Radio Properties of RS Canum Venaticorum Variables in VLASS and RACS

We performed a systematic search for radio emission from RS Canum Venaticorum (RS CVn) binaries, selected from the International Variable Star Index (VSX) catalog, in the Very Large Array Sky Survey (VLASS; three epochs) and Rapid ASKAP Continuum Survey (RACS; two epochs) data. We detected 108 candidate radio-emitting RS CVn in at least one epoch. Several of these systems rank among the most radio-luminous RS CVn binaries reported to date. The radio and X-ray luminosities, obtained from cross-matching with the eROSITA and ROSAT X-ray catalogs, are consistent with the Guedel-Benz relation for magnetically active stars, but are also comparable to radio-luminous quiescent black hole X-ray binaries, indicating a potential for misidentification between these two classes. Analysis of optical, radio, and stellar properties indicates that optically bright RS CVn (i.e., those with at least one giant component) are radio-quieter and have periods that are consistent with lower coronal activity. However, two of these optically bright RS CVn systems show persistent and unusually high radio specific luminosities (>2e17 erg/s/Hz) across all observed epochs, showing that stellar activity can produce relatively persistent radio signals as bright as quiescent black hole binaries.

==> table2.txt <==
Title: Radio Properties of RS CVn Binaries in VLASS and RACS
Authors: Rao, Suhasini S., et al
Table: RS CVn candidate catalog (Table 1)
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label              Explanations
--------------------------------------------------------------------------------
   1-  7 A7     ---      RSHindex           Source identifier
   9- 36 A28    ---      Name               VSX source name
  38- 51 F14.10 deg      RAdeg              Gaia DR3 Right Ascension (J2000) at Ep=2016.0
  53- 66 F14.10 deg      DEdeg              Gaia DR3 Declination (J2000) at Ep=2016.0
  68- 76 F9.4   mas/yr   pmRA               Gaia DR3 proper motion in right ascension
  78- 83 F6.4   mas/yr e_pmRA               Gaia DR3 standard error of proper motion in right ascension
  85- 93 F9.4   mas/yr   pmDE               Gaia DR3 proper motion in declination
  95-100 F6.4   mas/yr e_pmDE               Gaia DR3 standard error of proper motion in declination
 102-109 F8.3   pc       Dist               Gaia DR3 distance
 111-117 F7.3   pc     e_Dist               Gaia DR3 standard error of distance
 119-125 F7.4   mag      Gmag               Gaia DR3 G-band magnitude (extinction corrected)
 127-132 F6.4   mag      BP-RP              Gaia DR3 BP-RP colour (extinction corrected)
 134-139 F6.4   mag      AV                 V-band extinction
 141-146 A6     solRad   Rad                [?=-] Gaia DR3 radius estimation
 148-153 A6     d        Period             [?=-] VSX reported period
 155-159 A5     ---      RadioDetectedFlag  Flag indicates this work detects a radio source
--------------------------------------------------------------------------------
RSH0    AY And                       345.4039542178  52.8558716471    1.0408 0.0131   -0.1511 0.0116  901.020  10.247  8.9020 1.3841 0.4713 -      37.75  False 
RSH1    OP And                        24.1132301693  48.7226992131  -15.6760 0.0500  -17.7046 0.0306  157.755   1.082  5.4761 1.4091 0.0050 20.47  2.36   False 
RSH2    lam And                      354.3920413080  46.4562765527  159.6062 0.1013 -421.8218 0.0966   25.924   0.079  3.4044 1.2695 0.0000 -      53.95  True  
RSH3    FF Aqr                       330.1519124766  -2.7408420569   31.2845 0.0371  -10.1727 0.0345  211.229   1.534  8.8358 1.0874 0.2674 4.05   9.19   True  
RSH4    KV Aqr                       336.4501730610 -20.2370211900   -1.6063 0.0255   -3.7639 0.0187  187.796   0.836  6.8056 1.0354 0.0263 9.26   -      False 
RSH5    V1656 Aql                    302.4643860479  15.9593236241    1.1235 0.0133   -8.0226 0.0097 1215.578  18.902 11.8401 1.3503 0.3944 7.22   8.67   False 
RSH6    QU Ara                       271.2691659122 -51.4571011181    7.4117 0.0135    2.2902 0.0110 1699.414  39.864 11.7954 1.1265 0.5752 10.54  37.23  False 
RSH7    V0832 Ara                    271.7510480965 -48.2472201136    3.0429 0.0392   13.2373 0.0325  182.983   1.624  6.7858 1.1178 0.1199 -      34.60  False 
RSH8    UX Ari                        51.6476358035  28.7146056636   46.7937 0.1529 -102.8763 0.1124   50.547   0.323  6.3255 1.2049 0.0000 -      6.39   True  
RSH9    VY Ari                        42.1833295510  31.1144329045  217.0069 0.1020 -164.6264 0.0869   41.493   0.134  6.6339 1.2450 0.0000 -      16.20  True  
RSH10   V0403 Aur                     89.2692720859  49.0296514854   -4.0462 0.0299   -7.8067 0.0239  209.955   1.264  6.2640 1.1737 0.0346 -      73.10  False 
RSH11   V0527 Aur                     75.5328099585  38.0283460442    0.3267 0.0178   -4.2027 0.0138 1519.358  36.242 11.9214 1.2775 1.3333 6.69   37.90  False 
RSH12   FR Boo                       210.8155979349  24.5973660769   13.8760 0.0426  -20.2387 0.0359  399.397   7.625  7.5040 1.4930 0.0000 22.77  96.00  False 
RSH13   BM Cam                        76.5505473068  59.0212208790   -3.0484 0.0482  -26.5227 0.0441  216.157   2.713  5.7576 1.3077 0.0619 23.21  82.80  True  
RSH14   CL Cam                        79.6296957064  75.9470355189    7.3615 0.0154    0.0848 0.0199  160.427   0.456  7.1953 1.2714 0.0000 8.28   41.50  False 
RSH15   UX Cnc                       135.8730140633   7.5938011320   -1.3479 0.0308   -1.8297 0.0240 1490.934  58.582 11.4173 1.1961 0.1589 7.13   42.40  False 
RSH16   AG Cnc                       132.8553854114  12.0490131548  -10.9074 0.0157   -2.9775 0.0126  865.687  12.321 13.2958 1.2358 0.1096 2.49   2.83   False 
RSH17   BH CVn                       203.6996807619  37.1823719551   85.6093 0.0435   -9.5494 0.0511   46.888   0.196  4.7812 0.6469 0.0000 -      2.61   True  
RSH18   BM CVn                       200.3841037873  38.8803555608  -55.9219 0.0181  -14.9324 0.0169  116.610   0.378  7.0554 1.4517 0.0000 7.41   20.51  True  
RSH19   BQ CVn                       194.7654554410  47.1514584103  -59.9386 0.0175    7.1449 0.0221  175.987   0.806  8.0743 1.1750 0.0000 5.14   18.53  True  
RSH20   CC CVn                       194.7458246874  34.5457091002  -13.8624 0.0200    2.1604 0.0137  659.714  10.230  6.8805 2.5068 0.0000 121.00 39.00  False 
RSH21   CZ CVn                       211.6091217203  30.8458752571   28.4876 0.1038 -135.7517 0.0862   98.106   1.009  7.2332 1.2446 0.0000 4.87   58.32  False 
RSH22   FI CMa                        99.8898073038 -13.4547328499   -4.5065 0.0128    2.2501 0.0146  637.889   6.144 11.9327 1.3667 0.3782 3.94   5.57   False 
RSH23   AS Cap                       323.5691232900 -13.4837371741   16.7662 0.0502    2.1489 0.0414  185.794   1.522  7.4369 1.2161 0.0000 7.88   60.64  False 
RSH24   AT Cap                       307.4035862240 -21.1263634953    3.7618 0.0219  -10.7977 0.0177  492.242   4.950  8.3616 1.3018 0.1754 -      23.18  False 
RSH25   AU Cap                       320.3736914149 -15.1561743916    7.9993 0.0368  -28.4908 0.0252  285.032   2.576  7.4719 1.3563 0.1600 15.43  17.22  False 
RSH26   BY Cap                       325.3863554908 -14.0489901185 -121.4034 0.2128 -309.9766 0.1682   35.891   0.194  4.9744 0.8534 0.0000 -      12.10  False 
RSH27   V0449 Car                    103.3036658815 -52.4102267368  -29.9890 0.0162  -14.4634 0.0168  288.750   1.041  8.4853 1.1884 0.2083 7.42   60.13  False 
RSH28   V0474 Car                    135.0979666580 -63.0017051634  114.6682 0.0251 -113.3985 0.0203  202.640   0.728  9.6448 1.1866 0.0589 2.97   10.26  False 
RSH29   V0728 Cas                    348.8713124841  61.8658532260  -33.5189 0.0335   -5.2108 0.0328  297.481   2.644  7.6070 1.2102 0.4645 -      15.87  False 
RSH30   V0829 Cen                    174.8426493793 -39.3856793274   -0.7066 0.0241  -52.7331 0.0163  145.939   0.446  7.3075 1.1404 0.0338 6.00   11.79  False 
RSH31   V0841 Cen                    218.5659059314 -60.4082113034 -105.7798 0.0224  -36.1959 0.0240   95.001   0.236  8.3630 1.3795 0.0154 3.16   6.00   True  
RSH32   V0851 Cen                    206.0040319461 -61.3663741138   20.8540 0.0295   14.1476 0.0308   74.070   0.226  7.3505 1.3423 0.0056 -      12.27  False 
RSH33   V0988 Cen                    209.3910249104 -31.6531432650  -84.1305 0.0246  -37.9155 0.0309  125.966   0.370  9.2141 1.3711 0.0512 2.78   2.48   True  
RSH34   V0998 Cen                    213.5714693785 -47.8402332276   -5.3918 0.0226  -16.8945 0.0370  353.734   3.018  8.2953 1.0993 0.4080 8.85   17.30  False 
RSH35   AY Cet                        19.1507534252  -2.5006521246 -100.3331 0.1176  -63.6894 0.0611   74.838   0.516  5.2809 1.1521 0.0000 -      76.50  True  
RSH36   BD Cet                         5.6930694884  -9.2310566764    3.4708 0.0536  -45.4914 0.0403  247.913   2.801  7.3713 1.2525 0.2466 10.66  34.53  False 
RSH37   FN Com                       184.7767895078  18.3557736836  -13.7731 0.0190  -26.2674 0.0170  241.672   0.980 10.6875 1.3935 0.0730 -      5.66   False 
RSH38   IT Com                       203.7832851411  20.7817168286 -117.8675 0.0289  -37.6588 0.0169  156.366   0.644  7.3660 1.3126 0.0000 7.97   65.10  False 
RSH39   KT Com                       203.4591951466  17.4250045723  -18.5164 0.1844  -24.4018 0.1047  178.256   6.453  8.0754 0.8101 0.0000 -      4.07   False 
RSH40   V1762 Cyg                    287.1067158748  52.4254889331 -101.0570 0.1053  -54.4745 0.1198   72.221   0.476  5.7010 1.3409 0.0000 -      1.79   True  
RSH41   V1764 Cyg                    294.1774368224  27.8840714062    4.5340 0.0201  -14.6822 0.0239  391.155   3.710  7.0791 1.3954 0.2673 22.62  40.14  False 
RSH42   V1971 Cyg                    305.3878881311  32.3142360479   29.4242 0.0286   23.1270 0.0346  223.179   1.667  7.4756 1.2526 0.0271 -      -      True  
RSH43   V2075 Cyg                    328.8102861015  44.4184964127    6.9932 0.0220  -19.8571 0.0211  168.898   0.628  6.8465 1.2238 0.0055 9.41   22.63  False 
RSH44   V2279 Cyg                    289.7269807218  43.8238399835    7.4241 0.0118   -3.6440 0.0152  696.255   5.271 12.4882 1.3638 0.1464 3.46   4.13   False 
RSH45   DK Dra                       183.9227468887  72.5510857231   -8.9008 0.0273  -24.9733 0.0306  149.123   0.495  5.8696 1.3329 0.0000 16.12  63.15  True  
RSH46   DR Dra                       263.1706342941  74.2274906813  -67.0142 0.3751   29.7321 0.5020   85.937   2.666  6.2837 1.2795 0.0000 7.93   26.74  True  
RSH47   RV Equ                       318.7233471709   8.9935902255    9.9311 0.0165  -15.1053 0.0150  297.577   1.655  8.9581 1.2307 0.1203 6.11   84.00  False 
RSH48   EL Eri                        47.6606457737  -5.3938505857   40.4035 0.0371    9.8267 0.0293  235.869   1.787  7.2278 1.1886 0.1315 -      45.53  False 
RSH49   EZ Eri                        76.8687078436  -5.4071533764   11.5009 0.0216  -27.3600 0.0134  268.583   1.564  9.6806 1.0573 0.1469 3.71   8.90   False 
RSH50   UV For                        26.6742600660 -24.0135462845  150.4045 0.0272   96.4977 0.0175  117.422   0.414  7.7097 1.1778 0.0110 4.47   64.40  False 
RSH51   UY For                        41.0891300139 -24.8514010127    4.2476 0.0168   -9.3184 0.0206  384.056   3.069  7.8814 1.3407 0.0274 15.36  -      False 
RSH52   V0340 Gem                    110.3867158190  26.1591896422   -3.3664 0.0299  -10.1356 0.0277  467.249   6.383  7.0926 1.1005 0.0720 -      35.37  True  
RSH53   sig Gem                      115.8283451849  28.8824901199   61.6922 0.2704 -229.2129 0.2523   36.872   0.417  3.9681 1.3498 0.0000 -      19.42  True  
RSH54   PQ Her                       271.8855570278  40.2573325917   -7.2982 0.0113  -15.2492 0.0119  540.393   2.791 12.2187 1.2714 0.2138 2.74   4.57   False 
RSH55   V0832 Her                    258.4855295210  26.1808307705    7.8048 0.0355   13.8513 0.0399  354.328   4.826  8.3059 0.9920 0.0876 7.44   -      False 
RSH56   V0834 Her                    265.4060055642  29.5988555736    3.7020 0.0205  -28.1705 0.0234  299.852   1.934  7.5519 1.0825 0.0299 10.72  -      False 
RSH57   V0846 Her                    246.7345562969  24.2353943777   -3.2966 0.0115   10.5583 0.0174  437.273   3.543  8.5747 1.0122 0.1754 -      -      False 
RSH58   V0991 Her                    276.7312957490  15.1514404254  -46.5914 0.0196  -40.0181 0.0216  201.580   0.949  8.2758 1.3373 0.0000 6.92   20.18  False 
RSH59   IL Hya                       141.2040321691 -23.8264515503  -39.4297 0.0283  -31.9490 0.0232  106.459   0.400  6.8554 1.2041 0.0000 5.75   12.87  True  
RSH60   LU Hya                       126.3081359329  -7.1702824058 -119.2415 0.0370  -10.2564 0.0266   49.142   0.073  7.0892 1.1170 0.0000 -      -      False 
RSH61   BQ Hyi                        34.5037265773 -71.4673524760   17.9855 0.0237   17.5886 0.0210  277.541   1.435  8.0647 1.1100 0.0471 8.89   18.20  False 
RSH62   Z Ind                        328.6016048688 -49.9447826355   12.5942 0.0117    2.4684 0.0111  195.550   0.507 10.3458 1.4691 0.0263 2.83   2.46   False 
RSH63   BH Ind                       322.0829346263 -52.8207094991   12.5973 0.0188    0.2698 0.0187  293.000   1.964  8.2935 1.2011 0.2148 -      22.59  False 
RSH64   BI Ind                       348.4705034127 -68.2913713949   47.3570 0.0160   -7.6820 0.0184  313.048   1.568  7.2583 1.3771 0.0970 16.72  -      False 
RSH65   HK Lac                       331.2362582744  47.2347134539   59.5980 0.0368   30.5813 0.0412  143.709   0.712  6.4971 1.2925 0.0000 -      25.83  True  
RSH66   DW Leo                       156.5479487083  14.9001132561   25.4871 0.0795   -8.0783 0.0813  217.517   3.772  8.1560 1.0426 0.1096 5.55   -      False 
RSH67   EQ Leo                       153.3494078663  12.1460385328  -15.2276 0.0321   -0.3053 0.0288  503.649   6.170  9.0508 1.3587 0.0110 14.02  34.11  False 
RSH68   UU Lep                        78.6276344374 -26.2089627013   54.8763 0.0161  -62.2353 0.0172  189.655   0.615  6.6248 1.3239 0.0055 13.21  -      False 
RSH69   UZ Lib                       233.0968124530  -8.5336080831   23.9970 0.0309   -3.5021 0.0222  213.744   1.270  8.4479 1.1921 0.3234 5.62   4.77   True  
RSH70   GX Lib                       230.8585609725  -6.6110250187   -1.9201 0.0308 -121.5605 0.0261  128.625   0.461  6.9619 1.2376 0.0675 -      11.12  False 
RSH71   HT Lib                       221.5259403306 -13.7651024013  -27.9578 0.0514   15.3876 0.0426  611.103  18.096  8.5410 1.3983 0.2521 -      39.66  False 
RSH72   AE Lyn                       120.6487958745  57.2733625731  -36.6594 0.0224  -59.3636 0.0268   99.589   0.293  6.3329 0.8230 0.0000 -      10.10  True  
RSH73   YZ Men                        77.6110553767 -77.2171085886  -20.1096 0.0267   -4.0131 0.0260  186.830   0.741  7.4660 1.3370 0.0471 9.23   19.58  False 
RSH74   AE Men                        96.4177781535 -72.0430668972  -17.6012 0.0295   -5.8436 0.0292  293.235   2.002  7.8796 1.2784 0.0589 -      12.03  True  
RSH75   BM Mic                       318.6297508377 -30.7576588525   -8.4085 0.0330  -41.4186 0.0240  145.134   0.754  8.1033 1.0815 0.0000 4.09   14.60  True  
RSH76   BN Mic                       318.7193125218 -31.1839080199  -54.0123 0.0413  -50.5859 0.0341  169.532   1.273  7.6044 1.3424 0.0000 7.98   54.46  True  
RSH77   V2253 Oph                    253.2333525504 -26.7507039060   -1.5462 0.1338  -12.2284 0.0954  344.734  13.820  7.8432 1.1825 0.2713 11.53  21.55  False 
RSH78   V1149 Ori                     85.3617695306   3.7780588976   34.5170 0.0540    4.8255 0.0461  150.699   1.320  6.3295 1.3389 0.0000 12.07  52.59  True  
RSH79   V1192 Ori                     75.0342396436   3.2866094001   -1.9465 0.0346  -14.4425 0.0258  349.231   3.478  7.0274 1.4245 0.0767 -      29.50  False 
RSH80   V1260 Ori                     94.8703386142  13.4482963257   10.2685 0.0244  -11.8167 0.0206  547.678   7.539  7.1531 1.1893 0.2055 -      -      False 
RSH81   V1355 Ori                     90.6682209440  -0.8602883808   11.8586 0.0239   11.6926 0.0204  127.526   0.374  8.8760 1.2067 0.0000 2.67   3.86   True  
RSH82   EZ Peg                       349.2219329109  25.7195334246  -71.8383 0.0162    9.4069 0.0122  163.091   0.404  9.2297 1.1573 0.0000 2.75   11.68  True  
RSH83   II Peg                       358.7697942542  28.6338323065  574.8253 0.0513   34.4228 0.0366   39.124   0.077  7.1273 1.3802 0.0000 -      6.71   True  
RSH84   IM Peg                       343.2593449505  16.8410726246  -21.1847 0.0629  -27.4436 0.0600   98.372   0.632  5.7059 1.4004 0.0000 11.90  24.44  True  
RSH85   KU Peg                       346.3722314705  26.0092789817   52.2790 0.0444   -3.4413 0.0403  248.139   2.548  7.1738 1.2746 0.1770 13.26  23.90  False 
RSH86   KX Peg                       335.6354354644  30.3574283272  -35.2263 0.0118   -9.8859 0.0205  118.669   0.282  7.3776 0.9703 0.0000 4.05   -      True  
RSH87   V0510 Per                     48.4637780652  43.8626647508   51.9920 0.0454  -75.4561 0.0380  189.650   1.355  6.8212 1.2677 0.0074 -      -      False 
RSH88   TX Pic                        84.0118024815 -47.3137821256   -8.4638 0.0220   -8.0727 0.0218  173.197   0.586  5.7741 1.3300 0.0055 18.61  -      False 
RSH89   TY Pic                        91.9872802965 -54.4391824505    6.0095 0.0289   17.7787 0.0329  364.738   3.102  7.1877 1.2000 0.1410 -      50.20  False 
RSH90   TZ Pic                        97.7741515360 -59.0043856676   32.8479 0.0214   49.3903 0.0240  144.099   0.348  7.3392 1.3212 0.0196 7.29   13.68  False 
RSH91   AR Psc                        20.7369095625   7.4202861704   94.2958 0.0477  231.1243 0.0338   45.494   0.092  7.0805 1.1411 0.0000 -      12.35  True  
RSH92   AZ Psc                       344.7207508417  -0.3158763643   55.6882 0.0290   13.9936 0.0232  153.040   0.564  7.1502 1.2507 0.0000 7.78   91.70  False 
RSH93   BC Psc                         1.3338680188  -5.7072229667  -11.9848 0.3517   89.3137 0.1405   42.526   0.506  4.3183 1.2232 0.0000 -      72.93  False 
RSH94   BF Psc                        22.9785850886  16.0463030550    2.6721 0.0539 -147.5881 0.0312  102.219   0.484  7.5485 1.1262 0.0000 4.34   -      False 
RSH95   BG Psc                        24.2871627380  20.7000030549   69.1441 0.0326  -28.0040 0.0345  152.171   0.646  8.5113 0.8955 0.0000 2.94   -      True  
RSH96   DI Psc                       344.9976233151   5.1595465347   39.3380 0.0281   -6.8829 0.0234  219.761   1.263  6.6057 1.2351 0.2083 15.52  18.07  False 
RSH97   V0344 Pup                    114.0577120091 -44.9577060115   30.2096 0.0247  -17.9151 0.0257  117.485   0.298  6.6071 1.2169 0.0253 7.53   11.75  False 
RSH98   VX Pyx                       128.2436491520 -34.6340256225  -18.7902 0.0203    3.0215 0.0266  138.115   0.479  6.0782 1.0860 0.0253 9.95   -      False 
RSH99   UY Ret                        59.9192411840 -58.6750421547  -11.5726 0.0146  -29.3826 0.0140  385.997   1.580  9.0455 1.3345 0.0632 9.21   22.72  False 
RSH100  V4091 Sgr                    301.5111101056 -18.7043746254   -2.3283 0.0362    0.3100 0.0202  243.785   2.001  7.6877 1.2438 0.3973 10.12  16.92  False 
RSH101  V4138 Sgr                    290.6679563065 -20.6433742307    6.9730 0.0309 -104.6769 0.0213   75.377   0.136  6.3008 1.2191 0.0000 5.68   62.02  True  
RSH102  V4139 Sgr                    292.0233998245 -40.8347918640   31.6934 0.0428  -16.7944 0.0384  285.418   3.359  7.8793 1.3500 0.2148 11.22  44.77  False 
RSH103  V0965 Sco                    262.6389624137 -33.6544536261   -4.8229 0.0316   -7.4488 0.0233  356.073   3.539  7.7122 1.1939 0.4636 11.66  30.52  False 
RSH104  V1017 Sco                    262.6277409683 -34.5390966499    0.1089 0.0363  -10.5531 0.0263  386.918   4.594  7.2408 1.1731 0.4419 -      60.00  False 
RSH105  AN Scl                        18.1695360492 -29.1796528194  133.5007 0.0226  -19.3848 0.0182  108.068   0.381  8.5593 1.1143 0.0000 -      7.89   False 
RSH106  PX Ser                       242.4085307615   5.8769678267   -7.4438 0.0183  -18.8614 0.0154  192.266   0.747  8.9248 1.2588 0.1358 4.12   12.25  True  
RSH107  V0711 Tau                     54.1969001299   0.5870418112  -32.2464 0.0361 -162.0732 0.0317   29.431   0.030  5.6074 1.2406 0.0000 -      2.84   True  
RSH108  XX Tri                        30.9460165345  35.5912340790  -53.5116 0.0359  -13.9387 0.0437  196.300   1.076  7.5670 1.3682 0.0039 -      24.26  True  
RSH109  LS TrA                       231.9397821409 -63.0208065118  -54.4435 0.0242  -32.4178 0.0266  113.233   0.271  7.0965 1.2889 0.0276 6.19   45.00  False 
RSH110  DM UMa                       163.9310908116  60.4693334504  -37.9120 0.0143   -7.5663 0.0144  185.660   0.543  8.9098 1.3046 0.0000 -      7.48   True  
RSH111  FF UMa                       143.4437513426  62.8277504157  -20.2204 0.0192  -22.0025 0.0266  116.012   0.360  7.6390 1.2737 0.0000 4.43   -      True  
RSH112  FG UMa                       155.4470655449  60.9127493906  -75.5346 0.0220  -19.4757 0.0266  202.546   1.272  7.2692 1.2718 0.0055 9.19   21.70  True  
RSH113  FI Vel                       145.8223014796 -45.9164413003  -16.5098 0.0161   16.7145 0.0171 1065.239  18.526 11.2942 1.4185 0.3440 -      40.40  False 
RSH114  IN Vel                       144.3035662492 -42.0206087268  -73.0909 0.0246   18.7135 0.0247  250.046   1.561  8.3998 1.3006 0.1924 -      62.10  False 
RSH115  LZ Vel                       148.6628483957 -43.3211368161   -9.1813 0.0472    2.1158 0.0448  767.100  28.546  6.5314 1.4000 0.2639 -      92.68  False 
RSH116  HU Vir                       183.3361624074  -9.0796838472  -11.5798 0.0888    1.1923 0.0925  148.458   1.839  8.9141 1.4255 0.0000 3.95   10.39  True  
RSH117  IN Vir                       201.1009238148  -2.3158946777   61.3941 0.0356 -142.6957 0.0220  132.975   0.518  8.7513 1.3944 0.0000 -      8.13   False 
RSH118  IS Vir                       196.6083561532  -4.8460046126   -3.4880 0.0465  -19.3593 0.0341  247.928   2.188  7.9330 1.3407 0.0942 -      23.50  False 
RSH119  NSV 711                       30.9510508548  -0.3404451954   83.0851 0.3908  -45.5536 0.2487  103.544   3.648  5.7121 1.0604 0.0055 -      1.25   False 
RSH120  NSV 1249                      55.9805298768  24.2502885825   -1.2469 0.1019   -7.9553 0.0639  463.138  15.620  9.3137 1.2343 0.5913 -      3.64   False 
RSH121  NSV 2418                      83.9298167252 -29.9282780921   -3.6001 0.0101   -1.7706 0.0112  290.623   0.818  9.4721 1.1453 0.0632 4.90   3.10   True  
RSH122  NSV 2500                      84.5381617419  -7.0905070462    0.8960 0.0439   -0.5062 0.0360  388.013   6.769 12.1685 1.1988 3.7278 -      2.59   False 
RSH123  NSV 2714                      88.0843234534 -57.1565384485   18.4112 0.0469  -78.5598 0.0401  116.216   0.469  5.7148 0.8651 0.0196 7.38   45.63  False 
RSH124  NSV 3217                     102.0929712882   4.9262303052   -2.1646 0.0195   10.2587 0.0175  512.078   5.204  9.7244 1.2311 0.0500 7.91   51.42  False 
RSH125  V0454 Gem                    106.4483947349  15.0225901076    3.1182 0.0218   -2.9929 0.0189  543.269   5.915  9.1625 1.2044 0.0548 10.53  35.53  False 
RSH126  MX Dra                       183.0618829520  68.8832937776  -82.6220 0.0141    3.2955 0.0147  202.862   0.595 10.2372 1.4534 0.0000 -      6.39   True  
RSH127  NSV 6259                     202.0552573380  -3.6614351051  -19.2251 0.0448   -0.5240 0.0176  950.982  32.513  9.8937 1.3431 0.0164 -      49.21  False 
RSH128  NSV 6697                     217.9569376658  30.3719693261 -100.5306 0.1482  119.8699 0.1253   50.365   0.402  3.1643 1.4698 0.0000 -      5.21   False 
RSH129  V0363 Lib                    226.6854516496  -8.6466894222   10.0376 0.0339   -7.1472 0.0285  569.794  10.224 10.3758 1.1919 0.3288 5.21   18.73  False 
RSH130  V3056 Cyg                    308.9662358489  32.9540194218   18.2507 0.0109    4.0159 0.0134  509.590   3.557 11.7173 1.2874 0.1096 3.26   27.80  False 
RSH131  EQ Tuc                       339.6489158125 -63.5727027694   21.5903 0.0115  -22.8783 0.0123  361.542   1.907  8.6445 1.1330 0.0970 7.93   1.11   False 
RSH132  NSV 14667                    355.3785958888   1.4403098109   14.1740 0.0178   -6.2503 0.0129  727.203   8.840 11.4308 1.2109 0.2028 5.09   7.47   False 
RSH133  DM Scl                       356.5133995000 -35.5891498049   70.4574 0.0149  -23.2655 0.0126  272.102   1.550 10.4280 1.1745 0.0263 2.69   20.69  False 
RSH134  NSV 14810                      0.5863053481 -29.4927513531   29.7690 0.0190    1.3413 0.0160  544.548   5.130 12.0279 1.3486 0.0110 3.22   3.14   False 
RSH135  BF For                        42.0331592599 -36.9814422760   20.0205 0.0518   33.1250 0.0630  144.329   1.324  7.7412 0.8296 0.0110 3.51   17.70  False 
RSH136  AV Pic                        69.2517178021 -51.8408390251    1.8087 0.0209  -22.9019 0.0235  179.349   0.582  8.1693 1.0626 0.0055 4.72   76.10  False 
RSH137  BM Col                        85.2042414462 -31.4020348761   12.4462 0.0196  -24.8844 0.0198  359.155   2.393  8.2297 1.2467 0.0632 -      9.16   False 
RSH138  BP Col                        93.1815303339 -36.6320007461   -7.8644 0.0193   -3.3593 0.0224  333.092   1.984  7.8969 1.1483 0.0632 10.30  10.30  False 
RSH139  NSV 17367                    107.0524146245 -54.6294447519    9.2470 0.0168   -2.0846 0.0180  304.297   1.324  8.9434 1.0467 0.2542 5.90   71.70  False 
RSH140  NSV 17560                    115.4646805063 -14.9081021630   -4.0894 0.0138    0.3289 0.0136 1581.839  41.243 10.0044 1.1314 0.3563 -      3.31   False 
RSH141  V0474 Gem                    116.3182871012  20.3878572837    4.7817 0.0182  -13.1799 0.0159  481.491   3.973  9.5113 1.2246 0.0493 7.80   12.13  True  
RSH142  NSV 18175                    140.3142113471  39.6664046911  -46.0677 0.0216  -16.4778 0.0198  174.031   0.787  6.4319 1.1340 0.0000 10.74  24.30  False 
RSH143  V0547 Vel                    161.1992104855 -50.8850074075  -45.5559 0.0288    6.0526 0.0283  138.441   0.532  7.4944 1.0850 0.0338 4.93   65.44  False 
RSH144  V0457 Vir                    198.2232699514   8.3930894729    6.7273 0.0336  -21.5714 0.0391  218.286   1.439  8.1754 1.0271 0.0548 5.26   9.87   True  
RSH145  V1386 Cen                    198.8194672102 -50.9688055075    2.2233 0.0176  -21.3667 0.0129  214.211   0.830  8.7658 1.0740 0.1119 -      8.24   False 
RSH146  NSV 20118                    217.5430138163 -43.5470147045  -20.7397 0.0327  -14.7281 0.0311  404.694   5.623  8.2900 1.1264 0.3462 10.08  53.87  False 
RSH147  V0493 Nor                    238.1601697388 -53.4375141836   -4.5549 0.0313   -3.5991 0.0268  484.337   7.249  7.3156 1.2506 0.3054 -      99.10  False 
RSH148  V1595 Sco                    252.4357599913 -36.4062338025   26.5482 0.0407  -11.2406 0.0299  194.234   1.235  7.7328 1.2854 0.1199 7.70   31.58  True  
RSH149  NSV 24924                    298.2645007083  18.8665416228    0.0968 0.0334   -0.3610 0.0313  620.890  12.360 10.1601 1.3418 0.4025 8.07   26.10  False 
RSH150  NSV 25023                    302.3519428356  34.7163267976   28.6807 0.0416  -29.0046 0.0412  303.709   3.795  7.9588 1.3948 0.0526 11.70  61.00  False 
RSH151  NSV 25840                    332.2564220249  48.5189992601   71.2408 0.0155   41.4707 0.0157  104.046   0.169  6.9542 0.9732 0.0000 4.55   31.39  False 
RSH152  ASAS J000606+0345.1            1.5254595498   3.7519043570    1.3354 0.0207   -0.3661 0.0149 1741.656  51.000 12.5469 1.2085 0.0932 8.07   53.90  False 
RSH153  ASAS J001255-0341.6            3.2302564470  -3.6925266091   -9.6336 0.0360  -26.9199 0.0200  543.134   7.829 11.1577 1.2132 0.0548 4.17   75.84  False 
RSH154  IQ Psc                         3.7817007511  -3.3333495184   12.8960 0.0294    5.0982 0.0213  401.065   4.502 11.1531 1.3624 0.0110 -      8.84   False 
RSH155  V0481 And                      5.0046955939  27.9983581369   24.5899 0.0217    3.9585 0.0174  205.576   0.756  9.9374 0.9878 0.0164 2.12   4.68   False 
RSH156  FH Psc                         5.5143432740  13.0596990699   -6.9605 0.0276    0.2869 0.0226  527.325   7.803  9.7151 1.3087 0.1809 8.95   34.62  False 
RSH157  DL Phe                         6.9287885756 -41.4377035168   22.0880 0.0138   -9.5950 0.0183  270.351   1.157  9.9966 1.2276 0.2466 -      16.94  False 
RSH158  DM Phe                         8.5255351785 -51.0503410780   10.2322 0.0121    2.1747 0.0155  440.908   3.199  9.2718 1.1720 0.0110 7.41   82.00  False 
RSH159  FO Psc                        10.3936247888  21.3006430985  -17.0901 0.1401  -12.8942 0.0892  311.479  11.523  9.2055 1.1105 0.1246 4.46   2.94   False 
RSH160  FP Psc                        10.9537557539  18.7812090809    4.6680 0.0244  -11.8790 0.0139  440.446   3.588 10.5953 1.2434 0.1754 4.25   13.74  True  
RSH161  ASAS J004959+2244.0           12.4958226202  22.7333707145   -5.9599 0.0264  -11.8676 0.0170  748.459  12.027 11.6013 0.9929 0.2028 3.40   40.94  False 
RSH162  ASAS J005632-0809.1           14.1326357274  -8.1515216804    7.7484 0.0236   -3.0516 0.0208  689.894   7.795 11.6732 1.3890 0.1809 -      29.95  False 
RSH163  DI Scl                        15.0512143817 -38.3106478938   -8.0132 0.0154    5.5850 0.0174  306.532   2.312 10.0764 1.2112 0.2466 3.53   20.46  False 
RSH164  IM Cet                        15.4388770400 -12.1340788631    8.7725 0.0225  -13.5226 0.0218  427.352   3.685  9.7946 1.4398 0.0000 7.39   28.76  False 
RSH165  GT Cet                        16.3163556942   1.9872955035   -6.7879 0.0250   -6.7548 0.0191 1545.372  49.042 11.4037 1.2936 0.0164 10.41  6.91   False 
RSH166  GZ Psc                        20.4136382937  25.2964453394    6.6970 0.0231  -14.0808 0.0202  735.336  12.010  8.9661 1.3618 0.3727 -      12.99  False 
RSH167  HI Psc                        20.5644970069  20.3584209245   35.4651 0.0175   -6.2753 0.0138  261.036   1.255  9.1356 0.9861 0.2028 3.77   10.23  True  
RSH168  HR Psc                        24.1158876681  25.1431277998    0.6950 0.0231  -21.9262 0.0201  218.843   1.027  9.7886 1.3900 0.3672 3.75   3.93   True  
RSH169  ASAS J020345-1729.1           30.9365881690 -17.4861437360    4.7451 0.0203   -5.2123 0.0147  417.037   3.191 10.9193 1.2510 0.1041 3.93   4.09   False 
RSH170  ASAS J021313-8042.6           33.3077792415 -80.7104588700   24.0013 0.0686   11.7407 0.0616  836.317  33.626 10.3184 1.1895 0.3787 8.82   74.95  False 
RSH171  IZ Cet                        34.9475167563 -10.4279345613   12.9279 0.0177    2.7298 0.0153  341.320   1.946 10.0145 1.2436 0.0767 -      8.12   False 
RSH172  BP Ari                        35.1347488448  20.1246431176  -37.4812 0.2014    4.7482 0.1677  321.924  14.864  8.7009 1.1862 0.3782 -      9.18   False 
RSH173  ASAS J024033-4034.9           40.1390707660 -40.5807133845   26.1597 0.0113    5.0014 0.0127  575.577   4.311  9.6620 1.3124 0.0274 9.77   60.19  False 
RSH174  HR Cet                        40.6509555862   7.2905852455   13.3761 0.0604   -6.1017 0.0533  506.386  14.289  8.2456 1.6427 0.2138 -      52.84  False 
RSH175  DG Ari                        43.8378006651  15.6563377218    5.8955 0.0295   -8.5131 0.0211  796.093  14.602 10.4144 1.3671 0.3014 -      34.02  False 
RSH176  WZ Ret                        51.9163007578 -58.1635610143   81.4100 0.0131   75.2854 0.0138  241.435   0.640 10.9700 1.5280 0.0055 1.64   4.08   False 
RSH177  NO Eri                        53.5399629589 -41.7304761440    1.1833 0.0101    0.5457 0.0126  599.307   3.861 11.2099 1.2589 0.0274 4.59   15.30  False 
RSH178  AM Hor                        59.9031217632 -39.8875862462   13.6777 0.0164  -27.1730 0.0216  137.844   0.334  9.1657 1.3462 0.0000 3.10   9.92   True  
RSH179  XY Ret                        60.1554868607 -60.2332281311    3.7120 0.0563  -15.5310 0.0638  378.402   5.876 11.5528 1.2794 0.0632 2.25   3.30   False 
RSH180  NV Eri                        63.4958885228 -31.5444500194    3.7034 0.0183   -2.3937 0.0215  447.525   4.298 10.3291 1.0874 0.1897 -      8.36   False 
RSH181  NW Eri                        63.6806001463 -18.8701348235    0.2269 0.0119   -2.5793 0.0123  772.539  10.213  9.0889 1.3295 0.0055 16.66  61.69  False 
RSH182  OP Eri                        69.0522560485  -1.8401970680   13.6176 0.0206   17.6116 0.0185  486.616   4.456  9.6207 1.2109 0.0822 6.78   49.35  False 
RSH183  V1330 Tau                     70.5774954645   1.2943078276   -0.1369 0.0199  -24.1547 0.0148  403.398   2.630 11.1548 1.2062 0.2643 3.17   8.77   False 
RSH184  V1339 Tau                     72.2416381960  19.2489139443   -3.0178 0.0281   -1.3854 0.0187  468.258   4.771 10.5025 1.1303 1.0139 4.55   16.05  False 
RSH185  V1347 Tau                     73.2091236306  16.3691089734   14.6666 0.5358  -17.6798 0.4689  209.872  18.182 11.7103 1.6375 0.0699 -      3.60   False 
RSH186  ASAS J050438+1708.1           76.1560365032  17.1347684508   -6.1339 0.0224   -5.6795 0.0176  601.345   7.228 10.1235 1.3058 0.7801 8.43   58.90  False 
RSH187  V2798 Ori                     76.2837291439   6.4976961111    3.3613 0.0187   -5.0907 0.0139  536.202   4.622 12.1591 1.2111 0.2695 2.58   7.49   False 
RSH188  FN Oct                        76.5770167994 -86.6956529470    5.2389 0.0142   22.5425 0.0136  341.371   1.335 10.7087 1.3910 0.1157 -      7.94   False 
RSH189  V2800 Ori                     76.6666592326   2.1403491916    3.8362 0.0162   -5.3832 0.0110  500.296   3.849 10.6972 1.2171 0.1041 5.07   1.98   False 
RSH190  V1859 Ori                     80.7283092180   8.9679253507    1.3750 0.0161   -9.2641 0.0117  287.768   1.332  9.6896 1.1613 0.2840 3.65   5.95   True  
RSH191  ASAS J052502-0052.4           81.2575505567  -0.8726916724    9.6200 0.0127   -4.8566 0.0097  639.468   6.411 10.0038 1.3332 0.4275 9.04   71.87  False 
RSH192  ASAS J053058-0345.4           82.7421287309  -3.7584284485   -0.1225 0.0134    1.6154 0.0105  377.907   2.303 12.3061 1.2788 0.6319 1.79   5.15   False 
RSH193  ASAS J053322-0309.9           83.3435576657  -3.1655056634    7.3933 0.0157   -3.7297 0.0126  661.222   7.846  9.5801 1.3045 1.1948 10.62  66.80  False 
RSH194  V2814 Ori                     84.9401559339  -0.9308844795   -4.9699 0.0131   -7.6882 0.0107  482.536   3.209  9.9191 1.2118 0.7765 6.28   64.43  False 
RSH195  V2817 Ori                     87.0940432691  12.3072175515    1.9963 0.0202   -4.3594 0.0153 1074.923  22.779  9.2712 1.4444 0.8154 -      45.40  False 
RSH196  ASAS J060335-4359.8           90.8966512981 -43.9963035881   -1.6874 0.0150    0.4706 0.0169  649.833   5.580 10.2515 1.4525 0.0767 10.63  7.22   False 
RSH197  ASAS J060415+1245.9           91.0624784562  12.7641710431    1.7302 0.0225   -4.5753 0.0133  514.301   5.257  9.3140 1.3895 0.3617 10.72  21.18  True  
RSH198  BC Pic                        93.2749473861 -56.3403861692   -4.0691 0.0175  -10.9126 0.0181  389.790   1.993  9.1690 1.2158 0.1410 7.60   17.95  False 
RSH199  ASAS J061804-0115.5           94.5150038958  -1.2589667402    4.1988 0.0189   -7.1749 0.0190 1178.237  24.902 11.1218 1.4459 0.6084 10.91  34.22  False 
RSH200  V0706 Pup                     95.1811118092 -43.8293099571    1.9575 0.0130   -0.1280 0.0142 1173.301  15.008 10.2319 1.2796 0.1535 15.00  31.36  False 
RSH201  BK Dor                        95.7947442984 -67.4233393115   -5.0880 0.0584   17.1141 0.0774  263.574   3.365  9.3352 0.9658 0.0589 3.86   2.20   False 
RSH202  ASAS J063954-2840.8           99.9751191211 -28.6797439994   -1.0995 0.0096    2.9945 0.0124 1272.539  18.335 12.3565 1.2455 0.1535 5.79   22.23  False 
RSH203  V0441 Gem                     99.9880369537  20.0045241047    8.5562 0.0195  -12.5676 0.0165  741.649   9.872 11.4220 1.2762 0.2490 5.82   17.90  False 
RSH204  V0971 Mon                    100.0953267151   8.5978398431  -14.7537 0.0153   -9.4791 0.0119  429.192   2.971 11.8398 1.2274 0.0674 2.43   3.77   False 
RSH205  ASAS J070433-2559.6          106.1370163784 -25.9939838039    2.4244 0.0136   -0.0778 0.0191  536.263   5.000 11.6860 1.2451 0.0767 3.56   4.81   False 
RSH206  BF Men                       106.2881235748 -78.4216860981    3.9196 0.0995  -16.1039 0.1046  444.721  15.846  8.5155 1.2274 0.3787 10.26  89.76  False 
RSH207  V0835 Car                    106.3013397492 -57.5705516795    1.7581 0.0144  -16.0517 0.0143  277.970   0.916  9.6363 1.0001 0.0589 3.80   7.41   False 
RSH208  V0424 Gem                    109.2102053405  21.7499574231    4.9643 0.0234  -16.0097 0.0180  482.226   5.039  9.5558 1.3234 0.0840 8.98   40.53  False 
RSH209  ASAS J071655-1131.9          109.2306491441 -11.5328233762    2.8149 0.0295  -13.7646 0.0279  607.700  12.726 12.0253 1.3799 0.2049 4.52   13.78  False 
RSH210  ASAS J072316+0007.7          110.8180562007   0.1279464675   11.9520 0.0159  -18.1788 0.0149  636.991   5.650 10.8191 1.3348 0.0274 6.55   72.37  False 
RSH211  ASAS J072738-8622.6          111.9120042860 -86.3756463977   -8.6660 0.0144   12.2731 0.0139  832.041   7.736 11.2843 1.2355 0.5513 5.93   59.20  False 
RSH212  FK CMi                       114.1745183654   3.9055072930  -17.4826 0.0175    0.9957 0.0134  351.921   1.878 11.3354 1.4224 0.0713 2.99   19.28  False 
RSH213  FL CMi                       117.2323078393   3.4030547527  -17.5381 0.0168   41.8738 0.0123  274.668   1.172 10.9081 1.2807 0.0055 2.34   4.88   False 
RSH214  ASAS J075409-6541.5          118.5362511254 -65.6915662196   -0.7717 0.0199   22.0841 0.0187  410.109   2.535 10.0176 1.2652 0.1410 -      15.27  False 
RSH215  V0725 Pup                    119.1502117458 -41.7573687236   -6.1231 0.0329    3.4860 0.0366  493.914   7.238  8.4466 1.1246 0.3257 13.55  84.74  False 
RSH216  ASAS J075801-6014.8          119.5055429081 -60.2468293176   -2.6730 0.0137    3.6568 0.0123 1613.958  28.930  8.6145 0.1209 3.0820 -      40.94  False 
RSH217  V0726 Pup                    119.7411015752 -35.3714591897  -29.8389 0.0095   -7.6328 0.0119  233.237   0.583 10.3383 1.2112 0.2083 2.60   2.37   True  
RSH218  ASAS J080715-6712.3          121.8136787544 -67.2049248130  -10.2499 0.0150   15.9460 0.0149  782.484   7.877 10.2238 1.3126 0.3669 11.01  27.71  False 
RSH219  ASAS J081513+1644.6          123.8040043504  16.7448547062   -5.4190 0.0186    0.5959 0.0135 1268.239  30.306 11.1745 1.3147 0.0329 11.83  36.33  False 
RSH220  ASAS J081712+0736.3          124.3009111491   7.6045545836    1.2699 0.0183   -0.2001 0.0131 1865.177  62.613 10.9254 1.3981 0.0384 -      54.45  False 
RSH221  ASAS J082401-6941.7          126.0054464134 -69.6948185771   -0.9511 0.0189   10.1591 0.0146  654.533   5.241  8.5158 1.1529 0.3787 16.23  40.00  False 
RSH222  ASAS J082709-6504.7          126.7897246955 -65.0781655114  -14.1231 0.0183   81.2464 0.0148  125.522   0.210  9.2709 1.4831 0.0196 3.09   4.44   False 
RSH223  ASAS J083926-3212.2          129.8594180803 -32.2026254823   -4.8522 0.0088    3.4141 0.0113  633.991   4.502 11.8968 1.1701 0.3323 3.33   7.56   False 
RSH224  ASAS J084646-3225.5          131.6920718026 -32.4260460123    1.5695 0.0121  -15.6750 0.0154  687.933   7.124 10.9916 1.2065 0.3550 -      50.65  False 
RSH225  V0503 Hya                    132.3323684752   5.8748982855  -41.9551 0.0227    2.7769 0.0171  164.797   0.598  9.2336 1.1560 0.0110 2.69   7.30   False 
RSH226  EE Pyx                       132.5812985701 -28.9440921399   -8.3841 0.0111    7.8978 0.0141  757.117   9.195  9.7437 1.2693 0.1982 -      32.64  True  
RSH227  V0525 Vel                    134.9682226151 -41.1218280389  -19.3287 0.0340  -41.3581 0.0333  296.844   2.866  8.4334 1.2272 0.2542 9.03   55.57  False 
RSH228  ASAS J090257-6801.4          135.7378060156 -68.0217979999   -7.0306 0.0132   11.1930 0.0137  854.695   7.982 10.6717 1.0318 0.3669 6.25   17.12  False 
RSH229  ASAS J090535+0915.1          136.3979153389   9.2534600592  -21.2435 0.0153   11.8399 0.0126  550.960   4.269 12.4567 1.2445 0.1589 2.47   3.55   False 
RSH230  V0845 Car                    138.1962360217 -58.6547461050  -96.1879 0.0304   17.7368 0.0271  112.265   0.283  8.6806 1.1532 0.0196 2.69   14.91  False 
RSH231  ASAS J091554+1212.5          138.9748963764  12.2086879174   -3.4611 0.0195  -11.0511 0.0149  761.313  10.665 11.0525 0.9281 0.0658 -      10.66  False 
RSH232  V0534 Vel                    141.2757539767 -43.4661046689  -13.7108 0.0119   -8.1584 0.0143  430.368   2.277 10.6358 1.2247 0.5742 4.42   9.97   False 
RSH233  ASAS J095600-2201.1          148.9990080007 -22.0191754961   -0.2536 0.0181   -5.8738 0.0167 1176.797  23.928 11.5829 1.1015 0.1041 5.61   41.57  False 
RSH234  V0852 Car                    150.6294321522 -62.0579175641  -75.2555 0.0140   35.9766 0.0125  226.445   0.609 10.3692 1.2608 0.0589 2.57   6.16   False 
RSH235  ASAS J102640-3000.0          156.6683734864 -30.0004129143   -6.1369 0.0151    7.2993 0.0237  824.347  15.550 11.0341 1.1896 0.2639 6.16   27.29  False 
RSH236  CM Ant                       158.0422866815 -39.0962879085  -33.7561 0.0277   -5.6763 0.0263  245.416   1.731  8.7838 1.1676 0.1924 5.34   61.11  False 
RSH237  V0545 Vel                    158.8874786346 -53.8743269654   -3.2524 0.0110    3.1747 0.0102  819.170   7.002 10.5462 0.9839 0.2305 6.39   15.52  False 
RSH238  IN Leo                       159.9958590709  13.4560132027    2.8550 0.0257  -25.8055 0.0239  234.037   1.332  9.9885 1.2221 0.0110 -      6.22   True  
RSH239  ASAS J111022-3557.3          167.5917459884 -35.9545659933   -4.4772 0.0194   -9.9226 0.0182 1150.332  27.790 11.2782 1.2127 0.3440 7.28   33.85  False 
RSH240  ASAS J111933-5212.9          169.8878085889 -52.2149932947  -10.6088 0.0120    2.0438 0.0125 1384.126  21.251 11.7332 1.3378 0.4011 8.88   49.90  False 
RSH241  IU Cha                       171.4498413056 -76.5081395313    2.6990 0.0202  -11.8156 0.0197  267.051   1.197  8.5023 1.4689 0.1461 8.53   21.61  False 
RSH242  OS Leo                       173.4039844433   7.8577945162  -39.0589 0.0217  -53.0647 0.0178  297.696   1.783 10.9231 1.2203 0.1041 2.53   5.71   True  
RSH243  ASAS J115222-5628.8          178.0918422870 -56.4810387007   -3.1593 0.0152    1.7484 0.0146  946.859  14.545 10.8917 1.0771 0.5220 7.07   29.38  False 
RSH244  V0597 Hya                    179.4531171222 -33.5981551766   -6.5103 0.0159   -1.4530 0.0130 1177.700  26.271 10.4411 1.3749 0.0548 -      56.90  False 
RSH245  V1376 Cen                    179.5969504096 -45.9587605725  -27.3098 0.0138   -0.8217 0.0117  494.110   3.676 11.2324 1.3767 0.2192 4.31   8.87   False 
RSH246  ASAS J121411-5456.0          183.5477992608 -54.9339532392  -15.4325 0.0110    0.8580 0.0116  587.191   4.774 11.4923 1.2722 0.2192 -      5.31   False 
RSH247  FO Cru                       184.2686765335 -57.7322369328  -88.6875 0.0136  -10.8554 0.0152  202.140   0.640 10.4802 1.4420 0.1119 2.73   7.55   False 
RSH248  PW Com                       188.9890812429  13.4902055385  -21.6288 0.0266  -33.3715 0.0201  206.384   0.821  9.8565 1.2686 0.0164 3.05   4.53   True  
RSH249  NP Com                       192.2012453484  14.7582371724   21.3261 0.0237  -31.2695 0.0203  256.728   1.249  9.5331 1.2011 0.0000 4.14   2.46   False 
RSH250  V0445 Vir                    196.3714413888  12.8264825260   25.8501 0.0216  -11.8975 0.0221  316.371   1.850  9.8868 1.0056 0.0000 3.47   3.68   True  
RSH251  V1265 Cen                    197.7298369010 -48.7343531025   -2.6276 0.0208   -3.1334 0.0118  324.289   1.892 10.3671 1.4251 0.1703 4.42   3.54   False 
RSH252  ASAS J132225+0554.4          200.6041458626   5.9063810992  -15.4487 0.0235    0.5741 0.0149  807.577  12.619 12.1309 1.2951 0.0055 4.17   16.16  False 
RSH253  ASAS J133514-2655.0          203.8086251625 -26.9175139784    6.2545 0.0179   -1.0243 0.0128 1368.467  31.135 12.1887 1.2374 0.1809 8.21   3.95   False 
RSH254  HY Boo                       209.2047728574  24.4911126760  -42.0061 0.0405   40.6618 0.0324  241.263   2.305 10.6064 1.1552 0.0000 -      12.23  False 
RSH255  EZ Cir                       214.9753420060 -64.6382291359   -2.8280 0.0102    0.1398 0.0147  793.649  10.316  9.0901 1.3041 0.5513 19.95  63.35  False 
RSH256  ASAS J143016-5904.0          217.5662842978 -59.0670520185  -14.3753 0.0145    0.4517 0.0165  417.040   3.116  9.7646 1.2620 0.3462 5.91   50.30  False 
RSH257  V0402 Lup                    218.9026283651 -53.7938419653   -4.4067 0.0116   -0.9151 0.0193  626.071   6.448  8.8832 1.2571 0.8408 15.97  77.43  False 
RSH258  NR Lib                       225.5299108642 -12.0313401877  -72.3019 0.0189  -49.4708 0.0165  206.286   0.754 10.5056 1.4056 0.3179 2.67   2.68   True  
RSH259  OO Boo                       225.6971279073  22.3057147453  -40.6924 0.0189  -14.4494 0.0174  283.324   1.395 10.3371 1.0165 0.1151 2.66   7.40   False 
RSH260  V0403 Lup                    226.1194088781 -39.4072751786   -0.6494 0.0212   -1.8887 0.0207  696.461  11.161  9.8877 0.8750 0.8408 6.24   18.23  False 
RSH261  V0346 TrA                    231.7048890088 -65.8932703399   -7.3940 0.0064    1.6405 0.0113  325.147   1.406  9.0658 1.3347 0.1157 -      3.90   False 
RSH262  QY Lib                       233.7817067538  -8.8305001333   -3.3911 0.0184  -17.5971 0.0170  330.863   1.993  9.8410 0.8558 0.3880 3.51   1.05   False 
RSH263  V0454 Ser                    234.1434280436  12.3249887732    6.5056 0.0162   -5.5038 0.0146  285.810   1.488 10.2038 1.3159 0.0822 4.06   5.41   True  
RSH264  V0491 Nor                    236.3246890884 -53.3028636108   17.1799 0.0154  -10.2384 0.0148  360.745   1.954 10.6765 1.4215 0.4080 4.22   5.27   False 
RSH265  ASAS J154614-0031.8          236.5596102685  -0.5294819453  -26.6342 0.0174  -11.7162 0.0137  688.526   8.231 10.0129 1.0603 0.2631 -      58.10  False 
RSH266  V0474 Ser                    237.1705483604  -3.1790648824   -8.4459 0.0181  -26.0018 0.0141  482.188   4.032  9.9133 0.9878 0.6577 4.75   1.92   True  
RSH267  V0479 Ser                    237.7815283743  11.2718276964  -17.4624 0.0152   -2.8108 0.0136  599.636   5.612 12.2738 1.2931 0.2357 3.05   6.60   False 
RSH268  V0486 Ser                    238.2809587450  20.4774525039  -25.4796 0.0182   -9.6160 0.0203  418.205   3.569 11.4111 1.1755 0.2138 2.87   9.23   False 
RSH269  V0354 Lib                    238.6870613541  -7.8679240760  -42.4419 0.0246    1.9103 0.0161  250.081   1.255 10.6444 1.3361 0.4768 2.78   5.62   False 
RSH270  FF Oct                       239.2742710768 -87.5014398143   12.5529 0.0127    5.1571 0.0124  374.507   1.509 12.3140 1.4880 0.1157 2.12   3.11   False 
RSH271  V0350 TrA                    239.9916661356 -64.5664924014   -7.6197 0.0106  -13.1310 0.0138  859.257  10.928  8.9301 1.3314 0.2198 20.24  53.54  False 
RSH272  V0503 Nor                    242.5132662558 -50.4367497733  -15.1279 0.0174  -12.8863 0.0122  290.507   1.237  9.2390 1.3298 0.3047 5.67   1.68   False 
RSH273  ASAS J161022+1452.5          242.5927468634  14.8749165832   -0.9336 0.0150   -2.8043 0.0148  474.749   3.612  8.6537 1.1944 0.1206 -      8.22   False 
RSH274  V0377 Aps                    243.6918342832 -76.0305667656   -3.2153 0.0639   -7.4324 0.0728  456.625  14.706  9.4804 1.0333 0.5420 8.01   9.87   False 
RSH275  V1163 Her                    244.4365206163   8.9165663907   -3.3921 0.0204   13.8033 0.0180  786.583  12.801 11.1764 1.0722 0.1973 4.57   17.27  False 
RSH276  V1165 Her                    244.9998200796   4.6128052100  -19.2961 0.0363  -10.5357 0.0273  337.647   4.469  9.8144 1.2600 0.1597 5.22   1.44   False 
RSH277  V2678 Oph                    245.6095623729   0.1228887212  -20.0033 0.0202   -7.5909 0.0141  397.063   3.070 10.5586 1.1643 0.2905 3.79   23.11  False 
RSH278  V1174 Her                    246.0974255652   4.7561040439    3.2220 0.0186   -2.8024 0.0114  506.308   5.359  9.7732 1.3945 0.2028 9.18   4.96   False 
RSH279  V1177 Her                    246.2915915625   5.2482818506  -25.3874 0.0243  -10.2603 0.0172  278.554   1.946 11.3122 1.2856 0.2138 1.93   3.45   False 
RSH280  ASAS J163329+0403.0          248.3694815449   4.0501058006  -10.6656 0.0183    5.5047 0.0159  893.899  12.444 10.8257 1.3532 0.1918 -      38.56  False 
RSH281  ASAS J163734+2005.1          249.3893074391  20.0852680751   -2.2166 0.0097    8.9557 0.0099 1003.483  11.079 12.4184 1.2527 0.1973 4.41   7.52   False 
RSH282  V0919 Ara                    249.7824345757 -58.3570022557  -28.0755 0.0293  -15.0835 0.0241  269.241   1.947  9.8627 1.3454 0.0970 4.41   41.62  False 
RSH283  V2702 Oph                    253.4905005361   7.5805725488    2.4040 0.0156  -21.1780 0.0126  277.646   1.214  9.8880 1.1245 0.3837 3.45   11.51  False 
RSH284  V1404 Her                    259.1238453496  13.3872774713    5.8558 0.0154  -21.7105 0.0149  480.456   3.719 11.0353 1.2334 0.2978 3.76   12.68  False 
RSH285  V1262 Her                    261.0206292318  18.4936707886  -13.7790 0.0158   -8.2251 0.0164  381.657   2.252 10.8939 1.1552 0.1140 3.00   11.55  False 
RSH286  ASAS J172405-5615.1          261.0194652666 -56.2511712695   -3.2825 0.0140   -5.5332 0.0126 1134.588  20.404  9.9503 1.0784 0.5171 12.82  9.22   False 
RSH287  V0998 Ara                    264.0168385023 -47.1693981170   -0.7687 0.0150   -5.6610 0.0088  960.529  12.967  9.4941 1.2702 0.5171 19.42  12.52  False 
RSH288  V1623 Sco                    264.2153518115 -44.3352365037    3.3553 0.0213   -1.9602 0.0132  915.678  15.451  9.2682 1.0872 0.6187 13.65  41.30  False 
RSH289  V3084 Oph                    266.6057320342   3.9799975049  -61.2325 0.0113  -56.3258 0.0103  117.027   0.175  9.1609 1.3733 0.0000 2.43   8.45   True  
RSH290  ASAS J180504-5241.2          271.2654512967 -52.6862881350    1.2387 0.0178   -6.3466 0.0157 1620.187  50.003 11.1452 1.2835 0.5752 12.07  41.41  False 
RSH291  ASAS J180724+1942.4          271.8505283075  19.7063007465    7.9654 0.0111  -14.2387 0.0138  240.735   0.744  9.0067 1.5024 0.0055 6.17   33.31  True  
RSH292  ASAS J181034-3841.4          272.6434542093 -38.6892837805    3.5949 0.0200   -7.5434 0.0152 1211.095  31.120 11.1773 1.5075 0.0991 10.58  18.00  False 
RSH293  ASAS J181440-4119.7          273.6643850101 -41.3289777217    3.9573 0.0175   -1.4129 0.0133 1130.714  21.084 10.7826 1.2765 0.0991 -      30.04  False 
RSH294  ASAS J182526-1524.2          276.3584248572 -15.4025800532   -0.5184 0.0565   -3.8814 0.0449 1453.812 102.029  9.8193 0.6447 2.1403 -      49.89  False 
RSH295  V0635 Ser                    278.0790950493   2.2482343022   15.6421 0.0232  -19.8844 0.0219  204.232   0.909 10.3608 1.4526 0.1743 3.38   12.84  False 
RSH296  FH Oct                       286.3543708179 -78.4456594852   -1.0792 0.0096  -19.5506 0.0112  419.285   1.857 10.8634 1.2354 0.1157 3.48   2.80   False 
RSH297  V5651 Sgr                    287.8946755646 -34.5859051030   11.2840 0.0176  -15.6027 0.0130  215.666   0.671  9.5703 1.0511 0.1835 2.79   3.38   True  
RSH298  V0753 CrA                    289.4323090757 -44.0047892018   -0.1997 0.0175  -41.1348 0.0156  118.059   0.220  9.4949 1.3548 0.0000 2.31   9.42   False 
RSH299  ASAS J192208-1138.4          290.5334248716 -11.6382364330    8.0360 0.0253   -9.0676 0.0192  643.068   8.843 12.6640 1.4113 0.3434 2.94   2.35   False 
RSH300  V5840 Sgr                    292.1333096785 -35.1330798789  -15.4575 0.0163  -14.7273 0.0146  196.578   0.605  9.0391 0.9831 0.3973 3.02   3.24   True  
RSH301  ASAS J193143-0017.8          292.9303604715  -0.2970810889    5.1654 0.0202    1.2522 0.0175  698.329   9.955 10.1604 1.4487 0.5564 11.28  35.22  False 
RSH302  V5655 Sgr                    294.7768691761 -25.7350026835   10.5964 0.0162  -16.2924 0.0129  298.009   1.401 10.4798 1.3632 0.2148 -      12.76  False 
RSH303  V0451 Pav                    297.2223439240 -62.1313127552  -18.9678 0.0121   -3.9153 0.0124  346.345   1.562  9.0081 1.3244 0.0970 7.98   42.43  False 
RSH304  ASAS J195155+0933.2          297.9779761672   9.5535234220   -1.6639 0.0126  -10.7037 0.0098 1639.929  33.077 11.6416 1.4587 0.4111 13.48  8.87   False 
RSH305  V1848 Aql                    298.5132953433  10.6959773172    3.0900 0.0228    7.2365 0.0153  425.241   3.808  9.3945 1.2931 0.1175 8.13   16.68  False 
RSH306  ASAS J195943-5652.1          299.9273515337 -56.8689837362   -2.4596 0.0423   -4.4107 0.0453  350.211   6.577  8.7117 1.2332 0.0970 -      63.10  False 
RSH307  ASAS J200155-2239.2          300.4775750299 -22.6537052093   -7.2181 0.0196   -8.2547 0.0134 1298.272  29.726 11.1278 1.3300 0.4494 10.32  31.70  False 
RSH308  V0382 Tel                    302.4801032414 -45.9963594085   -2.1267 0.0202  -11.5190 0.0145  567.833   6.184  8.8738 1.2180 0.1754 11.73  10.71  False 
RSH309  ASAS J201633-0714.8          304.1390138968  -7.2476206463   -4.3040 0.0153  -10.6416 0.0127  682.924   7.558 12.4262 1.2887 0.2706 -      9.77   False 
RSH310  CU Cap                       304.7624617210 -14.0346158838   28.1794 0.0190   -7.4298 0.0127  208.398   0.817  9.9962 1.3827 0.2029 3.16   11.78  True  
RSH311  V1894 Aql                    305.8964221632  -1.7513114709  -19.5514 0.0144  -21.7078 0.0118  550.908   4.801 10.5247 1.2011 0.1805 -      26.08  False 
RSH312  CY Cap                       307.1762184375  -9.7214118175   10.5340 0.0189   -6.2204 0.0132  356.329   2.270  8.7940 0.9826 0.2306 6.55   2.40   True  
RSH313  ASAS J204258+0616.5          310.7415947749   6.2762036759    1.2114 0.0355    2.8986 0.0285  968.063  32.383 10.5836 1.2744 0.1997 9.54   82.20  False 
RSH314  PT Aqr                       311.1235327985  -0.4774247575   10.8359 0.0177   -1.7853 0.0146  602.634   6.314 11.5611 1.2396 0.1689 3.88   5.87   False 
RSH315  DN Mic                       311.2982385935 -40.8327316417   38.0758 0.0170  -15.3419 0.0138  212.903   0.742 10.1925 1.1845 0.3973 2.54   3.59   False 
RSH316  DO Mic                       311.4033607697 -39.8324347562    2.2402 0.0194   -0.0288 0.0176  280.279   1.888  9.5893 1.2017 0.2148 4.01   12.49  True  
RSH317  V0452 Pav                    311.7317134610 -66.8834634382  -10.8462 0.0118  -19.4472 0.0152  616.929   6.158  9.9487 1.1701 0.5420 7.61   39.53  False 
RSH318  QU Del                       312.3450903343   6.7941449873  -31.3276 0.0167  -23.5454 0.0124  267.640   1.039  9.8130 0.9170 0.0888 -      9.05   False 
RSH319  V0365 Aqr                    313.5384727955  -2.7593871713    9.4882 0.0529   -0.3386 0.0375  352.660   6.753 10.3353 1.1812 0.0695 3.92   1.58   False 
RSH320  V0343 Del                    315.8469363344  19.5154431606    6.7503 0.0139   -9.5766 0.0130  382.410   2.081 10.9178 1.2859 0.2412 3.69   10.38  False 
RSH321  ASAS J210831-3425.4          317.1274216700 -34.4237184061    3.9895 0.0170   -8.3669 0.0163  617.839   7.331 11.8511 1.2260 0.1754 3.76   5.09   False 
RSH322  UY Equ                       317.7258403507   8.9711716917   15.2589 0.0241   -8.6015 0.0201  371.394   3.510 10.7686 1.1582 0.2181 3.16   14.01  False 
RSH323  DQ Mic                       318.0789804835 -33.6058005359  -20.7195 0.0142  -21.4889 0.0137  747.038   8.633 11.9944 1.3820 0.2083 4.30   9.14   False 
RSH324  V0428 Peg                    319.1362681639  19.7035850921   -5.0561 0.0525   -4.6823 0.0399  890.736  50.067  9.9502 0.9430 0.2356 -      15.25  False 
RSH325  CY Ind                       320.1836453472 -54.6331055558   -9.9668 0.0154    6.1382 0.0130  200.131   0.590 10.3135 1.3373 0.0263 2.72   2.40   True  
RSH326  ASAS J213401+1745.0          323.5027790674  17.7499863650    1.2403 0.0142    1.7618 0.0152 1402.320  28.959 10.1008 1.3674 0.3014 18.95  40.85  False 
RSH327  V0337 Aqr                    325.2741277040   2.3709373722   -2.5325 0.0211   -0.0148 0.0151  560.876   6.160 10.9926 1.3272 0.1480 -      10.96  False 
RSH328  V0629 Peg                    325.3197823141  26.9828051028    2.2097 0.0183    0.8393 0.0196  617.907   8.268  8.9973 1.2095 0.1789 -      36.80  False 
RSH329  EI Gru                       329.0706569021 -40.1409023461    5.4997 0.0120   -2.5994 0.0131  478.560   3.340 11.4458 1.1427 0.1754 3.10   2.74   False 
RSH330  V0631 Peg                    329.9358154354  16.9606270431    0.6238 0.0219   -2.0270 0.0192  976.419  19.061 10.9471 1.4002 0.1589 -      44.22  False 
RSH331  V0378 Aqr                    335.1246879087  -1.6661714588   -1.0485 0.0149   -5.2196 0.0133  654.546   6.471 11.9071 1.3452 0.2412 3.90   9.10   True  
RSH332  EX Tuc                       335.7973504731 -62.5979029392    8.2474 0.0158   -4.3688 0.0178  234.237   0.938 11.3674 1.4313 0.0263 2.08   6.60   False 
RSH333  V0542 Peg                    341.7730914350  26.8818512943    9.7012 0.0191   -0.6100 0.0196  546.952   6.187 10.8245 1.1784 0.1127 4.83   2.22   False 
RSH334  ASAS J231713+0551.1          349.3061870969   5.8522028838   12.0095 0.0283   -4.4826 0.0202  428.055   4.218  9.5487 1.2252 0.3179 7.25   4.44   True  
RSH335  CF Scl                         8.2806354661 -32.0220044810   18.3930 0.0249   15.3049 0.0264  412.814   4.588  9.3952 1.1349 0.0110 6.42   27.85  False 
RSH336  FU Cet                        44.9715136211  -0.6798152612   -7.2181 0.0332  -23.6938 0.0315  164.805   0.880  7.6120 0.9258 0.0609 5.12   20.99  False 
RSH337  V0414 Hya                    140.7233971675 -13.8224685615  -39.0371 0.0339   10.8791 0.0258  234.555   1.849  8.4051 1.2988 0.0332 -      18.76  True  
RSH338  HL Leo                       175.9459053424  24.0102975821  -23.0989 0.0213   -7.4446 0.0207  240.888   1.234  7.0970 1.0630 0.0055 10.35  31.89  False 
RSH339  HK Boo                       217.2544211947  12.1225823414 -109.1219 0.0387   65.1726 0.0315  117.444   0.462  8.1915 1.1580 0.0000 3.31   17.98  True  
RSH340  ROTSE1 J171203.71+525354.6   258.0152124746  52.8984583624   -1.6339 0.0114    3.5055 0.0137 1028.038  10.922 13.5675 1.1721 0.1151 2.61   4.08   False 
RSH341  ET CVn                       190.8663063354  37.9601389945  -57.0782 0.0103   16.7124 0.0167  381.485   2.020 10.7237 1.2050 0.0000 -      11.03  False 
RSH342  NT Com                       195.9413115271  28.6224914024  -33.0821 0.0158   20.3300 0.0221  213.018   0.753 10.4536 1.1451 0.0000 2.04   3.20   True  
RSH343  ROTSE1 J125818.06+282517.7   194.5752592639  28.4216520413    9.5320 0.0151   -6.1080 0.0212  670.327   9.168 12.7733 1.2068 0.0000 2.72   8.16   False 
RSH344  ROTSE1 J133729.93+302028.5   204.3747725158  30.3412191699    3.4821 0.0164   -9.7046 0.0119  640.730   6.632 12.6009 1.2959 0.0000 -      6.30   False 
RSH345  MS Boo                       221.4208321469  34.1216781604  -14.1171 0.0117  -62.9342 0.0181  289.493   1.542 11.1590 1.1526 0.0110 1.99   11.13  False 
RSH346  ROTSE1 J151327.50+255622.8   228.3645779961  25.9397482798  -12.5734 0.0101   20.3348 0.0123  865.361  10.442 13.1109 1.3784 0.2302 2.94   14.50  False 
RSH347  CC CrB                       241.3255354571  37.4397419244   -5.2457 0.0093  -39.8737 0.0119  589.856   3.357 11.8514 0.9789 0.1535 2.73   5.92   False 
RSH348  CU CrB                       245.4882092021  38.2929634064  -26.8691 0.0138   39.3935 0.0153  523.315   3.288 10.0169 1.2797 0.0822 -      31.98  False 
RSH349  V1244 Her                    256.4085827345  33.8498295193    4.5393 0.0125  -25.9432 0.0139  608.262   4.503 11.2200 1.0482 0.0623 3.61   5.78   False 
RSH350  ROTSE1 J183703.58+280017.1   279.2648631426  28.0050917768   -0.8863 0.0098  -12.6785 0.0115  917.715   9.395 10.6300 1.2629 0.3948 -      23.82  False 
RSH351  V1214 Her                    251.7643472657   9.7661704730  -18.7475 0.0176  -11.5647 0.0147  400.758   2.962 11.1958 1.1510 0.1431 2.77   4.59   True  
RSH352  ROTSE1 J165150.69+095633.2   252.9613227145   9.9425593476   -3.6838 0.0129    0.6750 0.0113  968.625  11.721 12.5221 1.2996 0.2905 4.11   54.05  False 
RSH353  FASTT 345                    108.2117062458  -1.3872553417   -3.4549 0.0176  -20.8133 0.0167 1008.244  19.826 13.7748 1.4118 0.0000 2.29   4.63   False 
RSH354  V0564 Hya                    122.9833276387   1.1261639000    6.1994 0.0167   -0.9365 0.0118  689.876   8.145 11.7110 1.2909 0.0658 4.65   37.81  False 
RSH355  CG Tri                        36.7853011634  34.3889804263   34.7929 0.0214  -12.6797 0.0179  350.038   2.021 11.3126 1.2591 0.2028 2.62   3.11   False 
RSH356  V0597 Peg                    353.0192713720  32.4656094592   15.7798 0.0211   -1.8118 0.0143  576.452   6.544 11.7454 1.4233 0.2466 4.02   7.84   True  
RSH357  V0411 Cam                     87.3323681207  67.7343812750    3.0926 0.0115   13.7660 0.0146  591.840   5.936 11.4636 1.1191 0.4409 -      7.43   False 
RSH358  V0463 Cam                    103.3254464110  72.7615564060   -5.4869 0.0434   -2.2917 0.0527  648.423  20.994 11.5730 1.2924 0.2960 -      5.62   True  
RSH359  V0471 Cam                    108.3212418849  70.2759517566   10.8535 0.0086  -52.3189 0.0123  259.142   0.786 10.6719 1.1423 0.0055 2.23   12.38  False 
RSH360  QT Dra                       231.0628074219  53.1314726042   -2.4283 0.0137   -1.2560 0.0204 1031.171  13.780 12.8429 1.1822 0.0000 3.23   7.29   False 
RSH361  V0494 And                      9.1383608387  43.0984502973   -3.2042 0.0164   -1.0597 0.0139  320.870   1.695 10.2618 1.2184 0.1124 3.64   24.41  False 
RSH362  V0495 And                      9.2995988465  44.2165186115    2.7222 0.0199   -0.2180 0.0135  584.384   5.951 10.1017 0.9599 0.1425 4.82   16.71  True  
RSH363  V0498 And                     10.0870309282  43.7236325474   -8.6599 0.0235  -17.0848 0.0211  126.621   0.399  9.5446 1.2823 0.0000 2.12   10.78  False 
RSH364  FM Lyn                       126.8068323864  41.4756131286   -0.9495 0.0189  -21.0425 0.0165  441.654   3.782 10.2050 1.3631 0.0493 -      17.61  False 
RSH365  V2640 Cyg                    322.0254863818  36.9041524926  -13.7674 0.0100  -13.1722 0.0121  894.446   9.187 12.3574 1.3745 0.2309 4.41   5.99   False 
RSH366  LR Cnc                       135.9487755241  12.3072415445    1.8667 0.0171  -16.1413 0.0123  522.066   4.351 11.8188 1.1993 0.1425 2.99   5.17   False 
RSH367  AK LMi                       163.2709359336  38.2258411319   -7.3739 0.0181  -46.7735 0.0188  302.947   1.824 10.8166 1.2412 0.0000 2.50   9.77   False 
RSH368  MX Boo                       222.4690904198  42.1073521463   -7.1099 0.0090  -13.9584 0.0109  351.520   1.279 10.5791 1.1482 0.1863 -      13.71  False 
RSH369  V0676 Lyr                    288.2609173458  44.6043991534   -5.9051 0.0118    2.0991 0.0136  421.673   1.887  9.8767 0.9916 0.0822 -      3.57   False 
RSH370  V0486 And                      5.3459229809  33.7102791570   18.2457 0.0165   -4.7418 0.0143  268.406   1.014 10.4228 1.1907 0.0987 2.72   8.35   True  
RSH371  V0535 And                     22.9467598849  38.8008722583   17.5202 0.0183   -3.6033 0.0150  450.752   3.400 10.7235 1.3035 0.1425 4.69   8.77   False 
RSH372  BK Ari                        29.8982749292  23.8146181087    7.6868 0.0233   -8.7825 0.0243  506.887   5.177 11.8375 1.2141 0.3124 3.51   5.56   False 
RSH373  BY Tri                        35.3888000061  34.0791472831    8.0173 0.0186  -28.7959 0.0172  204.289   0.677  9.5296 0.9682 0.1099 2.46   3.62   True  
RSH374  CG Ari                        48.8829524493  26.0804188176   -6.7567 0.0243  -23.0880 0.0162  393.122   3.098 11.4910 1.4256 0.6358 3.17   9.32   True  
RSH375  V0928 Per                     56.6268829225  33.0429330094   13.1510 0.0203   -6.5719 0.0138  308.797   1.910  9.1651 1.0227 1.2254 4.40   1.12   False 
RSH376  V0941 Per                     60.0242786875  39.6934741004    5.7460 0.0301   -4.9755 0.0248  310.974   2.842 10.9872 1.4518 0.8454 3.39   5.62   True  
RSH377  V0946 Per                     60.2718022855  34.6507802169    4.3666 0.0235   -7.2075 0.0169  658.872   8.527  9.6316 1.2442 0.6235 11.96  18.15  False 
RSH378  V0950 Per                     61.9762733353  35.4636821213   -4.5094 0.0183   -5.8086 0.0130  402.991   2.831  9.3971 1.1635 0.5931 6.31   9.48   True  
RSH379  V1315 Tau                     64.9738234169  30.1648716742   10.1309 0.0219  -17.8109 0.0169  375.276   2.459  9.9262 1.4403 0.7780 -      10.27  True  
RSH380  V1362 Tau                     80.5431428349  24.5357071958    1.1677 0.0215  -17.1148 0.0142  184.568   0.583  9.6251 1.0015 0.9413 2.34   2.52   True  
RSH381  V1363 Tau                     80.6965564314  24.6252595161    5.4329 0.2107  -13.2410 0.1386  199.005   6.749 10.8527 1.3873 0.3986 -      1.34   False 
RSH382  UV Equ                       316.7795328765   6.5422169514  -25.2869 0.0159   -8.2338 0.0108  258.511   1.100  9.5737 0.9049 0.1672 2.97   7.23   False 
RSH383  GUVV J150957.7+621334.9      227.4902025478  62.2260298732    5.5222 0.0149   -3.2357 0.0151  884.307   9.366 13.6530 1.3216 0.0055 2.46   4.11   False 
RSH384  V0672 And                    352.7302920457  45.2732181314    4.4786 0.0125    2.3066 0.0126 1216.646  24.327 13.4920 1.2466 0.3201 3.26   3.20   False 
RSH385  CE Tri                        36.3714413545  30.6973495146   -0.2007 0.0381   -5.4538 0.0366  553.591   9.857 11.0303 1.1038 0.2576 3.59   5.09   False 
RSH386  KQ Boo                       216.2928936566  39.3335134646   -3.3637 0.0090   -0.8968 0.0119  652.939   4.866 12.7654 1.2806 0.0110 2.33   6.37   False 
RSH387  QZ Boo                       234.8368149131  47.7565979916  -13.5004 0.0117   -2.7091 0.0140  310.511   1.060 10.7787 1.3410 0.0603 3.35   20.00  False 
RSH388  V1145 Her                    239.4564572431  41.3887983814  -20.6752 0.0109  -11.5438 0.0130  790.950   6.230 12.6663 1.0963 0.0548 2.65   15.90  False 
RSH389  V0382 Dra                    266.8318225510  51.5552061188    3.0456 0.0158   17.6823 0.0154 1045.794  13.633 13.7872 1.3805 0.1535 2.84   4.21   False 
RSH390  OU Cam                        55.6477179017  66.3723233561   -3.2359 0.0131    4.2531 0.0200  509.002   5.914 10.9984 1.2230 0.5371 3.79   25.30  False 
RSH391  V0832 Cep                    313.8588903094  61.5911544797    6.5349 0.0118   31.3270 0.0099  351.580   1.054 11.6779 1.3988 0.6291 2.57   5.81   True  
RSH392  V0844 Cep                    318.5950551516  82.3086071773   -0.5103 0.0135   -5.9184 0.0123  658.121   4.556 12.2802 1.3248 0.2444 3.36   5.19   False 
RSH393  V0430 Cam                     93.4458132570  63.5860971403    5.3885 0.0259  -11.1823 0.0297  893.683  34.383  9.6169 1.3286 0.5755 -      22.30  False 
RSH394  V0406 Gem                    101.8149236979  14.5775388386    3.5741 0.0152   -1.9988 0.0129  662.152   6.684 10.5954 1.3400 0.0822 7.94   11.22  True  
RSH395  V0665 Lyr                    279.6054879554  34.1123242435   -0.7406 0.0112   -3.0831 0.0122  647.870   5.013  9.6898 1.1329 0.1699 -      19.70  False 
RSH396  V2496 Cyg                    290.9374551858  51.2699481215    1.6019 0.0114    3.2541 0.0130  807.916   6.300 12.1327 1.2349 0.1747 3.83   13.30  False 
RSH397  V0357 Cam                     67.3560301690  68.7173027708    2.0795 0.0099   -4.2944 0.0125 1886.111  52.680 13.4542 1.0025 0.7618 3.10   1.12   False 
RSH398  T-Lyr1-07257                 282.5352865834  44.6515836651    6.8514 0.0143    2.5004 0.0171  898.743  10.530 13.9687 1.5075 0.1480 -      7.92   False 
RSH399  V0968 Mon                     97.7588776734   3.4581144798    0.1951 0.0235  -11.3180 0.0215  550.582   6.526 10.9435 1.1758 0.2824 4.44   18.29  False 
RSH400  [KRE2007] V23                292.3936019921   0.5482123170   -6.8443 0.0156   10.1174 0.0151  492.293   3.749 12.2740 1.5107 0.6652 2.92   7.50   False 
RSH401  GH Psc                        14.2819036327  10.4323501780   -2.2417 0.0190  -13.5867 0.0159  510.708   4.341  9.5231 1.0712 0.1589 6.67   34.71  False 
RSH402  V0948 Per                     61.0644941292  49.7323697393   40.6663 0.0186  -34.2414 0.0141  273.591   1.342 10.1574 1.0876 0.5271 2.87   10.03  True  
RSH403  V0340 UMa                    158.6645609461  51.6556237777  -47.9655 0.0112  -21.6828 0.0136  292.966   1.216 10.6271 1.2403 0.0384 2.67   12.11  False 
RSH404  V0344 UMa                    166.6623025155  70.3071776812  -27.1689 0.0151  -17.4788 0.0154  239.350   0.741  9.8101 0.9966 0.0055 2.94   9.06   False 
RSH405  EP CVn                       185.7862200745  45.4651045796  -19.8872 0.0185   -1.6683 0.0212  237.198   1.732 10.9185 1.3118 0.0219 -      11.80  False 
RSH406  NQ Boo                       224.5028245899  13.1969452867  -13.7440 0.0157    1.3606 0.0132  244.832   0.966 10.4700 1.0980 0.0000 2.27   73.18  False 
RSH407  V1210 Her                    250.4712334920  11.6724202763   12.1048 0.0130  -12.7168 0.0103  464.859   3.974  9.1112 1.2274 0.1699 -      21.78  False 
RSH408  V2510 Cyg                    295.9186040283  46.6677217055   -1.7601 0.0162   35.7008 0.0164  334.598   1.385 11.0150 1.3094 0.0274 3.18   25.08  False 
RSH409  AH LMi                       161.4862890187  26.4995125728  -10.1852 0.0149   -3.6155 0.0152  595.228   5.784 11.8238 1.1277 0.0055 2.89   2.51   False 
RSH410  V0507 And                     11.7725473335  30.3066323674  -19.5282 0.0160  -12.0094 0.0115  394.609   2.687 10.6628 1.0109 0.2083 -      12.46  False 
RSH411  HT Leo                       140.5212386024   7.0004475714   12.8599 0.0179  -14.3570 0.0128  482.652   3.498 11.8484 1.1112 0.0384 2.41   1.72   False 
RSH412  BC Sex                       157.5110515282  -0.7923111999  -23.4539 0.0238  -15.3031 0.0232  479.458   4.753 11.4774 1.1030 0.1096 2.63   15.37  False 
RSH413  GN Psc                        16.2766976648   9.5856193308    6.0759 0.0256   -5.6647 0.0175  489.097   5.380 11.9014 1.3373 0.1535 -      10.01  False 
RSH414  KN Cnc                       122.6467682114  27.8244269552  -21.2190 0.0162  -16.1723 0.0135  455.959   3.308 11.5020 1.4023 0.0493 3.45   17.74  False 
RSH415  V2654 Cyg                    327.5471440341  40.7804549779   50.2171 0.0121    4.6249 0.0119  304.785   1.194 11.5673 1.4465 0.0427 2.50   5.92   False 
RSH416  KL Cnc                       121.9608749248  28.3521563563  -19.6432 0.0167   -6.6119 0.0112  456.570   3.225 11.4866 1.2783 0.0658 3.13   3.89   False 
RSH417  QS Del                       311.9653783537  13.8411682567   -5.8424 0.0276  -11.6509 0.0230 1004.300  31.375 11.2632 1.2923 0.2032 8.08   17.94  False 
RSH418  V1245 Her                    256.7761639600  20.4893573005   -9.5648 0.0129   -1.7179 0.0136  559.433   5.513 10.2558 1.3670 0.2247 -      37.30  False 
RSH419  QY Del                       314.7603664248  18.7838814255   -3.3302 0.0141   -8.9447 0.0134  334.516   1.656 10.7079 1.2413 0.2957 3.37   3.62   False 
RSH420  KY Boo                       217.7664030512  44.0726417680  -46.2179 0.0126  -10.4171 0.0165  302.660   1.320 11.2110 1.3170 0.0000 2.68   6.70   False 
RSH421  IW Leo                       164.8336791799   4.8881550934  -21.7244 0.0182    2.0455 0.0161  457.035   3.381 11.9818 1.3754 0.0987 2.92   8.76   False 
RSH422  V0445 Ser                    232.4626680798   2.0465051392  -23.0932 0.0181  -27.8758 0.0180  350.509   2.038 11.9643 1.3559 0.1754 2.04   11.38  False 
RSH423  V0669 Lyr                    281.7762003751  43.6762724712    2.4304 0.0110    1.3163 0.0130  659.609   4.242 10.8770 1.3688 0.1290 6.81   39.64  False 
RSH424  ASAS J185804+4022.5          284.5167245002  40.3742224363    0.4680 0.0134  -11.6390 0.0138  913.214   9.565 10.5593 1.1361 0.3946 8.37   24.05  False 
RSH425  ASAS J190148+3807.0          285.4507899060  38.1171775528   -9.6003 0.0113  -11.9648 0.0120  849.422   7.697 13.2956 1.3767 0.2475 2.48   14.89  False 
RSH426  ASAS J190254+4139.5          285.7248750330  41.6586452389    0.2083 0.0086  -10.0320 0.0097  665.419   3.599 12.2920 1.3419 0.1733 4.08   16.51  False 
RSH427  ASAS J190333+3829.2          285.8885869147  38.4867974586   -7.1669 0.0192  -12.4504 0.0194  778.186  10.312 12.7169 1.3518 0.1515 3.09   2.88   False 
RSH428  ASAS J190406+4040.4          286.0255754136  40.6733339612   -2.9218 0.0121    3.6621 0.0118  708.288   5.244 10.5138 1.2367 0.1754 7.43   1.24   False 
RSH429  ASAS J190819+4712.8          287.0783713419  47.2133952784    0.9555 0.0106    6.4167 0.0114  653.012   3.996 11.9067 1.0412 0.0658 -      4.90   False 
RSH430  ASAS J191806+5011.8          289.5239771570  50.1968886041   -0.4457 0.0132   -0.3720 0.0146  739.568   6.031  9.0246 1.4698 0.1206 22.24  12.78  False 
RSH431  ASAS J193726+4146.7          294.3561735605  41.7771825338   -1.4971 0.0140   -5.6447 0.0130  638.632   4.872 11.2228 1.3008 0.0660 -      5.21   False 
RSH432  ASAS J193836+4341.5          294.6495110216  43.6920603641   -8.5449 0.0234   -3.2806 0.0265  621.759   7.710 11.0805 0.9494 0.2452 3.27   11.50  False 
RSH433  ASAS J194031+4345.3          295.1293453748  43.7547881790   -0.8223 0.0118   -4.1954 0.0132 1091.728  12.416 11.8165 1.2340 0.3401 -      65.90  False 
RSH434  ASAS J194852+3942.8          297.2148396759  39.7136416979    0.1541 0.0143   -4.3667 0.0170 1765.925  43.312 10.6590 1.2746 0.7550 14.70  30.83  False 
RSH435  V1383 Cen                    191.9818152624 -44.9596482924  -14.0913 0.0162    3.5386 0.0125  816.492  11.371  9.8605 1.3364 0.3105 -      8.67   False 
RSH436  UNSW-V 436                   192.3103255144 -45.3330428045   -8.1773 0.0170   -4.7161 0.0161  577.110   6.337 11.2542 1.0365 0.2192 -      6.98   False 
RSH437  GUVV-2 J104537.4+594656.1    161.4059805531  59.7820944644  -16.5445 0.0096   -3.1832 0.0114  531.064   3.296 13.1064 1.4071 0.0219 1.97   2.56   False 
RSH438  [WM2007] 85                   56.9033244205  28.1070187099    2.3177 0.0442   -1.6493 0.0247 1842.175 124.482 14.7445 1.2863 0.3234 2.04   2.69   False 
RSH439  V0675 Lyr                    286.6941179434  44.0293184016   -2.9560 0.0154  -13.5339 0.0152 1130.249  16.718 12.7615 1.1075 0.1480 3.40   7.00   False 
RSH440  ZZ LMi                       142.8028660976  38.0419070509   -3.3255 0.0148    1.5518 0.0136  347.391   2.180 11.8708 1.3700 0.0055 2.61   5.50   False 
RSH441  QX Del                       313.9620129183  10.3946094819    1.7564 0.0186  -10.1048 0.0154  493.098   4.717 10.8909 0.9988 0.2412 -      10.15  False 
RSH442  ER Lyn                       117.8284193161  36.4989567206  -10.3470 0.0134  -15.9091 0.0091  601.215   4.528 12.0198 1.3189 0.1535 3.48   3.38   False 
RSH443  V0407 Gem                    102.1676067436  16.4215028977    0.1951 0.0147    1.8914 0.0130 1384.900  31.445 12.1395 1.1685 0.3069 5.98   3.89   False 
RSH444  AD LMi                       156.5943008826  37.7536879575  -91.5965 0.0256   22.8884 0.0184  186.418   0.796  9.4430 1.2749 0.0000 3.40   17.80  True  
RSH445  MP Boo                       221.1594943834  53.2178881793   -4.2329 0.0116    4.7034 0.0127 1092.419  13.701 10.8586 1.3634 0.0000 -      72.00  False 
RSH446  V1190 Her                    247.4292900033  48.3731819930  -14.4404 0.0103  -11.6303 0.0159  595.915   3.897 12.6783 1.3554 0.0822 2.66   2.66   False 
RSH447  V0852 Cep                    323.2244359402  70.6288657697   -4.4468 0.0120   14.6074 0.0117  421.469   1.725 11.5775 1.3455 0.2246 3.10   22.70  False 
RSH448  V0384 Aps                    259.6982294563 -73.4203125039    3.4114 0.0102   15.3844 0.0129  235.550   0.698  9.3655 1.1929 0.0970 3.72   7.10   False 
RSH449  V1402 Cen                    218.0346566279 -63.7041222925  -12.0264 0.0095  -12.4363 0.0162  459.847   3.890  8.9539 1.1429 0.5420 8.27   58.11  False 
RSH450  MACHO 101.21948.362          271.8548398857 -27.5323289607   -0.7792 0.1135   -2.0652 0.0833 1658.176 262.861 16.2706 1.6414 0.8875 0.90   100.24 False 
RSH451  MACHO 102.22470.331          272.1810840097 -27.4528430849   -3.5224 0.0882   -6.8369 0.0652 1767.217 288.773 16.3476 1.7790 0.5549 0.93   106.20 False 
RSH452  MACHO 103.24418.311          273.3410022469 -27.5687456591   -3.8317 0.0594   -5.1740 0.0459 1957.208 191.668 15.8376 1.4174 0.5133 1.35   10.09  False 
RSH453  MACHO 108.19466.248          270.4133822039 -28.3448234228   -1.3826 0.0587   -0.1403 0.0386 1869.182 167.140 15.6415 1.6254 0.4428 1.91   4.12   False 
RSH454  MACHO 109.19721.291          270.5752366100 -28.6971827284    1.3588 0.0698   -0.4863 0.0462 1821.199 219.512 15.7016 1.5698 0.5965 1.29   3.23   False 
RSH455  MACHO 109.19988.1079         270.7339663962 -28.1991481643   -0.3475 0.1596   -5.2231 0.1157 1633.294 309.156 16.1754 1.7440 0.7548 -      32.15  False 
RSH456  MACHO 110.22191.98           272.0305792266 -28.6678393983   -1.5284 0.1224   -3.9746 0.0918 1378.853 260.901 15.5226 1.6228 0.6284 -      38.74  False 
RSH457  MACHO 113.19456.133          270.4539180242 -29.0141987189   -4.4882 0.0982   -6.6687 0.0713 1955.066 362.667 14.5059 1.5414 1.0426 -      75.95  False 
RSH458  MACHO 115.22442.285          272.1535010521 -29.3049041591   -1.4358 0.1479   -3.5079 0.1000 1662.886 326.342 15.8733 1.5887 0.3910 -      16.66  False 
RSH459  MACHO 116.23474.3764         272.8166305835 -29.8042853628   -2.4126 0.0919   -3.0083 0.0719 1967.467 332.708 16.4485 1.6142 0.2440 -      24.33  False 
RSH460  MACHO 120.21789.319          271.8207006161 -29.4715921289   -0.1607 0.1085   -4.6359 0.0791 1830.148 354.017 16.2392 1.7859 0.1699 1.06   20.61  False 
RSH461  MACHO 148.25683.138          274.1062121974 -29.8666411542   -6.0007 0.0700   -9.1791 0.0535 1239.459  92.057 15.5987 1.5960 0.0877 1.13   9.39   False 
RSH462  MACHO 160.27437.60           275.0800013221 -25.6506816855   -2.6378 0.0371    1.1653 0.0286 1871.564 135.735 14.9311 1.3946 0.4330 2.15   3.25   False 
RSH463  MACHO 162.26121.68           274.3157479930 -26.6918724049   -0.0487 0.0461   -5.8019 0.0317 1972.852 172.687 14.8655 1.3542 0.6578 2.46   10.31  False 
RSH464  V0641 Peg                    337.1508053569   3.0904364477   -6.0743 0.0173   -4.7124 0.0178  847.347  14.372 11.4414 1.4292 0.2521 6.85   30.70  False 
RSH465  MV Cnc                       135.1765650603  28.2920410890   -6.9564 0.0271   -1.0310 0.0195  563.662   8.665 11.1305 1.1924 0.0877 4.38   6.26   False 
RSH466  IR Cet                        26.7158639965  -5.7875266171   46.4679 0.0189    0.5259 0.0136  378.997   2.372 11.0259 1.2470 0.0329 3.29   17.09  False 
RSH467  V0636 Peg                    334.2117879843  34.1851898318    2.3621 0.0137   -1.1214 0.0158  831.571  11.614 11.4560 1.0518 0.2521 5.26   7.09   False 
RSH468  V0561 Ser                    231.7195972897  -0.8866685757  -25.3683 0.0220  -12.9359 0.0215  262.206   1.705 10.5283 1.2046 0.4823 2.70   11.86  False 
RSH469  V0459 Gem                    111.0998168614  33.9509740587    1.7042 0.0216   -1.5996 0.0221  479.208   4.378 12.0488 1.3265 0.1261 2.76   5.58   False 
RSH470  V0760 Lyr                    288.3109603517  39.9355916730    8.1316 0.0124  -23.8021 0.0127  647.426   4.564 10.1317 1.3385 0.2357 9.00   52.50  False 
RSH471  KZ Psc                       349.1876073700   6.3159278128   21.2119 0.0252   -7.9210 0.0198  278.218   1.675 10.0694 1.2731 0.3672 3.84   4.19   True  
RSH472  V0768 Aur                     90.0977764533  42.2816460328   -3.1459 0.0188   -0.3327 0.0144  551.749   5.851 10.8954 0.9018 0.3472 3.34   2.69   False 
RSH473  V1445 Her                    274.2198644198  17.9507830013   -0.6150 0.0103  -21.2519 0.0129  337.079   1.444 10.5047 1.1327 0.4007 3.02   1.90   False 
RSH474  NSVS 3823935                  21.1163221623  40.6724157931    1.9995 0.0146   -3.8750 0.0142 1078.747  20.862 13.3629 1.4716 0.0984 4.42   9.88   False 
RSH475  NSVS 678086                  110.3958486621  68.5997185221   -5.9169 0.0075   -8.2571 0.0111 1405.517  22.930 12.2449 1.4083 0.2740 7.85   23.75  False 
RSH476  V0376 UMa                    158.5749526509  41.0177989390   14.2353 0.0159   -4.4475 0.0176  518.518   4.953 12.2971 1.2385 0.0110 2.18   6.37   False 
RSH477  NSVS 2598606                 167.6375037979  57.1092609472    4.5315 0.0110    7.0131 0.0136  613.948   5.036 12.0581 1.2628 0.0000 3.12   2.75   False 
RSH478  V0391 UMa                    168.1067291900  39.8488843559    7.4807 0.0197  -18.1117 0.0207  428.609   4.023 11.2088 1.4262 0.0000 3.93   5.25   False 
RSH479  NSVS 7578262                 170.3775956945  33.0225572410   -3.2825 0.0121  -41.8513 0.0126 1060.526  15.917 11.9285 0.6338 0.0932 2.29   4.49   False 
RSH480  V0515 Dra                    262.0514030144  72.6565608929  -14.1806 0.0213   31.3233 0.0238  487.437   4.094 11.1991 1.3324 0.1041 4.24   13.87  False 
RSH481  V0521 Dra                    266.0454211020  72.0508635693   -3.6701 0.0154   19.2997 0.0150  323.006   1.254  9.6277 1.2453 0.0698 5.21   4.27   False 
RSH482  V0530 Dra                    282.1224498128  64.3911080220  -17.2946 0.0401   -7.8987 0.0461  326.060   3.243 10.8115 1.2189 0.0493 2.64   5.28   False 
RSH483  NSVS 14043843                288.6768582721   5.8735892346    1.2354 0.0171   -7.3077 0.0157  689.050   7.483 12.2396 1.3043 0.7812 3.51   7.71   False 
RSH484  V0545 Dra                    307.4134629945  73.9095052598  -39.0730 0.0208  -12.8206 0.0245  215.824   0.873 10.3371 1.3677 0.2343 2.84   3.57   True  
RSH485  NSVS 8945622                 338.6220482744  28.9150767964    9.9142 0.0148   -4.4712 0.0165  816.564  10.415 13.5545 1.3165 0.2083 2.20   10.58  False 
RSH486  V0660 Peg                    342.6000452943  14.5283588873  -11.9838 0.0181  -44.2612 0.0154  275.563   1.136 10.2458 1.2844 0.1370 3.64   18.14  False 
RSH487  NSVS 11845209                349.4997378511   8.5472808699  -10.4878 0.0187   -6.9644 0.0117  682.927   7.189 12.9286 1.2983 0.2466 2.46   0.79   False 
RSH488  V5707 Sgr                    270.5930268685 -29.9666780534    3.7378 0.0275   -1.1919 0.0206  871.973  17.240 12.7591 1.0451 0.5492 -      10.58  False 
RSH489  NSVS 9089063                   4.7607943369  10.6755084576    8.3083 0.0214  -13.8578 0.0158  655.687   8.135 12.3765 1.3183 0.4275 3.48   7.90   False 
RSH490  NSVS 6388615                  10.9476885444  25.4505490038   -1.3224 0.0235   -4.2868 0.0143  890.748  14.769 12.8709 1.3231 0.1535 3.36   12.64  False 
RSH491  NSVS 227100                   15.2704422217  70.8552627360   -2.1162 0.0123    2.2205 0.0139 1628.367  34.112 11.0875 1.6120 1.0110 17.19  30.00  False 
RSH492  NSVS 6627085                  46.6968814392  29.2944090010    3.5763 0.0188   -7.2668 0.0147 1147.811  18.242 12.6067 1.3593 0.6029 4.98   16.85  False 
RSH493  NSVS 6799398                  66.7221908201  33.0849927647    7.5324 0.0186  -11.3656 0.0151  816.706  10.422 12.7242 1.4297 0.6851 3.54   10.77  False 
RSH494  NSVS 4331973                  68.1198003712  38.9576329482    4.9479 0.0167   -5.5631 0.0132  762.715   9.428 12.4356 1.4030 1.0736 3.61   10.02  False 
RSH495  NSVS 9654888                  86.7049368086   8.9706804504    4.4624 0.0195   -3.0786 0.0123  411.842   2.837 12.3263 1.5707 0.7428 2.41   4.75   False 
RSH496  NSVS 7377818                 130.0599232292  29.5065110076   -8.8290 0.0174  -13.7420 0.0128  700.553   8.349 12.7476 1.2720 0.1644 2.73   15.32  False 
RSH497  NSVS 7440563                 136.1523533884  34.5638347147   -3.6414 0.0146  -10.1702 0.0138 1024.907  16.427 13.1886 1.0185 0.1041 2.22   11.02  False 
RSH498  NSVS 887309                  184.2206173924  66.8870332804  -19.0612 0.0163    0.5379 0.0169  921.623  12.726 12.9236 1.2743 0.0548 3.20   13.10  False 
RSH499  NSVS 7894486                 250.2496461551  27.4651302691   -5.0660 0.0089   -9.2088 0.0107  749.434   5.928 12.6886 1.2064 0.1918 2.78   4.44   False 
RSH500  NSVS 8890761                 335.6197851693  31.7714674390   -0.3981 0.0108   -8.6886 0.0133  683.776   7.088 13.3036 1.5012 0.1863 2.65   4.85   False 
RSH501  NSVS 9071793                 357.1757571466  12.6173586609    3.9558 0.0208   -4.9489 0.0119  787.341   9.974 13.3908 1.3806 0.1918 2.65   8.97   False 
RSH502  NSVS 9075255                 358.6702796494  14.1115752704   -2.5863 0.0208   -4.8211 0.0117  883.971  14.293 12.7296 1.1960 0.2138 3.61   12.88  False 
RSH503  BEST-II lra2b_00761          102.9932747391  -5.2560125380    0.4851 0.0330   -2.2449 0.0280 1605.271  78.174 14.7671 1.3885 0.5012 -      14.42  False 
RSH504  GSC 04634-01355              222.9184241324  83.9374892748   -9.9220 0.0158    1.6442 0.0159  345.708   1.735  6.2055 1.3726 0.3693 -      2.60   False 
RSH505  TAOS 151-02                  261.7862516800  27.0039775027   -8.5006 0.0091   -9.1633 0.0120  780.185   6.281 11.8053 1.1290 0.1370 4.50   59.89  False 
RSH506  TAOS 151-04                  261.6633655255  27.3628259930    0.9264 0.0505   -1.2451 0.0549 1287.568  86.814 12.5919 0.9640 0.1425 3.06   2.40   False 
RSH507  BEST lrcby-1324              280.8490782357   6.1585683707    1.5329 0.0368    0.7310 0.0316 1861.684 140.456 14.0230 1.2191 2.0223 2.75   1.65   False 
RSH508  WHAT236 1665                 234.0956410838  26.6306712292   -7.3059 0.0129    4.4548 0.0221 1602.484  54.071 14.5944 1.3137 0.1096 3.60   14.31  False 
RSH509  WHAT236 8050                 233.8827878969  30.5304525472   -5.1549 0.0150   -4.0394 0.0187 1189.451  25.985 14.5737 1.2955 0.1589 2.06   3.16   False 
RSH510  GSC 03642-02459              354.5877637085  48.4313696300   -0.5096 0.0099   -1.8604 0.0109  418.444   2.181 10.0111 0.9810 0.2477 4.27   1.86   True  
RSH511  V0494 Nor                    238.5569137156 -58.9233741526   25.5806 0.0559    7.6492 0.0499  292.538   4.561  7.9008 1.4164 0.1841 11.28  48.66  False 
RSH512  V0719 And                      4.2538308703  33.9563953227  -23.8459 0.0205  -12.5633 0.0180  361.394   2.499 10.9389 1.3054 0.1754 3.77   2.62   False 
RSH513  V1015 Per                     50.1828453614  39.3966732539    8.3994 0.2215   -9.4292 0.1859  288.662  15.498 11.2686 1.3426 0.3608 2.10   12.28  False 
RSH514  V0447 Gem                    102.2711031987  19.9982395345   -1.1926 0.0804   -5.1586 0.0676  517.415  20.033 11.3877 1.1528 0.0414 -      12.07  False 
RSH515  IL Lyn                       119.6888310346  42.1892375647    2.2687 0.0161   -7.9714 0.0112  638.961   7.483 11.9657 1.0862 0.1096 -      6.11   False 
RSH516  V1849 Aql                    299.4708855503  14.3383068152    0.7031 0.0165   -7.9357 0.0131  781.238  10.025 10.5422 1.2493 0.2740 -      27.61  False 
RSH517  V2710 Cyg                    309.5259828464  39.7667865380    5.7692 0.0095    5.2020 0.0101  727.926   5.528 11.7092 1.0711 0.8399 3.92   19.59  False 
RSH518  V0974 Cep                    314.3758521380  60.0524961725   19.4942 0.0124    0.9914 0.0131  330.376   1.206 10.2628 0.9503 0.4571 2.82   8.24   True  
RSH519  V0644 Peg                    338.6426800283  27.1294469459  -12.7204 0.0160   -3.4997 0.0139  541.961   4.291 12.0127 1.2758 0.0458 -      13.48  False 
RSH520  V1010 Cep                    339.0667118863  70.5346087200   22.8007 0.0158   23.4024 0.0150  246.687   0.787 10.2131 1.2951 0.0459 -      15.38  False 
RSH521  2MASS J09563060-1000154      149.1275178798 -10.0043319206   -3.6523 0.0226   -7.0172 0.0198 1051.881  22.059 12.9021 1.1302 0.0658 2.58   3.12   False 
RSH522  GSC 03460-00534              202.4110026764  47.2266544584   -6.0808 0.0178   -8.8841 0.0218 1978.708  89.323 15.1284 1.2330 0.0000 -      29.00  False 
RSH523  GSC 00010-00058                7.7466502715   0.0656504045   -0.2312 0.0188   -3.5415 0.0161 1516.758  43.266 12.0072 1.4201 0.0767 9.26   58.73  False 
RSH524  AY Pic                        84.0031159171 -49.8647031315   16.8677 0.0169    8.7393 0.0194  486.800   3.089 11.2779 1.1949 0.1410 3.62   11.26  False 
RSH525  V0836 Car                    107.2260422028 -50.9637631391    1.5794 0.0116   -3.6583 0.0140  621.004   3.920  9.2601 0.8423 0.3257 -      24.50  False 
RSH526  V0722 Pup                    117.8683109072 -43.4730059327  -25.3656 0.0132    6.3495 0.0144  422.776   2.106 11.1740 1.1450 0.1410 2.84   6.83   False 
RSH527  V0843 Car                    131.2843138106 -55.9677290514  -10.3731 0.0198   10.0952 0.0180  830.859  10.520  9.3197 1.2959 0.3669 -      53.03  False 
RSH528  V0533 Vel                    140.9158533085 -47.1869034533  -84.7554 0.0142   48.3430 0.0129  210.328   0.593  9.9953 1.0217 0.2502 2.19   20.05  False 
RSH529  GSC 01764-01367               31.0780150026  29.5976034465    3.0842 0.0179   -9.5200 0.0190  744.364  10.884 12.0333 1.0897 0.1096 -      28.70  False 
RSH530  GSC 04833-01331              119.6213055564  -0.3227954653   -1.0769 0.0180   -1.4468 0.0124 1307.880  27.555 11.6193 1.1423 0.0603 8.14   26.68  False 
RSH531  AK Vol                       117.3461567903 -65.8242392516   -9.4904 0.0666   11.2431 0.0617  443.304  10.591  8.1679 1.1519 0.1410 -      31.81  False 
RSH532  NSVS 2738335                 216.0604957580  55.3714283602    5.8690 0.0141    5.1431 0.0151  496.908   3.168 12.3241 1.3514 0.1041 2.69   6.77   False 
RSH533  NSVS 15135435                 96.1662011624  -8.5810079454  -15.4433 0.0153   30.9580 0.0160  322.284   1.585 10.3853 1.2042 0.0731 3.51   11.13  False 
RSH534  V0544 Vel                    154.7330619585 -48.4206564684   10.3877 0.0140   -2.6409 0.0144  326.651   1.543  9.6086 1.2587 0.0559 5.25   9.12   False 
RSH535  CK Ant                       155.0906767996 -36.2037897575   -3.9941 0.0259  -10.3391 0.0279  321.960   3.291  7.9588 1.1947 0.0559 10.27  29.83  False 
RSH536  CL Ant                       155.6266449039 -39.8372245136  -27.3504 0.0179    3.7598 0.0245  396.455   4.071  7.8626 1.1838 0.5742 -      49.90  False 
RSH537  V1378 Cen                    186.5092892141 -54.3543072403   -8.0643 0.0161    1.6399 0.0186  780.295  13.923  9.8420 0.9708 0.3105 10.03  21.28  False 
RSH538  V1382 Cen                    189.7958344593 -54.4903001880  -23.0744 0.0172   -8.7534 0.0231  344.339   3.428  8.5142 1.3130 0.1703 10.05  38.03  False 
RSH539  V1388 Cen                    202.3276089009 -47.3807221163   21.6042 0.0132   -6.9301 0.0120  431.498   2.737 11.5383 1.2206 0.3462 2.54   4.41   False 
RSH540  V1390 Cen                    205.8794597248 -35.3403259038  -33.0117 0.0169   -4.4214 0.0197  394.490   2.890  8.9061 1.2641 0.1703 9.11   27.08  False 
RSH541  V0405 Lup                    238.0188708861 -37.7956362522   -6.0486 0.0296  -17.8774 0.0197  425.841   5.515  7.8840 1.3403 0.4080 19.03  37.39  False 
RSH542  V5844 Sgr                    293.7658285539 -18.5658074772    1.8624 0.0205    0.7317 0.0167  558.287   6.204  8.5390 1.3978 0.1863 16.24  45.60  False 
RSH543  GSC 03475-01111              217.3003046604  47.6821487077    1.7908 0.0122   -7.2420 0.0136 1138.252  17.674 13.9433 1.3499 0.0055 2.83   19.90  False 
RSH544  GSC 03454-00008              177.4382100776  51.5513085651   -1.0485 0.0078  -13.5620 0.0106  660.937   5.881 13.0576 1.3614 0.0000 2.42   10.02  False 
RSH545  GSC 04216-00800              285.3067194198  60.6859725792    0.3118 0.0146   -5.4911 0.0141 1253.626  20.606 11.0103 1.2121 0.2302 -      32.70  False 
RSH546  V0969 Cep                     70.5530318759  82.1021188988    2.8713 0.0157    0.4097 0.0146  843.296   8.796 11.4704 0.8766 0.2412 3.42   4.46   False 
RSH547  AW UMi                       235.9428976698  70.3068894910    0.4901 0.0162   -4.2255 0.0156  402.733   1.923 11.6596 1.3376 0.0384 2.89   22.55  False 
RSH548  AZ UMi                       242.0809958667  70.0631105038   -2.0200 0.0156   25.5358 0.0150  370.055   1.436 10.6796 0.9438 0.1261 2.80   5.20   False 
RSH549  GSC 04428-00785              267.5505676459  68.9668852338   -0.7879 0.0134   -9.4610 0.0168 1521.619  27.922 11.4896 1.2108 0.1644 10.36  30.57  False 
RSH550  ASAS J050457-0354.8           76.2396678804  -3.9146574279  -20.4420 0.0201    2.2962 0.0140  131.020   0.398  8.4013 1.0823 0.0000 3.12   0.91   True  
RSH551  ASAS J091750+0756.9          139.4617527702   7.9460679734  -12.2465 0.0245   -0.4540 0.0230  196.840   0.927  6.8481 1.0717 0.0000 9.59   74.90  False 
RSH552  ASAS J150759-4336.6          227.0021352505 -43.6069795694  -21.9195 0.0758  -17.6479 0.0901  308.833   6.871  9.4374 0.9534 0.3047 3.48   2.79   False 
RSH553  ASAS J162848-4152.6          247.1970342273 -41.8775613776    1.6191 0.0229  -14.4106 0.0190  286.394   1.725 11.9607 2.3139 0.2976 4.07   4.94   True  
RSH554  FL Oct                       321.7419340284 -85.7017352889  -10.4907 0.0821    9.6327 0.0977  249.678   4.069  9.9742 1.1564 0.0471 2.65   9.12   False 
RSH555  ASAS J223634-0033.9          339.1409777269  -0.5649244461   12.8584 0.0660  -41.6413 0.0567  149.647   1.356  8.2411 0.9235 0.0055 3.23   5.80   False 
RSH556  HAT-315-0021103              113.9817951671  16.3642861364   -5.9212 0.0449   -4.0018 0.0353 1633.616 118.497 15.4096 1.5001 0.0932 2.09   2.31   False 
RSH557  HAT-224-0007605              134.2579851796  32.1529545799    1.4639 0.0220   -3.4803 0.0219 1298.628  43.806 14.2886 1.4207 0.0877 3.47   7.66   False 
RSH558  HAT-187-0002449              196.7328265671  36.9522680857  -42.2058 0.0100   -6.6329 0.0126  599.315   5.624 13.6848 1.5424 0.0000 1.86   1.70   True  
RSH559  HAT-196-0007042              268.2740021748  34.5931455752    5.8116 0.0107   11.7267 0.0119  626.909   4.076 12.9924 1.3583 0.1041 2.50   3.55   False 
RSH560  HAT-242-0039667              277.4647826605  28.2701886552    1.1746 0.0150   -7.4957 0.0168 1075.263  19.854 14.2870 1.3655 0.3193 -      4.86   False 
RSH561  HAT-153-0029062              279.8542339290  43.5897674772   -0.2334 0.0208  -17.4102 0.0232 1245.908  28.780 14.7592 1.3622 0.2576 2.54   6.79   False 
RSH562  HAT-239-0007948              253.7234140624  29.8253565508   -9.5667 0.0137  -15.9287 0.0134 1105.911  16.381 13.9037 1.1552 0.0877 2.11   8.08   False 
RSH563  NSVS 13039638                154.6741865677  -3.6910247191   -9.1377 0.0325   -2.0386 0.0326  726.518  16.879 13.5291 1.4751 0.0932 -      4.12   True  
RSH564  NSVS 11009816                275.3216875917  21.3323266446   -5.8589 0.0075    9.4015 0.0131 1701.062  37.765 12.4197 1.0787 0.5426 5.90   21.70  False 
RSH565  GSC 02679-00030              303.1935249464  34.6441264067   -6.9651 0.0208  -25.9368 0.0249  356.111   2.708 10.7863 1.0883 0.2905 -      9.12   False 
RSH566  LD 337                        13.5384832895  46.3634924449   -3.3753 0.0142   -0.7472 0.0133 1635.331  44.386 13.6248 1.1481 0.2686 -      31.25  False 
RSH567  NSVS 10894493                264.5126498609  10.4707604201   -0.5352 0.0135   -5.1971 0.0115  819.076  10.004 12.1478 1.2457 0.4798 4.81   84.06  False 
RSH568  HIP 66410                    204.2277503633 -56.1570403040  -95.5429 0.0351  -45.3059 0.0497  101.978   0.564  7.7944 1.0470 0.0290 3.34   50.50  False 
RSH569  CSS_J091312.7+580128         138.3028378036  58.0243144062   -6.1629 0.0372  -11.3058 0.0372 1550.976  94.026 13.1036 1.2782 0.1535 4.82   0.97   False 
RSH570  V1290 Her                    266.0315149336  44.0810817127   -0.2231 0.0221    9.9722 0.0267  285.094   1.697  7.8116 1.0341 0.1644 9.26   64.10  False 
RSH571  KP 201594                    129.3278300925  17.0480407553    0.0741 0.0242   -3.2414 0.0170 1574.312  58.536 12.9177 1.2884 0.0493 -      71.67  False 
RSH572  CSS_J210749.6+082430         316.9567002772   8.4084338043   -4.8297 0.0141   -7.9145 0.0091 1083.658  17.659 12.7848 1.2287 0.3727 -      16.23  False 
RSH573  CSS_J211202.8+052303         318.0116181280   5.3843635079   -1.9555 0.0228  -13.1731 0.0190 1206.275  32.567 14.1838 1.4822 0.3234 2.86   6.81   False 
RSH574  NSVS 15092298                 96.8433118992 -20.1168819160    0.1763 0.0098    0.9925 0.0140 1307.689  25.150 11.6224 1.1057 0.3288 6.08   40.50  False 
RSH575  CSS_J000131.5+324913           0.3812659604  32.8204141048   11.4006 0.0231   -6.1730 0.0163 1238.205  37.003 14.5583 1.2834 0.1918 -      13.05  False 
RSH576  CSS_J002142.3+381237           5.4267695491  38.2103413811   11.4051 0.0235   -2.6081 0.0256 1567.705  72.299 14.9464 1.2619 0.1863 -      2.59   False 
RSH577  CSS_J002904.0-075929           7.2668687156  -7.9915204744    2.6301 0.0405   -9.0494 0.0283 1367.143  62.805 14.7899 1.4768 0.1315 2.59   8.53   False 
RSH578  CSS_J003601.9+343133           9.0082375103  34.5258945244   18.0781 0.0146    6.5475 0.0111  831.120  10.981 13.4682 1.2893 0.3617 -      10.54  False 
RSH579  CSS_J010007.3+311909          15.0307940960  31.3193122439    5.8350 0.0157   -6.3879 0.0165 1059.069  19.784 13.5069 1.2262 0.1315 3.13   15.43  False 
RSH580  CSS_J010231.9+160301          15.6330383110  16.0504428131    4.1499 0.0226   -4.8207 0.0171 1681.144  52.667 13.5310 1.3855 0.1754 5.89   44.84  False 
RSH581  CSS_J010707.4+273628          16.7808561932  27.6080545787   -2.2732 0.0314   -2.0978 0.0222 1586.951  65.974 14.5098 1.1412 0.2686 2.45   10.14  False 
RSH582  CSS_J011221.9+294955          18.0915151510  29.8321295836    6.4265 0.0285   -0.4692 0.0223 1250.011  49.766 14.4764 1.2078 0.0713 1.59   1.70   False 
RSH583  CSS_J011312.7+374220          18.3031496241  37.7057518245    7.6468 0.0220   -1.3532 0.0266 1753.656  72.022 14.4270 1.1727 0.1261 3.96   8.23   False 
RSH584  CSS_J011316.9+014513          18.3206292946   1.7536421774    1.3656 0.0215   -3.2002 0.0159  991.295  16.832 13.4925 1.1112 0.1809 -      5.56   False 
RSH585  CSS_J011353.7+375707          18.4740794006  37.9520315270    2.6214 0.0209    2.1522 0.0188 1561.230  46.898 14.1557 1.1674 0.1809 2.32   9.92   False 
RSH586  CSS_J012354.1+234255          20.9757212607  23.7153720265    3.2372 0.0231   -0.9226 0.0173  913.887  20.626 13.3101 1.4001 0.2412 3.50   4.52   False 
RSH587  CSS_J012918.6-023233          22.3278098093  -2.5425696077   11.2303 0.0211   -5.5669 0.0108 1310.737  32.056 13.6877 1.1518 0.2192 -      23.01  False 
RSH588  CSS_J012945.1+464719          22.4382321540  46.7885289437   -6.9207 0.1752   -3.2372 0.1311  999.478 162.877 14.0299 1.4322 0.2028 2.38   0.94   False 
RSH589  CSS_J013749.2+292133          24.4552172418  29.3592155884   -2.3973 0.0168   -9.8504 0.0166 1222.121  21.151 13.0751 1.0907 0.2028 3.85   0.16   False 
RSH590  CSS_J015645.8+323602          29.1913777199  32.6004539325    4.0734 0.0608   -1.7399 0.0557 1859.088 186.890 15.7405 1.5577 0.2083 2.35   2.15   False 
RSH591  CSS_J020202.8+274204          30.5119064101  27.7011969707    2.9198 0.0169   -3.6699 0.0174 1403.628  35.648 12.9829 1.2424 0.1863 -      71.28  False 
RSH592  CSS_J020424.0+325248          31.1003111511  32.8801787599    5.9147 0.0306   -3.5205 0.0336 1203.822  41.840 14.1167 1.3083 0.2521 2.97   15.72  False 
RSH593  CSS_J021215.0+312123          33.0625684137  31.3563576269    1.7612 0.0291   -5.4549 0.0315 1531.678  55.167 14.3998 1.2510 0.2521 2.96   14.50  False 
RSH594  CSS_J021559.5+314722          33.9981051253  31.7895152821   -0.4276 0.0449    1.7390 0.0410 1696.362 105.006 14.9785 1.3969 0.2576 2.50   5.08   False 
RSH595  CSS_J022057.9+003133          35.2414892464   0.5259711805    1.5466 0.1096   -3.0391 0.0671 1362.449 158.645 13.7455 1.1809 0.0603 1.62   2.88   False 
RSH596  CSS_J023411.6-023803          38.5484973200  -2.6343047183   13.8758 0.0202  -11.0113 0.0207  721.823  10.217 13.9224 1.5759 0.0438 2.02   4.20   False 
RSH597  CSS_J023510.6+413301          38.7943080378  41.5504142608    1.3785 0.0417    2.3368 0.0415 1858.353 145.426 15.2752 1.3995 0.2083 2.30   6.96   False 
RSH598  CSS_J024155.4+212754          40.4810288539  21.4651452063    6.0738 0.0268   -1.5414 0.0257 1655.076  71.169 14.2614 1.1488 0.5262 2.54   3.65   False 
RSH599  CSS_J025658.5-030918          44.2441055028  -3.1549910511    0.9570 0.0239   -8.5237 0.0216 1358.247  40.837 14.0092 1.2233 0.1480 2.92   14.39  False 
RSH600  CSS_J025922.3+283913          44.8431996097  28.6537493121    2.4579 0.0204   -6.1368 0.0195 1551.511  46.583 13.7389 1.1572 0.4385 3.06   1.03   False 
RSH601  CSS_J030047.6+264213          45.1986798989  26.7037676377    0.9318 0.0426   -3.9452 0.0321 1562.399  84.765 14.7871 1.4615 0.5919 2.55   3.06   False 
RSH602  CSS_J030547.7+354300          46.4487623290  35.7167836467   -1.7390 0.0255   -1.3186 0.0208 1431.358  45.309 13.9057 1.4330 0.6741 3.35   2.48   False 
RSH603  CSS_J031014.7-082115          47.5613472412  -8.3545837417    7.4958 0.0228   -1.0281 0.0191  539.007   5.426 12.7779 1.4058 0.1863 2.33   3.32   False 
RSH604  CSS_J031219.0+071234          48.0796409456   7.2095426672    0.8855 0.0165  -10.5348 0.0143  872.493  10.529 11.8527 1.1931 1.1400 -      273.31 False 
RSH605  CSS_J032403.3+152821          51.0141035513  15.4725397499    2.0110 0.0313   -2.9368 0.0253 1472.892  66.046 14.4700 1.0948 0.4713 1.65   1.07   False 
RSH606  CSS_J032727.5+373039          51.8649927402  37.5110039289    5.5876 0.0431   -3.9582 0.0350 1019.653  37.354 14.2719 1.5461 0.8605 -      8.23   False 
RSH607  CSS_J032916.4+320208          52.3186637325  32.0355649637    2.6787 0.0209   -2.4906 0.0182 1408.792  43.439 12.7877 1.3462 1.5237 4.89   2.10   False 
RSH608  CSS_J033049.5+352218          52.7065244051  35.3716777094    3.8703 0.0411   -3.6034 0.0298 1419.101  77.554 14.2619 1.4086 0.7125 2.56   12.14  False 
RSH609  CSS_J033310.7+155324          53.2948137773  15.8902377018   -5.2819 0.0187   -5.9904 0.0155  644.635   6.594 13.2228 1.3919 0.6467 2.39   3.21   False 
RSH610  CSS_J034048.0+391305          55.2002803012  39.2183386530    2.0722 0.0245   -5.6555 0.0167  793.476  11.446 13.7517 1.5130 0.3453 2.47   2.56   False 
RSH611  CSS_J034205.5+261922          55.5234277966  26.3227868125    0.2246 0.0610   -4.7325 0.0357 1974.078 154.528 14.9714 1.2552 0.6577 2.26   1.15   False 
RSH612  CSS_J034254.3+015656          55.7266283988   1.9488507318    3.2742 0.0239   -3.0303 0.0164 1243.230  29.477 14.0098 1.2915 0.3179 2.55   2.08   False 
RSH613  CSS_J035820.0+310803          59.5835100056  31.1341345244   -1.4697 0.0161   -4.0159 0.0121  793.699   9.933 12.8470 1.3793 0.6906 3.58   10.29  False 
RSH614  CSS_J040116.9+320050          60.3208781970  32.0140037278    5.9833 0.0238   -6.6896 0.0176 1411.396  43.032 13.8518 1.2474 0.7070 3.28   3.85   False 
RSH615  CSS_J040246.1-084403          60.6923638799  -8.7341694446   -3.3003 0.0183   -8.7173 0.0152 1153.225  28.059 13.8580 1.4235 0.0384 2.89   5.45   False 
RSH616  CSS_J040543.3+085118          61.4305597498   8.8550838459    5.0828 0.0338    3.0322 0.0219 1418.461  66.342 14.6316 1.3591 0.5590 1.66   1.30   False 
RSH617  CSS_J040821.1+381934          62.0882874931  38.3262712287    4.7056 0.0548   -9.6127 0.0347 1106.621  50.840 13.9605 1.5268 2.4679 2.21   5.31   False 
RSH618  CSS_J040843.7+090439          62.1826588683   9.0776820271    5.6394 0.0369   -4.5162 0.0235 1170.433  42.645 14.5412 1.4976 0.8221 -      5.09   False 
RSH619  CSS_J041119.2+231625          62.8300838408  23.2736108878    2.2082 0.0279   -6.0399 0.0183 1740.353  66.512 13.3215 1.4040 0.7399 4.70   39.34  False 
RSH620  CSS_J041235.7+075310          63.1487613507   7.8864350476    0.8865 0.0328   -2.2136 0.0267 1824.538  93.625 14.5925 0.9993 0.6741 1.64   8.88   False 
RSH621  CSS_J042606.7+082428          66.5281456425   8.4081500876   -0.0984 0.0588   -1.1041 0.0432 1695.599 151.213 15.2750 1.3344 0.5755 1.97   3.38   False 
RSH622  CSS_J043402.8+381027          68.5120161876  38.1741286312    5.6059 0.0418   -2.1514 0.0272  456.006   5.572 13.3237 1.5826 1.9551 1.52   1.47   False 
RSH623  CSS_J043752.3+045023          69.4682006263   4.8398556976   11.8159 0.0264   -5.1165 0.0218 1336.374  39.103 14.1864 1.3267 0.6522 -      11.08  False 
RSH624  CSS_J044133.0+074229          70.3879478461   7.7081654536    7.2514 0.0233   -0.7964 0.0153 1076.466  23.425 13.4436 1.2726 0.4330 3.40   13.79  False 
RSH625  CSS_J044402.7+254342          71.0118263114  25.7283549758    1.9272 0.0468   -5.7073 0.0296 1427.163  78.172 14.0218 1.7478 1.7867 3.46   5.44   False 
RSH626  CSS_J045142.5+153025          72.9274079934  15.5070967495   12.0655 0.0189   -7.6666 0.0141  720.796   9.080 12.9234 1.3940 1.0688 2.73   1.57   False 
RSH627  CSS_J045257.9+141325          73.2412675179  14.2235616254   -3.2638 0.0175    2.6674 0.0131  828.485  10.983 12.0127 1.0276 0.9343 3.13   10.43  False 
RSH628  CSS_J045829.1+040242          74.6215962779   4.0451412854    2.6605 0.0225   -2.2097 0.0177 1738.790  66.174 14.3412 1.3549 0.2631 3.85   6.34   False 
RSH629  CSS_J050101.8+241700          75.2579468613  24.2834039914    3.9700 0.0495    2.9059 0.0346 1550.567 110.008 15.0675 1.2685 0.9899 1.26   11.73  False 
RSH630  CSS_J050148.6+210715          75.4526559097  21.1209639939   -0.6752 0.0225   -4.1256 0.0156 1116.940  23.021 13.0190 1.1899 0.8331 3.16   4.96   False 
RSH631  CSS_J050540.6+155759          76.4192504018  15.9665430880   -1.9932 0.0365   -6.6006 0.0249 1343.413  50.777 14.1183 1.3717 0.7344 2.64   8.04   False 
RSH632  CSS_J051103.5+090756          77.7650425574   9.1321843361   -2.2656 0.0218   -1.2407 0.0169 1530.128  42.318 13.4869 1.0883 0.4165 3.63   21.57  False 
RSH633  CSS_J051404.4+054138          78.5186565852   5.6937557847    6.3953 0.0306   -5.2159 0.0208 1283.303  43.344 14.5557 1.4266 0.1699 -      2.36   False 
RSH634  CSS_J051907.0+062438          79.7794792057   6.4108256798    3.8301 0.0263   -3.4609 0.0187 1937.969  99.978 14.4461 1.1728 0.2686 3.24   10.12  False 
RSH635  CSS_J052229.1+021829          80.6216596778   2.3083586085   -0.8077 0.0151   -3.8546 0.0117 1223.939  23.837 13.0030 1.0407 0.1754 2.89   4.98   False 
RSH636  CSS_J053145.1-180236          82.9383681926 -18.0436250482    2.0138 0.0122   -0.8695 0.0135 1912.626  46.132 12.7713 1.2623 0.1151 -      1.13   False 
RSH637  CSS_J053217.9-155356          83.0748685815 -15.8991319825    6.2433 0.0244   -8.6705 0.0262 1536.376  63.107 15.1376 1.3385 0.2631 -      7.04   False 
RSH638  CSS_J053223.9-050523          83.1000280904  -5.0898412252   -6.8789 0.0145    3.0792 0.0125  400.369   2.579 13.0482 2.0347 0.8204 -      0.45   False 
RSH639  CSS_J053241.6+003659          83.1735524513   0.6165168039    1.4003 0.0217   -4.2770 0.0173 1707.812  47.927 13.3274 1.2153 0.4988 4.08   77.56  False 
RSH640  CSS_J053724.4-105249          84.3519912777 -10.8804072258   -1.3903 0.0119   -3.9388 0.0108  459.104   2.802 12.9062 1.3439 0.3972 1.72   2.13   False 
RSH641  CSS_J053857.0-090322          84.7379219918  -9.0561035528   -3.9157 0.0190   -3.3709 0.0161  454.880   4.085 13.1017 1.6349 1.6543 1.84   0.43   False 
RSH642  CSS_J054322.8-021608          85.8451239534  -2.2691615064    1.2591 0.0322   -0.1355 0.0277  396.620   5.564 12.4481 1.2437 2.8864 -      2.65   False 
RSH643  CSS_J054728.0+023308          86.8669624241   2.5523799966   -1.3793 0.0236   -6.3776 0.0186  993.216  24.271 13.2197 1.6255 1.0030 -      3.96   False 
RSH644  CSS_J055731.8-093721          89.3828830795  -9.6225781779   -2.1191 0.0304    1.8546 0.0273  867.778  27.885 14.0579 1.3083 2.1961 1.63   0.38   False 
RSH645  CSS_J060350.9-093649          90.9621206527  -9.6136864486    1.1704 0.0953   -3.3154 0.1008 1701.007 320.516 16.3581 1.4629 1.1784 0.75   1.45   False 
RSH646  CSS_J064025.0+572525         100.1043543355  57.4235698142    2.2422 0.0198   -3.9040 0.0165 1855.667  86.280 14.6780 1.3000 0.1809 2.52   5.92   False 
RSH647  CSS_J065001.6+433324         102.5070271267  43.5568945700    5.4990 0.0264   -2.9209 0.0226 1634.458  76.204 14.2157 1.1816 0.2960 2.32   5.43   False 
RSH648  CSS_J065151.4+404534         102.9645851616  40.7596428922    3.0480 0.0195   -9.9743 0.0172 1249.004  27.144 13.9218 1.3625 0.2028 2.87   7.01   False 
RSH649  CSS_J070113.0+523201         105.3045161520  52.5335708650    1.7013 0.0165   -0.3872 0.0129 1986.562  88.147 14.5704 1.1219 0.1425 3.56   5.11   False 
RSH650  CSS_J070715.7+365254         106.8158782179  36.8818283563   -2.0060 0.0202   -0.5681 0.0170 1445.094  44.047 13.7769 1.2132 0.0767 3.74   68.54  False 
RSH651  CSS_J071547.1+535251         108.9466568679  53.8811056821   -2.9308 0.0174   -4.9521 0.0138 1961.659  83.442 13.8499 1.1623 0.2905 2.91   4.70   False 
RSH652  CSS_J072027.1+404654         110.1130871030  40.7815889024   -8.5731 0.0265  -13.2314 0.0247 1185.357  33.983 14.3052 1.4394 0.1315 2.58   8.93   False 
RSH653  CSS_J072149.2+300305         110.4552782847  30.0513841812    2.3482 0.0311   -1.1785 0.0293 1822.963  84.724 14.5072 1.2604 0.1863 2.63   8.30   False 
RSH654  CSS_J073226.9+430447         113.1125386311  43.0798806653    3.1379 0.0198   -4.7983 0.0133 1244.800  29.588 14.2905 1.4091 0.1206 2.61   1.38   False 
RSH655  CSS_J073555.2+321740         113.9801737973  32.2945239624   -1.0673 0.1314   -1.6310 0.1033 1535.865 266.054 13.3834 1.1836 0.0932 2.56   39.22  False 
RSH656  CSS_J073729.9+204345         114.3747155541  20.7293890833   -2.1879 0.0179   -0.0463 0.0144 1317.068  35.531 12.6215 0.7991 0.0877 4.10   6.39   False 
RSH657  CSS_J074030.0+245545         115.1254103255  24.9291700238    1.0382 0.0378    0.0837 0.0342 1857.769 122.992 15.2630 1.1665 0.1096 1.72   2.91   False 
RSH658  CSS_J074048.7+440604         115.2034190668  44.1011387372   -3.8158 0.0234   -1.9300 0.0183 1664.147  67.859 14.5515 1.3659 0.0932 2.73   4.15   False 
RSH659  CSS_J074051.7+264733         115.2154891029  26.7927375147   -0.7699 0.0289   -6.4743 0.0253 1917.317  95.246 14.7774 1.2520 0.1863 2.24   14.96  False 
RSH660  CSS_J074519.4+351002         116.3312278917  35.1673220992    5.4953 0.0166   -3.4108 0.0117  848.628  12.892 12.8230 1.3863 0.1863 3.51   3.66   False 
RSH661  CSS_J074519.8+294425         116.3326577278  29.7402596102   -1.7769 0.0197   -4.3284 0.0135 1016.761  19.308 14.0440 1.3441 0.0548 2.08   0.28   False 
RSH662  CSS_J074611.0+292451         116.5459825338  29.4143629072   -2.2875 0.0271    0.5064 0.0158 1633.567  71.816 14.3284 1.1317 0.1315 2.82   5.28   False 
RSH663  CSS_J074811.9+433403         117.0501522270  43.5676617949   -2.6848 0.0292   -6.4342 0.0236 1597.468  85.454 15.0886 1.5527 0.1480 2.72   2.61   False 
RSH664  CSS_J075129.1+185823         117.8714892790  18.9731939428    4.7855 0.0244   -4.0460 0.0137 1340.972  40.830 14.6034 1.3309 0.0932 2.32   15.20  False 
RSH665  CSS_J075229.8+232839         118.1245131319  23.4776643153   -2.2483 0.0270   -6.6035 0.0164 1354.912  52.942 14.5082 1.2463 0.1699 2.08   5.03   False 
RSH666  CSS_J075343.0+122025         118.4296057178  12.3403674823   -2.6576 0.0193    0.9307 0.0120 1802.174  58.556 13.7006 1.1449 0.0713 3.36   17.79  False 
RSH667  CSS_J075520.4+145106         118.8352931768  14.8515958268    2.6347 0.0969   -4.9776 0.0617 1484.041 204.890 14.8704 1.4716 0.0493 1.39   6.92   False 
RSH668  CSS_J075928.7+115840         119.8699162668  11.9777734323    0.3174 0.0174   -2.2543 0.0107 1782.095  56.111 13.4453 1.1603 0.0164 -      2.68   False 
RSH669  CSS_J075958.1+374816         119.9925278964  37.8044077560   -2.2416 0.0223   -1.4678 0.0187 1614.760  61.613 14.3158 1.3541 0.1370 2.81   20.62  False 
RSH670  CSS_J080050.2+312115         120.2096159906  31.3540784387   -3.5518 0.0275   -5.0416 0.0196 1714.339  84.578 14.8486 1.1650 0.2576 2.39   9.47   False 
RSH671  CSS_J080456.3+293313         121.2344944373  29.5537259922    5.6233 0.0166  -17.6327 0.0113  816.835  10.732 13.4397 1.1248 0.0000 1.86   11.98  False 
RSH672  CSS_J080627.1+181054         121.6130745863  18.1817623492   -4.3386 0.0204   -6.5778 0.0144 1201.516  31.005 13.6314 1.1636 0.1644 2.99   0.13   False 
RSH673  CSS_J080752.1+051532         121.9674258318   5.2590527823    0.0020 0.0243   -1.5596 0.0166 1826.874  76.575 14.4771 1.1385 0.0822 -      0.93   False 
RSH674  CSS_J081117.6+360733         122.8234162322  36.1262245744   -5.0259 0.0167  -10.1180 0.0128  683.119   8.153 13.0722 1.3780 0.1370 2.82   3.29   False 
RSH675  CSS_J082235.4+285518         125.6477176828  28.9218615276   -2.5229 0.0128   -1.8866 0.0103  775.628   8.230 12.4290 1.4369 0.0438 4.03   8.83   False 
RSH676  CSS_J082322.7+352404         125.8445124770  35.4012727958    3.0205 0.0296   -5.0665 0.0221 1663.165  93.645 14.9865 1.2716 0.1973 -      4.74   False 
RSH677  CSS_J083058.5+064644         127.7440270679   6.7789406279   -3.8674 0.0280   -1.2564 0.0217 1849.262  94.017 14.8312 1.3179 0.0658 3.00   10.61  False 
RSH678  CSS_J083108.3+310838         127.7848074689  31.1440743382   -5.6196 0.0185   -4.6862 0.0147 1092.211  22.610 14.1568 1.4173 0.1261 2.86   5.16   False 
RSH679  CSS_J083312.8-013203         128.3036582201  -1.5343217712   -3.4587 0.0272   -4.4439 0.0201 1810.437  85.005 14.4937 1.1052 0.1096 -      8.09   False 
RSH680  CSS_J083845.8+141031         129.6910561066  14.1752840079    9.3871 0.0321  -23.1012 0.0229 1975.527 144.106 14.7960 1.1329 0.1041 1.87   15.11  False 
RSH681  CSS_J083946.1+311904         129.9422829209  31.3177568133   -1.7969 0.0181    2.9085 0.0139 1242.823  26.718 13.8272 1.1865 0.1041 -      7.11   False 
RSH682  CSS_J084038.0+035229         130.1585672625   3.8749378104    1.6547 0.0153  -11.8104 0.0131  772.999   8.545 13.0687 1.3068 0.0713 2.73   24.68  False 
RSH683  CSS_J084341.6+320513         130.9237927797  32.0870980838    5.5708 0.0237  -11.9297 0.0190 1718.577  69.459 14.4448 1.1609 0.0438 2.83   5.01   False 
RSH684  CSS_J084417.0-003114         131.0710456308  -0.5206684162    6.1157 0.0226   -5.1551 0.0180 1344.427  40.688 14.2250 1.3563 0.1151 3.11   7.21   False 
RSH685  CSS_J084438.5+393906         131.1604263866  39.6517611964    1.0697 0.0243   -4.2171 0.0202 1225.350  41.185 14.4010 1.2842 0.1480 2.29   5.09   False 
RSH686  CSS_J084704.9+445925         131.7707742193  44.9904125735    5.1856 0.0159   -5.7249 0.0147  961.100  16.611 13.7921 1.3338 0.0877 2.85   8.37   False 
RSH687  CSS_J085202.5+284637         133.0105479679  28.7769176224   -9.6626 0.0197  -10.4110 0.0176 1578.738  51.605 13.7019 1.2530 0.0767 4.02   4.40   False 
RSH688  CSS_J085253.9+275021         133.2248051804  27.8391946693    0.0485 0.0238   -5.2364 0.0213 1941.011 109.949 14.2966 1.0143 0.2247 2.07   27.51  False 
RSH689  CSS_J085258.9+165751         133.2455482509  16.9641925478   -2.9764 0.0269  -18.9649 0.0222 1440.593  51.314 14.6960 1.2259 0.0219 -      12.59  False 
RSH690  CSS_J085408.4-033409         133.5353283764  -3.5691905213    1.2340 0.0223   -2.5269 0.0165 1357.320  37.483 14.2332 1.2198 0.1370 2.29   12.59  False 
RSH691  CSS_J090038.6+004908         135.1608141669   0.8189888561   -3.5981 0.0208    1.7448 0.0131 1389.522  37.360 13.4801 1.2493 0.1699 3.32   4.85   False 
RSH692  CSS_J090107.3+144631         135.2807330932  14.7754417888  -12.6002 0.0217    3.7608 0.0195 1336.242  36.333 13.8313 1.2725 0.2631 3.07   27.95  False 
RSH693  CSS_J090207.0+092647         135.5292763909   9.4464522821   -3.0442 0.0207    0.6510 0.0179 1713.994  60.152 13.7372 1.2492 0.1589 4.50   23.43  False 
RSH694  CSS_J090257.3-062302         135.7390848577  -6.3841271509    0.5791 0.0403   -0.7621 0.0285 1966.102 158.766 15.4287 1.4442 0.1425 1.60   1.35   False 
RSH695  CSS_J090346.8+150516         135.9451407704  15.0878839148   -2.8801 0.0328   -4.4878 0.0265 1888.879 113.520 14.8464 1.1977 0.2247 2.57   6.71   False 
RSH696  CSS_J090704.1+365731         136.7672185222  36.9586127069  -11.1630 0.0280  -10.9617 0.0343  878.264  20.070 14.4471 1.5423 0.0055 2.23   15.88  False 
RSH697  CSS_J090921.0+265747         137.3375730014  26.9631446743   10.8023 0.0562  -12.2317 0.0363 1561.907 136.928 15.7461 1.3635 0.1589 0.90   1.65   False 
RSH698  CSS_J090933.4+010517         137.3896488370   1.0882218475   -6.0730 0.0248    2.8647 0.0171 1465.644  47.505 14.1678 1.2724 0.1315 2.90   6.31   False 
RSH699  CSS_J091541.0+120849         138.9208222909  12.1470091062  -22.3220 0.0219   -9.5267 0.0205  791.494  12.902 13.7275 1.4426 0.0658 -      6.41   False 
RSH700  CSS_J091605.1+180023         139.0214403810  18.0063995339   -0.9107 0.0324   -0.8483 0.0262 1566.069  82.202 14.8634 1.3065 0.0000 3.03   16.99  False 
RSH701  CSS_J091729.9+032218         139.3748353541   3.3718099892  -13.1561 0.0265   -9.1047 0.0224 1492.117  55.550 14.4868 1.2824 0.0438 2.26   0.42   False 
RSH702  CSS_J092636.5+253925         141.6521587541  25.6569192287  -18.2282 0.0170    0.9053 0.0132 1021.133  16.375 12.5462 1.1097 0.1096 3.52   2.70   False 
RSH703  CSS_J092700.6+191010         141.7525031222  19.1695516130   -3.2043 0.0172   -1.2015 0.0133 1344.812  32.463 13.2218 1.1120 0.1535 2.74   10.56  False 
RSH704  CSS_J093011.0+175118         142.5462425578  17.8551129482   -3.7672 0.0178  -16.9317 0.0151 1759.425  55.909 13.0752 1.1524 0.0274 3.96   24.80  False 
RSH705  CSS_J093125.1+043214         142.8547685791   4.5371908202    0.9284 0.0228  -13.1592 0.0148  954.100  19.163 12.9606 1.2918 0.0987 3.71   8.10   False 
RSH706  CSS_J093138.5-031836         142.9107526575  -3.3102380188  -11.5857 0.0247   -1.1027 0.0164 1639.342  64.512 14.6558 1.4464 0.1754 3.20   5.14   False 
RSH707  CSS_J094512.8+073729         146.3034921563   7.6246595075   -6.2936 0.0245   -9.0983 0.0207 1402.609  42.230 13.6456 1.3062 0.0000 3.22   11.91  False 
RSH708  CSS_J094521.8+532057         146.3411958595  53.3493312061   -5.8351 0.0152    3.9262 0.0139  945.520  13.828 13.3186 1.1167 0.0110 -      5.37   False 
RSH709  CSS_J094740.9+002829         146.9206557730   0.4747627935   -2.5733 0.0284    1.1472 0.0167  973.320  22.514 13.6539 1.2306 0.2302 1.96   3.39   False 
RSH710  CSS_J095254.6+061146         148.2276292796   6.1961034124   -4.1474 0.0654   -3.5719 0.0760 1920.105 172.175 15.5954 1.2772 0.0055 2.44   0.26   False 
RSH711  CSS_J095315.7+152655         148.3153558605  15.4486847369   -4.8626 0.0466    1.3095 0.0329 1347.362  88.447 14.3145 1.3055 0.0110 2.85   2.02   False 
RSH712  CSS_J100020.2+203800         150.0843853954  20.6332660831   -7.8831 0.0252   -8.9251 0.0226 1340.737  44.805 14.2083 1.2693 0.0987 2.80   5.13   False 
RSH713  CSS_J100821.1+084332         152.0880956948   8.7256112516    5.7581 0.0215  -13.1569 0.0211  991.563  18.326 12.7757 1.0508 0.0055 2.68   5.30   False 
RSH714  CSS_J101122.4+204230         152.8434918851  20.7083344855   -7.7456 0.0192   -2.3204 0.0157 1440.320  41.352 13.7154 1.0154 0.0000 -      18.20  False 
RSH715  CSS_J102618.9+183510         156.5788205317  18.5862205464    0.0486 0.0220   -6.2330 0.0177 1398.640  47.483 14.4482 1.3303 0.0055 2.83   7.86   False 
RSH716  CSS_J103908.6+112751         159.7863599510  11.4641029698    7.0383 0.0297   -7.5216 0.0272 1002.149  27.761 14.4731 1.5341 0.1315 2.25   8.17   False 
RSH717  CSS_J104011.7-022408         160.0488618261  -2.4024528360   -3.9361 0.0445   -7.4603 0.0367 1657.300  96.565 15.3597 1.4147 0.1918 2.13   8.21   False 
RSH718  CSS_J105030.7-102916         162.6281495031 -10.4879309521   -2.6202 0.0369   -2.9397 0.0274 1685.375  91.674 14.8588 1.3951 0.0164 2.70   8.71   False 
RSH719  CSS_J105319.8+061113         163.3327173208   6.1870592093   16.4440 0.0191  -11.6247 0.0159 1148.796  22.362 13.2823 1.0614 0.1315 2.77   12.92  False 
RSH720  CSS_J112254.9+312108         170.7291525631  31.3523751874    2.3202 0.0197   -6.8602 0.0198 1238.546  35.660 14.4788 1.1621 0.0000 1.64   2.66   False 
RSH721  CSS_J113334.4+220600         173.3932394141  22.1001527062   -2.0008 0.0279   -9.7750 0.0192 1262.435  40.857 14.3725 1.2622 0.0000 1.80   4.99   False 
RSH722  CSS_J113447.8+335231         173.6995487080  33.8753796007   -3.3178 0.0171  -10.3329 0.0180 1456.950  42.208 14.1492 1.2394 0.0000 2.70   8.28   False 
RSH723  CSS_J113707.5+310635         174.2816130336  31.1098530233    0.2092 0.0196  -23.5467 0.0232 1971.115 104.123 14.9164 1.2618 0.0000 -      1.16   False 
RSH724  CSS_J121303.1+410303         183.2630655740  41.0507864360    2.0101 0.0131   -3.9131 0.0144 1718.770  43.460 13.4803 1.1688 0.0000 -      1.99   False 
RSH725  CSS_J122339.9+440642         185.9158123534  44.1117680800  -24.3124 0.0151  -11.4640 0.0156  872.622  11.936 13.4433 1.2321 0.0000 -      8.08   False 
RSH726  CSS_J125431.4+042408         193.6309393132   4.4022319562    0.7020 0.0201    1.2363 0.0182  965.130  14.423 13.1943 1.3014 0.0164 3.31   19.52  False 
RSH727  CSS_J125731.8+145638         194.3828749954  14.9438884178  -11.3854 0.0280    2.3776 0.0270 1183.597  32.389 14.4829 1.4624 0.0110 -      5.18   False 
RSH728  CSS_J125911.2+022633         194.7969347080   2.4427296978   -2.6486 0.0422    2.6470 0.0440 1877.255 117.605 14.9400 1.1718 0.0329 2.75   2.80   False 
RSH729  CSS_J132312.1-073909         200.8004450066  -7.6526030347  -18.5905 0.0292    2.1797 0.0153  892.305  17.252 14.1033 1.5850 0.1206 2.47   10.73  False 
RSH730  CSS_J132404.5-030723         201.0187087039  -3.1231613182  -11.9906 0.0207  -18.7318 0.0143  867.004  12.224 13.6655 1.2275 0.0000 -      1.15   False 
RSH731  CSS_J132453.8+100952         201.2245283147  10.1645326564  -12.1549 0.0473    1.3972 0.0196 1819.896 114.664 15.3289 1.3055 0.0000 2.52   0.93   False 
RSH732  CSS_J133019.7+290541         202.5821720593  29.0946733713   -9.9699 0.0182   -6.2277 0.0090 1567.630  41.973 13.7279 1.3951 0.0000 3.78   3.84   False 
RSH733  CSS_J135239.2-111420         208.1636151951 -11.2391037346  -35.3364 0.0239   -7.6638 0.0202 1158.908  28.901 14.1542 1.1035 0.0822 1.69   0.31   False 
RSH734  CSS_J135518.3+255712         208.8266796946  25.9533516752   -9.0185 0.0268   -5.0799 0.0204 1295.411  45.648 14.6909 1.3283 0.0000 1.98   16.33  False 
RSH735  CSS_J135558.9+641925         208.9956311601  64.3237174165   -4.6659 0.0165   -4.0973 0.0164 1766.185  41.068 13.9240 1.1542 0.0055 -      1.10   False 
RSH736  CSS_J135749.2-021111         209.4553647921  -2.1865979708   -4.3321 0.0205   -4.2206 0.0140  995.486  16.802 13.6632 1.1746 0.1809 2.04   5.46   False 
RSH737  CSS_J140015.8+074813         210.0656358794   7.8039118364  -19.0579 0.0186   -6.1430 0.0132  729.806   8.390 13.0947 1.3149 0.0822 2.55   1.33   False 
RSH738  CSS_J140311.0+001412         210.7962573291   0.2365394013  -13.3008 0.0333    0.1927 0.0231 1640.086  68.663 14.8118 1.2773 0.0603 3.73   18.41  False 
RSH739  CSS_J142323.7+100714         215.8487075935  10.1207749785   -0.2458 0.0357    0.4419 0.0366 1939.123 126.726 15.3414 1.2330 0.0055 3.05   9.99   False 
RSH740  CSS_J142545.3-002959         216.4392893548  -0.4998566349    9.6555 0.0395   -8.6388 0.0360 1647.696 117.588 15.1592 1.2317 0.2028 3.05   2.48   False 
RSH741  CSS_J143002.2+002329         217.5094264006   0.3914585973  -20.0319 0.0247   -0.0828 0.0205 1117.630  28.357 14.2851 1.2980 0.1151 1.82   6.83   False 
RSH742  CSS_J143226.7-070729         218.1116630644  -7.1250808637  -13.5189 0.0324   -9.4267 0.0285 1774.855  93.838 15.0429 1.2119 0.2028 2.03   17.32  False 
RSH743  CSS_J144708.9+314554         221.7873734646  31.7651350740   -8.0827 0.0065   14.3277 0.0122  936.126  11.098 13.2842 1.1663 0.0000 2.53   9.31   False 
RSH744  CSS_J144715.4-021415         221.8145956664  -2.2376172693   -6.4344 0.0269  -11.3238 0.0248 1550.933  72.036 14.5560 1.3649 0.2138 2.58   13.58  False 
RSH745  CSS_J144724.4+492427         221.8513559129  49.4076520989    8.6466 0.0126    1.4688 0.0156 1438.739  27.999 14.1254 1.0785 0.0055 2.10   16.92  False 
RSH746  CSS_J144746.7+184525         221.9445795211  18.7568525771   -9.3639 0.0166  -20.3388 0.0159  697.306   7.432 13.3187 1.3713 0.0110 1.96   9.20   False 
RSH747  CSS_J145838.5-173011         224.6605555038 -17.5032340880   -5.9039 0.0355   -6.9179 0.0316 1663.687  92.173 15.0313 1.3107 0.3234 -      1.08   False 
RSH748  CSS_J150316.8+282202         225.8202398852  28.3670607889   -0.8533 0.0129  -10.1244 0.0149 1741.143  50.614 12.2363 1.1318 0.0713 6.86   0.45   False 
RSH749  CSS_J150456.4+025013         226.2352519370   2.8368595658   -4.6678 0.0186   -4.2077 0.0159 1190.592  24.143 13.7352 1.3021 0.0877 2.97   4.85   False 
RSH750  CSS_J151406.1+172935         228.5256426545  17.4931867086   -6.0718 0.0167  -13.6700 0.0159 1006.085  17.726 13.9380 1.3691 0.0987 2.53   8.06   False 
RSH751  CSS_J152303.0+485545         230.7626291473  48.9292306794    3.9757 0.0145   -8.5676 0.0177 1220.238  20.828 14.2552 1.2994 0.0274 2.55   4.83   False 
RSH752  CSS_J153630.9+184421         234.1291192784  18.7392201817   -7.7784 0.0293   -9.7658 0.0253 1668.616  72.290 14.7904 1.0719 0.0548 1.54   16.18  False 
RSH753  CSS_J154256.5+212402         235.7358689611  21.4006475790    3.1790 0.1097   -2.8845 0.1099  853.100  85.894 13.8212 1.1621 0.1206 1.06   12.24  False 
RSH754  CSS_J154431.3+121337         236.1307564480  12.2268826188   -2.0799 0.0307   -8.9480 0.0315 1734.420  91.505 14.9582 1.1981 0.1973 2.09   15.94  False 
RSH755  CSS_J154536.2+363824         236.4011742727  36.6404386762   -9.5951 0.0139   -0.7391 0.0188 1365.779  29.233 14.2996 1.1961 0.0493 -      1.19   False 
RSH756  CSS_J154619.9+064830         236.5831598273   6.8082698453   -5.6954 0.0186   -6.9952 0.0175 1710.268  54.641 14.1748 1.2066 0.1096 3.07   21.69  False 
RSH757  CSS_J154652.4+090212         236.7186755176   9.0367056619    1.4822 0.0170  -12.2568 0.0176 1268.464  27.662 13.7361 1.2220 0.0767 -      0.31   False 
RSH758  CSS_J161235.2+301912         243.1467299080  30.3201431222    1.3427 0.0176  -10.3310 0.0214 1893.882  69.170 14.8576 1.1957 0.1370 2.32   16.07  False 
RSH759  CSS_J162819.7+372158         247.0821733150  37.3662483246   -4.3705 0.0146   -1.7053 0.0186 1344.758  25.526 14.3865 1.3526 0.0548 2.72   4.56   False 
RSH760  CSS_J162841.6+192546         247.1734407195  19.4295816375   -6.7064 0.0155    3.4914 0.0154 1981.315  69.005 14.1364 1.1783 0.1589 -      15.56  False 
RSH761  CSS_J162859.5+265058         247.2480238403  26.8495860888    0.2529 0.0126   -4.6813 0.0156 1821.138  50.938 13.9949 1.0879 0.1973 3.91   68.69  False 
RSH762  CSS_J163123.3-021223         247.8470631406  -2.2064940066   -1.2495 0.0372   -6.1890 0.0270 1187.357  49.723 14.4388 1.4845 0.7125 2.50   16.67  False 
RSH763  CSS_J163213.9+261836         248.0581252518  26.3101543484    1.4214 0.0225   -8.2541 0.0286 1814.605  87.396 15.3827 1.2485 0.2247 1.49   2.98   False 
RSH764  CSS_J164335.9+124623         250.8996736004  12.7732133537   -5.5986 0.0120   -3.9500 0.0106 1706.857  49.408 13.7967 1.1493 0.1041 -      62.52  False 
RSH765  CSS_J170752.8+413315         256.9699945563  41.5543231714   -1.4048 0.0177   -2.7515 0.0201 1800.789  51.959 14.6398 1.0896 0.0384 2.29   10.35  False 
RSH766  CSS_J170910.3+542945         257.2931850700  54.4958610410   -2.6932 0.0308   -6.3830 0.0332 1689.785  72.020 15.2894 1.3724 0.1261 2.19   5.03   False 
RSH767  CSS_J170935.3+083756         257.3975059552   8.6322668524   -4.3423 0.0180    3.2189 0.0146 1696.159  49.243 13.6006 1.1593 0.4933 3.45   53.92  False 
RSH768  CSS_J170949.3+111950         257.4556300162  11.3306568795   -2.5447 0.0325   -2.3175 0.0270 1870.961 121.391 15.6201 1.3950 0.2576 1.41   1.14   False 
RSH769  CSS_J171031.9+312504         257.6332063545  31.4177784046    2.7683 0.0160   -2.3155 0.0196 1260.327  25.142 14.2763 1.3835 0.1644 2.70   4.60   False 
RSH770  CSS_J171401.1+160602         258.5047386739  16.1006439883   -0.1781 0.0125   -4.3550 0.0117  608.007   5.146 12.9228 1.2351 0.2576 1.87   4.28   False 
RSH771  CSS_J171449.0+203133         258.7044782317  20.5258515547    2.9871 0.0113   -9.1653 0.0139 1672.218  42.407 13.9595 0.9455 0.2521 2.35   5.08   False 
RSH772  CSS_J171741.9+240537         259.4247414407  24.0936575566    1.1735 0.0197   -7.2898 0.0248 1941.063  99.074 15.3782 1.1079 0.1699 1.55   4.36   False 
RSH773  CSS_J171947.8+204600         259.9491222012  20.7667321231  -15.8285 0.0119   -9.2682 0.0156 1681.509  47.751 14.1873 1.0485 0.2247 2.69   1.09   False 
RSH774  CSS_J172008.4+213733         260.0351383200  21.6259299662    3.4849 0.0178    1.3457 0.0239 1946.707 100.565 15.1027 1.2650 0.1425 2.89   18.59  False 
RSH775  CSS_J172259.2+392928         260.7469607135  39.4914063943   -2.1977 0.0110   -0.8924 0.0129 1490.055  22.804 13.3391 1.3611 0.1535 4.42   37.53  False 
RSH776  CSS_J172344.3+180528         260.9349721541  18.0911104342   -3.5183 0.0325    0.6457 0.0309 1493.205  75.019 14.6607 1.4867 0.1754 2.60   2.50   False 
RSH777  CSS_J172403.8+240934         261.0159471668  24.1594572481    0.0232 0.0145  -12.2706 0.0191 1906.973  66.522 14.3760 1.0858 0.2795 2.79   11.13  False 
RSH778  CSS_J173124.1+180857         262.8506267422  18.1496287456    4.8860 0.0266    0.6456 0.0260 1653.558  71.695 15.1506 1.3146 0.2083 2.35   5.42   False 
RSH779  CSS_J173214.1+285628         263.0590869538  28.9411081200   -4.4558 0.0142    2.9810 0.0167 1027.330  16.016 14.3178 1.4324 0.1151 -      1.38   False 
RSH780  CSS_J173321.5+472248         263.3396854056  47.3799939472   -7.7440 0.0304    9.1175 0.0308 1959.724  90.148 15.1498 1.0566 0.1535 2.39   1.55   False 
RSH781  CSS_J173419.9+352319         263.5833063792  35.3884728070    2.6153 0.0206   -5.7346 0.0225 1677.680  52.327 14.4565 1.2620 0.1535 2.83   1.93   False 
RSH782  CSS_J180425.3+335811         271.1058797219  33.9697511846    2.2245 0.0134   13.1430 0.0134  589.974   3.854 13.0724 1.4142 0.1251 2.32   11.21  False 
RSH783  CSS_J181914.4+460139         274.8099788110  46.0273904190    7.0922 0.0169  -10.3877 0.0179  867.521  11.196 13.9225 1.4224 0.1702 2.38   3.26   False 
RSH784  CSS_J203315.5-173955         308.3148084953 -17.6652638496    2.1998 0.0314  -13.6004 0.0221 1660.604  81.700 14.6376 1.3410 0.3508 2.74   1.26   False 
RSH785  CSS_J203348.9-191839         308.4542209585 -19.3109696390   -9.0744 0.0223   -4.1305 0.0149 1401.764  41.723 13.6834 1.2635 0.3563 3.84   7.15   False 
RSH786  CSS_J204457.8-035836         311.2409144871  -3.9770072901   -5.7881 0.0238   -3.9209 0.0188 1311.349  40.901 14.4084 1.2764 0.1425 -      2.89   False 
RSH787  CSS_J205535.2-153510         313.8966487966 -15.5863232053   -4.9595 0.0159   -5.0689 0.0121 1441.878  34.636 12.6567 1.2410 0.2028 -      10.65  False 
RSH788  CSS_J205936.3-155455         314.9016039138 -15.9153219793  -14.3714 0.0173   -1.1469 0.0156  854.519  12.380 13.2599 1.2375 0.2247 2.49   12.83  False 
RSH789  CSS_J210247.4+035650         315.6977709725   3.9472565444    4.9096 0.0164  -14.8861 0.0104  912.138  13.626 12.9959 1.2640 0.3179 2.95   5.72   False 
RSH790  CSS_J210325.1-144013         315.8548696190 -14.6705274044   -1.3391 0.0338   -5.6063 0.0271 1905.153 118.872 15.4393 1.3881 0.1151 2.25   3.60   False 
RSH791  CSS_J210416.7-073638         316.0700402791  -7.6107537094   -6.1436 0.0361  -11.0167 0.0291 1265.319  54.688 14.2499 1.4123 0.3837 -      4.04   False 
RSH792  CSS_J210842.8+143543         317.1784956257  14.5953881798   -1.8591 0.0232    3.8305 0.0202 1647.824  79.262 14.7562 1.2834 0.2576 3.16   2.02   False 
RSH793  CSS_J211448.8-074932         318.7038701593  -7.8256693986    0.9762 0.0217    2.1658 0.0179 1427.375  41.359 13.6894 1.4090 0.3288 3.96   50.14  False 
RSH794  CSS_J211505.3-144444         318.7721939907 -14.7456841468    0.8035 0.0185   -6.1004 0.0158 1295.348  27.840 13.5551 1.1542 0.2795 3.01   10.24  False 
RSH795  CSS_J211623.4-045719         319.0976605683  -4.9554550584   15.5105 0.1432    1.0592 0.1178  717.871  68.635 13.6606 1.3914 0.2192 1.45   10.51  False 
RSH796  CSS_J212147.7+115830         320.4491191492  11.9750006169   -2.3329 0.0165   -6.8128 0.0144 1082.590  22.435 13.8658 1.2713 0.2049 2.26   1.07   False 
RSH797  CSS_J212324.6-045923         320.8527532992  -4.9897123950    8.7710 0.0267   12.0872 0.0150  992.258  19.124 13.6094 1.2431 0.2412 2.48   11.13  False 
RSH798  CSS_J212521.5+115542         321.3399381300  11.9285416148    1.3830 0.0184   -1.4041 0.0134 1130.171  23.187 13.8820 1.3564 0.1644 2.98   4.81   False 
RSH799  CSS_J212540.2+063931         321.4176609015   6.6586581569   -1.1047 0.0325   -0.7546 0.0224 1844.285 105.071 15.0568 1.1159 0.1973 2.61   14.00  False 
RSH800  CSS_J212617.1-051342         321.5716359612  -5.2285716779    8.8296 0.0361   -4.6512 0.0291 1823.069  97.187 14.8087 1.1321 0.1261 -      5.26   False 
RSH801  CSS_J212702.8+160300         321.7617537680  16.0500772671   -7.4127 0.0189   -9.8103 0.0163 1180.607  27.157 14.1159 1.4212 0.2447 3.32   10.71  False 
RSH802  CSS_J213205.4-151437         323.0227025782 -15.2437575021   -0.9946 0.0453  -17.0576 0.0363  896.915  35.360 13.9297 1.4826 0.2138 -      4.39   False 
RSH803  CSS_J213302.7+123006         323.2613284224  12.5016763040   -0.5320 0.0310   -4.9549 0.0224 1971.137 130.155 15.0583 1.3471 0.2138 2.96   4.72   False 
RSH804  CSS_J213752.2-102233         324.4678144864 -10.3760648343    9.5972 0.0313   -3.1403 0.0274 1632.378  76.322 14.9582 1.3362 0.1480 3.64   11.41  False 
RSH805  CSS_J213812.6+115420         324.5529212959  11.9057192088   12.4072 0.0279    4.7315 0.0230 1186.075  32.210 14.1505 1.3145 0.2740 2.66   6.73   False 
RSH806  CSS_J214022.0+113434         325.0918088827  11.5760993958    0.6330 0.0372    2.5976 0.0339 1389.764  63.668 15.2770 1.5114 0.2247 2.34   10.29  False 
RSH807  CSS_J214047.8+032531         325.1994284059   3.4254763337    1.2196 0.0321   -1.4497 0.0220 1816.590  97.944 15.1655 1.1283 0.3014 1.44   1.31   False 
RSH808  CSS_J214236.8+132703         325.6535838230  13.4508817789  -11.6069 0.0327   -3.4367 0.0266 1954.827 118.763 14.8779 1.2683 0.3234 -      3.93   False 
RSH809  CSS_J214245.7-035801         325.6906367176  -3.9671431579    1.8118 0.0300    6.5387 0.0249  972.238  26.654 14.5980 1.4313 0.0055 -      4.12   False 
RSH810  CSS_J214742.8+131257         326.9283469944  13.2158991785    3.7568 0.0325    0.3625 0.0282 1090.377  36.475 14.2004 1.4694 0.2138 2.43   5.58   False 
RSH811  CSS_J215021.3-112311         327.5890117332 -11.3863447466   -6.2740 0.0291  -12.8682 0.0246 1732.194  84.474 14.6630 1.2397 0.1206 3.28   9.56   False 
RSH812  CSS_J215419.6+085146         328.5820521480   8.8627692027   10.3071 0.0355   -5.3922 0.0341 1751.490 107.211 15.2366 1.3208 0.0932 1.56   10.32  False 
RSH813  CSS_J215532.0+181552         328.8833818727  18.2645831769    1.1062 0.0216    0.3027 0.0175 1200.130  27.926 13.7357 1.0831 0.2138 2.87   1.33   False 
RSH814  CSS_J220112.2+190039         330.3011562630  19.0108604706   -7.0803 0.0311  -15.1737 0.0288 1423.510  68.022 15.0750 1.4042 0.1699 2.13   2.15   False 
RSH815  CSS_J220621.2-030635         331.5887806665  -3.1100410252    8.5166 0.0393   -4.2525 0.0388 1822.795 136.642 15.1166 1.3026 0.5042 1.76   15.07  False 
RSH816  CSS_J220908.3+054921         332.2846747832   5.8226266523   -1.2097 0.0212   -4.6923 0.0204 1488.789  41.556 13.7952 1.1199 0.2740 2.44   0.22   False 
RSH817  CSS_J221227.9-014654         333.1166777804  -1.7817729486   -3.7916 0.0336   -8.8488 0.0354 1307.706  58.080 14.7003 1.3979 0.2412 1.66   2.43   False 
RSH818  CSS_J221303.1-063633         333.2631496691  -6.6093464849    6.9612 0.0235   -5.0666 0.0216 1599.693  55.091 13.7546 1.2263 0.1535 2.76   8.68   False 
RSH819  CSS_J221351.5+025416         333.4646782126   2.9044181936    5.2871 0.0179   -7.7482 0.0177  933.588  13.761 13.3406 1.1999 0.2686 2.52   9.00   False 
RSH820  CSS_J221517.2-103827         333.8218144155 -10.6411065791   -2.2283 0.0325  -16.0640 0.0235  988.013  25.551 14.2396 1.3152 0.0822 1.76   2.77   False 
RSH821  CSS_J221939.0+213949         334.9129542916  21.6637672268   10.4819 0.0145    6.1480 0.0123  833.065   9.066 13.1585 1.4153 0.0548 3.12   6.79   False 
RSH822  CSS_J222113.5+112336         335.3067003375  11.3933974841   -0.9136 0.0280   -1.6039 0.0245 1027.327  30.949 14.1498 1.3923 0.1644 -      13.50  False 
RSH823  CSS_J222120.0+083146         335.3335156861   8.5293984354   13.0049 0.0260  -15.2578 0.0239 1362.190  41.599 14.0960 1.1656 0.1535 1.96   6.54   False 
RSH824  CSS_J222156.2+205732         335.4843185652  20.9587723995    3.7821 0.0190   -3.9608 0.0207 1075.293  25.336 14.1506 1.2667 0.1041 2.22   0.16   False 
RSH825  CSS_J223927.3+341933         339.8636788125  34.3259349295    8.5992 0.0311    0.6405 0.0358 1566.038  88.651 15.4128 1.3907 0.2192 1.50   10.31  False 
RSH826  CSS_J224526.3+113812         341.3596486243  11.6367930396  -12.0163 0.0212   -9.3160 0.0227 1210.376  24.394 13.5620 1.4300 0.2138 3.53   4.82   False 
RSH827  CSS_J224929.9+293700         342.3749700691  29.6166310061   -9.1178 0.0171   -7.3512 0.0204 1253.899  32.027 14.3898 1.4982 0.1644 2.77   6.30   False 
RSH828  CSS_J224947.0+173133         342.4456567957  17.5258313596   -6.9829 0.0268   -7.2114 0.0192 1337.446  40.068 14.2008 1.3527 0.1699 3.08   1.17   False 
RSH829  CSS_J225306.7+180944         343.2779646504  18.1622183361    2.7556 0.0214  -12.1930 0.0164 1110.200  22.416 13.8089 1.2952 0.2302 2.41   7.44   False 
RSH830  CSS_J225440.8+123751         343.6702471707  12.6309213385   -4.6113 0.0396   -4.9318 0.0320 1914.669 124.735 15.2255 1.3703 0.1041 1.95   8.34   False 
RSH831  CSS_J225448.7+261327         343.7030653467  26.2241938176    1.7080 0.0124   -0.9213 0.0125  769.843   8.224 13.0610 1.2726 0.3672 2.61   13.34  False 
RSH832  CSS_J225509.6+014800         343.7903370485   1.8000125851    1.0561 0.0238  -18.8130 0.0175  907.745  15.525 12.6100 1.4541 0.3782 4.65   12.27  False 
RSH833  CSS_J225934.1+061058         344.8924655008   6.1828573941    4.8726 0.0166  -14.5067 0.0161  784.255  11.345 13.3040 1.3168 0.2302 2.41   2.83   False 
RSH834  CSS_J231304.9+120115         348.2707663991  12.0208850819  -12.2181 0.0367  -11.4558 0.0249 1775.802  94.756 14.5159 1.2517 0.2576 5.02   3.31   False 
RSH835  CSS_J231358.6+382054         348.4944477193  38.3483963064    5.0024 0.0220   -0.9636 0.0206 1590.127  56.029 14.2164 1.1558 0.4330 2.65   2.59   False 
RSH836  CSS_J231615.5+265930         349.0648606944  26.9916009827    6.0821 0.0128   -1.7518 0.0134 1079.438  19.922 13.6107 1.2331 0.3398 -      10.09  False 
RSH837  CSS_J231641.8+363325         349.1746392761  36.5570733548   -5.8513 0.0262   -3.9287 0.0219 1348.279  44.310 14.3569 1.4010 0.3727 2.69   5.91   False 
RSH838  CSS_J231824.3-033748         349.6015563824  -3.6300042935   12.0518 0.1060    0.2300 0.0865  820.403  64.993 14.1491 1.3385 0.1261 3.47   1.25   False 
RSH839  CSS_J232332.4+045538         350.8853810036   4.9273852298   13.6459 0.0214   -1.4671 0.0167 1060.981  24.661 13.5828 1.3179 0.1918 2.70   2.21   False 
RSH840  CSS_J232418.7+315215         351.0780705994  31.8708315517    3.7096 0.0217   -1.1769 0.0150 1502.202  47.619 13.3444 1.2362 0.5755 3.30   16.56  False 
RSH841  CSS_J233142.5+320543         352.9273613001  32.0953762970   -1.9923 0.0221  -21.3106 0.0151 1053.979  22.795 13.9508 1.3109 0.3234 -      11.67  False 
RSH842  CSS_J233839.8+290044         354.6661333476  29.0124560345   -2.8806 0.0274   -2.9359 0.0227 1199.757  43.853 14.6962 1.3519 0.6029 1.49   1.84   False 
RSH843  CSS_J234034.2+344236         355.1429370398  34.7101403915   -6.8754 0.0244   -5.5406 0.0213 1575.049  64.188 14.7223 1.3992 0.2302 3.06   5.12   False 
RSH844  CSS_J235152.6+342725         357.9692931802  34.4569533274    3.2759 0.0194   -4.0926 0.0146 1155.593  27.619 14.1162 1.2020 0.1863 2.63   7.24   False 
RSH845  CSS_J230046.2+264459         345.1927123548  26.7498429568    0.1073 0.0311  -11.4802 0.0331 1973.566 143.425 15.3609 1.2763 0.1644 3.09   1.09   False 
RSH846  NSVS 11758912                333.6172295854  21.8074503486    9.9273 0.0167  -13.4066 0.0177 1133.854  25.028 12.5865 1.2311 0.1535 4.41   34.07  False 
RSH847  V0915 Car                    164.1753789554 -62.2946364011  -81.8802 0.1108   17.9303 0.0909  287.392   7.576 10.9818 1.4785 0.1461 3.75   8.82   False 
RSH848  ASAS J083357-3831.7          128.4890474237 -38.5277834113   -3.0442 0.0106    5.7088 0.0126 1246.058  18.395  7.6457 0.7979 3.0820 -      1.64   False 
RSH849  ASAS J193352-2955.1          293.4663134365 -29.9178469354    1.6601 0.0232   -7.7927 0.0220  764.178  11.293  8.9959 1.3662 0.4220 19.08  40.38  False 
RSH850  ASAS J201036-4110.3          302.6497771201 -41.1721889421  -19.7697 0.0228    4.4383 0.0169  346.026   3.123  8.3503 1.2109 0.2148 9.53   22.81  False 
RSH851  ASAS J070038-1114.8          105.1566952408 -11.2458625476   -5.4137 0.0284   -0.8391 0.0320  403.118   4.325  8.1028 1.2289 0.0255 12.48  26.62  False 
RSH852  ASAS J104017-6901.3          160.0718856391 -69.0215832332  -60.2885 0.0220    8.0094 0.0190  186.859   0.605  9.5087 1.1722 0.0471 3.20   48.10  False 
RSH853  GDS_J0648183-044116          102.0766510805  -4.6880286969    0.5244 0.0221    3.0042 0.0190 1099.141  24.617 13.5310 1.0727 0.6714 2.60   18.62  False 
RSH854  GDS_J0704325-021741          106.1354047908  -2.2949375295   -3.5799 0.0256   -3.2167 0.0231 1417.146  50.987 14.4596 1.3396 0.2582 1.90   14.35  False 
RSH855  GDS_J0704337-040559          106.1406161171  -4.0997635914   -1.0108 0.0232   -0.1891 0.0206 1643.621  61.253 14.4625 1.4096 0.2530 2.68   9.26   False 
RSH856  GDS_J0658484-082857          104.7018682713  -8.4826083030   -2.6867 0.0189   -5.8514 0.0189 1187.565  23.293 12.7191 1.0712 0.8691 2.83   6.54   False 
RSH857  GDS_J0706008-014739          106.5034849618  -1.7942848110    1.7223 0.0190   -2.1736 0.0163  994.053  19.787 13.6640 1.3018 0.2175 2.49   5.59   False 
RSH858  GDS_J0713099-032505          108.2911921297  -3.4180702333    0.1629 0.0150   -3.6625 0.0125  827.923   9.716 13.2328 1.1613 0.0767 2.12   1.06   False 
RSH859  GDS_J0707299-100443          106.8749071475 -10.0788584941    1.1746 0.0169   -8.6977 0.0180  865.914  15.471 13.7782 1.4025 0.4411 2.53   19.62  False 
RSH860  GDS_J0705003-113741          106.2513750900 -11.6283106434   -4.1732 0.0285    1.4892 0.0338 1183.685  35.882 14.5352 1.3264 0.8089 1.97   1.27   False 
RSH861  GDS_J0720385-060217          110.1604103559  -6.0382319127   -8.4078 0.0152   -1.2156 0.0142  454.688   3.250 12.4720 1.3873 0.0708 2.34   8.43   False 
RSH862  GDS_J0726426-092426          111.6776076167  -9.4074468273   -3.0453 0.0160   -1.4001 0.0149 1332.554  32.451 13.4670 1.1918 0.2412 3.13   18.23  False 
RSH863  GDS_J0730105-111153          112.5439880925 -11.1982749410   -0.9470 0.0308   -1.5623 0.0296 1812.490 100.652 15.1097 1.5362 0.3197 2.42   9.07   False 
RSH864  GDS_J1822528-112005          275.7200889667 -11.3348014673   -1.9694 0.0361   -3.5384 0.0309 1501.454  76.703 13.7176 1.4069 2.2645 2.83   8.13   False 
RSH865  GDS_J1858491-014658          284.7046975651  -1.7830012987   -1.5500 0.0153   -3.6855 0.0145 1826.193  49.241 11.8030 0.4039 1.6084 2.32   11.08  False 
RSH866  GDS_J1835043-052619          278.7666870267  -5.4384090806    2.3892 0.0336    7.4464 0.0268 1340.683  61.163 12.9177 0.7440 1.8206 1.88   0.35   False 
RSH867  GDS_J0705193-122028          106.3307809416 -12.3412881522   -3.9179 0.0213    1.0126 0.0239 1155.106  24.380 13.4157 1.3150 0.7074 3.12   11.86  False 
RSH868  ASAS J032736-2322.5           51.9016045094 -23.3759224862    3.2746 0.0164   -0.1415 0.0180 1055.807  16.667 13.1853 1.0728 0.0658 2.95   13.07  False 
RSH869  NSVS 14892045                 64.7983591880 -12.1189523424    5.0569 0.0246   -0.9590 0.0217 1181.403  36.116 13.2988 1.2196 0.0987 3.52   16.50  False 
RSH870  NSVS 14291575                309.4019824940   2.2343770752    4.1023 0.0159   -2.3035 0.0125 1081.230  16.653 10.2925 1.0650 0.2466 11.16  0.51   False 
RSH871  HD 161134                    266.1736312149 -22.0248479236   -2.9995 0.0256  -44.7605 0.0184  142.229   0.633  8.2583 1.0991 0.0055 3.85   56.43  False 
RSH872  Karachurin 10                 78.7884310366  72.3033420365    3.3883 0.0109   -8.7837 0.0137  876.400  11.310  9.7502 1.2834 0.2905 14.82  28.65  False 
RSH873  GDS_J0831241-414548          127.8507181024 -41.7634458670  -19.0365 0.0089   13.3326 0.0109  775.944   6.106 11.8040 0.8411 0.4514 -      -      False 
RSH874  GDS_J1854587-000400          283.7449214844  -0.0667044524    0.1438 0.0187   -3.8794 0.0170 1794.505  54.824 12.0295 0.4457 1.9904 3.11   0.74   False 
RSH875  ASASSN-V J211256.97+313724.6 318.2373966032  31.6235047959    3.6173 0.0077  -10.9607 0.0112  850.512   8.662 13.1192 1.4042 0.1809 3.19   5.41   False 
RSH876  GSC 02803-00408               15.1335737481  39.7816937805    0.9182 0.0144   -6.3378 0.0107  846.550  10.625 11.9466 1.1845 0.1699 -      9.90   False 
RSH877  GSC 02807-01653               15.7872104778  41.6199696218   -2.6767 0.0158   -5.3186 0.0115 1225.420  23.573 13.7763 1.2240 0.1370 2.53   17.64  False 
RSH878  GSC 02789-01374                1.1519045378  41.4017226599   -7.0579 0.0103   -0.4304 0.0089 1024.482  14.646 12.1347 0.9666 0.2795 3.33   5.68   False 
RSH879  MY Lyn                       136.8717895041  42.4681894722  -24.0876 0.0214    0.8418 0.0200  498.211   6.175 11.7969 1.1802 0.0000 2.95   24.70  False 
RSH880  V0450 UMa                    145.5215664915  47.3675804475   -4.1018 0.0171  -12.5219 0.0158  657.666   8.301  9.9839 1.2418 0.0055 8.45   40.70  False 
RSH881  GSC 02818-00259               23.5978624771  39.8945253303   -2.1303 0.0136    4.3152 0.0108 1274.040  22.034 12.2818 1.1944 0.1425 5.19   12.58  False 
RSH882  GSC 02790-00077                4.9154835388  42.8314311322    1.7144 0.0095   -4.5490 0.0077  891.432   9.594 12.1855 1.0728 0.2083 -      15.34  False 
RSH883  TYC 2836-1816-1               38.5006201790  40.3274616880   -0.0802 0.0194    1.3410 0.0200 1210.921  31.798 11.8481 1.3938 0.1699 8.42   35.51  False 
RSH884  GSC 02841-00074               31.2972465520  43.9209305841    0.3738 0.0191   -7.0320 0.0201 1318.709  34.506 12.3641 1.3444 0.1425 6.57   61.80  False 
RSH885  TYC 2828-1943-1               29.7931774786  43.5009617580   -6.0684 0.0258   -0.3504 0.0209 1197.571  25.775 11.0057 1.4124 0.1597 15.42  21.36  False 
RSH886  GSC 03262-01653               11.3253297812  46.1507728797    2.5660 0.0130   -0.0386 0.0111 1094.898  16.076 11.7081 1.1238 0.2357 6.74   86.80  False 
RSH887  TYC 2803-469-1                15.6713065001  39.7255272397  -16.0463 0.0167   -7.1144 0.0138  343.394   2.329 10.1674 0.9422 0.0791 -      20.13  False 
RSH888  TYC 3249-136-1                 9.4133028208  45.1085387896    1.9276 0.0169   -5.6930 0.0165  875.920  13.832 11.4749 0.8985 0.2138 3.72   6.13   False 
RSH889  ASASSN-V J000356.41+184706.6   0.9850516516  18.7851475495   -3.2323 0.0223   -1.5875 0.0192  709.274   9.420 13.4523 1.2573 0.0548 1.74   3.23   False 
RSH890  ASASSN-V J011510.18+544212.0  18.7924959306  54.7033110315    7.2021 0.0147   -3.5061 0.0135 1155.155  22.816 13.2393 1.4257 0.6304 4.06   16.56  False 
RSH891  ASASSN-V J022656.00+203659.4  36.7333560734  20.6163857368    5.3422 0.0185  -14.5089 0.0147  448.413   2.842 11.6932 1.4026 0.3891 3.32   11.03  True  
RSH892  ASASSN-V J052430.24+262442.0  81.1259822167  26.4116572254   -2.9889 0.0299   -4.0891 0.0185 1014.509  25.177 12.7986 1.6242 1.9690 4.53   6.84   False 
RSH893  ASASSN-V J065342.25-082332.6 103.4260518114  -8.3924106560    0.6658 0.0218   -1.9967 0.0234  908.760  17.603 13.6031 1.4627 0.4678 2.69   9.28   False 
RSH894  ASASSN-V J092817.91+304627.0 142.0744764922  30.7741569125   -1.6104 0.0220    1.6775 0.0175  709.846  12.595 13.2350 1.5267 0.0000 2.82   6.63   False 
RSH895  ASASSN-V J105014.14+173138.5 162.5589357644  17.5273301267    5.6159 0.0188   -2.6461 0.0171 1616.933  55.732 12.7195 1.2816 0.0000 6.49   14.56  False 
RSH896  ASASSN-V J130227.50+583604.3 195.6144641075  58.6011887248  -13.3870 0.0126   -5.5372 0.0140  641.799   4.689 12.4796 1.2416 0.0055 2.47   7.91   False 
RSH897  ASASSN-V J130606.02+583558.4 196.5250790293  58.5995584994   -0.1863 0.0106   -5.3608 0.0110  694.868   4.784 13.0033 1.3709 0.0603 2.74   10.49  False 
RSH898  ASASSN-V J133520.17+480135.7 203.8341028030  48.0265730427    4.0647 0.0093   -2.7290 0.0113  767.172   6.981 13.1314 1.3862 0.0000 -      9.39   False 
RSH899  ASASSN-V J151739.43+561915.0 229.4142759081  56.3207772701   -3.3813 0.0102  -10.2143 0.0124 1103.992  12.001 13.1976 1.1321 0.0219 -      10.55  False 
RSH900  ASASSN-V J152032.76+085757.7 230.1365138076   8.9659071327   -8.0697 0.0205  -10.8791 0.0176 1123.672  20.376 13.8606 1.4216 0.1096 2.86   8.64   False 
RSH901  ASASSN-V J152250.36+245215.6 230.7098835862  24.8709451505    4.6046 0.0145   -7.8890 0.0169  772.317   9.473 12.7529 1.2820 0.2466 3.14   8.69   False 
RSH902  ASASSN-V J165119.69+245607.2 252.8319788368  24.9353649663   -6.7059 0.0093    0.9844 0.0118 1590.617  30.333 13.3005 1.3350 0.1699 4.56   11.82  False 
RSH903  ASASSN-V J171001.47+514313.2 257.5061079235  51.7203009758   -6.8068 0.0113   -9.5664 0.0132 1599.382  24.846 11.4728 1.1894 0.2905 9.80   14.28  False 
RSH904  ASASSN-V J173426.42+264800.9 263.6100896721  26.8002411826    3.7980 0.0162   -4.4886 0.0180 1405.375  34.686 13.8338 1.2880 0.1535 3.36   6.26   False 
RSH905  ASASSN-V J173519.41+515446.4 263.8308188695  51.9128608659   -9.9477 0.0200   -6.1637 0.0151 1457.717  30.585 14.0424 1.2081 0.1041 3.46   25.10  False 
RSH906  ASASSN-V J173830.82+245650.4 264.6284211704  24.9473177640   -1.2747 0.0104   -3.0766 0.0129 1025.022  11.972 13.4096 1.1240 0.1973 2.51   6.92   False 
RSH907  ASASSN-V J175300.02+223922.2 268.2500969081  22.6560491174    5.6139 0.0078  -27.9712 0.0127  618.219   4.461 12.2002 1.2101 0.2995 3.01   19.40  False 
RSH908  ASASSN-V J182932.83+424858.3 277.3868379260  42.8162059294    7.5737 0.0144    7.5017 0.0147  949.162  11.502 13.8546 1.3948 0.1869 2.59   21.92  False 
RSH909  ASASSN-V J183129.42+504025.3 277.8723474153  50.6736078735  -21.5773 0.0219  -13.7481 0.0221 1364.839  31.004 14.5241 1.1803 0.1261 1.82   4.86   False 
RSH910  ASASSN-V J184612.64+552247.0 281.5526453515  55.3796796716    0.2745 0.0285   -5.4345 0.0251 1371.147  38.436 14.8023 1.4714 0.1096 2.38   14.75  False 
RSH911  ASASSN-V J185240.56+453942.4 283.1690086456  45.6617569538    3.7168 0.0140   -3.3389 0.0150  890.154   9.315 13.8088 1.3824 0.1699 2.34   16.10  False 
RSH912  ASASSN-V J185447.58+534332.2 283.6981913562  53.7256533479   -2.3357 0.0110   10.9527 0.0121 1302.949  15.616 13.1180 1.2929 0.1973 4.70   9.33   False 
RSH913  ASASSN-V J064035.31+582345.2 100.1470794247  58.3958234521    0.2492 0.0134    3.3141 0.0109 1139.270  24.554 11.7494 1.2280 0.2686 6.86   44.75  False 
RSH914  GSC 02781-01010                1.8855436254  38.1161956673   -7.2296 0.0263  -15.9950 0.0223  791.890  23.566 11.3360 1.2787 0.2683 -      41.61  False 
RSH915  GSC 03927-00285              283.7534713336  57.7148101308    3.3265 0.0133   -1.8495 0.0118 1197.583  14.016 12.9880 1.0988 0.1440 3.16   16.45  False 
RSH916  GSC 03927-01301              284.2942761476  57.0295315267    2.2837 0.0190   10.4082 0.0177 1263.045  20.610 14.2150 1.4791 0.0658 2.98   4.98   False 
RSH917  GSC 03305-01552               43.4717945431  50.1165530290   12.9301 0.0127  -17.6716 0.0169  630.503   5.267 11.1818 1.0330 0.7769 3.62   9.62   False 
RSH918  GSC 03284-00854               30.3799586195  48.4522847449    2.7670 0.0161   -1.3174 0.0153 1321.341  31.742 12.5467 1.2832 0.3655 5.11   3.05   False 
RSH919  EPIC 201153889               171.8186866679  -5.2038082679  -14.6791 0.0303   -7.6488 0.0236 1632.497  75.659 14.2959 1.1716 0.0548 1.93   9.28   False 
RSH920  EPIC 201133147               175.4807198241  -5.7106486995   -2.5866 0.0198  -20.9355 0.0172 1009.136  20.873 13.4833 1.2151 0.0000 2.14   5.55   False 
RSH921  EPIC 201941330               172.6285770725   8.2326524054  -21.5916 0.0180    4.3314 0.0129  934.445  13.784 13.4668 1.3192 0.0000 2.54   2.91   False 
RSH922  GSC 04344-01939               84.1428521303  69.1559791958    1.4285 0.0085   -5.8131 0.0117 1266.156  20.206 13.3771 1.3298 0.4001 3.72   13.91  False 
RSH923  [MS98] 53-04937              295.5694808641  23.0870002844   -0.8151 0.0196   -5.2345 0.0275 1601.338  78.337 14.4200 1.2947 1.6417 2.56   12.32  False 
RSH924  [MS98] 07-00559              296.9350747955  24.9098110129   -0.4259 0.0506   -3.5523 0.0744 1599.930 195.742 16.1346 1.7884 1.8607 1.75   5.93   False 
RSH925  [MS98] 84-05396              292.2491347699  17.7284405510   -2.2209 0.0897   -5.6191 0.0965 1221.054 143.191 14.5148 1.6450 4.4210 2.46   8.32   False 
RSH926  GSC 03927-01130              284.8733463919  56.4229754091    1.0885 0.0149    4.2652 0.0136  668.759   5.213 10.3808 1.1232 0.0658 6.47   8.30   False 
RSH927  TYC 4156-1375-1              176.0996071259  62.9693800555    7.4613 0.0122   -8.5840 0.0142  679.947   6.329 12.1669 1.2675 0.0055 3.56   30.40  False 
RSH928  TYC 4178-282-1               215.1095488934  66.7534105292  -12.0376 0.0154   -7.9162 0.0157 1328.008  24.036 11.5654 1.2247 0.0493 7.94   5.95   False 
RSH929  GSC 04196-02053              246.2914425368  66.7608800214   -0.0241 0.0228   -8.6359 0.0205  887.254  13.200 12.7440 1.3493 0.0822 3.89   2.88   False 
RSH930  GSC 03606-02142              331.9157133400  46.7965083461    0.1790 0.0109   -1.7093 0.0109 1368.241  22.217 12.2208 1.2327 0.4330 5.95   71.63  False 
RSH931  WISE J050228.5+143220         75.6191264714  14.5389475766   -0.7834 0.0842    0.2478 0.0642 1770.122 229.890 11.1465 1.0396 1.5511 -      5.54   False 
RSH932  WISE J195240.3+612442        298.1680436760  61.4118093250   -1.6193 0.0117   -1.2391 0.0098 1399.621  17.196 11.9105 1.1417 0.0877 7.25   2.94   False 
RSH933  WISE J191527.5+235131        288.8646162060  23.8588486473    2.4508 0.0473   -5.9115 0.0814 1175.483 105.273 11.6195 0.8891 1.4733 4.35   4.95   False 
RSH934  WISE J190517.6-041429        286.3235120062  -4.2416058174    8.8713 0.0297   -1.7601 0.0279  713.085  15.241 11.4058 0.8268 1.5196 2.56   0.44   False 
RSH935  WISE J201349.7+694501        303.4572778363  69.7505055934  -11.6825 0.0150  -10.5825 0.0154  653.813   4.835 12.7243 1.3477 1.0249 -      6.29   False 
RSH936  WISE J003458.2+612331          8.7425783378  61.3921765721    5.7294 0.0122    1.9430 0.0123 1207.448  18.689 12.1959 0.7579 1.4813 -      3.08   False 
RSH937  WISE J220338.6+724054        330.9109348806  72.6818860814    6.8567 0.0143    9.9956 0.0151  666.504   5.149 13.2392 1.2909 0.6520 1.97   2.72   False 
RSH938  WISE J204111.3+051449        310.2974161897   5.2469363246   17.3801 0.0184   -3.6114 0.0138  903.422  13.394 13.1896 1.1431 0.2466 2.19   2.07   False 
RSH939  WISE J015131.3+514402         27.8808256620  51.7339401984    3.5207 0.0226   -0.5615 0.0203 1434.792  46.943 12.6098 0.8893 0.4220 3.07   1.14   False 
RSH940  WISE J021852.5+362145         34.7189399288  36.3627625252    0.9280 0.0192    0.9794 0.0167 1019.433  16.555 13.2574 1.0584 0.1809 2.32   3.09   False 
RSH941  WISE J182821.5-044052        277.0899131586  -4.6811092216   -0.4766 0.0228   -5.3056 0.0195 1208.883  30.956 11.4891 0.5609 3.4467 3.41   0.46   False 
RSH942  WISE J225438.7+622604        343.6616434811  62.4344535658   -1.1644 0.0299   -3.3262 0.0331  844.877  19.004 12.3694 0.9113 4.1189 2.66   1.68   False 
RSH943  WISE J171553.4+520211        258.9725554506  52.0366000530    7.1683 0.0716   -1.4505 0.0750 1167.064  82.624 13.7073 1.3794 0.1863 3.28   2.50   False 
RSH944  WISE J201451.5+510548        303.7149176129  51.0967637059   -1.9669 0.0156   -8.6988 0.0151 1618.473  34.287 13.5791 1.2126 0.4494 3.58   4.76   False 
RSH945  WISE J212755.1+534507        321.9798597186  53.7519422855   -7.5090 0.0199   -6.5973 0.0191 1145.007  22.698 13.2047 1.1730 1.9811 3.10   3.31   False 
RSH946  WISE J034316.1+475403         55.8173042001  47.9009983276    4.8427 0.0200   -6.4773 0.0187  814.773  13.909 13.8314 1.4494 0.8397 -      15.50  False 
RSH947  WISE J231853.7+624755        349.7240219581  62.7988271763   -2.2193 0.0168   -0.4997 0.0199 1756.916  48.746 12.5798 0.6249 1.7034 -      1.09   False 
RSH948  WISE J023039.2+494357         37.6636585233  49.7326902224   -3.2499 0.1689    1.2184 0.1707 1211.711 207.697 14.0650 1.3322 0.5372 2.44   2.11   False 
RSH949  WISE J165355.9+555707        253.4830939464  55.9520237406   -7.2572 0.0209   12.1597 0.0194 1174.368  20.888 14.3313 1.3569 0.0767 1.99   3.04   False 
RSH950  WISE J184710.7+243252        281.7946084428  24.5479719841   -1.9564 0.0137  -15.3372 0.0181 1138.576  24.896 14.3031 1.3755 0.4413 -      4.01   False 
RSH951  WISE J225014.7+621633        342.5612858341  62.2760815968   -1.4231 0.0536   -2.0221 0.0482  753.906  27.888 14.4814 1.7629 3.3872 2.02   2.64   False 
RSH952  WISE J233819.9+582954        354.5829844834  58.4985024974    5.6768 0.0388    2.7054 0.0356 1486.585  78.548 14.3136 1.4440 1.5766 2.22   1.76   False 
RSH953  WISE J235400.7+661039        358.5030930999  66.1777575253   -2.3053 0.0442   -2.9417 0.0424 1019.440  47.799 14.6011 1.5104 2.5816 1.43   1.04   False 
RSH954  WISE J221821.7+660809        334.5905438454  66.1359697318   -1.1109 0.0210   -5.8496 0.0180 1869.821  60.750 13.1288 0.6438 1.7579 2.53   0.38   False 
RSH955  WISE J182505.8+482759        276.2743469691  48.4665977541   -1.6478 0.0209   -6.3780 0.0241 1774.040  56.371 14.4748 1.1267 0.1918 -      8.07   False 
RSH956  WISE J182450.5+003112        276.2106517194   0.5200794193   -4.1736 0.1063   -3.2863 0.0833 1453.968 203.753 15.6433 2.0380 2.2117 1.34   2.39   False 
RSH957  WISE J191149.3+411721        287.9556322881  41.2894143826   -5.8224 0.0396   -7.5822 0.0379 1588.310  84.964 15.3962 1.5657 0.2740 1.55   3.48   False 
RSH958  WISE J183020.6+465455        277.5861382115  46.9154772344   -4.9623 0.0274   -7.6876 0.0263 1771.638  66.313 15.1072 1.4009 0.1754 -      12.22  False 
RSH959  WISE J225427.7+615836        343.6156369104  61.9768522777   -0.5783 0.1033   -2.4091 0.0860  871.217  64.102 14.6464 1.4384 4.2972 1.26   1.30   False 
RSH960  PMAK V6                      322.1234205479  35.1936569071   -8.5354 0.0112  -21.3884 0.0135  741.933   8.575 11.4971 1.1739 0.3148 4.76   44.69  False 
RSH961  GSC 08961-00027              162.5263122309 -63.3838349736   13.6459 0.0263   -1.9268 0.0239  542.443   7.042 10.5353 1.2644 0.3787 6.73   53.20  False 
RSH962  GSC 09003-02259              203.0645933518 -66.3774785960  -15.1932 0.0092  -13.8481 0.0112 1160.211  14.429 11.6318 1.3635 0.6211 7.74   1.89   False 
RSH963  GSC 04561-01171              205.2139888810  79.4317804805    8.9249 0.0189  -43.0210 0.0185  319.228   1.533 11.0118 1.2646 0.0557 -      22.01  False 
RSH964  GSC 08324-02099              245.4236443742 -51.2154314480   -1.8265 0.0206   -4.6121 0.0151  815.053  12.013  9.4289 1.0986 0.7036 12.73  72.30  False 
RSH965  ASAS J121553-0609.6          183.9700183134  -6.1606906582   33.7366 0.4683  -65.3161 0.2988  136.928   7.604  7.3747 1.0983 0.0000 -      83.60  False 
RSH966  PMAK V19                     203.8838509862  73.2871616631   -5.6068 0.0125    3.5064 0.0138 1079.284  11.590 13.0986 1.2004 0.0384 3.56   12.86  False 
RSH967  ZALD 27                       63.5407878599  73.1964370696   -1.0071 0.0120   -5.9221 0.0133  734.987   8.004 10.4226 1.2905 0.6851 8.46   17.02  False 
RSH968  EVRJ191908.38+083523.6       289.7937266919   8.5788371599    7.9964 0.0147    2.9635 0.0149  674.026   6.808 11.6732 1.4520 1.1087 4.95   5.68   True  
RSH969  EPIC 210880382                58.5176639672  21.0863770265    4.4406 0.0197    2.2118 0.0134  731.279   8.987 12.5018 1.2556 0.4165 2.90   3.22   False 
RSH970  EPIC 202138334               102.0978734079  21.6333006152   -2.9517 0.0199   -5.0865 0.0176 1207.242  24.864 13.8712 1.2890 0.1535 2.81   8.06   False 
RSH971  ZALD 35                      121.0380236834  53.2784385980    9.8380 0.0256  -12.2940 0.0184  436.599   5.422  9.8556 1.3307 0.0713 -      28.11  False 
RSH972  ZTF J000101.40+634823.0        0.2558415781  63.8063897420  -13.1596 0.0309   -5.6796 0.0286 1247.569  42.719 13.1968 1.2626 1.1282 2.92   1.46   False 
RSH973  ZTF J221059.70+614655.9      332.7487822298  61.7821740568   -0.9289 0.0210   -3.6462 0.0187  941.872  14.363 13.9186 1.2183 0.9258 1.75   1.64   False 
RSH974  ZTF J194700.43+111814.2      296.7517924811  11.3039249550    7.4609 0.0262   -2.1533 0.0194 1352.752  45.260 14.3465 1.3384 0.5316 2.52   4.54   False 
RSH975  ASASSN-V J005105.63+634715.0  12.7749429554  63.7877472860    7.8825 0.0130   -7.9244 0.0171  867.887  11.072 12.9707 1.1743 1.2964 2.61   2.48   False 
RSH976  ZTF J203023.06+513830.2      307.5960798977  51.6417196158   -9.1261 0.0152   -0.0162 0.0152  878.064  10.007 13.7848 1.4378 0.4151 2.45   5.76   False 
RSH977  ZTF J204120.63+352215.8      310.3359574567  35.3710572457   -7.0258 0.0208  -13.8310 0.0243 1454.307  50.931 14.2153 1.4063 1.2989 -      6.67   False 
RSH978  ZTF J224920.20+550910.0      342.3341471743  55.1527840985    0.5091 0.0131    3.1793 0.0111  985.451  11.768 12.8634 1.4446 0.7769 4.14   6.78   False 
RSH979  ASASSN-V J164135.63-562542.2 250.3984590834 -56.4283905550   -0.0615 0.0148   -0.0411 0.0119 1720.240  39.885 11.7263 1.4537 0.5752 -      8.79   False 
RSH980  ZTF J052810.29+283200.8       82.0429010142  28.5335519084    3.1704 0.0351   -6.0180 0.0255 1424.042  72.896 13.6719 1.4527 1.3631 3.08   8.93   False 
RSH981  ZTF J002419.11+561556.6        6.0795989020  56.2657024071   12.5706 0.0141    0.7994 0.0162 1104.200  20.682 13.6851 1.4053 0.5593 3.06   11.74  False 
RSH982  ASASSN-V J001259.04+633005.2   3.2473195981  63.5013996311   -4.7587 0.0162   -1.2736 0.0167 1516.456  39.058 13.4435 1.4047 0.8508 -      6.61   False 
RSH983  ZTF J213353.16+375830.4      323.4715118185  37.9751142527   -4.7207 0.0206   -7.7203 0.0251 1568.759  61.980 14.8383 1.3486 0.5033 2.21   17.75  False 
RSH984  ZTF J200844.03+213127.9      302.1835080886  21.5244007058   -0.2687 0.0117   -5.5830 0.0136 1859.600  62.883 13.6823 1.3331 0.5974 -      1.09   False 
RSH985  ASASSN-V J224801.37+560201.6 342.0056666616  56.0337812957   -2.8049 0.0295   -2.1894 0.0278 1419.655  55.063  9.7830 1.1582 0.9491 -      -      False 
RSH986  ASASSN-V J182526.01-094206.2 276.3584283998  -9.7017620783    9.7258 0.0239  -10.5884 0.0213  406.584   4.316  8.8522 1.1868 1.4330 9.05   53.00  False 
RSH987  ZALD J18163130+3052175       274.1304387162  30.8715510203    1.2017 0.0132    6.5774 0.0146  786.558   8.004  9.9220 1.3424 0.2576 11.82  25.79  False 
RSH988  ZALD J02284341+8235565        37.1807319885  82.5990220646   -4.2739 0.0157   -0.3404 0.0181  564.299   4.844 10.8821 0.9971 0.5443 3.60   5.28   True  
RSH989  ZALD J15293649+4632471       232.4020072037  46.5464646130   -9.9436 0.0121   12.0165 0.0141  690.774   5.703 10.2595 1.3535 0.0219 8.92   40.83  False 
RSH990  ZALD J08241664+6105389       126.0692629804  61.0941188740   -5.4211 0.0120   -4.5943 0.0120  827.989  10.891  9.9750 1.3490 0.3179 -      27.47  False 
RSH991  ZALD J07462293+6241339       116.5955369232  62.6927483722   -1.0676 0.0128   -2.3817 0.0121 1341.509  25.839 11.6671 1.2369 0.1261 8.84   48.90  False 
RSH992  ZALD J05202362+0436519        80.0984134173   4.6143913447    0.8925 0.0235   -4.9735 0.0171 1751.853  74.239 11.4486 1.3653 0.2960 -      42.70  False 
RSH993  ZALD J10014786+7629470       150.4493663111  76.4963798334   -1.8522 0.0127   -0.9475 0.0130 1696.870  34.374 11.4136 1.3813 0.0329 -      41.74  False 
RSH994  ZALD J15265119+2223316       231.7133214842  22.3919869276    3.8438 0.0311  -26.5556 0.0307  680.824  11.656 11.2537 1.1399 0.1863 4.98   73.30  False 
RSH995  ZALD J09241546+7632555       141.0644765100  76.5487404239    3.9755 0.0128   -1.9146 0.0144 1492.457  27.180 11.1481 1.2779 0.0987 12.81  27.25  False 
RSH996  CzeV807                      324.9168491233  57.5096745133   -2.5545 0.0272   -3.2606 0.0224  980.416  20.253 12.5941 1.2732 1.2277 4.15   1.12   False 
RSH997  ZALD J15172872+5253363       229.3695792868  52.8934722127  -12.6876 0.0113   13.6377 0.0142  652.582   4.688 10.5939 1.2611 0.0110 6.77   19.73  False 
RSH998  ZALD J18531376+7722237       283.3071644586  77.3732323064   -8.6810 0.0137   -2.6638 0.0141 1608.876  28.591 12.7873 1.1924 0.3234 5.15   55.52  False 
RSH999  ZALD J00364527+6013092         9.1884845877  60.2191792352  -16.7618 0.0105  -10.6073 0.0117  843.594   7.924 11.1774 1.3189 0.7289 6.92   20.83  False 
RSH1000 SERIV 137                    285.6111400043  85.0243875467   -0.0846 0.0126   -0.5891 0.0142 1359.076  19.387 10.8300 1.3286 0.4768 12.91  32.20  False 
RSH1001 ZALD J01132622+5358051        18.3592336625  53.9680938410   -0.4134 0.0151    0.6940 0.0163  699.337   9.261 10.3466 1.1523 0.7333 -      54.45  False 
RSH1002 ASASSN-V J050258.10+182333.8  75.7421112783  18.3926951018    5.2765 0.0288   -7.2604 0.0221  838.601  17.814  9.9139 1.3551 1.5398 11.34  28.72  False 
RSH1003 ASASSN-V J173310.40+092805.7 263.2933378984   9.4682320908    0.5498 0.0153   -5.8398 0.0127 1231.947  29.182 11.1903 1.2790 0.4275 -      22.15  False 
RSH1004 ASASSN-V J183813.78+163451.9 279.5574044803  16.5810883295   -4.4846 0.0116   -1.6921 0.0129 1833.031  40.191 11.5910 1.5817 0.7866 -      26.93  False 
RSH1005 ZALD J03493501+6301427        57.3958753472  63.0284919778    1.1174 0.0203   -7.0127 0.0176  993.018  16.718 10.7105 1.2438 0.9907 -      69.51  False 
RSH1006 ZALD J03503726+6251370        57.6553509388  62.8602419629    8.1280 0.0126  -10.4233 0.0116  571.777   3.830  9.8252 1.1793 1.0187 7.82   25.07  False 
RSH1007 ZALD J23315507+6654022       352.9794290577  66.9006030686   -1.9790 0.0154    0.2530 0.0148  281.616   1.176 10.2119 1.1563 0.1355 3.13   34.75  True  
RSH1008 ZALD J23075662+7651477       346.9859437669  76.8632586635   13.8447 0.0173    0.3585 0.0168  529.785   4.401 10.0266 1.3258 0.2960 -      33.91  False 
RSH1009 GSC 09219-01945              158.2057879727 -73.0867518630  -22.7033 0.0111    7.3507 0.0116  684.819   4.607 11.2779 1.2579 0.3787 5.66   61.90  False 
RSH1010 ZALD J23520700+6110070       358.0292305503  61.1686269728    8.3226 0.0120    0.7910 0.0134  824.372   8.643  9.6865 1.2632 0.8707 12.53  34.29  False 
RSH1011 ZTF J000006.64+675749.9        0.0276838775  67.9638509142   -2.0020 0.0519   -1.4464 0.0576 1039.559  53.507 15.0613 1.8445 2.4947 1.56   1.54   False 
RSH1012 ZTF J000009.88+674756.5        0.0411966369  67.7990249769   -1.5389 0.0325   -1.0584 0.0294 1035.766  29.373 13.6812 1.2806 2.4828 2.33   0.72   False 
RSH1013 ZTF J000014.31+674917.7        0.0596574664  67.8215782982   -1.9908 0.0483   -1.2847 0.0508 1029.725  48.364 14.8013 1.3004 2.4828 1.20   2.21   False 
RSH1014 ZTF J000018.69+662350.2        0.0779345505  66.3972796939    1.6288 0.0494   -2.1151 0.0601  891.297  38.963 13.8709 1.6588 3.8202 1.92   3.49   False 
RSH1015 ZTF J000020.00-030630.5        0.0833440895  -3.1085228525   32.9034 0.0315   -5.2179 0.0224 1489.116  73.217 14.7552 1.2374 0.1096 2.56   6.13   False 
RSH1016 ZTF J000034.20+524008.3        0.1425322461  52.6689550616   -4.0724 0.0164   -1.8235 0.0166 1854.692  70.622 13.9866 1.1393 0.8714 -      0.73   False 
RSH1017 ZTF J000036.36+672658.4        0.1515516902  67.4495414469   -2.0420 0.0801   -1.3567 0.0800  972.798  69.155 14.6367 1.7104 4.0118 -      0.65   False 
RSH1018 ZTF J000036.52+642012.7        0.1522016783  64.3368577306    1.2630 0.0491    1.1994 0.0511 1764.588 144.505 15.3798 1.3981 1.5989 1.34   13.95  False 
RSH1019 ZTF J000037.11+675658.8        0.1546561254  67.9496690651   -1.6173 0.0376   -1.4939 0.0397  960.585  33.869 14.1844 1.1848 2.5092 1.41   2.35   False 
RSH1020 ZTF J000053.59+612941.4        0.2233032965  61.4948102477    0.4324 0.0253   -1.4435 0.0288 1571.604  61.108 14.6496 1.3110 0.9732 2.85   16.36  False 
RSH1021 ZTF J000053.76+732747.1        0.2240075862  73.4630853356    1.1738 0.0134    0.6565 0.0153 1015.597  13.132 13.1913 1.0507 1.1634 -      3.58   False 
RSH1022 ZTF J000105.16+610719.6        0.2715229218  61.1220970864    2.6470 0.0396    2.4650 0.0405 1732.552 123.973 15.4813 1.3417 1.1870 1.34   0.86   False 
RSH1023 ZTF J000120.79+681400.4        0.3366597086  68.2334366028   -1.7727 0.0283   -1.4478 0.0314 1031.965  27.777 14.0190 1.2815 2.0533 1.71   3.70   False 
RSH1024 ZTF J000124.54+674049.3        0.3522927129  67.6803548381   -1.3629 0.0121   -1.0393 0.0123 1051.115  12.532 11.1254 0.4865 2.7826 -      0.76   False 
RSH1025 ZTF J000139.60+442609.4        0.4150860027  44.4359368680  -15.9618 0.0117   -7.3309 0.0111  694.493   6.671 12.5717 0.9829 0.3014 2.22   3.31   False 
RSH1026 ZTF J000146.98+093917.0        0.4458006554   9.6546901415   -2.3861 0.0363   -1.2755 0.0309 1941.729 115.355 14.7522 1.3414 0.4220 3.70   22.03  False 
RSH1027 ZTF J000149.73+680724.5        0.4572080055  68.1234758009   -1.2017 0.0453   -0.2749 0.0552  970.702  41.048 15.1188 1.4313 1.9777 1.13   0.27   False 
RSH1028 ZTF J000154.62+672554.4        0.4776001080  67.4317578316   -1.5870 0.0919   -2.1142 0.0953  988.422  83.038 15.0344 1.7268 3.8609 1.32   6.03   False 
RSH1029 ZTF J000154.83+672718.3        0.4784809018  67.4550926261   -2.0639 0.1019   -2.0726 0.1118  989.517  96.347 14.4997 1.7778 4.8585 -      23.18  False 
RSH1030 ZTF J000155.02+673206.5        0.4792654153  67.5351245598   -1.6488 0.0638   -2.1683 0.0653 1029.187  60.557 14.7755 1.7262 3.3131 1.49   7.56   False 
RSH1031 ZTF J000155.60+672447.5        0.4817079009  67.4131954424   -1.4703 0.0310   -2.1450 0.0328 1045.491  32.756 12.7165 1.2929 4.2439 2.72   1.80   False 
RSH1032 ZTF J000204.58+631003.7        0.5190519165  63.1677015837   14.5419 0.0208   -0.1504 0.0249 1413.387  42.059 14.3892 1.2510 0.9593 3.08   13.27  False 
RSH1033 ZTF J000205.94+672415.6        0.5248141908  67.4043333170   -1.7304 0.0743   -1.7577 0.0779 1186.990  97.497 13.9665 1.5606 4.6201 2.19   12.05  False 
RSH1034 ZTF J000216.58+055915.0        0.5691309818   5.9874767372   -9.6973 0.0257   -4.4881 0.0174  732.090  12.073 11.7714 1.1144 0.2521 3.32   6.46   False 
RSH1035 ZTF J000220.40+673205.2        0.5850335179  67.5347829213   -1.5352 0.0751   -1.5716 0.0842 1201.236 107.679 14.2759 1.4937 4.5720 -      3.07   False 
RSH1036 ZTF J000232.24+674947.2        0.6343424033  67.8297736619   -1.3439 0.0552   -1.4873 0.0615 1146.468  72.632 14.9213 1.6792 2.5335 1.48   4.18   False 
RSH1037 ZTF J000233.59+673050.5        0.6400289269  67.5140366956   -1.9161 0.0936   -1.6092 0.1022 1066.016 101.240 14.8380 2.0140 4.5655 -      1.92   False 
RSH1038 ZTF J000239.80+672934.2        0.6658610887  67.4928173128   -1.7465 0.2190   -1.4191 0.2400  848.943 165.364 14.4905 1.9718 4.5436 1.29   2.90   False 
RSH1039 ZTF J000241.70+682228.4        0.6737846775  68.3745575702   -1.5821 0.0379   -0.7985 0.0375  996.964  37.131 14.8749 1.4149 1.7198 1.35   1.45   False 
RSH1040 ZTF J000243.96+672321.4        0.6832083521  67.3892803271   -1.2798 0.0889   -2.0485 0.1036  976.950  85.489 15.0653 1.8984 3.9791 1.36   11.52  False 
RSH1041 ZTF J000246.07+594919.2        0.6920012740  59.8219943606    6.5445 0.0120    0.2502 0.0143 1259.301  21.638 13.1475 1.2363 0.7674 3.80   4.26   False 
RSH1042 ZTF J000252.75+675633.1        0.7198392585  67.9425221719   -1.7476 0.0549   -1.4909 0.0624 1031.497  56.219 14.4388 1.3217 2.3462 1.58   2.70   False 
RSH1043 ZTF J000255.10+673013.6        0.7295910810  67.5037565339   -1.3084 0.1148   -1.4074 0.1372  935.356 103.790 14.9610 1.7061 3.8804 1.26   6.69   False 
RSH1044 ZTF J000256.81+674421.2        0.7367315033  67.7392355610   -1.3104 0.0478   -1.0337 0.0534  925.837  37.195 14.2961 1.6347 3.0252 2.17   1.11   False 
RSH1045 ZTF J000311.16+385513.2        0.7965503368  38.9203459168   -1.8269 0.0108    0.1831 0.0103 1292.473  26.444 13.4366 1.2100 0.3234 3.12   1.45   False 
RSH1046 ZTF J000317.78+673139.8        0.8240958929  67.5277150262   -0.8796 0.0924   -1.6115 0.1093 1070.642 104.776 15.1723 1.9581 3.7948 -      5.05   False 
RSH1047 ZTF J000320.45+535247.8        0.8352210045  53.8799237549    2.1549 0.0126   -2.2101 0.0129 1702.053  46.020 13.5768 0.9652 0.5507 2.93   14.01  False 
RSH1048 ZTF J000320.90+681518.6        0.8371024279  68.2551735631   -1.5437 0.0378   -0.5160 0.0407 1078.194  41.416 14.7586 1.8569 1.7787 1.81   3.26   False 
RSH1049 ZTF J000350.77+675557.0        0.9615775990  67.9325048867   -1.1561 0.1259   -1.3185 0.1376 1434.323 249.076 14.6226 1.7143 2.4927 2.43   1.54   False 
RSH1050 ZTF J000354.31+675307.9        0.9763120566  67.8855292168   -1.3086 0.0494   -1.3360 0.0524 1049.465  52.048 13.3669 1.1443 2.7508 2.21   1.36   False 
RSH1051 ZTF J000402.33+560608.1        1.0097090495  56.1022404606    6.0388 0.0184   -0.7177 0.0184 1624.603  56.590 14.2603 1.1412 0.5826 -      4.89   False 
RSH1052 ZTF J000404.55+633231.4        1.0189644167  63.5420416151   -2.9022 0.0232    0.1653 0.0252 1827.603  71.485 14.3116 1.2356 0.8660 3.56   0.92   False 
RSH1053 ZTF J000411.17+670925.8        1.0465954265  67.1571544391   -1.6612 0.0418   -2.0921 0.0527 1121.789  49.752 14.2651 1.3159 2.8934 1.53   3.31   False 
RSH1054 ZTF J000414.07+672612.0        1.0586315845  67.4366726790   -1.4819 0.0375   -1.8072 0.0509  986.940  38.708 13.9748 1.6682 3.3054 2.83   4.41   False 
RSH1055 ZTF J000419.16+574903.7        1.0798495565  57.8176792988   -0.7913 0.0177   -0.2674 0.0187 1935.636  74.280 13.9012 1.1419 1.0630 2.86   7.65   False 
RSH1056 ZTF J000436.80+072117.9        1.1533333919   7.3549615331   10.2256 0.0431   -6.3695 0.0327 1723.874 102.389 15.2211 1.3302 0.3124 4.42   2.14   False 
RSH1057 ZTF J000439.86+605925.2        1.1660720746  60.9903443488   -2.1362 0.0530   -3.5479 0.0545 1809.089 177.892 15.6756 1.4205 1.4332 1.19   2.13   False 
RSH1058 ZTF J000443.00+681254.7        1.1791557890  68.2151965312   -1.3651 0.0473   -1.0173 0.0462 1022.822  42.217 15.1485 1.8861 1.7482 1.67   13.29  False 
RSH1059 ZTF J000443.51+675205.7        1.1813163392  67.8682564261   -1.4749 0.0756   -1.5298 0.0738 1041.670  72.174 15.0383 1.3965 2.8993 1.16   3.14   False 
RSH1060 ZTF J000446.38+681050.7        1.1932616352  68.1807510914   -1.3427 0.0230   -1.0140 0.0248 1015.577  21.038 13.3734 1.2579 2.2197 2.24   1.03   False 
RSH1061 ZTF J000450.56+604841.8        1.2106732964  60.8115971828    7.4531 0.0274   -3.9676 0.0289 1721.854  87.707 14.7576 1.0592 1.1692 1.63   9.05   False 
RSH1062 ZTF J000452.95+680938.9        1.2206425015  68.1608062577   -1.3146 0.0603   -1.1463 0.0608 1060.813  59.308 15.3256 1.5079 2.2208 0.97   4.60   False 
RSH1063 ZTF J000457.80+632322.3        1.2408378860  63.3895217293   -2.1853 0.0178   -2.9426 0.0200 1901.862  62.467 13.7109 1.2226 0.9007 4.53   18.93  False 
RSH1064 ZTF J000459.37+680229.3        1.2474137259  68.0414843310   -1.0382 0.0879   -0.9315 0.0956 1084.196 101.488 15.1104 1.6616 2.3284 1.11   11.52  False 
RSH1065 ZTF J000510.00+501158.6        1.2916944077  50.1995980358   -2.6634 0.0248    1.0847 0.0230 1784.232  96.286 15.3611 1.2615 0.2138 1.45   9.97   False 
RSH1066 ZTF J000510.48+563432.8        1.2936869368  56.5757490970   -7.6424 0.0142   -7.5722 0.0155  860.283  11.390 13.7111 1.4316 0.4878 -      3.99   False 
RSH1067 ZTF J000528.39+543555.4        1.3683056609  54.5987140484   16.7813 0.0113    2.5352 0.0116  665.528   5.951 12.5977 1.0294 0.3167 2.03   0.75   False 
RSH1068 ZTF J000550.57+515558.5        1.4607007918  51.9329232662   10.6885 0.0154    3.0805 0.0160 1699.156  56.880 13.9596 1.1445 0.4165 2.59   15.82  False 
RSH1069 ZTF J000609.78+674020.4        1.5407717921  67.6723267389   -0.7138 0.0234    0.6854 0.0240 1786.564  72.371 12.2708 0.7402 3.8739 3.45   0.82   False 
RSH1070 ZTF J000610.79+683952.2        1.5449860001  68.6645037591   -0.4053 0.0296   -0.7138 0.0331 1083.980  34.024 13.2568 1.4805 3.1822 3.34   2.20   False 
RSH1071 ZTF J000612.94+675653.2        1.5539177888  67.9481069733   -0.9348 0.0542   -1.4993 0.0538 1019.537  54.112 14.2603 1.5070 2.6912 1.50   1.79   False 
RSH1072 ZTF J000619.91+675704.7        1.5829769822  67.9513177557   -4.6382 0.0620   -0.3015 0.0607 1477.466 128.798 14.9090 1.4371 3.0183 1.35   7.36   False 
RSH1073 ZTF J000637.94+532113.6        1.6581119949  53.3537653751   -3.6012 0.0169   -4.9337 0.0181 1287.834  32.277 13.8251 1.5169 0.9065 4.30   10.73  False 
RSH1074 ZTF J000643.69+622222.0        1.6820402672  62.3727659252    0.6230 0.0191   -2.7713 0.0207 1958.628  74.465 13.8767 1.1074 0.9865 3.41   21.43  False 
RSH1075 ZTF J000645.43+523809.2        1.6892698283  52.6358765525   12.6772 0.0130    3.0544 0.0131 1387.776  31.671 13.4494 0.9775 0.6965 -      10.97  False 
RSH1076 ZTF J000702.64+622904.2        1.7610197364  62.4845080216   -0.9917 0.0638   -1.1897 0.0590 1991.971 238.911 16.1988 1.3637 0.8274 0.98   0.26   False 
RSH1077 ZTF J000707.70+194737.8        1.7821047418  19.7938306873   -0.4859 0.0189    3.8935 0.0194 1449.000  38.362 13.7920 1.4551 0.0932 -      7.74   False 
RSH1078 ZTF J000723.64+443218.1        1.8485311567  44.5383550957   -5.8214 0.0221   -3.1584 0.0194 1840.316  89.562 14.5994 1.2022 0.2466 2.43   1.07   False 
RSH1079 ZTF J000808.57+243951.6        2.0357303007  24.6643333085  -13.0943 0.0273   -9.8891 0.0232 1188.403  34.712 12.7439 1.1680 0.1480 3.66   35.29  False 
RSH1080 ZTF J000816.26+652717.1        2.0677784699  65.4547404567   -1.3967 0.0379   -0.8362 0.0387 1138.396  46.247 14.5100 1.3157 2.1391 1.50   0.91   False 
RSH1081 ZTF J000841.16+680424.9        2.1714942775  68.0735949126   -0.8285 0.1034   -1.4628 0.0928 1249.418 145.978 15.6113 1.9196 3.1424 -      2.23   False 
RSH1082 ZTF J000846.60+521922.7        2.1941627779  52.3229601869   -3.5445 0.0422   -1.8373 0.0456 1771.355 160.693 16.2666 1.3798 0.5857 0.99   3.30   False 
RSH1083 ZTF J000855.35+700641.9        2.2306317264  70.1116303810   -0.0588 0.0411   -2.5882 0.0409 1908.084 147.211 13.5531 1.0524 3.3378 2.96   5.79   False 
RSH1084 ZTF J000907.76+653502.0        2.2823724862  65.5838708186   -2.2691 0.1243   -0.6791 0.1156 1232.865 174.107 15.5849 1.6353 3.5437 0.93   4.71   False 
RSH1085 ZTF J000918.04+500109.4        2.3252097332  50.0192650586    0.4161 0.0274   -0.8487 0.0242 1634.154  84.412 15.3196 1.4503 0.2496 2.11   4.33   False 
RSH1086 ZTF J000943.15+565542.5        2.4298206632  56.9284846865    1.3199 0.0119   -4.0964 0.0117  996.089  14.226 13.2147 1.1514 0.6738 2.80   4.92   False 
RSH1087 ZTF J000956.77+681035.2        2.4865370867  68.1764405662   -1.3458 0.0478   -1.5875 0.0516  959.179  44.737 14.8081 1.3695 2.3807 1.08   2.21   False 
RSH1088 ZTF J001003.55+700157.1        2.5147468382  70.0325186701   -0.0269 0.0222   -0.7306 0.0228 1265.534  33.280 13.1916 1.3385 2.3209 4.87   5.65   False 
RSH1089 ZTF J001028.07+651604.2        2.6169602055  65.2678326022    2.4125 0.0750   -2.6787 0.0808  792.447  48.200 14.1384 1.4390 1.4737 1.43   2.99   False 
RSH1090 ZTF J001038.09+610620.0        2.6587290457  61.1055721025   -8.1080 0.0230   -1.5043 0.0235 1198.206  33.922 14.4343 1.5307 0.9818 2.70   4.05   False 
RSH1091 ZTF J001040.68+584213.1        2.6695337157  58.7036283350   10.2643 0.0976   -2.7918 0.0993  596.077  37.439 12.4271 1.3612 1.1730 2.42   4.84   False 
RSH1092 ZTF J001043.27+584632.6        2.6802892082  58.7757150045    8.4921 0.0457   -2.3756 0.0481  447.171   9.586 12.6167 1.2762 1.6337 -      2.17   False 
RSH1093 ZTF J001049.65+682213.4        2.7068949277  68.3703785296   -1.2480 0.0543   -1.3795 0.0610 1070.320  61.841 14.9411 1.4182 2.5196 1.10   2.79   False 
RSH1094 ZTF J001052.74+702623.3        2.7197693671  70.4398232718  -10.4560 0.0188   -4.7786 0.0207 1097.706  23.243 12.8833 1.2424 2.2792 3.42   19.18  False 
RSH1095 ZTF J001142.17+631557.5        2.9257155715  63.2659823885    2.5329 0.0234   -4.1886 0.0276 1850.173  77.351 14.1048 1.2451 1.1400 2.76   15.65  False 
RSH1096 ZTF J001251.37+653218.6        3.2140692395  65.5385005829    2.2896 0.0431   -2.4433 0.0475  709.737  20.566 12.9024 1.0670 4.6594 -      3.73   False 
RSH1097 ZTF J001326.17+411113.9        3.3590658709  41.1871632708   -3.3340 0.0138   -1.5197 0.0111 1579.164  48.070 13.8216 1.1187 0.1809 3.56   12.94  False 
RSH1098 ZTF J001337.68+661922.7        3.4070195985  66.3229740485   -2.5906 0.0953   -0.6184 0.1042 1116.097 119.974 14.9180 1.4664 3.2665 0.89   0.70   False 
RSH1099 ZTF J001402.90+634814.7        3.5121065122  63.8041004832   -6.5431 0.0136   -1.8087 0.0166 1629.217  37.115 13.1862 1.1145 1.0247 4.00   33.58  False 
RSH1100 ZTF J001439.12+602805.5        3.6630148344  60.4681899163    4.9061 0.1635   -1.8379 0.1612 1021.647 182.126 14.8734 1.6844 0.9159 -      3.76   False 
RSH1101 ZTF J001512.03+491712.5        3.8001607219  49.2867911418   -1.6416 0.0134   -4.2027 0.0123  651.482   6.970 12.8069 1.3814 0.3021 -      2.24   False 
RSH1102 ZTF J001543.33+634445.4        3.9305398072  63.7459621739   -2.2041 0.0206   -3.0377 0.0242 1619.017  55.730 14.2748 1.4916 1.0529 3.21   4.00   False 
RSH1103 ZTF J001554.44+680403.3        3.9768647647  68.0675909456    0.0725 0.0182   -0.7846 0.0195 1530.919  43.475 12.6082 0.7709 2.5628 -      0.68   False 
RSH1104 ZTF J001556.74+335317.3        3.9864537690  33.8881156196    5.3140 0.0289   -2.7585 0.0271 1350.390  48.475 14.6241 1.2584 0.2138 -      6.63   False 
RSH1105 ZTF J001708.32+523242.2        4.2847132448  52.5450486341    0.1202 0.0104    3.5662 0.0128 1605.470  41.567 13.3552 1.0784 0.3739 3.48   12.68  False 
RSH1106 ZTF J001718.24+674705.2        4.3260277236  67.7847845542   -6.8005 0.0441   -3.1055 0.0419 1271.150  65.282 13.6414 1.6076 3.8667 2.57   0.91   False 
RSH1107 ZTF J001742.96+620144.7        4.4290529611  62.0290772293   -1.1500 0.0114   -2.5954 0.0118 1132.901  15.762 12.7578 0.9482 0.7299 2.97   2.38   False 
RSH1108 ZTF J001755.92+621726.8        4.4830279351  62.2907673408    2.4500 0.0288   -0.4804 0.0312 1835.007 102.640 14.9067 1.3374 1.0075 2.72   0.88   False 
RSH1109 ZTF J001807.13+395030.0        4.5297367781  39.8416588687    2.1112 0.0255   -2.1814 0.0181 1759.325 102.999 15.4295 1.4540 0.1863 1.63   15.61  False 
RSH1110 ZTF J001819.49+470844.1        4.5812202581  47.1455874212   -4.2711 0.0248   -4.0287 0.0197 1832.072  96.547 14.8292 1.2525 0.2686 -      10.71  False 
RSH1111 ZTF J001830.98+394906.9        4.6291202445  39.8185697064   -3.3122 0.0988   -6.6406 0.0638 1389.704 243.844 13.5830 1.2768 0.3288 1.48   4.93   False 
RSH1112 ZTF J001857.61+662852.8        4.7400501938  66.4813407383    0.3963 0.1040   -2.9210 0.1065 1089.631 114.300 15.1621 1.4393 3.6631 -      5.66   False 
RSH1113 ZTF J001902.45+142647.9        4.7602291444  14.4466079457  -11.3855 0.0254   -1.6614 0.0187 1164.944  30.247 13.7573 1.3417 0.1644 2.27   6.59   False 
RSH1114 ZTF J001907.00+515316.4        4.7792032314  51.8878954508   -8.7669 0.0213   -1.6499 0.0227 1404.517  50.972 14.7076 1.4078 0.3069 -      8.38   False 
RSH1115 ZTF J001915.36+614858.0        4.8140119376  61.8160998391   -3.0601 0.0556   -1.8615 0.0623 1904.857 215.229 16.4180 1.4018 0.8999 0.95   3.65   False 
RSH1116 ZTF J001920.48+685719.2        4.8354009478  68.9553383675   -4.0760 0.0351   -2.8163 0.0361 1974.481 137.518 13.9214 0.8875 2.5904 1.62   0.29   False 
RSH1117 ZTF J001922.23+654956.2        4.8426787703  65.8322875753   -3.1479 0.0399    0.0229 0.0475 1881.737 138.354 13.8784 1.0766 3.2556 2.53   0.48   False 
RSH1118 ZTF J001950.20+562928.6        4.9591689267  56.4912751100    3.7463 0.0266    0.8807 0.0278 1904.007 111.429 15.1398 1.4431 0.7584 -      18.49  False 
RSH1119 ZTF J002025.47+664329.9        5.1061616905  66.7249767861    3.0157 0.0174   -1.1022 0.0200  673.801   8.303 12.8429 1.3269 2.2870 2.31   0.97   False 
RSH1120 ZTF J002040.95+670855.2        5.1706936223  67.1486599188    0.2323 0.0150   -7.2240 0.0187  865.867  11.434 12.6419 0.9481 2.0224 2.12   0.22   False 
RSH1121 ZTF J002046.11+784907.7        5.1921741975  78.8188166679   -6.8916 0.0231   -0.4315 0.0251 1880.707  81.092 14.7661 1.1490 0.5755 2.78   19.99  False 
RSH1122 ZTF J002118.71+641325.1        5.3279709788  64.2236278355    1.6360 0.0277   -1.8850 0.0316 1388.081  54.715 14.1315 1.4598 1.9483 2.36   3.87   False 
RSH1123 ZTF J002140.04+662857.7        5.4168895170  66.4826782685   -3.9563 0.0152   -0.4973 0.0161 1215.791  21.547 11.2226 0.4393 3.2679 -      0.45   False 
RSH1124 ZTF J002158.37+643043.2        5.4932073988  64.5120135720   -1.1957 0.0298   -1.0737 0.0295 1874.599 106.195 14.1245 0.9033 1.9959 1.57   0.24   False 
RSH1125 ZTF J002158.74+531650.9        5.4947864114  53.2808037737   -4.9189 0.0101   -6.5338 0.0113  690.571   6.858 12.7232 1.2377 0.4180 2.82   11.16  False 
RSH1126 ZTF J002201.18+690849.7        5.5049745847  69.1471114622   -2.9182 0.0531   -3.2843 0.0556 1824.653 177.268 15.2791 1.1947 2.2843 1.02   1.68   False 
RSH1127 ZTF J002213.86+402046.4        5.5577568880  40.3462020338   -0.2010 0.0172   -2.8980 0.0155 1508.052  51.374 14.6207 1.2017 0.1973 -      16.86  False 
RSH1128 ZTF J002214.69+370746.6        5.5612140579  37.1296169258    5.7322 0.0194   -1.7138 0.0194 1658.876  62.738 14.5400 1.2457 0.2247 3.03   19.61  False 
RSH1129 ZTF J002218.41+651316.1        5.5766983951  65.2211307719   -2.5353 0.0344   -0.6728 0.0401 1144.715  47.532 14.6023 1.3539 2.0813 1.83   3.01   False 
RSH1130 ZTF J002222.83+655720.3        5.5951509601  65.9556219026   -2.9138 0.1074   -1.1701 0.1146 1366.710 206.222 15.2600 1.6616 3.3621 1.23   4.86   False 
RSH1131 ZTF J002235.20+602941.0        5.6466644702  60.4947225907    7.8848 0.0304   -4.5717 0.0339 1398.239  66.522 15.1131 1.5285 1.2038 2.06   1.96   False 
RSH1132 ZTF J002238.14+655551.8        5.6589360329  65.9310590365   -2.4261 0.0543   -0.8866 0.0648 1113.162  72.630 15.1191 1.3770 2.6095 1.17   6.17   False 
RSH1133 ZTF J002240.71+561729.1        5.6696557235  56.2914295212    2.5777 0.0167   -3.2636 0.0202 1280.467  33.246 14.2502 1.3482 0.6483 2.46   12.48  False 
RSH1134 ZTF J002302.42+614341.8        5.7601013611  61.7282676369   -0.6196 0.0117    0.8743 0.0130 1629.214  33.049 12.9065 1.1866 0.9916 4.57   18.86  False 
RSH1135 ZTF J002322.15+434108.1        5.8422943974  43.6855955757    4.7522 0.0200  -18.4484 0.0144 1699.243  63.397 14.7316 1.1760 0.1918 -      7.47   False 
RSH1136 ZTF J002324.44+644228.4        5.8518510961  64.7078993866   -1.7320 0.0439    0.2675 0.0451 1789.793 135.608 14.6979 1.5492 2.3148 2.47   13.08  False 
RSH1137 ZTF J002349.02+645720.6        5.9542616958  64.9557289089   -2.7497 0.0858   -0.2524 0.1092 1659.413 267.184 16.0265 1.5421 2.5604 0.93   3.06   False 
RSH1138 ZTF J002351.40+611810.6        5.9641754354  61.3029375538   -6.3062 0.0266   -4.8703 0.0261 1970.537 105.197 14.8455 1.3807 0.9551 2.46   9.28   False 
RSH1139 ZTF J002412.31+400759.8        6.0513177292  40.1332582447    1.7516 0.0206   -6.1977 0.0216 1478.341  55.161 14.5816 1.2628 0.1973 2.34   11.79  False 
RSH1140 ZTF J002418.82+683822.2        6.0784489363  68.6395103981   -0.6923 0.0467   -0.9563 0.0468 1014.664  45.649 15.1378 1.5450 1.9937 1.31   2.54   False 
RSH1141 ZTF J002424.18+643508.0        6.1007740940  64.5855633080   -2.6136 0.0753   -0.3752 0.0833 1932.063 271.667 15.4667 1.2232 2.7262 -      2.35   False 
RSH1142 ZTF J002547.86+580429.6        6.4494259891  58.0748827703   -4.2254 0.0513   -2.9062 0.0563 1811.702 195.582 16.1803 1.6048 0.9427 1.99   2.17   False 
RSH1143 ZTF J002619.26+481803.5        6.5802639704  48.3009561651   -4.2999 0.0311   -0.0029 0.0240 1637.896  96.898 15.3392 1.2708 0.3069 1.34   3.24   False 
RSH1144 ZTF J002643.15+471028.4        6.6798285234  47.1745452792    7.3832 0.0137   -4.4873 0.0112 1044.667  19.241 13.4825 1.1656 0.2247 2.84   2.81   False 
RSH1145 ZTF J002714.96+220829.6        6.8123475320  22.1415668534   13.2965 0.0171   -1.5218 0.0142 1264.386  27.598 13.1448 1.2826 0.2466 3.59   10.68  False 
RSH1146 ZTF J002722.40+665122.7        6.8433636176  66.8562790506    6.3509 0.0554   -1.7262 0.0618 1166.510  77.235 14.8227 1.9396 2.8614 2.34   13.51  False 
RSH1147 ZTF J002754.69+690344.4        6.9779193176  69.0623087698   -6.3482 0.0337   -1.4595 0.0388 1533.051  82.865 14.6218 1.5757 2.2385 3.75   9.53   False 
RSH1148 ZTF J002818.10+552142.5        7.0754615642  55.3618078143   -3.2351 0.0123   -2.8004 0.0133 1845.693  55.960 13.5574 1.3438 0.5845 4.55   5.58   False 
RSH1149 ZTF J002832.77+625011.6        7.1365723380  62.8365535348   -2.8775 0.0530   -1.0489 0.0545 1982.732 231.111 15.8956 1.4805 1.0280 -      1.64   False 
RSH1150 ZTF J002845.75+485246.7        7.1906312725  48.8796348810   -2.7088 0.0471    0.5925 0.0396 1714.889 173.827 16.1337 1.3708 0.3069 1.20   0.80   False 
RSH1151 ZTF J002849.18+653709.0        7.2049431026  65.6191616556   -2.4952 0.0559    0.1883 0.0609 1162.705  74.610 14.2773 1.3099 3.8352 1.59   8.10   False 
RSH1152 ZTF J002855.40+591924.4        7.2308534481  59.3234490677   11.8686 0.0089   -2.1795 0.0095  423.253   1.736 12.1223 1.5272 0.5618 2.87   5.31   True  
RSH1153 ZTF J002952.15+604812.2        7.4673418475  60.8033914925    0.6910 0.0603   -2.1503 0.0623 1869.960 222.541 16.0829 1.3047 1.3585 -      0.49   False 
RSH1154 ZTF J003037.85+532442.9        7.6577217435  53.4119080689   -1.1523 0.0124   -2.1699 0.0149 1576.715  40.196 13.5134 1.3415 0.3837 -      11.86  False 
RSH1155 ZTF J003052.35+613740.2        7.7181575084  61.6278237200    0.5757 0.0134  -13.1491 0.0142 1197.879  20.423 13.4366 1.0614 0.7571 2.42   5.04   False 
RSH1156 ZTF J003105.24+691455.7        7.7718748584  69.2488112762   -3.5406 0.0888   -1.1734 0.0990 1178.604 116.993 12.8137 1.5171 2.7506 3.42   0.51   False 
RSH1157 ZTF J003118.68+630818.5        7.8278717161  63.1384586784    1.1279 0.0529    4.1953 0.0543 1671.788 153.113 15.7942 1.4259 1.2551 1.08   9.08   False 
RSH1158 ZTF J003149.74+675820.6        7.9572640132  67.9723749054   11.3600 0.0147   -0.0614 0.0146  957.954  12.396 11.8727 0.6683 1.3609 -      1.96   False 
RSH1159 ZTF J003201.90+652635.0        8.0079435482  65.4430542709   -1.7946 0.0616   -0.6992 0.0742 1135.045  78.867 15.2654 1.7642 2.6889 1.33   3.52   False 
RSH1160 ZTF J003254.54+582614.4        8.2272972761  58.4373343682    4.6029 0.0379   -4.0105 0.0458 1092.937  52.028 11.9298 1.0466 1.1085 4.92   6.44   False 
RSH1161 ZTF J003323.23+683622.0        8.3468445203  68.6060968253    4.7722 0.0157    2.3972 0.0172 1180.484  22.227 12.6189 0.8540 1.8390 2.75   0.55   False 
RSH1162 ZTF J003353.31+652300.3        8.4721763782  65.3834228096   -4.1846 0.0265   -3.1056 0.0269 1022.749  27.873 13.7204 1.0739 2.0903 1.76   0.84   False 
RSH1163 ZTF J003407.68+605104.7        8.5320405156  60.8513032762    1.1298 0.0214   -1.8507 0.0228 1846.475  86.506 14.0762 1.1333 1.2732 2.71   7.43   False 
RSH1164 ZTF J003454.39+612205.9        8.7266466699  61.3683076159   -0.1613 0.0144   -2.4941 0.0148 1878.231  52.383 12.6698 0.7755 1.5511 -      2.48   False 
RSH1165 ZTF J003513.45+664510.8        8.8060754344  66.7529751064    6.5671 0.0137   -5.0774 0.0150  765.815   8.333 12.8942 1.5643 1.6792 -      8.53   False 
RSH1166 ZTF J003549.44+661533.6        8.9560447059  66.2593078374    2.8409 0.0963   -2.7384 0.1019  884.072  81.272 14.8959 1.8812 3.7411 -      2.56   False 
RSH1167 ZTF J003602.26+661545.3        9.0094397318  66.2625783989    2.8137 0.0484   -2.0781 0.0527  694.614  23.617 14.4285 1.4338 3.0495 1.23   8.29   False 
RSH1168 ZTF J003607.34+521640.8        9.0306364970  52.2779950209  -14.3110 0.0151   -2.5832 0.0137  982.693  16.909 12.8362 1.2802 0.3474 4.12   33.73  False 
RSH1169 ZTF J003646.24+603118.0        9.1926728315  60.5216769931   -6.1998 0.0189   -1.6097 0.0204 1946.425  79.887 14.1124 1.1221 1.1517 2.93   2.70   False 
RSH1170 ZTF J003716.78+315144.8        9.3199684514  31.8624347210   -4.3521 0.0341   -1.3044 0.0300 1922.853 125.187 15.2162 1.1155 0.2631 1.61   7.93   False 
RSH1171 ZTF J003730.73+462635.9        9.3780641605  46.4432968655    2.9675 0.0227   -2.1159 0.0181 1626.372  73.422 14.5306 1.3744 0.3179 2.59   14.23  False 
RSH1172 ZTF J003731.45-030443.8        9.3810658360  -3.0788719059   -2.9621 0.0205    0.7185 0.0165  897.905  12.930 13.4622 1.1438 0.0548 1.95   13.79  False 
RSH1173 ZTF J003734.09+562516.7        9.3920754300  56.4213041090   -0.8839 0.0173   -7.7308 0.0184 1138.529  25.101 14.0799 1.1358 0.4138 1.96   0.52   False 
RSH1174 ZTF J003758.44+630249.1        9.4935437884  63.0469651789   -1.1489 0.0423   -0.6676 0.0459 1166.296  60.429 15.4186 1.5573 1.5639 1.24   9.65   False 
RSH1175 ZTF J003851.37+633552.1        9.7140889769  63.5978222142  -11.2792 0.0374   -5.9845 0.0452 1475.102  95.708 14.8311 1.3826 2.0005 1.93   9.53   False 
RSH1176 ZTF J003857.15+650742.6        9.7381517521  65.1284889395    2.8608 0.0138   -0.1867 0.0143  820.906   9.603 12.7465 1.0240 1.4391 2.03   0.24   False 
RSH1177 ZTF J003942.84+462736.1        9.9285260964  46.4600356888    1.5958 0.0399   -4.2292 0.0345 1862.661 151.022 15.5724 1.4394 0.2960 1.38   1.72   False 
RSH1178 ZTF J003959.62+641452.8        9.9984177769  64.2479972140   -8.0169 0.0221   -2.8331 0.0234 1461.141  49.173 14.0358 1.4747 1.6201 3.15   13.92  False 
RSH1179 ZTF J004038.71+512610.2       10.1613263909  51.4361540082   -4.3204 0.0167   -4.4436 0.0135 1457.084  41.711 12.6108 0.9476 0.3512 3.47   23.07  False 
RSH1180 ZTF J004048.81+655641.8       10.2034049379  65.9449466878    1.4158 0.0312   -4.1257 0.0402 1311.084  60.027 14.1149 1.3472 2.4966 1.90   3.57   False 
RSH1181 ZTF J004050.72+003629.6       10.2113542488   0.6082188072   -4.9650 0.0319   -2.9165 0.0269 1575.728  58.888 14.5114 1.2859 0.0000 2.42   8.29   False 
RSH1182 ZTF J004117.16+521301.4       10.3215303188  52.2171342458   -4.9504 0.0498   -1.6926 0.0352 1111.650  64.756 14.4753 1.3236 0.5509 -      3.57   False 
RSH1183 ZTF J004136.32+614947.8       10.4013018648  61.8299425389   10.3947 0.0371   -0.5599 0.0416 1560.169  99.061 14.4104 1.4967 1.9248 -      9.27   False 
RSH1184 ZTF J004142.53+115904.4       10.4272327009  11.9845282660   11.2028 0.0295    0.3387 0.0233 1942.587  93.548 14.2244 1.0241 0.5097 -      29.20  False 
RSH1185 ZTF J004154.90+413332.3       10.4787906925  41.5589654273   -2.6338 0.0323   -0.8118 0.0265 1770.610 111.945 15.4048 1.4225 0.0000 2.10   7.73   False 
RSH1186 ZTF J004250.84+670106.1       10.7118959505  67.0183325593    4.3915 0.0338   -2.7254 0.0415  963.990  35.569 14.6972 1.3563 1.8405 1.42   0.75   False 
RSH1187 ZTF J004254.66+611021.6       10.7277839514  61.1726614902   -1.0833 0.0753   -2.3085 0.0889 1731.721 244.706 13.5475 1.2226 2.9546 -      3.78   False 
RSH1188 ZTF J004321.77+615450.4       10.8407609016  61.9139817367    2.6631 0.0176   -1.8262 0.0226  562.848   5.708 13.6241 2.0422 0.9593 -      3.18   True  
RSH1189 ZTF J004405.15+552719.2       11.0214724665  55.4553268985   -3.5299 0.0407   -2.5458 0.0551 1791.663 189.198 16.3635 1.5040 0.6865 1.03   2.70   False 
RSH1190 ZTF J004433.34+551311.7       11.1389239504  55.2199016026   -3.5949 0.0479   -2.1160 0.0648 1923.348 255.476 15.9246 1.4451 1.5680 1.10   3.85   False 
RSH1191 ZTF J004449.47+585653.6       11.2061482572  58.9482081734   -1.3949 0.0146    0.5601 0.0160 1790.945  55.605 13.6435 1.0982 0.9543 3.16   4.47   False 
RSH1192 ZTF J004511.15+555220.7       11.2964873062  55.8724060164   -3.3716 0.0558   -1.5955 0.0647 1933.396 281.133 16.4317 1.7023 1.0431 -      2.35   False 
RSH1193 ZTF J004620.23+314058.9       11.5842987224  31.6830162346    1.3198 0.0310   -4.2275 0.0225 1737.613 116.240 15.2206 1.1985 0.2247 1.35   3.46   False 
RSH1194 ZTF J004631.41+645108.9       11.6309136377  64.8524728973    0.8490 0.0139   -0.9450 0.0173 1437.929  30.927 12.7192 0.7110 1.7189 2.56   0.35   False 
RSH1195 ZTF J004654.22+580829.7       11.7259487227  58.1415766404   -4.1806 0.0207   -2.6050 0.0285 1925.813  86.749 14.3630 1.1032 0.8078 2.80   0.92   False 
RSH1196 ZTF J004800.34+533218.8       12.0014312064  53.5385313931   -6.1588 0.0170    1.4949 0.0178 1915.140  91.029 14.3871 1.2796 0.4565 3.52   8.49   False 
RSH1197 ZTF J004805.45+623533.3       12.0227478862  62.5925740312    1.9977 0.0199   -2.7988 0.0218 1170.189  27.476 13.1949 0.8725 2.0300 2.46   4.57   False 
RSH1198 ZTF J004917.25+610236.1       12.3219148536  61.0433586077    4.4395 0.0186   -1.8461 0.0214 1452.891  49.112 13.2721 1.2115 1.1975 2.32   11.58  False 
RSH1199 ZTF J005013.64+644531.3       12.5568532376  64.7587083540   -1.7049 0.0547    0.1339 0.0614 1784.303 186.099 15.6511 1.8002 2.0247 -      5.51   False 
RSH1200 ZTF J005025.62+683020.3       12.6067600175  68.5056376408    0.2332 0.0240   -3.7620 0.0280 1829.239  80.829 14.2145 1.3883 1.5099 2.98   5.58   False 
RSH1201 ZTF J005030.64+624051.8       12.6276938963  62.6810449979   -3.1641 0.0501   -3.0662 0.0565 1930.106 210.441 15.6599 1.5821 1.5165 1.30   12.98  False 
RSH1202 ZTF J005054.29+681859.1       12.7262245178  68.3164065489    1.5950 0.0215   -2.2103 0.0257 1412.753  44.056 13.8409 1.3021 1.6607 2.34   14.39  False 
RSH1203 ZTF J005104.64+645030.0       12.7693973631  64.8416393634   -2.3218 0.0459   -0.1327 0.0577 1719.366 145.850 15.4768 1.2534 1.5995 1.11   0.43   False 
RSH1204 ZTF J005129.99+610048.7       12.8750014517  61.0135292879   -4.5948 0.0250   -0.9983 0.0310 1282.898  47.585 13.8760 1.5171 1.4229 2.42   3.65   False 
RSH1205 ZTF J005150.93+693810.6       12.9622645996  69.6362760976    4.5939 0.0139   -1.4637 0.0168 1188.760  20.759 13.0301 1.1650 1.5401 3.04   13.97  False 
RSH1206 ZTF J005215.95+674338.4       13.0664775652  67.7273375609    0.9123 0.0210    0.5143 0.0241 1102.486  27.084 13.4533 1.6589 2.2640 3.31   3.39   False 
RSH1207 ZTF J005219.04+560547.3       13.0793527374  56.0964525161    1.7643 0.0111   -1.4193 0.0128 1831.179  55.350 13.5259 0.9236 0.5236 2.15   2.78   False 
RSH1208 ZTF J005223.46+523109.9       13.0977749506  52.5194153062    4.1733 0.0165   -2.1460 0.0147 1211.751  30.386 13.9295 1.3612 0.4129 3.18   17.10  False 
RSH1209 ZTF J005233.31+603006.6       13.1388153955  60.5018272552    0.5690 0.0142   -5.7190 0.0156 1276.527  26.119 13.3666 1.1917 0.8015 -      21.65  False 
RSH1210 ZTF J005417.38+624508.8       13.5724691483  62.7524467174   -4.2411 0.0209   -1.6180 0.0255 1539.195  56.372 13.4645 1.0045 1.7042 2.20   0.52   False 
RSH1211 ZTF J005424.99+704407.7       13.6041515526  70.7354648256   -0.4119 0.0126    0.2255 0.0139 1498.129  27.987 13.0794 1.1498 0.9428 -      4.21   False 
RSH1212 ZTF J005610.31+651706.7       14.0430013897  65.2851916541    3.6443 0.0224    0.6190 0.0273 1532.645  58.226 14.3762 1.0944 1.3456 1.73   3.83   False 
RSH1213 ZTF J005638.31+313643.4       14.1596679253  31.6120426933    7.6455 0.0159   -5.6882 0.0124 1946.154  61.689 12.7589 0.5210 0.2412 -      2.95   False 
RSH1214 ZTF J005646.01+492525.9       14.1917301204  49.4238361002   -0.3243 0.0549   -1.4812 0.0379 1343.678 101.421 14.7239 1.3081 0.3069 2.95   17.13  False 
RSH1215 ZTF J005718.60+663950.3       14.3275512363  66.6639507070   -2.8767 0.0588    0.8131 0.0774 1910.203 251.563 14.9949 1.1437 2.7485 1.05   0.20   False 
RSH1216 ZTF J005747.45+640753.7       14.4477024784  64.1315942900    0.3512 0.0354    1.6603 0.0443 1962.246 157.275 15.1523 1.4952 1.8343 2.35   13.26  False 
RSH1217 ZTF J005804.02+631955.8       14.5167437584  63.3321715820   -6.6211 0.0348   -3.3936 0.0449 1853.591 131.927 15.1103 1.4557 1.5182 2.15   10.98  False 
RSH1218 ZTF J005839.26+583048.6       14.6636194475  58.5134998144   -7.8203 0.0176   -0.3769 0.0203 1898.293  81.009 14.0526 1.2667 1.0538 3.57   17.61  False 
RSH1219 ZTF J005851.24+214610.2       14.7135486315  21.7694810587    2.4426 0.0403    1.3357 0.0347 1879.191 118.580 15.1333 1.2051 0.0822 1.51   13.48  False 
RSH1220 ZTF J005926.21+682723.7       14.8592922355  68.4565809436   -0.1388 0.0360    1.0472 0.0392 1772.297 120.878 14.9701 1.5304 1.7313 2.57   8.11   False 
RSH1221 ZTF J005956.13+571758.7       14.9838983979  57.2996480454    1.8910 0.0098   -2.1244 0.0123 1312.264  24.525 13.0892 1.0625 0.6327 -      23.04  False 
RSH1222 ZTF J010001.21+652448.3       15.0050791441  65.4134276850    1.4692 0.0232   -0.7450 0.0319 1718.188  82.599 13.8248 0.9100 2.1375 2.18   0.56   False 
RSH1223 ZTF J010034.02+595306.8       15.1417910024  59.8852072797   -6.6028 0.0537   -0.7717 0.0609 1607.925 168.274 15.8853 1.3313 1.2551 -      2.54   False 
RSH1224 ZTF J010038.18+475149.3       15.1591299184  47.8636888011   -4.2133 0.0314   -4.6087 0.0225 1665.042  81.121 14.9428 1.4248 0.3508 3.82   5.37   False 
RSH1225 ZTF J010058.07+704611.2       15.2420056220  70.7697685119   -5.6155 0.0261    3.0928 0.0290 1664.993  71.636 14.7239 1.5639 1.1118 2.89   5.60   False 
RSH1226 ZTF J010110.96+314354.9       15.2956730857  31.7319034033   -3.5890 0.0182    3.4157 0.0152 1303.613  30.840 13.2122 1.0395 0.1863 2.62   1.09   False 
RSH1227 ZTF J010159.68+542237.3       15.4986651172  54.3770081842   13.9771 0.0118    6.3216 0.0114  920.804  13.422 12.9757 1.0240 0.5611 -      9.65   False 
RSH1228 ZTF J010319.53+384203.7       15.8314316759  38.7010390433   -0.7684 0.0139   -3.1769 0.0109  780.104   8.986 12.6597 1.2737 0.0987 -      15.45  False 
RSH1229 ZTF J010328.18+681930.7       15.8674980425  68.3251625385   -1.2266 0.0377   -1.4613 0.0486 1935.676 161.717 15.0357 1.1047 1.8219 1.23   0.30   False 
RSH1230 ZTF J010347.93+533830.7       15.9496899888  53.6418698872    1.1873 0.0177   -2.6458 0.0168 1794.896  69.253 14.1874 1.0156 0.7189 1.90   2.90   False 
RSH1231 ZTF J010445.23+380711.8       16.1884935834  38.1199537899    7.9379 0.0135   -3.0500 0.0126 1428.273  32.511 13.0262 1.2133 0.1535 4.29   13.82  False 
RSH1232 ZTF J010453.07+311455.2       16.2211571797  31.2486514876   10.7507 0.0205   -2.1350 0.0178 1359.783  37.373 14.2089 1.1249 0.0767 2.62   0.93   False 
RSH1233 ZTF J010457.12+514109.4       16.2380566654  51.6859510084   -6.9048 0.0242   -0.9792 0.0249 1564.919  72.244 14.8402 1.3095 0.6248 -      2.83   False 
RSH1234 ZTF J010458.35+265629.7       16.2431440080  26.9415889106   11.1724 0.0496  -12.4132 0.0399 1339.359  80.628 14.6903 1.2391 0.2576 1.36   16.90  False 
RSH1235 ZTF J010512.89+504457.9       16.3037383334  50.7493994104    1.6468 0.0266   -1.1272 0.0263 1987.961 106.923 14.9230 1.3342 0.4546 2.51   3.84   False 
RSH1236 ZTF J010532.48+255930.9       16.3853699731  25.9919112389    2.4137 0.0200   -6.3173 0.0159 1666.909  58.981 13.6170 1.2620 0.2357 3.90   10.10  False 
RSH1237 ZTF J010606.60+544323.9       16.5275367246  54.7232984923    2.3291 0.0185    2.8297 0.0183 1624.714  62.789 14.1478 1.4632 0.8073 4.55   4.73   False 
RSH1238 ZTF J010646.15+664932.4       16.6923513592  66.8256558476   -1.4555 0.0154    0.2215 0.0183 1917.090  61.306 12.2204 0.4070 2.3790 2.72   4.25   False 
RSH1239 ZTF J010844.57+593404.6       17.1857435946  59.5679428072    0.2767 0.0369   -2.0951 0.0480 1735.594 141.210 15.3477 1.6221 1.6114 1.51   5.24   False 
RSH1240 ZTF J010905.19+642410.0       17.2716347538  64.4027772820    5.5602 0.0239   -1.5201 0.0305 1121.717  36.290 13.6065 1.0631 2.3727 1.91   0.37   False 
RSH1241 ZTF J010909.80+650521.6       17.2908493684  65.0893368362   -0.1267 0.0956   -0.6643 0.1468 1006.364 115.984 14.4249 1.2518 5.0757 1.11   1.68   False 
RSH1242 ZTF J010910.32+584843.4       17.2930239356  58.8120647453   -1.7853 0.0099   -3.2062 0.0129  912.406  10.214 12.3413 1.1632 1.2299 3.59   6.57   False 
RSH1243 ZTF J010910.59+590707.1       17.2941666268  59.1186385117   -3.5825 0.0111   -4.4082 0.0130 1555.143  37.721 12.1799 0.6425 1.9439 3.72   0.43   False 
RSH1244 ZTF J010920.43+633126.9       17.3351502687  63.5241430653   -1.8055 0.0258   -3.0319 0.0360 1623.068  81.089 14.1931 0.9646 2.0237 1.62   0.23   False 
RSH1245 ZTF J010937.63+651709.1       17.4068147626  65.2858516739    5.7015 0.0410    4.3508 0.0578  933.569  39.083 13.9731 1.5475 3.4267 2.29   5.61   False 
RSH1246 ZTF J010949.19+654106.0       17.4549871601  65.6849865241   -1.7356 0.0378   -2.1007 0.0506 1047.889  46.437 15.0751 1.4146 1.9536 1.21   2.73   False 
RSH1247 ZTF J010958.97+263546.7       17.4957170385  26.5963048696    4.6261 0.0348   -5.2229 0.0233 1770.080 105.035 14.9576 1.1105 0.1973 1.47   7.64   False 
RSH1248 ZTF J011118.51+784120.8       17.8271548087  78.6890993217   -2.5377 0.1047   -0.0222 0.1166 1873.594 342.273 14.1281 1.3509 0.8440 2.68   0.85   False 
RSH1249 ZTF J011159.73+583937.4       17.9988693658  58.6603792459    0.1382 0.0224   -2.7719 0.0263 1674.435  80.035 14.8441 1.4350 1.0030 2.40   9.36   False 
RSH1250 ZTF J011201.03+644221.2       18.0043068309  64.7058889384   -1.7111 0.0231   -2.1031 0.0275  650.697  11.293 12.7640 1.5005 0.9114 3.54   3.02   False 
RSH1251 ZTF J011216.68+682018.3       18.0695403257  68.3384125381    0.5454 0.0414   -0.7377 0.0538 1896.449 171.601 15.4205 1.4610 1.7490 1.42   2.95   False 
RSH1252 ZTF J011234.78+535009.1       18.1449768905  53.8358580300   -5.8132 0.0165   -0.4673 0.0145 1089.682  24.550 13.3980 1.4198 0.9343 -      11.60  False 
RSH1253 ZTF J011237.52+602615.3       18.1563392431  60.4375795478    2.7138 0.0231   -1.2696 0.0313 1634.104  73.822 14.5492 1.1353 1.2613 2.11   1.08   False 
RSH1254 ZTF J011246.62+625745.9       18.1942521389  62.9627632178   -2.8452 0.0487   -1.5389 0.0587 1941.683 227.103 15.3793 1.5729 2.1326 1.37   4.91   False 
RSH1255 ZTF J011317.58+592459.1       18.3232577107  59.4164161092    6.5045 0.0346   -0.0718 0.0413 1734.352 128.727 15.5772 1.7646 0.9074 1.78   10.01  False 
RSH1256 ZTF J011337.02+480711.2       18.4042766597  48.1197898577    8.1007 0.0321  -12.6013 0.0180 1869.221 111.625 14.8262 1.2104 0.3124 2.04   3.51   False 
RSH1257 ZTF J011345.43+683145.9       18.4393424002  68.5293704055    1.1963 0.0327   -0.9837 0.0370 1169.004  50.112 14.8927 1.4738 1.6450 1.54   2.25   False 
RSH1258 ZTF J011437.26+471500.5       18.6552606293  47.2501460980    4.9681 0.0261   -1.9519 0.0199 1242.937  47.402 14.8382 1.5168 0.1863 2.80   9.09   False 
RSH1259 ZTF J011443.05+642233.6       18.6793871266  64.3760137616   -0.4054 0.0245   -1.4009 0.0352  952.672  27.189 14.4106 1.3381 1.7628 1.70   1.34   False 
RSH1260 ZTF J011506.98+642154.8       18.7791196329  64.3652131199    0.6704 0.0369    0.2865 0.0546 1880.328 157.917 15.2187 1.2679 1.7040 1.38   3.60   False 
RSH1261 ZTF J011524.92+705937.7       18.8538498538  70.9937854775   -3.2023 0.0443   -5.1004 0.0524 1294.135  76.982 13.9675 1.4194 0.9070 3.03   7.17   False 
RSH1262 ZTF J011544.14+641852.8       18.9339418148  64.3146802220   -0.2627 0.0287   -1.5711 0.0357 1026.419  36.147 14.3198 1.2898 1.5884 2.09   1.89   False 
RSH1263 ZTF J011658.20+642316.1       19.2425254036  64.3878139933   -0.3331 0.0257   -1.7699 0.0318  974.263  30.273 14.4319 1.3505 1.7794 1.70   3.24   False 
RSH1264 ZTF J011754.24+695240.2       19.4760101310  69.8778201101    2.1623 0.0162    2.1883 0.0211 1299.284  27.330 13.5085 1.0193 1.1879 -      0.46   False 
RSH1265 ZTF J011806.80+505223.9       19.5283471024  50.8732922348   -1.2752 0.0267   -1.5588 0.0182 1632.206  71.478 14.6073 1.1852 0.6331 2.27   0.91   False 
RSH1266 ZTF J011838.49+492450.7       19.6604093733  49.4140725745    1.3560 0.0214   -2.2161 0.0157 1210.734  33.676 14.2400 1.1510 0.4056 1.71   12.56  False 
RSH1267 ZTF J012055.17+450752.0       20.2298980214  45.1310993019    4.2523 0.0210   -5.0207 0.0179 1278.253  38.262 13.8163 1.4157 0.1933 2.95   19.60  False 
RSH1268 ZTF J012101.11+294516.8       20.2546970012  29.7546904365   -1.8414 0.0293   -6.2610 0.0227 1830.525  90.712 14.7021 1.0999 0.2686 3.72   1.82   False 
RSH1269 ZTF J012111.28+593304.7       20.2970197013  59.5512809031   22.9253 0.0121  -12.7578 0.0150  835.075  11.860 13.0713 1.0679 1.1145 -      14.52  False 
RSH1270 ZTF J012118.42+632726.7       20.3267753791  63.4574188512    2.7395 0.0387    0.5197 0.0503 1690.971 128.552 14.7284 1.4088 2.4780 1.77   28.68  False 
RSH1271 ZTF J012126.61+585816.0       20.3609313310  58.9711013849    4.4489 0.1393   -3.5894 0.1780 1288.758 226.957 14.9264 1.3417 1.1193 1.22   0.79   False 
RSH1272 ZTF J012141.14+643651.7       20.4214600266  64.6143501193   -1.4388 0.0225    5.3395 0.0284 1052.791  30.708 13.9451 1.3249 1.9921 2.21   5.79   False 
RSH1273 ZTF J012145.96+591411.7       20.4415833972  59.2365599533   -8.4353 0.0213   -4.6526 0.0245 1684.626  80.107 14.5275 1.2272 1.1623 2.43   3.18   False 
RSH1274 ZTF J012216.38+613523.3       20.5682987179  61.5898078501   -1.6204 0.0325   -2.1101 0.0409  951.941  35.639 14.6510 1.4690 2.0954 1.35   3.38   False 
RSH1275 ZTF J012258.68+613803.2       20.7445222181  61.6342174327   -1.4129 0.0272   -1.4864 0.0355  923.151  29.031 14.4520 1.2885 2.1609 1.49   1.92   False 
RSH1276 ZTF J012304.71+604831.7       20.7696665718  60.8088073230   -7.9721 0.0167    7.1079 0.0209 1238.437  31.806 13.9932 1.5552 1.0962 2.88   5.48   False 
RSH1277 ZTF J012322.54+485145.9       20.8439603082  48.8627384317   -3.7440 0.0212   -3.2957 0.0162 1079.041  22.127 12.6602 1.1170 0.3179 3.23   25.21  False 
RSH1278 ZTF J012350.33+614835.4       20.9597636369  61.8098192841   -1.4617 0.0398   -1.8864 0.0523  974.937  45.236 13.9281 1.5235 3.8411 -      5.70   False 
RSH1279 ZTF J012408.37+613736.3       21.0349332652  61.6267431069   -2.0924 0.0489   -1.0306 0.0589  938.135  56.022 15.0785 1.5734 2.8069 1.19   3.21   False 
RSH1280 ZTF J012434.81+645021.6       21.1450800510  64.8393463712    3.5835 0.0340   -0.3356 0.0411 1327.263  72.029 14.6652 1.5100 2.0599 1.64   8.23   False 
RSH1281 ZTF J012435.27+415244.9       21.1470038911  41.8791155434    3.9784 0.0152   -2.6756 0.0124 1946.901  62.689 12.9560 0.5686 0.1096 2.96   0.42   False 
RSH1282 ZTF J012520.58+704500.8       21.3357787910  70.7502175484   -4.2706 0.0339    1.4156 0.0341 1585.969  79.939 14.5439 1.5442 1.7761 3.60   38.14  False 
RSH1283 ZTF J012527.52+510529.4       21.3646865552  51.0914942926   -0.5635 0.0216   -5.2651 0.0168  859.085  14.543 13.2861 1.2266 0.5262 -      7.20   False 
RSH1284 ZTF J012545.19+613945.4       21.4383023945  61.6626055324   -1.7168 0.0212   -1.5092 0.0259  957.106  24.658 14.2222 1.3726 1.7393 1.58   7.94   False 
RSH1285 ZTF J012555.18+621925.7       21.4799457668  62.3238020047    3.3871 0.0275    2.2133 0.0319 1260.684  51.658 13.7630 1.4428 2.0664 2.56   7.81   False 
RSH1286 ZTF J012602.39+334114.5       21.5099898555  33.6873556077    0.7153 0.0137   -4.6377 0.0131 1020.075  16.261 13.3633 1.0490 0.2192 -      13.68  False 
RSH1287 ZTF J012602.62+661217.9       21.5109524687  66.2049841966    0.2949 0.0172   -0.9530 0.0221 1553.163  47.361 13.3173 1.2664 1.9895 3.81   20.56  False 
RSH1288 ZTF J012617.72+682252.1       21.5738351637  68.3811341130    5.9939 0.0321   -1.5379 0.0444 1890.427 137.820 14.9814 1.5717 1.8320 3.64   4.24   False 
RSH1289 ZTF J012644.93+641811.2       21.6872892786  64.3031124356   -8.3584 0.0173    2.8329 0.0242 1490.207  46.204 13.4995 0.8274 1.8067 -      0.29   False 
RSH1290 ZTF J012656.81+634000.5       21.7367506866  63.6668028749    2.2192 0.0513    2.9639 0.0661 1764.645 190.514 15.8253 1.3003 1.5638 1.29   0.63   False 
RSH1291 ZTF J012804.90+560138.1       22.0204290037  56.0272303884    2.4664 0.0163   -0.8520 0.0194 1762.992  86.442 13.8545 1.0427 0.8706 2.76   9.05   False 
RSH1292 ZTF J012927.15+643146.4       22.3631878361  64.5295538642   -5.0567 0.0216    2.7896 0.0295 1069.031  30.424 13.7750 1.3520 1.8990 2.92   10.50  False 
RSH1293 ZTF J012933.56+594559.0       22.3898639276  59.7663723923    5.3871 0.0242    1.2884 0.0298 1722.748  98.435 15.0772 1.4641 0.8764 -      25.40  False 
RSH1294 ZTF J012941.41+223314.4       22.4226056464  22.5540069242   -3.7994 0.0189   -9.9350 0.0124  768.922   9.396 12.5822 1.0503 0.2686 2.57   4.64   False 
RSH1295 ZTF J012947.82+560331.8       22.4492563347  56.0588504548   -2.5273 0.0174   -3.7220 0.0212 1586.709  76.800 14.9828 1.4790 0.7838 2.52   7.98   False 
RSH1296 ZTF J013015.49+353653.4       22.5645949782  35.6148432078   -4.7546 0.0208   -8.4694 0.0153 1198.328  27.310 13.8911 1.1122 0.1425 2.18   1.04   False 
RSH1297 ZTF J013015.68+595217.6       22.5654018283  59.8715257441  -13.2620 0.0119    1.0393 0.0159  827.455  11.970 12.5541 1.2182 0.5590 -      7.74   False 
RSH1298 ZTF J013040.20+722355.2       22.6675202947  72.3986471290   -4.7849 0.0212    0.8524 0.0235 1629.891  58.956 14.1472 1.2989 0.9756 2.92   10.37  False 
RSH1299 ZTF J013041.58+710442.6       22.6732709316  71.0784959833   -2.2713 0.0184   -0.5494 0.0215 1834.589  68.527 13.4200 0.8476 1.0608 2.59   0.40   False 
RSH1300 ZTF J013122.52+635418.6       22.8438682787  63.9051385768   -2.3561 0.0174    1.4612 0.0222 1810.674  69.538 13.6802 1.3255 1.7385 5.41   1.10   False 
RSH1301 ZTF J013129.19+580100.6       22.8716144983  58.0168134656    5.9674 0.0247   -2.2378 0.0256 1132.643  47.489 15.4940 1.4126 0.8248 -      0.58   False 
RSH1302 ZTF J013133.88+543131.3       22.8911871522  54.5253484970    1.6767 0.0234   -6.3750 0.0233 1669.241  67.377 14.3255 0.9637 0.5634 1.80   2.03   False 
RSH1303 ZTF J013158.85+641830.3       22.9952292812  64.3084305888    0.7756 0.0251   -3.5254 0.0315 1831.962 106.548 14.4271 1.3565 1.7185 2.20   4.04   False 
RSH1304 ZTF J013216.97+644733.2       23.0707172822  64.7925472201   -0.1485 0.0297   -1.6857 0.0379  954.248  34.125 14.8263 1.3699 1.7679 1.37   1.22   False 
RSH1305 ZTF J013244.52+631133.9       23.1855594540  63.1927514703   -3.0098 0.0443   -0.4988 0.0541 1806.050 161.308 15.3546 1.4923 1.6915 2.10   18.09  False 
RSH1306 ZTF J013306.06+554149.6       23.2752394640  55.6971110137    9.1737 0.0131    9.9119 0.0109  851.727  11.176 13.2853 1.3460 0.7555 2.63   8.15   False 
RSH1307 ZTF J013324.00+673647.3       23.3500149749  67.6131523196   -3.5785 0.0364   -0.5242 0.0526 1706.878 126.603 13.9381 0.9100 1.7985 1.94   0.59   False 
RSH1308 ZTF J013326.68+644416.8       23.3611984667  64.7380065315    0.3006 0.0527   -1.9333 0.0591  811.378  39.677 14.7508 1.4674 1.1034 1.55   0.53   False 
RSH1309 ZTF J013344.38+461450.9       23.4349612693  46.2474662921   -0.6413 0.0194   -2.6590 0.0162 1121.652  23.409 13.5990 1.4334 0.2028 3.94   6.33   False 
RSH1310 ZTF J013346.22+483542.5       23.4426030751  48.5951313599    3.8809 0.0259    1.8134 0.0251 1497.900  60.714 14.6202 1.4579 0.3069 2.54   5.92   False 
RSH1311 ZTF J013413.20+754434.0       23.5550018494  75.7427711775    5.3098 0.0230    1.1133 0.0247 1630.371  58.831 14.0895 1.3485 1.3181 3.29   9.66   False 
RSH1312 ZTF J013443.74+224801.8       23.6822964212  22.8004927609    3.0676 0.0173    1.3181 0.0138 1734.147  45.455 12.8240 0.8147 0.2905 4.12   2.34   False 
RSH1313 ZTF J013456.82+560225.1       23.7367813006  56.0402993920    1.5859 0.0100   -2.6291 0.0126 1788.818  54.877 13.2626 0.9621 0.7136 3.01   12.58  False 
RSH1314 ZTF J013545.54+552149.8       23.9397922059  55.3638297413   -0.4530 0.0165    1.3859 0.0159 1820.354  54.662 12.6729 0.5345 0.6380 2.71   1.05   False 
RSH1315 ZTF J013551.33+274231.0       23.9639100567  27.7086110337    6.3021 0.0273   -3.8015 0.0218 1553.043  68.998 14.3090 1.2144 0.3014 3.14   16.84  False 
RSH1316 ZTF J013613.08+414414.6       24.0545302029  41.7373801561    2.5443 0.0365   -3.5005 0.0313 1978.787 135.033 15.0905 1.1242 0.1644 1.94   4.32   False 
RSH1317 ZTF J013634.69+613948.8       24.1446145496  61.6635296216    0.2185 0.0319   -6.0999 0.0408 1824.860 133.653 14.3898 1.4071 2.3617 2.57   4.59   False 
RSH1318 ZTF J013702.58+625316.8       24.2607966539  62.8880002213   -5.0978 0.0299   -0.1463 0.0362 1792.713 115.540 14.7023 1.0600 1.6254 1.59   0.30   False 
RSH1319 ZTF J013711.79+531857.3       24.2991177345  53.3159330170   -0.0407 0.0151   -4.1853 0.0144  597.455   5.654 12.8744 1.4046 0.4884 2.76   8.47   False 
RSH1320 ZTF J013742.89+473533.3       24.4287082754  47.5925756773   -2.2381 0.0154   -4.0675 0.0133 1161.563  26.449 13.0526 1.1991 0.3124 -      16.81  False 
RSH1321 ZTF J013749.53+581726.7       24.4563707904  58.2907435566   -1.5914 0.0305   -1.2836 0.0299 1990.661 181.156 15.4998 1.5297 0.9863 -      7.45   False 
RSH1322 ZTF J013834.65+524358.6       24.6443924922  52.7329316403   -5.6169 0.0180   -2.1374 0.0149 1262.895  32.189 13.2465 1.0159 0.8169 2.85   2.50   False 
RSH1323 ZTF J013907.11+652900.4       24.7796320086  65.4834551545    0.6040 0.0216   -1.0260 0.0288 1306.154  44.773 14.2851 1.1761 1.4261 1.72   2.43   False 
RSH1324 ZTF J013911.35+424118.8       24.7973100782  42.6885538329   -6.0945 0.0230    0.2546 0.0173 1537.263  50.019 13.9999 1.0580 0.1261 2.51   13.52  False 
RSH1325 ZTF J014000.49+615508.3       25.0020547654  61.9189520627   -3.1166 0.0248   -2.0857 0.0279 1022.814  32.959 13.8072 1.3915 2.4123 2.05   3.86   False 
RSH1326 ZTF J014046.41+552240.5       25.1933906156  55.3779115892   12.0277 0.0192   -6.5267 0.0216 1153.083  27.647 14.0823 1.1706 0.5645 1.80   14.65  False 
RSH1327 ZTF J014052.04+524147.2       25.2168515502  52.6964202198    3.0942 0.0283    2.0779 0.0244 1895.543 106.780 14.0179 1.1456 0.6802 2.57   5.34   False 
RSH1328 ZTF J014126.70+651840.6       25.3612670291  65.3112831170   -0.4220 0.0266   -1.3030 0.0341  953.353  30.732 14.8324 1.5233 1.4607 1.59   0.91   False 
RSH1329 ZTF J014149.52+693955.7       25.4563540763  69.6654855938    0.6921 0.0215    0.0601 0.0279 1648.730  65.502 14.2419 1.2767 1.3448 2.38   10.49  False 
RSH1330 ZTF J014227.12+590142.4       25.6130299348  59.0284326123    4.2046 0.0113   -2.1790 0.0113 1363.573  31.980 12.4667 0.7436 0.9819 2.96   0.53   False 
RSH1331 ZTF J014315.91+055804.2       25.8163234817   5.9678242535    4.5318 0.0243  -15.2419 0.0183  881.692  15.812 13.0948 1.0771 0.1699 -      0.43   False 
RSH1332 ZTF J014327.69+584159.6       25.8654086815  58.6998712480   -2.1231 0.0083   -2.0776 0.0086 1378.616  22.570 11.7277 0.5092 1.0171 3.18   0.91   False 
RSH1333 ZTF J014411.20+532532.7       26.0466855459  53.4257493187    6.6334 0.0250   -2.1333 0.0238 1499.963  57.194 14.3418 1.2492 0.4609 2.28   9.12   False 
RSH1334 ZTF J014438.91+651929.7       26.1621545897  65.3249195146   -1.6421 0.0115   -2.5804 0.0151 1607.517  36.522 12.7944 0.9529 1.4140 -      8.76   False 
RSH1335 ZTF J014501.53+220645.6       26.2564126489  22.1126495024   -0.9525 0.0415   -2.4915 0.0278 1451.264  78.517 14.1310 1.0081 0.5042 1.60   1.16   False 
RSH1336 ZTF J014520.28+243937.0       26.3345487214  24.6602619875    8.1974 0.0208  -11.2793 0.0168 1091.982  20.391 12.6856 0.9366 0.3124 3.00   10.47  False 
RSH1337 ZTF J014522.71+564435.6       26.3446605355  56.7432254061    9.4156 0.0255   -0.3957 0.0354 1940.978 136.777 15.1260 1.0907 0.6770 1.57   3.92   False 
RSH1338 ZTF J014523.80+734611.2       26.3491453165  73.7697582187   13.7826 0.0183   -3.9998 0.0191  842.129  12.058 13.7765 1.4469 0.8880 1.99   9.53   False 
RSH1339 ZTF J014709.97+542305.8       26.7915882362  54.3849313171   -0.9725 0.0147    0.8677 0.0155 1553.944  43.031 12.8594 1.0958 0.2174 3.67   3.84   False 
RSH1340 ZTF J014747.50+585343.7       26.9479469236  58.8954676113    2.8304 0.0111   -4.3198 0.0110 1337.109  25.175 12.7609 1.0308 1.1032 3.28   9.77   False 
RSH1341 ZTF J014759.80+511918.8       26.9991830353  51.3218969287   -5.2648 0.0171   -0.5547 0.0157 1412.728  40.315 12.8651 0.9248 0.4768 2.98   3.62   False 
RSH1342 ZTF J014820.21+601720.8       27.0842578126  60.2891163915    4.1614 0.0104   -0.8993 0.0112 1686.423  46.838 13.2175 0.8148 1.1362 2.58   1.16   False 
RSH1343 ZTF J014830.78+550754.2       27.1283042608  55.1317190196   -4.3464 0.0427   -1.9419 0.0509 1684.702 139.204 13.3528 1.2901 0.4549 3.89   1.89   False 
RSH1344 ZTF J014903.67+550759.2       27.2653016514  55.1331162383    4.8557 0.0315   -2.3294 0.0360 1701.583 102.226 14.1430 1.1342 0.5397 -      4.01   False 
RSH1345 ZTF J014947.69+522835.2       27.4487497791  52.4764123108   -1.7188 0.0184   -0.3616 0.0165 1475.667  40.937 13.4211 1.0692 0.4713 -      3.19   False 
RSH1346 ZTF J014953.24+560349.1       27.4718425018  56.0636516443    5.8648 0.0369   -3.5196 0.0564 1450.165 128.828 15.7432 1.6861 1.0374 1.20   8.69   False 
RSH1347 ZTF J014958.96+121832.9       27.4956852013  12.3091246446   -5.2354 0.0325   -2.7226 0.0268 1286.943  45.141 14.2510 1.3863 0.2412 2.72   27.43  False 
RSH1348 ZTF J015002.16+483005.6       27.5090364999  48.5015345791    0.7962 0.0190    2.1227 0.0168 1268.994  32.373 14.0250 1.1576 0.2912 2.84   19.10  False 
RSH1349 ZTF J015049.98+234731.1       27.7083085850  23.7919560137   -1.5906 0.0276   -2.8400 0.0248 1572.682  55.911 14.0683 1.1133 0.4056 -      24.59  False 
RSH1350 ZTF J015105.91+550622.1       27.7746737971  55.1061226164   -0.8514 0.0327   -3.0870 0.0340 1949.986 133.602 14.9497 1.2674 0.8879 3.33   6.68   False 
RSH1351 ZTF J015141.63+502334.5       27.9234499343  50.3929134946    7.4229 0.0314   -5.5216 0.0282 1844.891 114.670 14.9070 1.3104 0.3453 2.18   0.95   False 
RSH1352 ZTF J015149.37+665315.8       27.9557554277  66.8877181276   -3.2690 0.0414    6.2271 0.0483 1575.306 110.672 14.0798 1.1146 2.9057 1.52   0.30   False 
RSH1353 ZTF J015227.65+642246.5       28.1152085175  64.3795729752    0.8758 0.0272   -0.6343 0.0288 1885.636 115.456 14.8226 1.6022 1.5678 3.49   4.23   False 
RSH1354 ZTF J015243.76+510906.5       28.1823693415  51.1518214622   -5.8857 0.0246   -3.1306 0.0220 1322.307  37.334 13.4796 1.0446 0.3672 2.15   8.53   False 
RSH1355 ZTF J015259.97+593740.3       28.2498918616  59.6278501768    0.5521 0.0111    4.1419 0.0112  837.251  10.359 12.9931 1.2751 0.7709 3.08   3.38   False 
RSH1356 ZTF J015310.45+555008.5       28.2935579574  55.8356889470    3.5607 0.0102   -3.9301 0.0177 1615.447  45.236 13.1904 1.2338 0.7911 5.19   18.61  False 
RSH1357 ZTF J015312.58+734938.3       28.3024431450  73.8272803655   -0.1854 0.0157    0.9334 0.0193 1711.804  47.345 13.7340 1.0452 0.8021 3.10   4.18   False 
RSH1358 ZTF J015340.69+374837.9       28.4195934645  37.8105066150   -3.2611 0.0167   -2.4796 0.0171 1120.041  20.225 13.2610 1.0495 0.1370 2.47   13.62  False 
RSH1359 ZTF J015354.43+624534.4       28.4768230497  62.7595678530   -5.4636 0.0130    0.0634 0.0151 1699.119  52.967 13.6512 1.0890 1.3232 3.59   22.57  False 
RSH1360 ZTF J015356.92+511732.7       28.4871769109  51.2923974214    5.3757 0.0163   -7.2937 0.0173 1032.438  17.747 13.0229 1.0993 0.3100 2.75   27.11  False 
RSH1361 ZTF J015436.97+550735.4       28.6540725543  55.1264836151   -0.3237 0.0313   -3.1057 0.0318 1771.171  96.795 14.7994 1.1658 0.8057 2.03   18.14  False 
RSH1362 ZTF J015506.43+774831.4       28.7768429913  77.8087240277   -5.3004 0.0461   -0.1889 0.0554 1690.478 112.155 15.5205 1.6279 0.9488 3.19   13.35  False 
RSH1363 ZTF J015645.96+590400.8       29.1915413708  59.0668681518   -3.8246 0.0129    2.3849 0.0141 1774.681  48.676 13.0472 1.0660 0.9039 3.49   19.14  False 
RSH1364 ZTF J015804.40+430356.2       29.5183788273  43.0656239692   -1.5123 0.0378   -2.3695 0.0447 1941.935 186.599 14.8421 1.2969 0.1973 -      12.32  False 
RSH1365 ZTF J020011.95+255028.4       30.0498069987  25.8412040748    2.6319 0.0179    3.5156 0.0191  886.027  11.142 12.9732 1.1060 0.3398 2.47   13.87  False 
RSH1366 ZTF J020041.32+560452.2       30.1721975820  56.0811626515   10.6980 0.0097    1.1338 0.0156 1283.006  25.213 12.4110 0.6992 0.5097 3.49   0.40   False 
RSH1367 ZTF J020047.82+355425.2       30.1992946100  35.9070182888    5.7182 0.0305  -12.1321 0.0323 1837.506  94.770 14.6692 1.0628 0.3014 1.80   12.33  False 
RSH1368 ZTF J020104.36+635158.6       30.2681831810  63.8662596479   -5.1238 0.0115   -6.2375 0.0121 1227.196  21.942 12.8777 1.0924 1.2935 3.46   27.37  False 
RSH1369 ZTF J020122.30+774955.4       30.3429538051  77.8320669986   -1.4301 0.0371    0.2586 0.0399 1753.073 108.113 15.1063 1.6014 1.1126 -      15.30  False 
RSH1370 ZTF J020132.51+542801.9       30.3854686306  54.4671929572   -6.3837 0.0204   -2.0191 0.0246 1450.721  50.857 14.5505 1.2959 0.3533 2.68   9.97   False 
RSH1371 ZTF J020151.14+393916.2       30.4631134453  39.6545082997    1.7091 0.0157   -2.2536 0.0156 1137.592  18.970 13.0867 1.0082 0.1754 -      0.91   False 
RSH1372 ZTF J020209.36+572911.5       30.5390496002  57.4865431655    2.7877 0.0215   -9.5060 0.0328  761.404  16.541 12.9493 1.1224 0.6427 1.98   2.31   False 
RSH1373 ZTF J020258.46+451646.0       30.7436181054  45.2794255797    2.7545 0.0244   -5.5105 0.0296 1522.742  50.476 13.7860 1.1505 0.1041 2.35   7.66   False 
RSH1374 ZTF J020259.39+554126.4       30.7474988714  55.6906412811    1.6773 0.0144   -0.0717 0.0233 1771.943  74.882 13.8052 1.1657 0.6738 -      4.80   False 
RSH1375 ZTF J020426.22+443502.9       31.1092456536  44.5841363763   28.1012 0.0162   -6.7304 0.0166  504.533   4.246 12.4325 1.2505 0.1596 2.06   12.18  False 
RSH1376 ZTF J020642.67+253155.3       31.6778300999  25.5320287973   -7.9724 0.0219  -10.5790 0.0188 1279.579  29.152 13.9347 1.1930 0.2247 -      10.93  False 
RSH1377 ZTF J020653.31+431900.9       31.7221687407  43.3169379733    0.6067 0.0202  -17.8453 0.0239  910.161  18.853 13.6963 1.1409 0.2412 -      14.75  False 
RSH1378 ZTF J020721.02+564016.5       31.8376239383  56.6712148075   -2.3354 0.0103    5.7812 0.0158 1138.098  18.360 12.8479 0.9712 0.6878 -      1.17   False 
RSH1379 ZTF J020727.04+492019.8       31.8626741262  49.3387976765   -3.2419 0.0183   -2.6583 0.0217 1721.512  54.573 12.9749 0.6412 0.3563 -      0.78   False 
RSH1380 ZTF J020740.47+570249.1       31.9186841702  57.0469802002   -4.8225 0.0493   -5.4871 0.0654 1540.131 165.582 15.1569 1.2762 0.5454 1.10   0.92   False 
RSH1381 ZTF J020745.88+540444.8       31.9412282084  54.0791010687   -0.3315 0.0147   -3.7546 0.0147 1820.451  52.878 12.4847 0.7614 0.4506 -      12.57  False 
RSH1382 ZTF J020830.55+590948.6       32.1273445294  59.1634883696   -0.1457 0.0126   -2.7513 0.0183 1223.763  21.956 12.8304 1.2265 1.0332 3.61   4.20   False 
RSH1383 ZTF J020839.07+554720.5       32.1628312413  55.7890187400   -3.8755 0.0138   -1.5009 0.0214 1781.122  70.693 13.9332 1.1555 0.6029 2.54   1.06   False 
RSH1384 ZTF J020906.60+611814.1       32.2775444368  61.3039176180    5.0517 0.0192   -2.3766 0.0250 1893.900  95.036 13.7894 1.0039 1.8825 4.24   2.47   False 
RSH1385 ZTF J021010.14+575640.8       32.5422386935  57.9446536684    5.3667 0.0091   -6.0095 0.0119 1056.174  13.235 11.8582 0.8129 0.9638 3.79   0.94   False 
RSH1386 ZTF J021011.55+633115.4       32.5481357530  63.5209338759   -0.2365 0.0125    6.2090 0.0154 1363.911  34.786 13.7661 1.0162 0.9448 2.10   10.13  False 
RSH1387 ZTF J021028.44+282114.3       32.6185483189  28.3539730824    1.1394 0.0297   -8.9608 0.0321 1724.060  85.814 14.6836 1.2680 0.2302 2.25   16.29  False 
RSH1388 ZTF J021118.32+364923.7       32.8263510599  36.8232378303   10.2896 0.0236   -7.6675 0.0230  637.184   7.786 12.8025 1.2289 0.1041 2.20   1.51   False 
RSH1389 ZTF J021209.83+472521.2       33.0409798213  47.4225389104    1.5914 0.0158    5.8911 0.0192  896.548  12.968 12.6080 1.2481 0.3124 3.45   4.86   False 
RSH1390 ZTF J021210.58+091800.8       33.0441124185   9.3002204559   -4.6718 0.0242   -9.1894 0.0194  893.590  17.000 13.3951 1.2910 0.2795 2.29   6.35   False 
RSH1391 ZTF J021224.63+605539.5       33.1026364101  60.9276268731   -6.3022 0.0225    2.3063 0.0306 1343.959  45.387 14.0230 1.2207 1.4364 3.08   4.87   False 
RSH1392 ZTF J021249.69+551340.7       33.2070667698  55.2279714450   -2.6418 0.0112    6.2589 0.0157 1059.469  20.253 13.6595 1.1692 0.6303 2.40   12.53  False 
RSH1393 ZTF J021352.75+200908.7       33.4698488237  20.1524197412    1.5897 0.0211  -16.2835 0.0169  823.600  12.565 12.8840 1.1855 0.6741 2.69   20.88  False 
RSH1394 ZTF J021538.47-120438.4       33.9103319691 -12.0773936002    4.8926 0.0219    3.5773 0.0194 1617.518  52.543 14.1841 1.2897 0.0110 3.09   7.75   False 
RSH1395 ZTF J021551.31+584723.9       33.9638460871  58.7899715152   -1.0268 0.0809   -0.7560 0.0900 1922.709 353.775 16.4568 1.4455 1.5824 0.68   0.34   False 
RSH1396 ZTF J021639.46+462550.1       34.1644050341  46.4305845105    5.0176 0.0339    1.3978 0.0474 1288.790  64.913 14.6521 1.2384 0.2412 1.49   13.54  False 
RSH1397 ZTF J021728.40+532246.8       34.3683713100  53.3796727179   -1.9788 0.0280   -2.7217 0.0238 1898.861 101.940 14.8099 1.0347 0.3891 1.43   5.33   False 
RSH1398 ZTF J021739.63+532644.4       34.4151399932  53.4456540098   -0.7908 0.0134   -0.9666 0.0118 1081.712  16.861 12.8243 1.4339 0.4210 5.16   31.13  False 
RSH1399 ZTF J021834.14+624223.6       34.6422424369  62.7065528946    4.2523 0.0166   -2.3726 0.0268 1333.154  50.744 14.0709 1.2868 1.5017 2.47   4.27   False 
RSH1400 ZTF J022037.88+562014.0       35.1578487270  56.3372118247    1.1873 0.0170   -3.5881 0.0198 1310.646  37.076 13.9980 1.3436 0.7476 2.80   23.44  False 
RSH1401 ZTF J022056.60+534250.2       35.2358603839  53.7139515803   -3.0819 0.0192   -0.5319 0.0244 1764.674  65.936 13.8450 1.2321 0.3563 2.55   5.56   False 
RSH1402 ZTF J022249.43+582152.8       35.7059595455  58.3646575332   -2.2513 0.0558    1.1598 0.0587 1968.232 243.719 15.6752 1.7451 1.5101 -      3.84   False 
RSH1403 ZTF J022309.74+602718.0       35.7906230920  60.4550020394   -1.0500 0.0462    1.1372 0.0518 1936.125 206.570 14.9163 1.4333 2.0110 2.00   3.13   False 
RSH1404 ZTF J022311.21+470307.5       35.7967036628  47.0520604333   -3.0729 0.0224    1.0314 0.0258 1993.036  82.226 13.8901 1.3137 0.3234 3.40   10.84  False 
RSH1405 ZTF J022328.45+554018.6       35.8685753911  55.6718374181   -5.3433 0.0172    1.3764 0.0190  982.452  22.506 14.4016 1.4680 0.6168 -      1.42   False 
RSH1406 ZTF J022341.80+643819.3       35.9242176313  64.6386849741    3.4765 0.0431    4.4041 0.0620  994.619  64.695 14.4848 1.3756 1.6002 1.21   8.23   False 
RSH1407 ZTF J022425.93+512034.2       36.1080756212  51.3428400416    0.3416 0.0440   -1.5270 0.0424 1819.339 113.611 14.8612 1.2026 0.4988 2.22   4.37   False 
RSH1408 ZTF J022519.00+543935.0       36.3292175417  54.6597009806   -1.8760 0.0482    0.8216 0.0776 1482.340 137.815 14.1028 1.3097 0.5645 4.11   3.49   False 
RSH1409 ZTF J022647.22+613739.1       36.6968060625  61.6275027501   -0.8781 0.1016   -0.3893 0.1118 1778.097 352.789 16.1975 1.8124 2.3457 -      4.53   False 
RSH1410 ZTF J022724.76+512347.9       36.8532240997  51.3966438796    0.1348 0.0269   -4.3929 0.0288 1916.329  94.040 14.3970 1.3007 0.4768 2.82   24.41  False 
RSH1411 ZTF J022731.75+700951.2       36.8823049324  70.1642320841    3.2337 0.0274   -3.0151 0.0334 1827.620 114.379 14.5664 1.3360 1.7891 2.67   5.94   False 
RSH1412 ZTF J022829.82+642709.7       37.1243081185  64.4526745457   -1.2951 0.0227   -1.3329 0.0350  855.984  27.378 14.6562 1.4410 1.3866 1.56   1.59   False 
RSH1413 ZTF J022832.37+462646.7       37.1348689564  46.4463062744   -1.7162 0.0577   -3.3183 0.0637 1611.133 131.485 14.6370 1.1635 0.2028 2.72   17.45  False 
RSH1414 ZTF J022858.80+573441.4       37.2450400857  57.5781651612   -1.5011 0.0229    0.6058 0.0256 1605.520  73.264 14.1942 1.3152 1.5986 2.54   4.04   False 
RSH1415 ZTF J022918.31+524218.6       37.3263100702  52.7051598232   10.8481 0.0259    0.4459 0.0288 1020.369  26.136 14.1170 1.4799 0.6303 2.80   2.14   False 
RSH1416 ZTF J022948.49+785006.5       37.4520878173  78.8351266218   -8.6351 0.0160   10.6541 0.0193 1464.306  34.451 14.1280 1.4339 0.5645 3.30   6.47   False 
RSH1417 ZTF J023108.82+611652.4       37.7867526261  61.2812076494   -1.2619 0.0880    0.2753 0.0878 1914.593 351.781 16.1203 1.3543 2.0364 0.60   0.77   False 
RSH1418 ZTF J023127.34+610125.6       37.8639327130  61.0237586093   -0.9959 0.0808   -1.6192 0.0788 1837.981 283.862 16.1906 1.7456 1.6835 1.05   9.18   False 
RSH1419 ZTF J023150.03+701942.4       37.9584925748  70.3284415851   -2.8120 0.0173   -1.0663 0.0202 1873.278  71.204 13.6825 0.7466 1.3856 1.83   0.31   False 
RSH1420 ZTF J023200.82+722510.2       38.0034182010  72.4194752067   -1.9289 0.0914   -1.8011 0.1054 1301.593 171.353 15.5415 1.6491 1.3985 1.05   4.66   False 
RSH1421 ZTF J023227.08+492003.3       38.1128320253  49.3342501357   10.4463 0.0298  -11.1206 0.0270 1111.818  34.139 14.4899 1.4247 0.5316 2.13   2.32   False 
RSH1422 ZTF J023241.27+574026.9       38.1719451010  57.6741184268    0.0873 0.0718   -0.6602 0.0716 1522.233 191.558 16.0249 1.7009 1.7363 1.12   0.46   False 
RSH1423 ZTF J023246.17+590022.5       38.1924019913  59.0062362334    0.6695 0.0295   -0.4310 0.0314 1415.053  67.339 14.2980 1.2741 1.7949 1.77   4.83   False 
RSH1424 ZTF J023354.08+651838.0       38.4753639507  65.3105426307   -2.9607 0.0151    3.4143 0.0214 1510.867  48.944 13.4217 1.0381 1.8489 2.45   0.42   False 
RSH1425 ZTF J023412.93+621011.1       38.5538902444  62.1697316617   -0.8839 0.0233   -0.2936 0.0264 1980.376 105.848 13.8791 1.2248 1.5284 4.24   1.03   False 
RSH1426 ZTF J023456.39+613322.1       38.7349919526  61.5561289743   -0.4504 0.0472   -0.3925 0.0572 1895.756 190.998 15.4293 1.2737 1.5517 1.41   5.15   False 
RSH1427 ZTF J023458.34+612446.0       38.7430948726  61.4127613132   -0.9727 0.0401   -0.1814 0.0424 1797.340 127.793 14.4438 1.2130 1.9981 4.61   2.36   False 
RSH1428 ZTF J023510.45+344050.0       38.7935826319  34.6805622105    5.6211 0.0225  -12.5854 0.0261 1440.125  43.047 14.0014 1.3199 0.2247 2.87   6.14   False 
RSH1429 ZTF J023514.28+602235.4       38.8094811368  60.3764714558   -0.3606 0.0682   -0.8500 0.0681 1737.048 217.830 15.4543 1.2516 2.2960 0.75   3.05   False 
RSH1430 ZTF J023524.10+612449.0       38.8504530244  61.4135940220   -0.9743 0.0957   -0.1898 0.0959 1921.507 347.694 16.0184 1.3358 2.0190 0.95   2.53   False 
RSH1431 ZTF J023539.92+582349.4       38.9163977167  58.3970717643   -1.2783 0.0147   -1.1443 0.0140  965.828  15.841 12.6067 1.0231 0.5009 3.08   2.38   False 
RSH1432 ZTF J023541.72+560523.8       38.9238779920  56.0899280507   -0.9336 0.0202    1.2713 0.0263 1761.572  70.652 13.6156 1.1754 1.1272 -      10.24  False 
RSH1433 ZTF J023551.05+612605.7       38.9627287528  61.4349033744   -0.6853 0.0621   -0.3103 0.0593 1931.824 229.230 15.4293 1.2663 1.8957 1.13   2.96   False 
RSH1434 ZTF J023608.78+563742.2       39.0366347779  56.6283740402   -3.4833 0.0368    4.8137 0.0528 1847.922 143.699 15.1881 1.3574 1.3337 1.47   4.39   False 
RSH1435 ZTF J023631.94+583847.8       39.1331094082  58.6465996320    2.9310 0.0291   -2.2983 0.0321 1723.424 103.218 13.7459 1.4489 2.6716 3.33   9.18   False 
RSH1436 ZTF J023709.23+554333.7       39.2885103868  55.7260086082    0.7815 0.0136   -5.9090 0.0204  986.092  16.445 13.1236 1.2266 0.8962 2.96   8.74   False 
RSH1437 ZTF J023715.97+650231.7       39.3165743012  65.0421417279    1.4626 0.0231    4.7307 0.0354 1826.945 129.745 14.6149 1.4566 2.0491 2.20   7.19   False 
RSH1438 ZTF J023718.86+644350.0       39.3285968230  64.7305488520    2.3882 0.0277   -0.0507 0.0450 1807.927 151.666 14.9020 1.5251 2.2416 1.78   7.64   False 
RSH1439 ZTF J023754.58+601902.2       39.4774541182  60.3172761796    5.1193 0.0365   -6.7210 0.0418 1325.272  77.175 14.6298 1.4691 2.0097 2.01   3.14   False 
RSH1440 ZTF J023856.92+580501.8       39.7371871171  58.0838183101    2.1062 0.0541    1.1408 0.0567 1818.596 210.447 15.6267 1.6622 1.5630 1.42   0.89   False 
RSH1441 ZTF J023900.46+610651.2       39.7519406354  61.1142310248   -0.4227 0.0626   -0.3889 0.0542 1797.829 187.271 15.5799 1.3129 1.5385 1.68   1.35   False 
RSH1442 ZTF J023906.23+610542.6       39.7759860062  61.0951666433   -0.5135 0.0526    0.0329 0.0506 1899.427 191.677 15.4443 1.2986 1.5840 1.16   0.54   False 
RSH1443 ZTF J023906.60+553025.1       39.7774926505  55.5069599846   -1.0174 0.0211   -2.1317 0.0275 1887.136  93.411 14.2105 1.2648 1.0030 3.60   5.66   False 
RSH1444 ZTF J023920.34+574158.2       39.8348053797  57.6994816935    0.0885 0.0173   -1.0127 0.0202 1871.515  70.230 13.3301 0.8249 1.4469 -      1.63   False 
RSH1445 ZTF J024023.79+535538.8       40.0991381982  53.9274317407    7.0168 0.0203   -0.0736 0.0296 1331.041  43.593 14.4136 1.1630 0.7673 1.56   17.34  False 
RSH1446 ZTF J024114.09+543110.5       40.3087211181  54.5195734059   -3.2523 0.0221    3.9412 0.0291 1382.295  52.740 14.4439 1.3970 0.9735 1.66   9.95   False 
RSH1447 ZTF J024119.70+542126.7       40.3321260402  54.3574155206   -3.4263 0.0230   -5.3447 0.0304 1017.385  27.699 14.5454 1.2955 0.8512 1.47   0.76   False 
RSH1448 ZTF J024233.97+582948.5       40.6415573823  58.4967982877    2.7711 0.0311   -2.0515 0.0310 1993.779 140.010 14.8015 1.2287 1.2824 2.02   7.79   False 
RSH1449 ZTF J024234.92+442725.2       40.6455439045  44.4569980068    1.5654 0.0151   -1.4829 0.0161 1399.506  27.908 12.6531 1.0434 0.2960 -      15.21  False 
RSH1450 ZTF J024245.02+161819.8       40.6875933485  16.3054965129   10.7784 0.0313  -18.0010 0.0259 1351.144  48.573 14.2547 1.1395 0.2631 1.67   6.33   False 
RSH1451 ZTF J024329.63+245158.2       40.8734653309  24.8661519942   -1.8073 0.0157   -5.0378 0.0147  797.470   9.062 12.7159 1.1138 0.6632 2.29   12.12  False 
RSH1452 ZTF J024424.48+693647.9       41.1020116767  69.6132993821   -0.0609 0.0387   -1.0322 0.0526 1689.211 144.417 15.0092 1.4697 2.2483 -      15.41  False 
RSH1453 ZTF J024515.29+401226.6       41.3137323283  40.2073806013    0.1655 0.0166    2.6868 0.0173 1393.832  36.770 13.2463 1.0146 0.2247 3.14   19.16  False 
RSH1454 ZTF J024520.91+542147.1       41.3371401212  54.3630587475    0.0158 0.0328    1.7958 0.0417 1773.052 128.659 14.8555 1.3107 1.1619 2.03   5.81   False 
RSH1455 ZTF J024533.29+604057.2       41.3887330648  60.6825438147   -0.2727 0.0909   -0.5176 0.1001 1893.436 371.727 16.4060 1.4712 1.8021 0.58   3.74   False 
RSH1456 ZTF J024554.62+585713.1       41.4776285661  58.9536264088    5.4095 0.0453   -2.8014 0.0464 1648.901 139.874 14.9945 1.2351 1.8039 1.62   0.41   False 
RSH1457 ZTF J024600.81+573033.0       41.5033633609  57.5091457630    9.3555 0.0684   -4.7372 0.0788 1528.172 167.205 15.6293 1.3399 1.6996 0.99   2.78   False 
RSH1458 ZTF J024721.24+582650.8       41.8385224724  58.4474394745   -1.7122 0.0756   -0.4061 0.0763 1812.520 257.550 13.2459 1.4381 1.6003 8.98   30.34  False 
RSH1459 ZTF J024731.34+171605.8       41.8805999969  17.2683004551   -0.4760 0.0202   -9.7509 0.0166  873.497  12.675 13.3068 1.2169 0.1973 2.20   17.06  False 
RSH1460 ZTF J024754.72+585615.8       41.9780662405  58.9377131577   -6.5387 0.0988    0.3118 0.1113 1354.843 211.915 15.5104 1.3289 1.0414 0.64   0.78   False 
RSH1461 ZTF J024824.98+492311.5       42.1041022269  49.3864928045    0.8088 0.0212   -0.9825 0.0188 1527.723  38.451 11.4338 1.5006 0.7857 -      8.93   False 
RSH1462 ZTF J024827.78+610109.7       42.1158037915  61.0193653623    0.3831 0.0252   -1.7999 0.0221 1528.788  59.788 13.9208 1.4367 1.5702 3.28   16.17  False 
RSH1463 ZTF J024907.70+550755.9       42.2821082848  55.1321908529   -6.7985 0.0143  -10.7764 0.0169  997.414  16.460 12.7551 1.4567 1.5615 3.50   10.20  False 
RSH1464 ZTF J024939.75+531806.0       42.4156482798  53.3016687370    5.6639 0.0409   -2.7722 0.0521 1906.308 188.921 15.3103 1.4819 1.1016 1.48   11.03  False 
RSH1465 ZTF J025101.43+602515.5       42.7559863635  60.4209714798   -0.3248 0.0608   -0.3523 0.0582 1667.122 188.654 15.5919 1.2647 1.9018 -      1.69   False 
RSH1466 ZTF J025103.05+181249.5       42.7627364239  18.2137253890   13.6114 0.0301    0.4104 0.0259 1676.234  76.383 14.2945 1.2076 0.3398 2.52   7.59   False 
RSH1467 ZTF J025122.60+553902.6       42.8441777832  55.6506871657   -2.0682 0.0188   -0.2204 0.0234 1155.783  26.807 12.7986 1.3311 1.9978 3.62   11.91  False 
RSH1468 ZTF J025149.57+555027.7       42.9565644270  55.8410169215    8.6744 0.0129   -2.5726 0.0143  741.905   7.662 12.3722 1.2756 1.3432 2.87   25.96  False 
RSH1469 ZTF J025238.47+603525.1       43.1603145299  60.5902958496   -0.5146 0.0666   -0.3850 0.0612 1880.098 249.659 16.0158 1.4864 1.5556 1.55   5.66   False 
RSH1470 ZTF J025246.52+272242.4       43.1938523868  27.3784598028   -0.6306 0.0314   -0.0386 0.0291 1584.116  68.424 14.7183 1.1177 0.3946 1.85   14.92  False 
RSH1471 ZTF J025347.82+604017.1       43.4492874123  60.6713989113   -0.2689 0.0368    0.0342 0.0345 1995.262 167.516 14.8280 1.0584 1.6004 1.82   1.06   False 
RSH1472 ZTF J025349.51+604143.3       43.4563379929  60.6953480615   -0.0837 0.0929   -0.0860 0.0812 1840.952 340.923 16.4689 1.5020 1.5818 0.58   2.19   False 
RSH1473 ZTF J025350.18+441113.9       43.4590835615  44.1872022214   14.6680 0.0185   -3.7530 0.0200 1247.730  28.673 13.3773 1.0780 0.2795 -      8.48   False 
RSH1474 ZTF J025357.26+623202.5       43.4885863032  62.5340232265    1.3898 0.0359   -1.3463 0.0375 1322.345  65.577 14.8620 1.5114 1.3741 2.34   5.50   False 
RSH1475 ZTF J025450.86+485845.7       43.7119350584  48.9793260741    2.7379 0.0439   -6.0170 0.0367 1808.809 122.234 14.7394 1.0805 0.8621 1.54   1.08   False 
RSH1476 ZTF J025453.07+401337.3       43.7211609026  40.2270297978    1.5248 0.0225   -1.7807 0.0217 1603.457  60.472 13.7659 1.1511 0.2192 3.46   11.19  False 
RSH1477 ZTF J025504.18+603240.6       43.7674489137  60.5446164396    0.2572 0.0331   -0.6320 0.0328 1922.348 133.335 14.8551 1.1944 1.3099 2.74   8.71   False 
RSH1478 ZTF J025506.83+340101.8       43.7784590006  34.0171674362    1.1870 0.0340    1.5146 0.0298 1697.840  84.634 14.8293 1.1404 0.2028 1.65   11.44  False 
RSH1479 ZTF J025513.31+443323.8       43.8054647617  44.5566170882   -2.3390 0.0337   -1.4010 0.0335 1782.210 113.410 14.7910 1.5725 0.2850 3.09   6.65   False 
RSH1480 ZTF J025530.66+520806.1       43.8777708579  52.1350212452    4.5793 0.0274   -4.2601 0.0395 1714.650 106.384 14.9120 1.1090 0.9043 3.74   2.11   False 
RSH1481 ZTF J025604.04+461145.6       44.0168643437  46.1960012939   -1.2961 0.0323   -3.2224 0.0306 1592.292  76.938 14.2823 1.2701 0.5097 3.46   5.00   False 
RSH1482 ZTF J025628.56+575937.1       44.1189931949  57.9936166738    0.5130 0.0531    1.2485 0.0630 1782.951 173.793 14.5206 1.2022 2.8782 -      7.72   False 
RSH1483 ZTF J025645.17+560515.1       44.1882251076  56.0875075390   -4.7574 0.0576   -2.7420 0.0596 1253.523  93.494 14.8706 1.5995 2.4592 2.06   33.67  False 
RSH1484 ZTF J025704.57+374527.2       44.2690845983  37.7575419960    0.7064 0.0241    0.4339 0.0203 1576.313  56.024 13.9053 1.2525 0.2466 3.22   3.57   False 
RSH1485 ZTF J025707.33+600520.6       44.2805970944  60.0890074622    1.1550 0.0273   -3.3706 0.0342 1959.618 110.060 13.8605 1.1977 2.0969 -      5.32   False 
RSH1486 ZTF J025711.89+464135.5       44.2995906310  46.6932070054    0.2941 0.0548   -3.3007 0.0539 1789.592 153.103 15.9738 1.4552 0.4111 2.19   6.28   False 
RSH1487 ZTF J025738.42+603946.5       44.4101056084  60.6629224780   -0.5510 0.0606    0.1881 0.0540 1709.631 192.823 15.4980 1.3201 1.8222 -      1.52   False 
RSH1488 ZTF J025742.34+404728.1       44.4264330109  40.7911312415    7.1358 0.0256   -4.0051 0.0209 1413.533  45.222 13.9914 1.3009 0.1754 3.20   2.82   False 
RSH1489 ZTF J025749.37+604216.2       44.4557228812  60.7044895579   -2.4002 0.0397   -5.0435 0.0362 1958.532 171.569 14.7828 1.2818 1.6886 1.83   20.30  False 
RSH1490 ZTF J025804.57+502526.7       44.5190602354  50.4240716178   10.4387 0.0220   -9.1211 0.0255 1228.975  34.858 13.4876 1.3876 1.0806 3.53   20.31  False 
RSH1491 ZTF J025827.27+511537.7       44.6136397114  51.2604734678    2.4539 0.0416   -2.1680 0.0445 1620.894  90.580 14.8823 1.3485 1.1257 2.11   6.95   False 
RSH1492 ZTF J025849.13+292750.2       44.7047283762  29.4639434029    6.8831 0.0240   -2.3662 0.0175 1779.002  56.472 12.9275 0.7365 0.6303 2.55   2.16   False 
RSH1493 ZTF J025853.46+603545.9       44.7227362415  60.5960820424   -0.3153 0.0975    0.2420 0.0945 1814.085 351.280 16.2901 1.3452 1.5589 0.58   6.64   False 
RSH1494 ZTF J025900.21+314147.4       44.7509014152  31.6965058167    1.6384 0.0230   -1.1362 0.0192 1338.966  39.386 13.3138 1.0620 0.5755 2.61   4.15   False 
RSH1495 ZTF J025908.10+602329.9       44.7837917228  60.3916245268   -0.2381 0.0964   -0.0591 0.1039 1874.337 321.114 16.5107 1.4614 1.3738 0.59   3.08   False 
RSH1496 ZTF J025924.81+405801.7       44.8533834433  40.9671362174   -2.0514 0.0192   -1.2691 0.0190 1522.377  40.602 13.0295 1.0022 0.2138 3.13   4.88   False 
RSH1497 ZTF J025928.78+603508.2       44.8699543493  60.5856145623   -0.1600 0.0850    0.1440 0.0881 1698.069 274.882 15.7401 1.4132 2.2855 -      3.71   False 
RSH1498 ZTF J025935.26+540124.6       44.8969517595  54.0235029374    2.5854 0.0129    3.1399 0.0159  696.124   7.329 11.7306 1.1729 1.3512 3.55   8.00   False 
RSH1499 ZTF J025943.10+764318.7       44.9295550840  76.7218490180   -0.5284 0.0248    2.5215 0.0253 1364.948  43.124 14.0767 1.4350 0.7443 3.07   9.52   False 
RSH1500 ZTF J025944.20+224459.6       44.9341871948  22.7498801061   17.8776 0.0219  -15.0477 0.0204  747.295  10.859 13.5868 1.2914 0.8112 1.99   4.45   False 
RSH1501 ZTF J025950.40+602212.9       44.9600095724  60.3702479213   -0.0190 0.1142   -0.2936 0.1304 1711.089 340.890 16.2780 1.5227 1.3099 0.91   16.27  False 
RSH1502 ZTF J030003.67+603205.6       45.0153144601  60.5348906949    0.1327 0.0557    0.0760 0.0633 1570.980 140.489 15.2480 1.2252 1.7539 1.36   8.27   False 
RSH1503 ZTF J030019.79+641814.4       45.0824248969  64.3039820839   -2.6973 0.0151    5.8525 0.0381 1212.629  55.541 14.5438 1.6008 1.9459 2.34   9.27   False 
RSH1504 ZTF J030044.26+370341.1       45.1844198916  37.0614322372    7.8739 0.0269   -6.9983 0.0215 1013.535  23.443 13.6919 1.3049 0.2302 -      17.10  False 
RSH1505 ZTF J030105.11+432908.5       45.2713380953  43.4856832983   -1.8904 0.0239    2.0080 0.0207 1977.171  77.601 13.7438 1.0245 0.3061 3.36   10.66  False 
RSH1506 ZTF J030242.58+513953.8       45.6774397104  51.6649434388    4.2519 0.0292   -1.6407 0.0375 1804.086 104.475 14.5385 1.2600 1.2236 2.85   26.34  False 
RSH1507 ZTF J030250.24+573225.4       45.7093647492  57.5403669775    0.4604 0.0332   -1.0682 0.0407 1991.292 145.514 14.1778 0.9942 2.0929 -      0.57   False 
RSH1508 ZTF J030309.39+560050.0       45.7891501701  56.0138831992    3.7183 0.0899   -1.1039 0.1044 1727.279 272.559 15.4565 1.2868 2.9233 0.87   0.21   False 
RSH1509 ZTF J030340.85+543515.7       45.9202010488  54.5877011156    1.1135 0.0587    0.2166 0.0564 1849.190 193.318 14.9509 1.5581 2.3221 2.07   10.42  False 
RSH1510 ZTF J030342.21+705346.6       45.9258774563  70.8962397490    6.4785 0.0228    2.0929 0.0300 1337.482  50.415 14.3693 1.4539 1.6336 2.88   6.98   False 
RSH1511 ZTF J030428.88+391018.3       46.1203413243  39.1717418510    6.6243 0.0206   -4.7589 0.0184 1628.072  56.667 13.5729 1.0582 0.1809 3.07   1.23   False 
RSH1512 ZTF J030529.92+585007.9       46.3747097273  58.8355005223    0.8280 0.1164   -2.1146 0.1354 1745.685 327.664 16.0699 1.7289 2.1761 0.96   1.34   False 
RSH1513 ZTF J030548.37+252406.5       46.4515618541  25.4018095932    0.0866 0.0311   -7.2538 0.0283 1642.050  78.071 14.3678 1.2238 0.4823 3.36   4.89   False 
RSH1514 ZTF J030554.64+372911.0       46.4777091633  37.4863722417    3.4769 0.0342    1.6778 0.0302 1775.862 107.247 14.6750 1.1919 0.4933 1.74   12.35  False 
RSH1515 ZTF J030617.16+405826.0       46.5715202484  40.9738802350    1.1515 0.0429    0.4615 0.0367 1893.381 157.280 15.3664 1.4329 0.4001 1.71   5.19   False 
RSH1516 ZTF J030624.81+405354.6       46.6033959356  40.8985152030    2.6157 0.0220   -1.7474 0.0175 1571.245  49.269 13.6242 1.1833 0.3398 2.75   9.38   False 
RSH1517 ZTF J030750.83+584803.3       46.9618288676  58.8008869437   -0.2155 0.0735   -1.6564 0.0722  852.553  51.675 14.7501 1.6307 1.5944 -      1.44   False 
RSH1518 ZTF J030813.28+605417.7       47.0553945229  60.9049126057   -5.8958 0.0563    0.7912 0.0645 1201.269  79.242 14.1153 1.3595 3.4909 1.83   14.24  False 
RSH1519 ZTF J030817.00+583038.8       47.0708871183  58.5107820844   -1.8338 0.0292   -0.7345 0.0328  871.431  23.605 14.2077 1.2928 1.7060 2.17   4.37   False 
RSH1520 ZTF J030819.55+554721.4       47.0814562166  55.7892903080    2.7167 0.0982   -4.8927 0.1081 1511.677 226.178 16.0625 1.4648 2.3522 -      0.77   False 
RSH1521 ZTF J030822.95+501737.3       47.0956726137  50.2937057089   -0.9312 0.0128   -2.4558 0.0144 1508.361  29.285 11.8024 0.6268 1.4305 -      1.05   False 
RSH1522 ZTF J030826.90+765407.3       47.1121115090  76.9020213711    2.0745 0.0136    3.7066 0.0153 1975.560  53.106 13.4071 1.1089 0.6906 3.47   9.49   False 
RSH1523 ZTF J030833.96+515029.0       47.1415454373  51.8413708557    9.5653 0.0274   -5.2854 0.0343 1556.146  80.302 14.2137 1.2871 1.6390 4.15   6.68   False 
RSH1524 ZTF J030929.80+633648.1       47.3741449000  63.6133239535   15.4157 0.0207   20.0769 0.0238 1143.750  30.021 13.4934 1.2380 1.8781 2.05   11.43  False 
RSH1525 ZTF J030942.97+462440.7       47.4291000188  46.4112944402   -1.8879 0.0299    1.9581 0.0225 1324.497  45.535 14.0564 1.3478 0.5803 3.07   0.85   False 
RSH1526 ZTF J030950.75+433717.1       47.4614735945  43.6214076633   -3.8074 0.0240   -3.4386 0.0231 1127.639  28.212 13.9419 1.3486 0.5371 3.12   13.72  False 
RSH1527 ZTF J030953.36+471140.9       47.4723323361  47.1946630648    1.1510 0.0417    2.9392 0.0394 1885.036 135.718 15.1538 1.4873 0.5755 -      8.90   False 
RSH1528 ZTF J030957.24+460442.9       47.4884986916  46.0786000669    5.2190 0.0274   -1.7576 0.0268 1459.651  59.139 14.3393 1.2189 0.4940 2.97   8.34   False 
RSH1529 ZTF J031012.35+641833.4       47.5514706330  64.3092433799   -0.4702 0.0118    0.8634 0.0288 1091.737  31.417 13.6366 1.1700 1.6148 2.58   1.14   False 
RSH1530 ZTF J031013.78+343336.7       47.5574622943  34.5602013492    0.9132 0.0204   -1.9369 0.0170 1663.656  49.804 13.4481 1.0125 0.2905 3.00   20.22  False 
RSH1531 ZTF J031031.76+431505.1       47.6323710346  43.2513826071    4.4257 0.0280   -0.2570 0.0270 1845.278  86.357 14.3102 1.0373 0.5097 1.90   0.84   False 
RSH1532 ZTF J031113.37+491052.0       47.8057083688  49.1811015652   -2.6217 0.0235    0.9364 0.0191 1312.427  32.835 12.9084 1.3874 1.4165 4.36   13.22  False 
RSH1533 ZTF J031141.74+495059.4       47.9239094877  49.8497932300    2.2445 0.0307   -1.0879 0.0258  806.236  16.746 13.7884 1.3519 1.4333 2.03   1.60   False 
RSH1534 ZTF J031159.42+512239.1       47.9975860975  51.3775139334   -1.4484 0.0365   -1.3057 0.0449 1793.259 144.507 14.6691 1.5333 1.8980 2.80   4.03   False 
RSH1535 ZTF J031215.34+521858.4       48.0639225137  52.3162131366    2.3801 0.0283   -1.0677 0.0323 1809.510 112.471 14.7180 1.5012 1.1910 2.53   6.22   False 
RSH1536 ZTF J031228.10+531635.4       48.1171121163  53.2764953604   -1.5977 0.0719   -3.5128 0.0718 1640.291 201.783 15.9906 1.6733 1.6113 1.93   10.20  False 
RSH1537 ZTF J031235.81+590513.8       48.1492487881  59.0871707731    0.5437 0.0359    0.6906 0.0446 1515.832  85.544 13.6739 1.4396 2.1278 -      7.93   False 
RSH1538 ZTF J031238.13+623649.2       48.1589100269  62.6136600476   -9.1572 0.0448    6.8520 0.0491 1127.206  64.333 15.3859 1.8002 1.7184 -      2.36   False 
RSH1539 ZTF J031247.38+372944.2       48.1974253582  37.4956218778    2.0835 0.0223  -13.5873 0.0208  793.859  12.713 13.3504 1.4337 0.5481 2.67   7.25   False 
RSH1540 ZTF J031248.07+513720.2       48.2003459313  51.6222690058   -9.3628 0.0177   -3.6668 0.0191  932.652  16.689 12.7285 0.9464 1.6209 2.25   0.67   False 
RSH1541 ZTF J031304.45+505236.0       48.2685650495  50.8766472250  -12.1414 0.0162    1.6116 0.0186  718.499   9.172 13.0121 1.2062 1.2196 2.35   15.22  False 
RSH1542 ZTF J031333.83+515939.4       48.3909761966  51.9942763585   -0.1014 0.0412   -0.9645 0.0455 1756.440 138.994 14.9316 1.0994 1.7084 1.22   2.71   False 
RSH1543 ZTF J031340.12+593349.9       48.4172031616  59.5638486546    0.6933 0.0506   -1.7627 0.0478 1165.974  63.572 14.8839 1.3030 1.8160 1.52   1.68   False 
RSH1544 ZTF J031359.68+521834.2       48.4987090473  52.3094915786    0.5708 0.0241   -2.4902 0.0271 1545.636  64.851 12.4787 0.6433 1.5086 -      0.67   False 
RSH1545 ZTF J031425.76+502407.1       48.6073461161  50.4019648296    0.7071 0.0131   -5.5615 0.0138  633.953   5.709 12.5703 1.5791 0.9403 3.39   7.66   False 
RSH1546 ZTF J031428.02+404910.8       48.6167791144  40.8196645950    0.3434 0.0192   -1.4794 0.0192 1488.920  39.620 13.4642 1.2672 0.3124 3.08   11.15  False 
RSH1547 ZTF J031438.22+414833.9       48.6592892141  41.8094086316   -2.6254 0.0340   -3.9354 0.0315 1580.955  75.670 14.7911 1.5670 0.3288 2.92   16.18  False 
RSH1548 ZTF J031519.96+521425.3       48.8332063415  52.2403464721   -0.1788 0.0379   -0.9887 0.0457 1790.704 132.801 14.8769 1.3009 1.5140 2.11   1.38   False 
RSH1549 ZTF J031525.77+521242.1       48.8574143684  52.2116980730   -0.1704 0.0430   -1.0678 0.0528 1566.051 112.655 15.1030 1.1580 1.4995 1.07   1.55   False 
RSH1550 ZTF J031531.20+621843.3       48.8800563117  62.3120226418   -2.6082 0.0570    0.0426 0.0580 1230.804  89.246 15.3764 1.3730 1.6531 1.04   1.61   False 
RSH1551 ZTF J031538.10+593726.9       48.9087669622  59.6241210662    0.3263 0.0679   -1.7888 0.0707 1097.456  79.638 15.3952 1.4625 1.5886 1.04   1.12   False 
RSH1552 ZTF J031539.66+534443.3       48.9152368690  53.7453808839    0.8717 0.0421   -5.4485 0.0519 1544.262 103.671 14.0702 1.0093 2.6715 1.77   0.45   False 
RSH1553 ZTF J031556.42+514423.0       48.9851077548  51.7397320159   -0.2575 0.0778   -1.2742 0.0813 1972.031 316.018 16.2786 1.3942 1.2661 0.88   0.79   False 
RSH1554 ZTF J031600.08+595008.5       49.0003305853  59.8356761299    0.5744 0.0310   -1.5730 0.0330 1147.812  36.315 13.9435 1.2339 1.7680 2.15   1.75   False 
RSH1555 ZTF J031613.03+602546.3       49.0544679631  60.4295854921   -2.6053 0.0655   -1.0873 0.0655 1021.239  62.695 15.2319 1.5637 1.7760 1.17   3.31   False 
RSH1556 ZTF J031620.69+603027.5       49.0862539774  60.5076056238   -2.2055 0.1268   -1.1430 0.1431 1430.182 255.405 14.6029 1.5722 2.6300 2.14   0.81   False 
RSH1557 ZTF J031626.46+650656.9       49.1102431043  65.1157784156    1.3910 0.0215   -2.6000 0.0431 1922.930 186.007 15.3417 1.1427 1.6716 1.07   0.23   False 
RSH1558 ZTF J031646.25+435846.5       49.1927361990  43.9796088377   -3.1274 0.0241   -3.4260 0.0220 1527.724  49.944 13.9487 1.2427 0.4111 3.24   6.97   False 
RSH1559 ZTF J031720.49+605209.5       49.3354254852  60.8692809551   -2.0581 0.0535   -1.5322 0.0600 1037.925  51.900 14.6159 1.4148 2.1928 -      3.48   False 
RSH1560 ZTF J031726.12+590658.5       49.3588785888  59.1162374697    0.2679 0.0480   -1.5299 0.0599 1075.572  59.039 15.1884 1.5038 1.7257 1.29   6.98   False 
RSH1561 ZTF J031746.14+465350.3       49.4422652880  46.8972983535    4.0841 0.0319  -11.3116 0.0232 1321.839  46.893 14.1316 1.0344 0.9199 1.72   11.93  False 
RSH1562 ZTF J031757.08+521416.7       49.4878799547  52.2379567145    0.0001 0.0602   -0.5854 0.0630 1515.723 147.966 14.7854 1.3046 1.7369 1.49   2.43   False 
RSH1563 ZTF J031800.92+451047.9       49.5038762758  45.1799596283   -0.6920 0.0251   -3.9149 0.0193 1463.279  41.678 13.4651 1.0848 0.5755 -      12.90  False 
RSH1564 ZTF J031810.02+521558.8       49.5418030007  52.2663142274   -0.0321 0.0454   -0.9245 0.0508 1473.553 100.441 14.5760 1.0889 2.0122 1.42   0.66   False 
RSH1565 ZTF J031922.21+475539.6       49.8425800083  47.9276607367    1.2346 0.0386   -2.5581 0.0344 1873.791 120.942 14.2405 1.4117 1.3209 3.21   0.96   False 
RSH1566 ZTF J032028.40+471137.1       50.1183647947  47.1936342598    2.5727 0.0267   -3.3035 0.0264 1886.738  83.578 14.0566 1.2887 0.9703 2.79   12.43  False 
RSH1567 ZTF J032032.43+521214.1       50.1351717300  52.2039168956    0.1945 0.0508   -1.0597 0.0544 1798.597 175.221 14.9719 1.0827 2.0301 1.28   1.98   False 
RSH1568 ZTF J032034.62+602601.8       50.1442869376  60.4338197016   -2.0869 0.1050   -0.5334 0.1132 1207.255 141.339 15.4142 1.4445 2.5440 1.04   1.81   False 
RSH1569 ZTF J032035.51+501621.3       50.1479881006  50.2725922405    0.2849 0.0688   -1.6608 0.0634 1695.672 208.214 15.8296 1.3000 1.4040 -      0.77   False 
RSH1570 ZTF J032037.79+693425.2       50.1575016991  69.5736594867   -3.3763 0.0354   -4.5992 0.0497 1566.386 118.566 15.2756 1.5229 1.8361 1.71   15.67  False 
RSH1571 ZTF J032043.36+624110.5       50.1806889309  62.6862375869    1.9816 0.0329    1.5200 0.0371 1048.058  33.260 14.2336 1.4655 1.7742 1.78   0.32   False 
RSH1572 ZTF J032132.75+404033.9       50.3864780153  40.6760975910    6.4156 0.0255   -1.0220 0.0260 1355.708  39.088 13.9455 1.2865 0.3782 2.82   1.20   False 
RSH1573 ZTF J032145.73+520638.1       50.4405834059  52.1105770234    0.2973 0.0483   -1.0370 0.0499 1592.480 136.493 15.1013 1.1753 1.6671 1.26   3.69   False 
RSH1574 ZTF J032203.11+585242.2       50.5129573032  58.8783800517    0.2680 0.0445   -1.9351 0.0492 1541.361 115.864 14.0480 1.1621 2.3956 5.11   3.20   False 
RSH1575 ZTF J032212.13+524126.1       50.5505654589  52.6905730737   -2.6255 0.0189   -6.6894 0.0211 1125.931  27.575 13.3994 1.1716 1.5476 2.45   8.95   False 
RSH1576 ZTF J032242.90+514547.6       50.6787774962  51.7632205022    0.2981 0.0474   -1.1227 0.0555 1592.978 130.047 15.1378 1.1597 1.7992 1.26   6.09   False 
RSH1577 ZTF J032302.82+550507.3       50.7617560168  55.0853522903    0.1508 0.0868   -0.8564 0.0987 1967.810 392.931 15.7333 1.2839 2.5221 0.92   2.64   False 
RSH1578 ZTF J032314.42+442516.0       50.8101306523  44.4211105819    1.4627 0.0926   -1.2797 0.0701 1437.513 174.101 15.2788 1.2510 0.5042 1.62   2.45   False 
RSH1579 ZTF J032336.26+522651.1       50.9010810792  52.4475131551    4.3325 0.0323   -4.8651 0.0359 1301.686  57.649 14.3581 1.0828 1.6313 1.77   1.71   False 
RSH1580 ZTF J032346.26+471837.2       50.9427731550  47.3103255029   -1.2253 0.0376   -2.0665 0.0319 1180.028  43.050 14.6641 1.6562 0.9742 2.09   3.88   False 
RSH1581 ZTF J032352.46+550351.0       50.9686088227  55.0641500740   -0.2749 0.0999   -0.9676 0.1186 1820.212 362.367 15.7317 1.4549 2.7206 0.93   1.04   False 
RSH1582 ZTF J032405.27+462417.6       51.0219781006  46.4048952655    8.9434 0.0348   -9.4768 0.0259  909.177  22.355 13.9523 1.4764 0.7622 3.08   1.79   False 
RSH1583 ZTF J032411.05+602434.2       51.0460347763  60.4094781727    1.4144 0.0198   -3.0354 0.0215 1184.299  26.494 12.4354 0.7669 2.2057 -      0.67   False 
RSH1584 ZTF J032411.25+093253.9       51.0468873824   9.5483119493    4.5849 0.0356   -8.1636 0.0297 1265.733  48.801 14.7426 1.4128 0.6632 1.69   13.94  False 
RSH1585 ZTF J032415.48+585128.2       51.0645005000  58.8578267228   -2.1358 0.0418   -1.2506 0.0429 1032.606  45.999 15.0185 1.5310 1.6056 1.47   23.69  False 
RSH1586 ZTF J032446.99+573236.4       51.1958375207  57.5434425890   -1.0295 0.0891    0.1999 0.0800 1012.684  80.230 14.6536 1.3297 2.8563 1.15   12.98  False 
RSH1587 ZTF J032509.60+471429.1       51.2900100492  47.2414313472   -1.3535 0.0640   -2.0388 0.0468 1957.085 222.184 15.6853 1.4730 0.8477 1.19   7.64   False 
RSH1588 ZTF J032519.01+430856.5       51.3292252567  43.1490263207    5.1163 0.0207   -5.1641 0.0190 1247.825  28.754 13.5710 1.0260 0.5856 2.16   4.66   False 
RSH1589 ZTF J032523.70+461235.8       51.3487539514  46.2099587866   -2.8700 0.0408   -1.0357 0.0339 1351.560  75.399 14.5219 1.2668 0.7425 1.55   5.76   False 
RSH1590 ZTF J032527.77+502600.0       51.3657471964  50.4333408323    0.2577 0.0453   -0.3409 0.0542 1999.881 235.497 15.4967 1.3962 1.2290 1.98   24.26  False 
RSH1591 ZTF J032547.91+573749.5       51.4496645399  57.6304017695   -0.4105 0.0514   -1.5558 0.0569 1110.846  69.980 13.4636 1.0515 4.1282 2.42   4.85   False 
RSH1592 ZTF J032619.33+452501.9       51.5805731235  45.4171658776   -0.4278 0.0373   -3.0361 0.0304 1311.530  58.799 14.9588 1.3169 0.6890 1.41   3.18   False 
RSH1593 ZTF J032628.44+624931.1       51.6185057150  62.8252928349   -0.5181 0.0337   -0.4701 0.0338 1006.630  30.797 13.4957 1.0579 2.0175 1.83   0.34   False 
RSH1594 ZTF J032632.24+303612.7       51.6343678264  30.6035304680    5.9995 0.0404   -5.5402 0.0289 1281.917  62.168 13.6825 1.1485 1.7758 2.56   16.12  False 
RSH1595 ZTF J032645.56+582957.8       51.6898714783  58.4993711920    0.9076 0.1334   -1.4661 0.1465 1056.658 153.793 14.9491 1.5588 4.5210 1.15   4.12   False 
RSH1596 ZTF J032652.08+555635.8       51.7170159014  55.9432567866   -0.4705 0.1032   -2.9290 0.0972 1505.484 232.785 14.7766 1.1677 3.7115 0.81   0.24   False 
RSH1597 ZTF J032714.11+441319.2       51.8088078029  44.2219941602    1.4247 0.0218   -5.6443 0.0206 1211.774  24.772 13.4937 1.0964 0.5481 2.51   8.26   False 
RSH1598 ZTF J032717.00+592940.8       51.8208737703  59.4946672409   -1.4394 0.1281   -1.4969 0.1026 1273.162 179.443 15.7252 1.4814 2.2965 0.90   7.25   False 
RSH1599 ZTF J032743.71+584701.3       51.9321484200  58.7836649719    0.9527 0.1231   -2.1569 0.1187 1225.788 172.889 14.0279 1.6181 5.6586 -      2.67   False 
RSH1600 ZTF J032748.23+573919.0       51.9510003905  57.6552670067   -2.0612 0.0522   -0.5035 0.0630 1099.903  66.001 12.7269 0.7907 4.8177 2.16   0.46   False 
RSH1601 ZTF J032801.50+571052.9       52.0062818063  57.1813551597   -5.0225 0.0593   -0.3024 0.0558 1514.892 125.650 13.7935 1.2995 3.8117 2.21   5.59   False 
RSH1602 ZTF J032829.70+561835.6       52.1237554428  56.3098585242    5.2788 0.0177   -0.9009 0.0168 1120.960  20.703 11.5510 0.6309 2.7887 3.22   0.55   False 
RSH1603 ZTF J032838.05+643325.7       52.1585541433  64.5570947180   -0.3063 0.0209    0.2012 0.0314 1565.692  92.192 14.8867 1.5155 1.5104 1.98   4.05   False 
RSH1604 ZTF J032905.29+402440.1       52.2720616440  40.4111372389    3.0725 0.0255   -4.2456 0.0191 1114.427  21.515 13.6431 1.3047 0.3782 2.87   9.07   False 
RSH1605 ZTF J032908.62+560046.1       52.2858852830  56.0127949637    1.5302 0.0773   -4.6887 0.0799 1684.060 204.430 15.2837 1.7222 2.6551 2.63   9.22   False 
RSH1606 ZTF J032924.00+064606.0       52.3500259430   6.7683235091   -3.8121 0.0255   -7.3607 0.0198 1142.201  30.580 13.9414 1.3561 0.8112 2.61   8.90   False 
RSH1607 ZTF J032931.15+722508.1       52.3797684626  72.4189159506    4.8599 0.0153    2.5793 0.0180 1074.025  20.227 13.5979 1.6663 1.3726 3.53   7.26   False 
RSH1608 ZTF J033010.53+585032.4       52.5438571861  58.8423347230    0.4845 0.0296   -0.5721 0.0324 1193.957  42.875 13.4041 1.1282 2.5336 3.02   9.01   False 
RSH1609 ZTF J033047.40+543154.5       52.6975302586  54.5317821159   -2.6499 0.0289   -7.7279 0.0272 1033.517  27.915 13.4412 1.2496 2.1814 2.66   19.73  False 
RSH1610 ZTF J033051.34+505045.0       52.7139626981  50.8458441233   -2.4481 0.0537    2.1300 0.0539 1659.330 172.707 15.2813 1.4347 1.6474 1.57   18.74  False 
RSH1611 ZTF J033111.73+415855.3       52.7988981856  41.9820138394   -2.3237 0.0475    0.6633 0.0351 1879.579 144.833 15.0730 1.4609 0.5481 3.15   3.85   False 
RSH1612 ZTF J033122.38+503526.5       52.8432886063  50.5906935746    0.8767 0.0239   -1.1099 0.0246 1938.069  97.514 13.7490 1.4470 1.3262 3.84   5.17   False 
RSH1613 ZTF J033158.58+582330.3       52.9941214938  58.3917217216    0.5639 0.0845   -1.0229 0.0925 1251.470 145.752 13.2360 1.0554 5.6154 -      1.17   False 
RSH1614 ZTF J033206.75+381929.4       53.0281531824  38.3248116228    3.4716 0.0250   -1.9683 0.0272 1114.163  23.339 13.4305 1.0021 0.4933 2.19   1.35   False 
RSH1615 ZTF J033225.60+562628.3       53.1067136075  56.4411895298   -0.5939 0.0889   -2.1092 0.0839  954.307  80.986 14.4111 1.4144 2.1625 -      2.42   False 
RSH1616 ZTF J033252.89+425519.5       53.2203905211  42.9220996012    1.7109 0.0270   -7.2026 0.0195 1407.285  44.267 14.1926 1.1093 0.5042 3.12   7.08   False 
RSH1617 ZTF J033305.69-132613.1       53.2737571212 -13.4370161613   17.9851 0.0152  -14.4638 0.0134  825.970   9.810 13.4565 1.1646 0.0822 1.89   11.83  False 
RSH1618 ZTF J033305.74+605651.8       53.2739182530  60.9476942153    4.8166 0.0155   -5.0295 0.0134  836.528   9.022 12.5103 1.0540 0.9892 2.89   25.60  False 
RSH1619 ZTF J033306.07+645013.3       53.2753220602  64.8369860634   -0.6572 0.0284   -0.8216 0.0519 1938.856 238.717 15.7458 1.7399 1.8498 -      2.30   False 
RSH1620 ZTF J033355.00+552839.0       53.4791892794  55.4774797609   -0.3780 0.0167   -2.1007 0.0177 1796.147  58.180 11.8859 0.3663 2.5972 4.13   0.87   False 
RSH1621 ZTF J033404.52+490411.6       53.5188752869  49.0698721815    0.8783 0.0659    0.5542 0.0662 1914.515 256.075 16.1874 1.3933 1.0742 1.26   4.68   False 
RSH1622 ZTF J033416.54+452018.0       53.5689470378  45.3383297320   -0.4088 0.0514   -2.3714 0.0428 1253.286  71.159 15.3015 1.4189 0.9465 1.29   2.82   False 
RSH1623 ZTF J033417.99+571226.8       53.5750060419  57.2074359791   -0.0368 0.1318   -1.4942 0.1211 1267.185 180.652 15.5844 1.6054 3.1841 1.01   8.03   False 
RSH1624 ZTF J033436.64+363925.4       53.6527060060  36.6570593988   -1.0099 0.0470    1.4725 0.0408 1526.361 100.662 15.1801 1.5094 0.8166 2.09   10.37  False 
RSH1625 ZTF J033457.55+402255.6       53.7398017901  40.3820910355   -0.7076 0.0421    1.2686 0.0308 1815.145 123.170 15.3180 1.4581 0.4001 2.14   8.46   False 
RSH1626 ZTF J033459.52+344824.3       53.7480271100  34.8067588892    3.1956 0.1119   -8.3860 0.0695 1328.627 155.016 14.8246 1.5246 0.9920 2.31   6.38   False 
RSH1627 ZTF J033507.03+065233.0       53.7793410779   6.8758332301    1.6834 0.0298   -4.8903 0.0260 1289.721  50.520 14.2510 1.1826 0.6741 3.08   19.24  False 
RSH1628 ZTF J033511.46+344828.8       53.7977744225  34.8080082107   -1.8608 0.0327   -4.5089 0.0218 1249.928  44.929 13.7417 1.2525 1.0304 3.47   3.92   False 
RSH1629 ZTF J033531.23+570546.4       53.8801725347  57.0962258680    0.1288 0.0893   -1.9670 0.0845 1196.273 124.512 14.6530 1.3337 3.7309 1.09   1.61   False 
RSH1630 ZTF J033534.09+633603.8       53.8920509130  63.6010010870   -0.5391 0.0216   -3.3211 0.0290 1174.655  39.429 13.9832 1.3153 1.8459 2.75   3.05   False 
RSH1631 ZTF J033539.54+575808.5       53.9147966639  57.9690325747   -0.0965 0.1326   -1.2274 0.1397 1288.629 210.458 15.3596 1.7334 4.1381 1.11   0.92   False 
RSH1632 ZTF J033546.51+451410.2       53.9438416496  45.2361698284   -0.2406 0.0364   -2.5836 0.0281 1086.332  35.559 14.2264 1.1575 0.7392 -      2.31   False 
RSH1633 ZTF J033547.81+523028.2       53.9491973665  52.5078231201   -0.8096 0.0860   -3.3050 0.0836 1701.624 235.350 15.5038 1.6665 2.4876 1.20   12.84  False 
RSH1634 ZTF J033555.91+452550.5       53.9830143127  45.4306863289    2.7577 0.0709   -1.0939 0.0559 1714.917 204.755 15.5760 1.3122 1.1037 1.02   11.08  False 
RSH1635 ZTF J033606.57+534807.1       54.0274105100  53.8019797063    0.7843 0.0177   -2.4202 0.0178 1508.073  40.444 12.1164 0.6933 2.3726 2.72   0.65   False 
RSH1636 ZTF J033613.17+281905.4       54.0548882185  28.3181720847    4.6651 0.0234   -3.5871 0.0146  830.181  11.451 12.5432 1.3752 0.6400 4.06   10.12  False 
RSH1637 ZTF J033621.54+604145.3       54.0897170701  60.6959062686   -2.5639 0.0515   -2.0498 0.0423 1513.753  85.615 14.5661 1.4679 1.8744 -      3.62   False 
RSH1638 ZTF J033640.29+553849.9       54.1679176515  55.6471793522   -0.8858 0.0595   -1.3646 0.0635  952.748  55.841 13.7842 1.1797 2.0087 2.51   0.78   False 
RSH1639 ZTF J033652.82+560950.2       54.2201180525  56.1639335052    0.8397 0.0976   -0.3247 0.1022 1726.143 284.101 14.1481 1.0891 4.1129 4.01   0.64   False 
RSH1640 ZTF J033722.03+622356.2       54.3418169001  62.3989281806    5.0357 0.0861   -5.1055 0.0834 1510.151 172.505 15.3324 1.2464 2.5795 0.85   0.34   False 
RSH1641 ZTF J033742.00+610849.3       54.4250338762  61.1470331146    0.5550 0.0371   -7.9323 0.0340 1476.292  73.055 13.9009 1.3260 2.2543 2.24   3.43   False 
RSH1642 ZTF J033900.44+424718.9       54.7518781354  42.7885999801   -1.6230 0.1194   -3.3248 0.0917 1124.215 147.403 15.1107 1.4798 0.5537 1.99   3.47   False 
RSH1643 ZTF J033958.84+572213.2       54.9951887331  57.3703466410    1.9592 0.0414   -6.5469 0.0456 1809.678 127.994 13.3224 0.8561 3.3900 3.13   0.38   False 
RSH1644 ZTF J034005.31+575617.7       55.0221510698  57.9382539057   -0.3201 0.0665   -0.7661 0.0586 1667.076 165.394 15.4449 1.3226 1.6861 1.13   0.55   False 
RSH1645 ZTF J034026.26+604230.0       55.1094143160  60.7083460064    3.3657 0.0415   -7.4449 0.0379 1826.476 117.418 14.6424 1.2283 1.3673 3.03   15.80  False 
RSH1646 ZTF J034109.33+523946.2       55.2889175501  52.6628175175    0.3854 0.0918   -2.1297 0.0900 1814.354 322.364 15.8427 1.5389 2.3899 1.10   4.57   False 
RSH1647 ZTF J034118.24+132317.9       55.3260060018  13.3883152242   -4.9555 0.0360   -5.0657 0.0280 1425.765  65.293 14.6074 1.2694 0.7892 2.84   5.09   False 
RSH1648 ZTF J034124.45+625225.8       55.3518952259  62.8738320736    1.4572 0.0517   -0.8852 0.0542 1704.851 147.566 14.6242 1.3468 2.5321 1.53   16.72  False 
RSH1649 ZTF J034125.50+435242.6       55.3562799805  43.8784886561   -3.4640 0.0899   -2.2156 0.0717 1946.003 355.897 15.8222 1.3943 1.6145 0.95   2.50   False 
RSH1650 ZTF J034147.00+352425.8       55.4458719178  35.4071767940    2.5059 0.0602   -1.9221 0.0456 1838.161 154.802 15.0546 1.2418 1.2441 1.35   5.94   False 
RSH1651 ZTF J034322.88+561925.4       55.8453751802  56.3237058887   -1.9141 0.0341   -1.2241 0.0355 1846.494 110.334 13.6895 1.0884 2.2716 2.76   0.86   False 
RSH1652 ZTF J034352.16+494919.5       55.9673839796  49.8220521619   -1.0794 0.0208   -0.5240 0.0189 1263.309  33.867 13.2957 1.1176 1.1739 2.96   8.06   False 
RSH1653 ZTF J034402.68+650310.2       56.0111820901  65.0528297781   -0.9294 0.0183    0.7885 0.0338 1975.282 154.838 14.5346 1.1998 1.8799 1.96   7.63   False 
RSH1654 ZTF J034452.80+541137.0       56.2200220851  54.1935987193   -0.6955 0.1430   -1.6022 0.1274 1295.582 254.738 15.4637 1.7173 3.8501 1.15   2.24   False 
RSH1655 ZTF J034552.06+494728.8       56.4669383326  49.7913197291    0.5076 0.0190   -0.7258 0.0174  860.880  13.091 12.6772 1.3083 1.2034 3.34   5.52   False 
RSH1656 ZTF J034610.71+514942.3       56.5446584304  51.8284273320    1.8681 0.0602   -1.5270 0.0529 1367.309 108.412 15.2793 1.2612 1.6704 -      0.47   False 
RSH1657 ZTF J034637.82+475807.2       56.6575749707  47.9686466334   10.3496 0.0259   -6.9019 0.0214 1403.593  50.947 14.2626 1.3189 0.8148 -      6.38   False 
RSH1658 ZTF J034713.79+575013.4       56.8074649584  57.8370733208    7.2686 0.0243   -6.3390 0.0214 1099.364  26.023 13.4567 1.2523 1.3166 2.59   5.28   False 
RSH1659 ZTF J034745.22+513245.8       56.9384342376  51.5460498852    6.7662 0.0359   -0.5007 0.0298 1104.210  41.287 14.2884 1.6425 1.4856 1.90   9.44   False 
RSH1660 ZTF J034754.24+465841.9       56.9760069603  46.9782768958   -0.4069 0.0361   -6.2362 0.0339 1718.074 104.118 15.0415 1.3519 1.0085 1.57   8.05   False 
RSH1661 ZTF J034809.51+575410.4       57.0396405194  57.9029029155    3.6098 0.0511   -3.6347 0.0488 1744.768 147.505 15.2701 1.6371 1.3574 1.89   18.34  False 
RSH1662 ZTF J034811.10+560639.1       57.0462716373  56.1108615784   -0.3291 0.0394    0.7081 0.0368 1405.563  75.277 14.3062 1.3018 2.0387 2.40   13.23  False 
RSH1663 ZTF J034839.14+503827.4       57.1631094690  50.6409583007   -5.5868 0.0312   -1.7299 0.0298  937.038  25.991 13.8463 1.4468 1.7073 2.62   3.57   False 
RSH1664 ZTF J034947.04+740140.2       57.4460864658  74.0278039171   -1.1053 0.0119    4.2427 0.0143 1097.444  17.181 13.4011 1.2704 0.6054 -      6.16   False 
RSH1665 ZTF J034952.58+531749.1       57.4691232560  53.2969714457   -0.7253 0.1473   -1.6233 0.1269 1371.295 259.762 15.8816 1.4833 3.0551 0.99   3.15   False 
RSH1666 ZTF J034958.02+521833.3       57.4917791818  52.3092469551    3.1675 0.1109   -4.2008 0.0883 1454.806 203.061 15.8602 1.5541 2.2859 0.87   17.35  False 
RSH1667 ZTF J035001.43+444311.7       57.5059187415  44.7198978020   10.4119 0.0163   -9.4054 0.0137 1092.891  16.666 12.5253 1.2209 0.9959 3.84   6.85   False 
RSH1668 ZTF J035009.83+500542.1       57.5409809748  50.0950100396   -2.1409 0.0676   -4.7018 0.0562 1597.553 158.198 15.1723 1.6432 2.1503 2.01   5.85   False 
RSH1669 ZTF J035017.16+524350.0       57.5715280633  52.7305399109   -0.7274 0.1017   -1.8406 0.0945 1653.504 258.420 16.0011 1.6929 2.1597 1.08   0.89   False 
RSH1670 ZTF J035032.14+531402.1       57.6339302264  53.2339286209   -0.9066 0.1490   -1.7128 0.1337 1307.224 240.117 15.7552 1.4260 3.0858 0.60   1.11   False 
RSH1671 ZTF J035105.30+512827.2       57.7721275372  51.4742321353   -1.2574 0.0670   -2.0645 0.0633 1023.215  68.172 15.2784 1.5431 2.2279 1.26   2.62   False 
RSH1672 ZTF J035112.33+512741.2       57.8014008261  51.4614583522   -0.7028 0.0298   -1.8991 0.0279 1061.246  32.502 13.2863 1.0360 2.5133 2.22   4.45   False 
RSH1673 ZTF J035112.42+521737.1       57.8018145684  52.2936327685   -0.4959 0.0438   -1.8149 0.0311 1118.281  45.606 14.1523 1.1185 1.3786 1.43   0.75   False 
RSH1674 ZTF J035128.11+531641.4       57.8671655307  53.2781717126   -0.4600 0.1146   -1.3421 0.1024 1285.930 162.271 15.2148 1.2715 3.1735 -      6.87   False 
RSH1675 ZTF J035155.85+355935.4       57.9827371129  35.9931536695    4.7033 0.0251    0.3013 0.0171 1201.099  29.719 13.8593 1.2650 0.5864 2.63   5.93   False 
RSH1676 ZTF J035211.76+522459.3       58.0490354231  52.4164596800   -1.4864 0.0264    3.1005 0.0224 1035.417  26.101 13.7573 1.3361 1.3692 1.94   0.89   False 
RSH1677 ZTF J035217.50+553213.2       58.0729383679  55.5370069532    0.3826 0.0681   -1.0778 0.0689 1514.795 149.590 15.3082 1.4485 2.0839 1.29   0.90   False 
RSH1678 ZTF J035219.64+470613.7       58.0818394843  47.1037978206   10.9513 0.1455  -10.6277 0.1295  734.183  84.703 14.2062 1.3906 1.0119 0.87   7.43   False 
RSH1679 ZTF J035229.83+532655.1       58.1243245627  53.4486290680   -0.4300 0.0602   -1.2775 0.0519 1280.216  88.654 15.0323 1.4432 1.8808 2.05   0.86   False 
RSH1680 ZTF J035239.90+533035.8       58.1662667102  53.5099590986   -0.5430 0.0695   -1.4471 0.0603 1131.336  82.251 14.9838 1.2951 2.4390 1.93   4.53   False 
RSH1681 ZTF J035246.06+343333.9       58.1919505540  34.5594186690    1.5711 0.0354    1.1977 0.0238 1956.236 115.768 14.5008 1.1045 0.5645 -      14.09  False 
RSH1682 ZTF J035251.74+703716.6       58.2155715816  70.6212790098   -0.3022 0.0323   -4.9017 0.0367 1662.021 119.413 14.8493 1.6679 2.0443 2.44   12.12  False 
RSH1683 ZTF J035252.57+533120.5       58.2190535018  53.5223617196   -0.5267 0.0809   -1.3717 0.0673 1150.901  98.105 15.4401 1.5234 2.1248 1.05   4.27   False 
RSH1684 ZTF J035255.52+652537.4       58.2313830469  65.4270621928    2.2503 0.0077   -0.9003 0.0189 1139.056  26.820 12.6631 1.2590 2.5701 3.12   14.05  False 
RSH1685 ZTF J035310.62+532818.9       58.2942932662  53.4719162408   -0.3978 0.0360   -0.9532 0.0295 1282.430  56.335 13.2092 1.0249 2.5278 -      1.68   False 
RSH1686 ZTF J035333.25+531203.8       58.3885579033  53.2010564766   -0.1170 0.1344   -1.5851 0.1103 1258.970 171.705 15.6359 1.7755 2.9818 -      6.18   False 
RSH1687 ZTF J035338.87+375757.1       58.4119450812  37.9658587976   12.7911 0.0524  -10.7088 0.0425 1291.694  71.704 14.4191 1.4883 1.7593 2.73   21.05  False 
RSH1688 ZTF J035345.16+531542.3       58.4382014309  53.2617442544   -0.4559 0.0735   -1.7269 0.0657 1156.981  82.891 15.3485 1.5475 2.0180 -      2.60   False 
RSH1689 ZTF J035347.19+235007.6       58.4466461416  23.8354241719   -1.1882 0.0271   -4.1642 0.0179 1220.301  39.969 13.7587 1.0510 0.4933 2.00   3.88   False 
RSH1690 ZTF J035347.55+674710.1       58.4481508752  67.7861262440   -5.7953 0.0185    2.4218 0.0279 1306.459  54.967 13.2999 0.8713 1.3518 2.03   0.31   False 
RSH1691 ZTF J035400.50+581839.0       58.5020695784  58.3108349905   -1.6491 0.0183    4.5212 0.0190  895.638  14.616 12.8982 1.4085 1.2336 3.34   7.68   False 
RSH1692 ZTF J035407.06+531313.2       58.5294158656  53.2203406295   -0.4573 0.1423   -1.3698 0.1067 1387.406 246.337 15.2341 1.6552 4.0541 1.01   12.56  False 
RSH1693 ZTF J035413.35+655118.2       58.5556750881  65.8550348774    4.6340 0.0155   -3.7198 0.0288 1843.358 114.810 14.2317 1.3416 1.9128 2.67   6.72   False 
RSH1694 ZTF J035415.01+393902.0       58.5625805127  39.6505634614    2.5303 0.0459   -2.1249 0.0289 1839.666 139.048 14.3653 1.0690 1.5772 2.80   3.44   False 
RSH1695 ZTF J035444.32+141242.4       58.6846788975  14.2117962715   -2.0629 0.0229  -16.7248 0.0149  679.152   8.760 13.3064 1.5531 0.8331 2.80   4.01   False 
RSH1696 ZTF J035447.15+504455.9       58.6964415548  50.7488499697   -0.3628 0.0581   -3.3591 0.0474 1165.029  80.345 15.5499 1.6236 1.4553 1.12   1.38   False 
RSH1697 ZTF J035454.68+452848.4       58.7278611822  45.4800826138    4.3499 0.0296   -8.6590 0.0244 1010.794  28.512 14.3921 1.4288 0.9602 2.70   7.41   False 
RSH1698 ZTF J035457.18+413051.7       58.7382344485  41.5143362756    1.9271 0.0580   -1.9557 0.0446 1866.307 203.815 15.3345 1.6359 1.3200 -      3.71   False 
RSH1699 ZTF J035508.50+523529.0       58.7854463187  52.5913844182   -0.4823 0.0265   -1.3077 0.0272 1080.578  29.970 13.7682 1.1290 1.4507 2.63   5.64   False 
RSH1700 ZTF J035510.59+310901.2       58.7941182126  31.1503070573    3.4315 0.0201   -4.9808 0.0119  388.052   2.112 12.2352 1.2937 1.1790 1.85   0.58   False 
RSH1701 ZTF J035512.23+574106.2       58.8009721539  57.6850302675    0.8167 0.0423   -2.3859 0.0430 1870.632 141.118 14.9782 1.3252 1.4443 2.00   6.48   False 
RSH1702 ZTF J035554.65+471608.0       58.9777024172  47.2688792609    1.8079 0.1000   -0.8230 0.0791 1835.668 350.640 16.5134 1.4662 1.2283 0.60   1.14   False 
RSH1703 ZTF J035600.90+575542.6       59.0037806134  57.9285021482    4.5676 0.0977    1.5077 0.0734 1866.184 273.789 15.9363 1.3317 1.5374 -      5.73   False 
RSH1704 ZTF J035621.50+352021.5       59.0895927786  35.3392967463    2.8151 0.0270   -6.2726 0.0167 1092.048  23.457 13.5819 1.4971 0.5536 3.99   3.31   False 
RSH1705 ZTF J035626.14+622016.9       59.1089405384  62.3380473604   -1.1087 0.0591   -0.9748 0.0552 1199.762  75.764 15.5935 1.3978 1.4195 1.00   3.71   False 
RSH1706 ZTF J035700.10+520948.6       59.2504169826  52.1634833787   -0.3384 0.0979   -1.3840 0.0901 1348.366 172.566 15.3394 1.6926 2.9527 1.16   1.45   False 
RSH1707 ZTF J035714.11+543823.1       59.3088221786  54.6397486943    4.2614 0.0390    2.1611 0.0345 1304.710  62.100 14.2653 1.1479 2.0661 -      12.29  False 
RSH1708 ZTF J035722.37+414947.1       59.3431911299  41.8297173755   -0.3485 0.0414    1.6197 0.0302 1509.462  83.517 13.6941 1.3805 1.7328 2.53   5.35   False 
RSH1709 ZTF J035728.40+444049.6       59.3683600250  44.6804465357    7.2755 0.0276   -4.1859 0.0203  986.424  23.260 13.7140 1.4723 1.0510 -      7.68   False 
RSH1710 ZTF J035747.82+522527.9       59.4492933028  52.4243915599   -0.3200 0.0182   -1.3037 0.0168 1083.589  22.245 13.0441 0.8721 1.4577 2.05   1.03   False 
RSH1711 ZTF J035806.18+444205.6       59.5258000271  44.7015449715    3.4317 0.0381   -8.8978 0.0289 1770.904 106.391 14.2908 1.3600 1.2708 -      16.14  False 
RSH1712 ZTF J035824.08+404651.4       59.6003314157  40.7809383821   -0.4668 0.0354   -6.0081 0.0280 1533.875  77.339 14.4872 1.3472 1.2685 2.17   5.98   False 
RSH1713 ZTF J035835.86+431806.2       59.6494428775  43.3017142790   -0.7028 0.0169   -3.1493 0.0148 1660.725  48.065 12.9578 0.9485 0.8057 -      1.28   False 
RSH1714 ZTF J035850.05+524820.9       59.7085826127  52.8057896783   -0.1693 0.0591   -0.7831 0.0488 1217.398  74.915 15.3536 1.5663 1.5205 -      0.61   False 
RSH1715 ZTF J035851.58+595726.6       59.7149679532  59.9573406150    3.6126 0.0394   -3.2957 0.0334 1402.470  67.397 14.8538 1.5714 1.1688 -      19.30  False 
RSH1716 ZTF J035857.36+532822.5       59.7390184350  53.4729118205   -3.4066 0.0170   -2.6803 0.0143  950.879  14.177 12.2414 1.2139 1.8518 3.34   4.10   False 
RSH1717 ZTF J035902.49+584227.1       59.7604218853  58.7075183680   -5.9444 0.0299   -0.0102 0.0261 1130.639  31.451 13.8909 1.4321 1.5383 2.23   5.44   False 
RSH1718 ZTF J035905.29+523859.2       59.7720515913  52.6497723733   -0.0834 0.0470   -1.3048 0.0354 1067.723  46.822 14.8613 1.2924 1.4488 1.05   6.75   False 
RSH1719 ZTF J035927.71+513625.9       59.8654933395  51.6071813257    0.2873 0.0527   -2.6529 0.0471 1066.269  56.221 13.4237 1.0470 1.5494 3.82   6.17   False 
RSH1720 ZTF J035929.05+522641.9       59.8710892192  52.4449580209   -0.2826 0.0420   -1.1770 0.0367 1005.829  45.834 15.1351 1.4703 1.0140 1.22   4.20   False 
RSH1721 ZTF J035945.83+550516.2       59.9409721909  55.0878593272   -2.9735 0.0388  -10.3071 0.0364 1249.707  58.239 14.2631 1.3775 2.0744 2.55   1.98   False 
RSH1722 ZTF J035959.57+513458.2       59.9982214658  51.5828173730    0.1353 0.0481   -1.9917 0.0385 1058.037  44.979 14.6496 1.3317 1.5103 2.71   4.66   False 
RSH1723 ZTF J040024.96+392208.7       60.1040307836  39.3690728137    1.8657 0.1334   -1.9435 0.0973 1034.287 133.906 14.0035 1.3807 2.9222 1.26   10.58  False 
RSH1724 ZTF J040054.17+585050.0       60.2257644154  58.8471979255    3.1657 0.0619   -2.7269 0.0478 1715.297 145.113 15.0562 1.4469 1.7963 1.73   9.26   False 
RSH1725 ZTF J040116.78+022359.8       60.3199481058   2.3999443441    4.2967 0.0401   -5.5187 0.0309 1285.822  61.638 14.7612 1.4165 0.9208 1.54   15.59  False 
RSH1726 ZTF J040118.13+533641.7       60.3255757139  53.6115808727   -0.1491 0.0560   -0.9808 0.0452 1033.205  52.878 14.0794 1.2278 1.3803 3.68   0.40   False 
RSH1727 ZTF J040119.96+500901.7       60.3331707718  50.1504810209    0.2067 0.0391   -2.9706 0.0344 1891.898 142.093 14.1069 1.3265 2.1741 2.64   25.04  False 
RSH1728 ZTF J040154.29+542108.7       60.4762449842  54.3524291966   -1.1481 0.0151  -10.3220 0.0127  724.198   7.368 12.0989 1.2385 1.6901 -      15.35  False 
RSH1729 ZTF J040157.18+522402.3       60.4882564928  52.4006484350    0.3594 0.0551   -1.4573 0.0408 1095.222  56.645 15.2602 1.4519 1.2543 -      1.27   False 
RSH1730 ZTF J040201.59+480406.7       60.5066306048  48.0685116655   -0.3154 0.0291   -0.1974 0.0237 1553.611  62.547 13.7186 1.4253 1.9526 3.13   9.19   False 
RSH1731 ZTF J040210.05+135749.3       60.5419039521  13.9636563179   -0.5335 0.0224   -2.4352 0.0144  865.079  14.646 13.3833 1.3405 0.7454 2.65   15.64  False 
RSH1732 ZTF J040213.11+293619.6       60.5546528073  29.6054452135    3.4972 0.0372   -7.7782 0.0241 1778.299 102.410 14.4381 1.2415 1.0249 2.11   12.64  False 
RSH1733 ZTF J040228.79+524902.1       60.6199825709  52.8172447014   -0.0629 0.0896   -1.6576 0.0653 1634.661 200.852 16.2868 1.5581 1.1209 -      2.64   False 
RSH1734 ZTF J040259.46+633434.6       60.7477777924  63.5762486908    0.3562 0.0151   -0.5641 0.0209 1294.374  37.807 13.8804 1.2925 1.1946 1.52   3.18   False 
RSH1735 ZTF J040300.06+505746.2       60.7502752559  50.9628350747    0.9758 0.0307   -3.0944 0.0257 1100.060  38.803 13.8021 1.2020 1.7237 1.67   2.33   False 
RSH1736 ZTF J040325.79+523916.6       60.8575023864  52.6545945068    3.0224 0.0144    1.6720 0.0114 1311.050  22.828 12.2435 1.1689 1.1226 -      7.64   False 
RSH1737 ZTF J040404.92+505721.4       61.0205199836  50.9559472634    2.4096 0.0350   -3.0865 0.0273 1262.734  59.720 13.9305 1.3874 2.1606 2.03   8.04   False 
RSH1738 ZTF J040412.89+482516.7       61.0537171207  48.4213039081    0.7327 0.0146   -5.8810 0.0114  757.428   8.148 12.2050 1.4744 1.2973 4.50   10.11  False 
RSH1739 ZTF J040428.10+044056.7       61.1170879330   4.6824271681    0.6101 0.0423   -4.1511 0.0293 1894.363 143.393 15.0222 1.2364 0.8002 2.20   18.07  False 
RSH1740 ZTF J040453.52+470956.9       61.2230277341  47.1657980596    3.0184 0.0402    0.0676 0.0291 1782.525 117.317 14.5553 1.2972 1.3430 4.71   9.12   False 
RSH1741 ZTF J040457.04+313711.5       61.2376967373  31.6198717816   -0.9495 0.0276   -3.0926 0.0180 1012.794  24.085 13.8320 1.2582 0.8629 1.85   20.19  False 
RSH1742 ZTF J040533.92+112140.3       61.3913539002  11.3612021893    5.5620 0.0357  -11.0292 0.0195 1021.859  30.692 13.7220 1.2974 0.7070 2.62   20.15  False 
RSH1743 ZTF J040545.49+485657.1       61.4395794360  48.9491946207    1.1273 0.0148  -12.2004 0.0119  774.050   8.079 12.3158 1.1421 1.3163 3.10   7.96   False 
RSH1744 ZTF J040552.33+430816.2       61.4680745285  43.1378354250    5.2869 0.0228   -4.2458 0.0166 1527.640  47.368 13.4226 1.3347 0.8002 4.14   17.76  False 
RSH1745 ZTF J040554.01+481318.6       61.4750564538  48.2218483727   15.7020 0.0305  -15.0721 0.0216 1030.010  29.240 12.6314 1.2964 1.4554 4.08   14.77  False 
RSH1746 ZTF J040601.06+040324.1       61.5044477378   4.0567126455    3.5723 0.0389   -4.3787 0.0322 1256.398  60.359 14.4349 1.1641 1.1564 2.08   20.74  False 
RSH1747 ZTF J040601.58+080318.7       61.5066341747   8.0552138132    3.6378 0.0364   -8.9640 0.0257  864.598  24.219 13.5406 1.3263 0.6303 1.89   11.98  False 
RSH1748 ZTF J040639.54+475343.5       61.6647692598  47.8954258113    7.7758 0.0418   -9.6342 0.0331 1402.576  79.836 14.5584 1.6500 1.8190 1.96   13.39  False 
RSH1749 ZTF J040648.93+450808.5       61.7039147845  45.1356834572    4.0384 0.0230   -4.3141 0.0175 1649.184  61.447 13.3287 1.2102 1.1181 3.61   1.82   False 
RSH1750 ZTF J040712.95+232550.1       61.8039955863  23.4305677209    3.1108 0.0266   -1.6970 0.0161 1431.045  38.001 13.1434 0.9250 0.5371 2.61   5.27   False 
RSH1751 ZTF J040729.35+375021.4       61.8723238787  37.8392709331    2.4485 0.0559   -2.4927 0.0359 1920.695 177.147 14.9366 1.1630 1.3647 1.66   2.27   False 
RSH1752 ZTF J040731.63+032357.8       61.8818261413   3.3993734527   -6.7074 0.0228   -4.2742 0.0157 1323.609  39.817 13.3238 1.3041 0.8605 3.43   4.59   False 
RSH1753 ZTF J040809.30+393038.5       62.0387976471  39.5107089731    1.8521 0.0316    0.0811 0.0191 1504.392  48.973 12.7432 1.1682 1.7659 4.74   16.61  False 
RSH1754 ZTF J040850.87+315255.7       62.2119763723  31.8821452853    2.9541 0.0212   -1.3903 0.0138 1458.989  41.675 13.8491 1.3184 0.6687 3.49   3.82   False 
RSH1755 ZTF J040927.59+550551.1       62.3649509512  55.0975253508    1.1939 0.0382   -7.6313 0.0304 1016.323  36.626 12.9936 1.3419 3.4974 3.00   0.45   False 
RSH1756 ZTF J041002.00+621402.1       62.5083352727  62.2338897708   -0.5373 0.0693   -0.9764 0.0574 1114.640  68.441 15.4063 1.4510 1.8580 1.07   1.94   False 
RSH1757 ZTF J041003.25+563205.3       62.5135405364  56.5348094669    5.3123 0.0248   -9.0289 0.0209 1264.986  35.234 13.7860 1.2151 1.3551 3.10   4.30   False 
RSH1758 ZTF J041108.52+470317.0       62.7855502324  47.0547148020    1.7393 0.0374   -1.5116 0.0304 1251.580  57.824 14.4251 1.2047 1.4245 1.50   15.72  False 
RSH1759 ZTF J041111.52+610122.3       62.7980388264  61.0228605218   -3.6943 0.0306    3.7503 0.0259 1927.565 101.370 14.2749 1.4157 1.5708 3.09   5.09   False 
RSH1760 ZTF J041124.02-005227.6       62.8501121596  -0.8743413806   15.1127 0.0446  -35.1304 0.0278  650.091  14.034 12.7263 1.3607 0.4275 2.80   3.21   False 
RSH1761 ZTF J041126.19+473722.8       62.8591449189  47.6230044171    2.2778 0.0272   -4.8773 0.0197 1857.422 101.274 13.7377 1.2233 1.5594 4.10   0.96   False 
RSH1762 ZTF J041136.39+502234.2       62.9016614473  50.3761665093   -0.9015 0.1303   -1.5227 0.1097 1313.321 248.968 13.0929 1.2225 1.5683 8.39   2.28   False 
RSH1763 ZTF J041245.58+490959.6       63.1899440776  49.1665556527    4.5159 0.0178   -3.6847 0.0146 1567.723  46.129 12.3136 0.6022 1.7125 2.73   0.43   False 
RSH1764 ZTF J041245.89+481950.9       63.1912401823  48.3307986837   -0.2811 0.0360   -3.5716 0.0301  803.434  20.931 13.8554 1.3928 2.0870 1.70   0.38   False 
RSH1765 ZTF J041252.38+500913.9       63.2182818640  50.1538422647   -0.7306 0.0232    1.1953 0.0178  936.875  20.853 13.0611 1.0127 1.3413 2.11   5.57   False 
RSH1766 ZTF J041305.93+431612.0       63.2747227944  43.2700094419    0.2137 0.0692   -2.6969 0.0447 1838.014 216.322 15.5319 1.2633 1.2528 1.01   1.77   False 
RSH1767 ZTF J041315.25+442056.7       63.3135522595  44.3491038449   -0.8738 0.0413   -0.3481 0.0292 1609.215 126.544 14.9175 1.4683 1.1403 -      12.36  False 
RSH1768 ZTF J041355.62+103005.9       63.4817800058  10.5016374595    2.7042 0.0514   -2.4294 0.0370 1692.844 103.013 14.4684 1.1211 1.2441 1.94   15.80  False 
RSH1769 ZTF J041357.27+461720.6       63.4886499136  46.2890606924    0.6200 0.0159   -0.8105 0.0123 1659.968  48.633 11.7608 0.3943 1.1828 -      4.65   False 
RSH1770 ZTF J041406.86+353806.2       63.5285970460  35.6350625651   -0.8438 0.0265   -0.4901 0.0175 1696.344  74.734 14.0976 1.1422 0.6961 2.52   0.74   False 
RSH1771 ZTF J041420.57+240220.4       63.5857386671  24.0389886578    3.5057 0.0493   -5.9904 0.0337 1841.208 147.829 14.8953 1.3750 0.8660 -      7.90   False 
RSH1772 ZTF J041442.78+054718.5       63.6782717968   5.7884735309    9.7966 0.0287  -11.1851 0.0190  897.458  22.217 13.2174 1.0916 0.6851 -      14.81  False 
RSH1773 ZTF J041444.10+213135.3       63.6837661048  21.5264685222    0.2266 0.0554   -0.9077 0.0438 1597.907 123.279 14.8102 1.3133 1.3921 2.03   1.14   False 
RSH1774 ZTF J041447.63+201921.7       63.6984884491  20.3226932408   -1.0805 0.0425   -4.3267 0.0300 1788.292 117.138 14.2680 1.1660 1.2989 2.29   9.21   False 
RSH1775 ZTF J041451.95+440440.5       63.7164924345  44.0779206514   -1.3582 0.0586   -3.9768 0.0433 1933.247 240.014 15.0193 1.2718 1.3587 1.33   12.33  False 
RSH1776 ZTF J041524.85+685041.1       63.8535333172  68.8447250504    1.1029 0.0212    6.2362 0.0283 1723.949  93.562 14.8956 1.4807 1.2715 3.06   4.37   False 
RSH1777 ZTF J041544.08+652906.5       63.9336618521  65.4851316012   -0.7960 0.0508   -1.5985 0.0957 1763.990 322.130 16.1810 1.6423 2.1101 0.80   9.50   False 
RSH1778 ZTF J041606.37+404355.9       64.0265540085  40.7321809689    0.8829 0.0419   -6.7469 0.0228 1187.603  44.394 13.9255 1.5641 1.3153 2.67   4.03   False 
RSH1779 ZTF J041655.40+523010.7       64.2308400672  52.5029701416    0.8148 0.0723   -0.5477 0.0557 1177.143  88.688 15.5790 1.4428 1.0724 1.19   0.79   False 
RSH1780 ZTF J041707.02+471533.6       64.2792420968  47.2593334769    8.4324 0.0197   -1.7313 0.0138  793.858  11.898 12.6324 1.2257 1.3592 2.74   10.91  False 
RSH1781 ZTF J041724.44+040553.7       64.3518376387   4.0982389919    5.9667 0.0420   -7.7338 0.0260 1874.251 121.427 14.6593 1.2414 0.6138 2.93   14.45  False 
RSH1782 ZTF J041736.39+674902.5       64.4016487574  67.8173466622   -0.3057 0.0161    1.4794 0.0256 1099.573  37.159 14.5463 1.2621 1.2551 1.51   4.17   False 
RSH1783 ZTF J041743.04+341335.1       64.4293485163  34.2264103581    7.6058 0.0226   -2.2322 0.0179  978.151  19.395 12.9133 1.1912 0.6370 3.05   20.39  False 
RSH1784 ZTF J041805.66+475407.5       64.5235978621  47.9020681278   -1.4807 0.0518   -2.3066 0.0412 1244.424  75.749 15.1553 1.2753 1.3910 1.08   0.66   False 
RSH1785 ZTF J041819.70+482817.4       64.5821184251  48.4714969307    5.8249 0.0353   -7.4440 0.0244  993.333  31.694 13.7868 1.5452 1.7991 2.17   1.18   False 
RSH1786 ZTF J041837.30+335940.1       64.6554261794  33.9944754481    9.8395 0.0317   -8.5182 0.0249 1373.228  54.755 13.9162 1.1837 0.8523 2.87   16.58  False 
RSH1787 ZTF J041856.22+471202.4       64.7342493568  47.2006602509    3.7059 0.0357    2.1370 0.0282 1498.656  85.351 14.3403 1.2061 1.3663 1.98   0.84   False 
RSH1788 ZTF J041932.24+153102.9       64.8843657042  15.5174692472   -1.7081 0.0459   -0.8027 0.0344 1686.808 108.647 14.4537 1.2038 1.4798 2.09   10.80  False 
RSH1789 ZTF J041940.17+370300.2       64.9173936515  37.0500626624    0.2859 0.0287   -4.3218 0.0235 1312.863  41.338 12.8397 0.7625 1.8032 2.00   0.36   False 
RSH1790 ZTF J042013.70+244722.7       65.0571010635  24.7896082719   13.6690 0.0367   -8.9580 0.0261  987.007  25.909 14.0002 1.4734 1.0311 1.93   2.14   False 
RSH1791 ZTF J042016.86+581057.3       65.0702491121  58.1825774383   -1.3948 0.0251    0.6206 0.0216 1875.515  83.422 13.6696 1.0876 1.3647 2.38   9.00   False 
RSH1792 ZTF J042028.29+130706.9       65.1179196638  13.1185923961   -2.3729 0.0219  -15.5424 0.0175  872.250  14.470 12.9245 1.1267 1.1619 2.42   7.25   False 
RSH1793 ZTF J042040.31+582259.5       65.1679659532  58.3831724960    3.3532 0.0601   -4.0725 0.0489 1850.989 184.768 15.4666 1.2090 1.5170 1.67   10.86  False 
RSH1794 ZTF J042058.01+162004.5       65.2417286619  16.3345971984    1.2199 0.0622   -8.5659 0.0462  970.168  48.004 14.7124 1.6314 1.4634 1.96   12.54  False 
RSH1795 ZTF J042139.12+480213.2       65.4130382976  48.0370041001    0.9730 0.0390   -2.0958 0.0254 1859.616 123.533 13.4621 0.7573 2.1630 2.85   1.54   False 
RSH1796 ZTF J042140.19+053830.6       65.4174604614   5.6418193355    2.3368 0.0246   -2.5362 0.0191 1003.474  26.882 13.9671 1.3660 0.6087 2.51   10.41  False 
RSH1797 ZTF J042223.28+481344.1       65.5970218119  48.2289262953    1.5303 0.0925    0.6957 0.0726 1651.946 274.663 15.8370 1.3246 2.3348 0.69   0.25   False 
RSH1798 ZTF J042243.05+442905.3       65.6793878091  44.4847995054    4.5107 0.0305   -6.2371 0.0190 1490.812  60.151 13.3885 1.0472 1.0615 2.94   2.02   False 
RSH1799 ZTF J042247.75+451416.5       65.6989983037  45.2379163625    1.4442 0.0551   -5.5295 0.0438 1445.489 122.151 14.8951 1.2170 1.7758 1.13   0.96   False 
RSH1800 ZTF J042249.37+462418.7       65.7057372014  46.4051863037   -0.0512 0.0536   -2.5482 0.0376 1728.729 160.197 15.1529 1.1892 1.5216 2.04   1.90   False 
RSH1801 ZTF J042303.53+093338.3       65.7647489093   9.5606441841    0.7051 0.0230   -1.5626 0.0142 1186.995  26.145 13.0740 1.3380 0.6961 3.83   6.40   False 
RSH1802 ZTF J042305.35+504326.4       65.7723386503  50.7239738029    2.0735 0.0318    0.2630 0.0251 1285.301  50.468 14.1000 1.0445 1.1554 1.83   1.20   False 
RSH1803 ZTF J042306.00+534813.2       65.7749890193  53.8036535271    3.2773 0.0245   -2.8460 0.0211  815.784  17.397 13.4405 1.2217 1.7826 1.75   3.48   False 
RSH1804 ZTF J042316.31+522440.0       65.8179571734  52.4111094748    3.9901 0.0564    2.1444 0.0481 1819.510 172.585 14.8786 1.4065 2.0125 -      13.56  False 
RSH1805 ZTF J042327.02+561958.3       65.8625474314  56.3328822351   27.6769 0.0155  -33.6135 0.0128  712.728   7.034 12.2780 1.1355 1.2550 2.85   5.19   False 
RSH1806 ZTF J042335.33+524341.6       65.8972055653  52.7282034017    2.5859 0.0198   -0.4139 0.0168 1420.167  40.229 13.0427 0.7707 1.3652 -      0.52   False 
RSH1807 ZTF J042336.82+420347.0       65.9034398095  42.0630495202    0.1145 0.0401   -2.9705 0.0232 1125.585  50.013 14.1548 1.3581 1.2621 2.31   1.82   False 
RSH1808 ZTF J042351.78+445459.0       65.9657650202  44.9163568655    0.6994 0.0635   -1.5936 0.0458 1987.756 252.100 15.5121 1.2276 1.3608 1.06   0.90   False 
RSH1809 ZTF J042403.52+413001.6       66.0146925983  41.5004632030   -1.1333 0.0259  -13.0735 0.0164 1237.680  37.696 13.7303 1.0523 1.0639 2.62   0.74   False 
RSH1810 ZTF J042418.74+424819.6       66.0781323903  42.8054362656   -3.1980 0.0220   -2.1459 0.0145 1723.907  72.077 13.6508 0.7926 0.9562 2.00   0.47   False 
RSH1811 ZTF J042444.42+131741.1       66.1851232480  13.2947389440    0.8414 0.0397   -1.6185 0.0272 1835.556 125.885 14.5986 1.1471 1.0414 1.65   2.22   False 
RSH1812 ZTF J042445.98+534910.3       66.1915536990  53.8194917708    0.2518 0.0663   -0.0831 0.0553 1965.862 218.086 15.2727 1.5852 1.6154 2.07   5.49   False 
RSH1813 ZTF J042538.29+531325.6       66.4095910727  53.2237705965    0.5602 0.0311   -3.5765 0.0248  791.996  16.309 13.8651 1.2246 1.4937 1.86   2.24   False 
RSH1814 ZTF J042538.81+254919.0       66.4117383038  25.8219309194    0.2241 0.0400   -2.4526 0.0277 1817.408 108.978 14.0146 1.4177 1.3538 2.86   8.84   False 
RSH1815 ZTF J042557.57+461809.2       66.4898949312  46.3025612540   15.2619 0.0189   -2.1362 0.0138  854.217  13.000 12.6717 1.2773 1.1256 3.08   9.87   False 
RSH1816 ZTF J042608.15+314824.8       66.5339671672  31.8068819007    3.5292 0.0295   -9.3919 0.0240 1239.465  41.636 13.9326 1.4168 1.2098 3.03   4.29   False 
RSH1817 ZTF J042615.37+413455.7       66.5640827684  41.5821291103    4.3252 0.0354   -4.1868 0.0262 1279.037  55.901 14.4263 1.3930 1.3349 2.34   1.05   False 
RSH1818 ZTF J042702.53+221254.9       66.7605572539  22.2152436377   -1.5526 0.0626   -0.5192 0.0452 1950.722 197.321 15.3229 1.4152 1.0414 -      4.10   False 
RSH1819 ZTF J042711.11+352151.4       66.7962987495  35.3642797517    1.9761 0.0313   -4.8753 0.0239  552.024   8.541 13.0034 1.2942 1.6388 1.71   5.63   False 
RSH1820 ZTF J042721.27+475001.2       66.8386373661  47.8336440525   -0.1890 0.0264   -8.3146 0.0194 1001.742  25.653 13.3227 1.3522 1.9248 3.14   5.32   False 
RSH1821 ZTF J042725.61+190901.8       66.8567251287  19.1505084016   -1.6354 0.0292   -9.6731 0.0200  870.258  18.574 12.8027 1.5053 1.9621 2.99   29.49  False 
RSH1822 ZTF J042736.14+334102.3       66.9005973905  33.6839791286    0.3658 0.0228   -3.9416 0.0161  830.320  11.612 12.2901 1.0487 0.9474 3.35   17.14  False 
RSH1823 ZTF J042742.39+025243.1       66.9266590326   2.8786590102    1.5957 0.0404   -3.6626 0.0305 1967.621 142.012 15.1138 1.2893 0.6796 3.10   10.83  False 
RSH1824 ZTF J042743.28+461427.4       66.9303246464  46.2409218081    1.8107 0.0292   -8.4215 0.0191 1096.947  31.997 13.4469 1.2485 1.5458 2.55   7.05   False 
RSH1825 ZTF J042748.26+481031.1       66.9510974467  48.1752953166    4.0580 0.0722   -4.3646 0.0497 1804.719 207.314 14.7414 1.3027 2.7890 1.33   5.11   False 
RSH1826 ZTF J042816.59+683041.0       67.0691039346  68.5113609646    4.8479 0.0283   -7.7170 0.0439 1868.997 172.932 15.9118 1.4224 0.7673 1.17   1.81   False 
RSH1827 ZTF J042842.69+400621.2       67.1778716149  40.1058793089    2.4703 0.1482   -3.0284 0.1114 1891.730 377.878 16.1107 1.5283 1.9187 -      11.22  False 
RSH1828 ZTF J042854.35+445006.1       67.2264253646  44.8350112997   -1.1106 0.0334   -2.0448 0.0230 1793.131 118.796 14.7218 1.4991 0.9028 -      3.92   False 
RSH1829 ZTF J042855.26+542921.4       67.2302519384  54.4892481963   -1.2447 0.0293    1.8216 0.0241 1306.694  45.967 13.7436 1.5780 1.7716 3.53   10.93  False 
RSH1830 ZTF J042901.14-124738.0       67.2548018401 -12.7939030653    0.5496 0.0150  -14.5452 0.0134 1158.338  25.121 14.3342 1.4285 0.0164 2.37   2.48   False 
RSH1831 ZTF J042910.55+303349.7       67.2939869469  30.5638080300    3.6727 0.0333   -1.6197 0.0250 1483.549  59.489 13.8524 1.1029 0.7446 2.10   6.36   False 
RSH1832 ZTF J042938.34+463248.0       67.4097754874  46.5466606163    7.7814 0.0413  -17.0252 0.0289  913.628  32.727 12.8754 1.2118 2.5400 2.89   0.93   False 
RSH1833 ZTF J042942.81+514745.0       67.4283956468  51.7958188863    1.4270 0.0463   -5.2049 0.0338 1800.818 127.383 14.8359 1.0756 1.3765 1.72   0.40   False 
RSH1834 ZTF J042945.80+510314.4       67.4408668798  51.0539799670    0.8918 0.0490   -8.1157 0.0417 1421.899 109.724 14.7694 1.1433 1.9524 1.38   0.21   False 
RSH1835 ZTF J042947.44+540056.8       67.4476844922  54.0157625840    0.5865 0.0314   -3.3282 0.0274  775.436  17.442 14.1717 1.2942 1.5967 1.40   2.29   False 
RSH1836 ZTF J042948.65+525028.5       67.4527316416  52.8412041292    1.0505 0.0776   -3.7381 0.0649  806.839  46.339 14.7038 1.6867 2.0010 1.31   4.29   False 
RSH1837 ZTF J043020.64+455033.5       67.5860288624  45.8426282008    2.2112 0.0694   -5.8187 0.0449 1868.174 226.871 15.7912 1.5647 1.2629 -      4.11   False 
RSH1838 ZTF J043031.79+134839.3       67.6324899336  13.8109045358   11.9020 0.0295   -3.9070 0.0213  980.543  23.676 13.8183 1.5217 1.2606 -      18.14  False 
RSH1839 ZTF J043045.31+300151.0       67.6888378216  30.0308371295   -3.3117 0.0355   -7.0517 0.0290 1103.885  35.890 14.0257 1.3803 1.2880 1.93   15.21  False 
RSH1840 ZTF J043053.49+345939.2       67.7229057705  34.9942121495    0.1401 0.0555   -0.8362 0.0457 1598.705 122.017 12.9276 0.7343 3.8640 -      3.70   False 
RSH1841 ZTF J043058.89+522921.6       67.7453908305  52.4893162576    0.8398 0.0432   -1.8010 0.0323 1912.741 134.201 14.6028 1.2162 1.5828 2.38   2.98   False 
RSH1842 ZTF J043059.86+172317.9       67.7494623688  17.3883181425    0.1049 0.0395   -2.8031 0.0255 1486.217  78.768 14.0463 1.1047 0.8989 2.71   10.71  False 
RSH1843 ZTF J043118.50+144533.0       67.8270911718  14.7591728760    0.3516 0.0190   -7.3525 0.0133 1054.992  18.804 12.6272 1.3847 0.9591 4.13   37.71  False 
RSH1844 ZTF J043126.86+485310.0       67.8619045539  48.8860901951    3.2474 0.0259   -5.9029 0.0190 1184.215  32.334 13.4437 1.3401 1.6411 3.22   18.90  False 
RSH1845 ZTF J043143.01+582628.0       67.9292232183  58.4411229627   -1.4340 0.0145  -11.8407 0.0127  754.273   8.081 12.6654 1.3213 0.6446 3.27   27.30  False 
RSH1846 ZTF J043201.19+554510.6       68.0049912638  55.7529698354    4.0369 0.0616   -4.2536 0.0427 1701.274 142.938 14.6997 1.2519 1.6619 1.39   0.76   False 
RSH1847 ZTF J043205.99+331020.0       68.0249902651  33.1722303058    0.9200 0.0580   -4.7602 0.0475 1751.709 147.887 14.8600 1.0770 1.2098 1.25   0.93   False 
RSH1848 ZTF J043206.65+503000.4       68.0277380045  50.5000893081    6.1774 0.0403    0.6371 0.0277 1277.032  54.613 14.2795 1.5211 1.4110 3.40   1.25   False 
RSH1849 ZTF J043212.01+373209.6       68.0500813310  37.5360139565    2.2948 0.0451   -6.2158 0.0332 1597.151  89.289 14.0964 1.3668 1.6950 2.11   6.59   False 
RSH1850 ZTF J043215.89+445333.3       68.0662338586  44.8925703746    3.9329 0.0276   -4.4745 0.0194 1181.668  36.647 14.0858 1.2420 0.9400 2.16   29.24  False 
RSH1851 ZTF J043216.45+423645.5       68.0685734041  42.6126491702   -0.2146 0.0634   -5.3779 0.0503 1588.596 122.972 15.3947 1.4915 1.1290 1.35   11.92  False 
RSH1852 ZTF J043249.78+354749.7       68.2074160121  35.7971314657    6.5984 0.0284  -13.3182 0.0229  915.959  19.356 12.3986 0.9385 2.0305 2.26   0.49   False 
RSH1853 ZTF J043305.17+384511.8       68.2715797844  38.7532805720   10.3177 0.0405  -11.1750 0.0308 1246.120  51.727 14.3403 1.3712 1.3463 2.23   15.67  False 
RSH1854 ZTF J043311.11+561732.0       68.2963062112  56.2922072859    3.5700 0.0725   -2.5657 0.0667 1783.646 239.157 15.6767 1.3136 1.7541 0.74   1.06   False 
RSH1855 ZTF J043342.39+032957.1       68.4266316109   3.4991888293    2.9378 0.0359    0.8054 0.0265 1926.665 116.793 14.6996 1.1159 0.7344 1.68   22.87  False 
RSH1856 ZTF J043352.07+163012.1       68.4669563883  16.5033593251   -1.1824 0.0413   -4.5859 0.0272 1596.197 100.173 14.5748 1.3043 1.2661 2.05   4.00   False 
RSH1857 ZTF J043432.96+495320.0       68.6373666661  49.8888730412    0.9381 0.0408   -7.5993 0.0303 1224.566  59.632 14.5441 1.1872 1.4498 2.02   0.72   False 
RSH1858 ZTF J043433.04+410318.4       68.6376896427  41.0551203162   -1.5115 0.0299   -1.4394 0.0238 1376.225  51.566 14.0551 1.4333 0.9657 2.85   24.89  False 
RSH1859 ZTF J043458.47+344430.4       68.7436490316  34.7417636344    1.0232 0.1298   -5.1841 0.0906 1140.816 118.526 15.2081 1.5834 2.6472 1.47   0.52   False 
RSH1860 ZTF J043459.96+210933.5       68.7498653089  21.1593187059    5.5715 0.0423   -5.5597 0.0301 1419.808  75.221 14.3582 1.4616 1.0523 2.98   7.88   False 
RSH1861 ZTF J043507.08+424851.0       68.7795210200  42.8141709036   -0.9238 0.0303   -7.6323 0.0233 1444.967  51.201 13.8744 1.3512 1.1717 3.19   3.78   False 
RSH1862 ZTF J043520.30+484715.9       68.8346146632  48.7877353166    3.9053 0.1075   -0.2001 0.0653 1906.246 312.551 15.1670 1.2066 2.5301 0.77   0.86   False 
RSH1863 ZTF J043520.75+365055.0       68.8364765439  36.8486235750   13.1332 0.0205   -6.5837 0.0164  539.328   6.022 12.1539 1.5870 2.0693 3.24   4.51   False 
RSH1864 ZTF J043610.38+452038.6       69.0432911997  45.3440347870   -0.5722 0.0852   -1.6746 0.0670 1345.611 132.174 15.4637 1.3673 1.6396 -      3.58   False 
RSH1865 ZTF J043619.67+364103.0       69.0819863245  36.6841723481    2.7673 0.0572   -7.2294 0.0469 1302.190  81.961 14.4325 1.4744 1.6771 -      1.11   False 
RSH1866 ZTF J043620.68+444451.3       69.0862159095  44.7475404802   -0.4320 0.1203   -2.3097 0.0989 1994.983 377.284 16.2169 1.3808 1.6058 0.96   6.88   False 
RSH1867 ZTF J043630.34+235121.9       69.1264361640  23.8560800744    3.5956 0.0604   -4.3541 0.0438 1559.242 115.313 15.1024 1.6320 1.3358 2.24   14.46  False 
RSH1868 ZTF J043638.45+300133.0       69.1602353245  30.0258484634   -2.1906 0.0496   -6.5157 0.0382 1315.309  72.441 13.9749 1.1707 2.1211 1.71   7.79   False 
RSH1869 ZTF J043651.13+221403.4       69.2130870834  22.2342723799   -4.7407 0.0192    2.2887 0.0146  289.015   1.300 12.5415 1.6123 0.9461 1.69   15.82  False 
RSH1870 ZTF J043701.61+414437.1       69.2567272602  41.7436340425   -1.0350 0.0375   -4.9011 0.0294 1893.836 117.252 14.5530 0.9424 0.7519 1.42   0.44   False 
RSH1871 ZTF J043717.25+462635.0       69.3219189035  46.4430272978   -1.0609 0.0518   -1.8625 0.0379 1301.981  95.761 14.5885 1.1396 1.7799 1.28   1.83   False 
RSH1872 ZTF J043725.24+463950.7       69.3552744283  46.6640184583    1.4920 0.0740   -4.5572 0.0532 1777.312 210.667 15.3005 1.6464 2.1701 1.48   7.79   False 
RSH1873 ZTF J043735.81+452516.2       69.3992753825  45.4211343955   -0.4033 0.0238   -1.6686 0.0183 1233.944  28.224 12.8027 0.8485 1.3514 -      1.73   False 
RSH1874 ZTF J043745.22+532312.7       69.4384427391  53.3868637680    3.2295 0.0457   -3.8704 0.0344 1962.331 165.170 14.5555 1.4235 1.9229 2.03   4.38   False 
RSH1875 ZTF J043759.55+102342.1       69.4981619305  10.3950077487    1.9307 0.0266   -1.7927 0.0186 1365.170  45.606 14.0307 1.0805 0.8002 -      8.15   False 
RSH1876 ZTF J043816.30+385644.1       69.5679488215  38.9455892719   -3.1978 0.0675   -6.0010 0.0504 1318.098  89.347 14.8317 1.7985 2.0103 -      5.28   False 
RSH1877 ZTF J043842.82+521315.6       69.6784282123  52.2209962421    1.3582 0.0414   -3.8431 0.0318  776.121  22.187 14.4665 1.3732 1.6701 1.48   0.74   False 
RSH1878 ZTF J043936.66+455725.4       69.9027821744  45.9570419087    2.1781 0.1180   -5.7741 0.1012 1535.676 247.739 16.1793 1.7749 2.0702 1.26   3.66   False 
RSH1879 ZTF J043951.13+170708.1       69.9630431041  17.1189143243    5.7363 0.0323   -4.7972 0.0193 1401.498  53.648 14.1975 1.5033 0.9043 2.79   1.17   False 
RSH1880 ZTF J044010.12+453348.4       70.0422135142  45.5633983777   -1.3540 0.1374   -2.4228 0.1118 1509.849 244.749 15.9554 1.5908 2.3330 0.92   0.80   False 
RSH1881 ZTF J044035.20+434702.8       70.1467018696  43.7841167991    4.4705 0.0310   -4.3731 0.0256  960.838  22.410 12.9448 1.1563 1.0704 2.33   1.24   False 
RSH1882 ZTF J044037.57+453604.6       70.1565839284  45.6012375369    1.1014 0.0434   -7.0946 0.0369 1311.019  62.219 13.8304 1.3729 2.2773 2.70   1.93   False 
RSH1883 ZTF J044120.10+421327.3       70.3337783557  42.2242427738   -3.6642 0.0254   -1.6991 0.0203 1949.414  73.165 12.8633 0.6835 1.5169 3.56   0.77   False 
RSH1884 ZTF J044129.00+562907.1       70.3708518161  56.4852972803    1.7847 0.0405   -4.8529 0.0319 1900.151 129.737 14.9654 1.3933 0.9874 -      10.10  False 
RSH1885 ZTF J044136.72+155352.2       70.4030184245  15.8978405599    6.8392 0.0438  -11.3070 0.0267 1525.018  83.399 14.5445 1.2765 1.4963 1.53   2.71   False 
RSH1886 ZTF J044154.35+421843.2       70.4764650273  42.3119789801    2.5301 0.0343   -3.8152 0.0242 1609.334  62.983 13.4268 1.4265 1.4118 3.72   20.99  False 
RSH1887 ZTF J044239.91+491732.1       70.6662942903  49.2922182622    3.7431 0.0292   -0.1374 0.0174 1899.048  91.908 13.8173 1.1357 1.0170 3.40   10.48  False 
RSH1888 ZTF J044301.05+071754.4       70.7543830179   7.2984365369    3.0481 0.0381   -2.5369 0.0260 1723.973  96.359 14.6498 1.0076 0.4165 2.87   10.64  False 
RSH1889 ZTF J044305.25+435636.6       70.7718802268  43.9434869641   -0.2041 0.0376   -3.0126 0.0321 1793.276 106.688 13.6707 1.0886 1.8385 2.20   8.09   False 
RSH1890 ZTF J044313.49+325308.4       70.8062131480  32.8856715009    4.5957 0.0579   -2.0536 0.0445 1698.240 125.856 14.6582 1.5406 1.9698 2.38   2.44   False 
RSH1891 ZTF J044341.65+381755.2       70.9235874794  38.2986355461   -0.6440 0.0831   -2.9373 0.0655 1218.619  96.530 15.5584 1.4926 1.6380 1.19   3.03   False 
RSH1892 ZTF J044419.54+394626.6       71.0814163468  39.7740475793   11.6413 0.0182   -2.7131 0.0141  748.222   7.927 12.5273 1.1556 0.9480 2.45   8.18   False 
RSH1893 ZTF J044425.55+255712.5       71.1064954700  25.9534608577    7.2323 0.0304   -5.5531 0.0211 1038.070  26.475 13.4452 1.3869 1.7903 2.39   8.96   False 
RSH1894 ZTF J044426.10+294306.9       71.1087700588  29.7185732288    0.2585 0.1142   -0.7667 0.0854 1971.035 298.280 15.0014 1.3642 1.4893 1.75   23.44  False 
RSH1895 ZTF J044438.12+360212.9       71.1588491486  36.0369204860    1.0556 0.1217   -3.7691 0.0915 1793.011 334.900 16.4021 1.6578 1.5041 0.90   6.18   False 
RSH1896 ZTF J044508.01+394337.5       71.2834155587  39.7270626447    1.6037 0.0181   -0.4053 0.0141 1236.317  22.192 12.3668 0.6553 0.9372 2.89   0.51   False 
RSH1897 ZTF J044624.23+445340.4       71.6009544556  44.8945511879    4.0124 0.0350   -4.8201 0.0286 1911.103 108.408 14.0997 1.0111 1.4388 2.11   0.74   False 
RSH1898 ZTF J044716.18+431445.6       71.8174341568  43.2459873527    0.4440 0.0605   -2.6900 0.0476 1835.009 165.730 15.6981 1.5765 0.7499 1.26   6.34   False 
RSH1899 ZTF J044733.11+395524.4       71.8879518702  39.9234374240    2.3863 0.0511   -8.8330 0.0385 1647.323 104.362 15.0215 1.5201 0.9975 2.76   16.07  False 
RSH1900 ZTF J044743.41+381546.9       71.9309092939  38.2630284677    3.2806 0.0749   -5.4855 0.0609 1530.554 145.392 15.5136 1.6423 1.3798 1.52   11.24  False 
RSH1901 ZTF J044743.98+311509.6       71.9332544894  31.2526527119   17.2735 0.0417  -15.3804 0.0323  607.365  12.046 13.3237 1.9551 2.7094 2.07   12.02  False 
RSH1902 ZTF J044749.78+370005.8       71.9574410664  37.0016016862    3.1169 0.0377   -5.8176 0.0290 1643.483  84.434 13.4590 0.8808 1.6806 1.72   0.30   False 
RSH1903 ZTF J044801.81+093511.5       72.0075889271   9.5865297049    0.6160 0.0295    0.0807 0.0221 1745.572  80.436 14.4963 1.2479 0.5590 2.28   9.08   False 
RSH1904 ZTF J044903.84+222633.4       72.2659677620  22.4426009050    0.7662 0.0223   -7.0543 0.0150 1182.327  25.651 12.9834 1.2002 1.1016 4.28   10.52  False 
RSH1905 ZTF J044916.88+393124.4       72.3203551649  39.5234680605   -2.6315 0.0174   -8.5481 0.0136  595.058   4.949 12.4400 1.4980 0.9089 -      7.26   False 
RSH1906 ZTF J045005.15+382836.6       72.5214725464  38.4768312858    1.3530 0.0450   -7.5140 0.0374 1704.313 115.530 14.5810 1.0414 1.4538 1.38   0.36   False 
RSH1907 ZTF J045013.91+310535.2       72.5580015528  31.0930903043   -2.2370 0.0395   -1.7397 0.0238 1476.334  59.428 13.0753 0.8448 2.1640 2.64   1.17   False 
RSH1908 ZTF J045017.74+495509.3       72.5739840835  49.9192298086    1.6547 0.0374   -1.6032 0.0314 1407.168  59.868 13.3008 0.8107 1.6877 2.20   0.49   False 
RSH1909 ZTF J045024.43+435445.0       72.6018288539  43.9124715279    2.1646 0.0195   -0.7790 0.0150 1655.921  41.444 12.6369 1.1833 0.7866 -      25.88  False 
RSH1910 ZTF J045027.86+234224.5       72.6160475774  23.7067833532   11.6339 0.0301   -1.9519 0.0203 1130.666  30.892 13.5268 1.2128 1.3881 -      6.89   False 
RSH1911 ZTF J045030.37+391917.6       72.6265415466  39.3215657140   10.9349 0.0389  -12.7612 0.0317  683.019  16.518 12.2081 0.9258 0.9215 2.19   0.22   False 
RSH1912 ZTF J045044.06+330442.7       72.6835904603  33.0785155682    2.7593 0.0349   -5.1872 0.0268 1478.921  62.836 13.8214 1.3912 1.8952 3.08   0.88   False 
RSH1913 ZTF J045057.08+402208.7       72.7378343112  40.3690663059    4.8652 0.0166   -6.5302 0.0135 1108.060  18.321 11.8601 0.6112 0.8076 2.75   0.41   False 
RSH1914 ZTF J045059.24+441713.4       72.7468662963  44.2870240143    6.3384 0.0478   -4.4423 0.0417 1884.197 151.092 14.9756 1.0814 1.1237 1.39   7.18   False 
RSH1915 ZTF J045116.95+404014.6       72.8206362569  40.6707360389    7.0584 0.0626  -10.6313 0.0521 1677.710 155.649 15.7699 1.5082 0.7781 1.08   2.73   False 
RSH1916 ZTF J045118.36+464418.0       72.8265424631  46.7383003505    1.6080 0.0364   -2.5452 0.0316 1950.407 118.010 14.6180 1.3223 1.1906 2.51   9.91   False 
RSH1917 ZTF J045144.04+201400.4       72.9335116719  20.2334382072    0.2370 0.0263   -1.9919 0.0174 1769.244  69.082 13.4777 1.0906 0.6303 3.34   1.66   False 
RSH1918 ZTF J045155.93+180538.5       72.9830673666  18.0940308479    1.4050 0.0211   -4.5885 0.0160 1079.517  23.724 13.2082 1.3218 0.9811 3.90   9.86   False 
RSH1919 ZTF J045206.21+181424.7       73.0258916209  18.2402158852   -2.3717 0.0446   -5.8804 0.0334 1903.436 140.914 15.0862 1.5208 0.9043 3.41   3.80   False 
RSH1920 ZTF J045207.20+442059.9       73.0300235169  44.3499330931    4.7620 0.0431   -4.5731 0.0359 1769.522 108.741 14.5051 0.9892 1.1126 1.57   1.55   False 
RSH1921 ZTF J045223.51+354515.1       73.0979741527  35.7541895203   -0.2208 0.0656   -2.7392 0.0511 1022.578  60.103 14.6356 1.3688 1.8458 1.31   0.74   False 
RSH1922 ZTF J045224.15+652251.8       73.1006765924  65.3810655639   -1.0764 0.0226   -0.0516 0.0300 1912.992 134.177 15.3943 1.4202 0.7454 1.60   7.20   False 
RSH1923 ZTF J045248.82+152604.7       73.2034532888  15.4346361422   -1.6468 0.0245   -6.3524 0.0180  807.870  12.505 13.3054 1.3703 1.2770 2.57   9.93   False 
RSH1924 ZTF J045257.67+345028.9       73.2403010682  34.8413557274    2.2412 0.1150    0.0862 0.0814 1713.420 266.142 15.7962 1.3822 1.7816 -      5.43   False 
RSH1925 ZTF J045308.84+432756.6       73.2868173232  43.4657254019    4.5328 0.0465   -2.5039 0.0357 1636.118  92.614 15.0090 1.5062 0.6808 2.27   6.67   False 
RSH1926 ZTF J045314.75+452712.5       73.3114916078  45.4534488406   -0.5097 0.1006   -2.6373 0.0770 1286.729 134.100 15.7776 1.4194 1.4477 0.96   1.17   False 
RSH1927 ZTF J045326.04+461856.2       73.3584922934  46.3155975250    2.7005 0.0390   -4.8696 0.0303 1872.226  95.432 14.0680 1.2198 1.3033 2.75   1.15   False 
RSH1928 ZTF J045330.28+373259.7       73.3761970166  37.5499093399    3.7029 0.0376   -1.9272 0.0272 1835.930 105.773 13.7576 0.8079 1.7002 -      1.76   False 
RSH1929 ZTF J045333.80+554730.5       73.3908514303  55.7917987609    0.2656 0.0398   -6.4103 0.0330 1798.430 126.380 14.5775 1.5026 1.7220 -      10.07  False 
RSH1930 ZTF J045335.96+462013.0       73.3998573715  46.3369410635   -0.7326 0.0271    0.3529 0.0212 1601.208  53.029 13.3802 1.1796 1.2616 5.03   5.35   False 
RSH1931 ZTF J045344.02-025812.1       73.4334113969  -2.9700579413    0.4532 0.0166    7.4761 0.0132  769.063   9.368 12.9666 1.1437 0.1206 -      14.57  False 
RSH1932 ZTF J045403.01+352806.5       73.5125818069  35.4684611428    0.6333 0.0521   -7.0278 0.0396  974.828  38.728 14.1971 1.2503 2.1929 1.44   0.53   False 
RSH1933 ZTF J045503.21+610509.2       73.7633955062  61.0858908466    1.6752 0.0381   -2.2479 0.0367 1976.915 174.571 15.3714 1.3427 1.2661 1.92   9.46   False 
RSH1934 ZTF J045525.09+795515.5       73.8546302474  79.9209637322   -1.4348 0.0236   -1.8904 0.0251 1674.377  60.982 14.9358 1.3978 0.2083 2.41   5.33   False 
RSH1935 ZTF J045531.74+353139.5       73.8822668404  35.5276160381   -0.8876 0.0366   -5.8234 0.0251 1534.017  72.585 13.4087 1.0929 2.0038 2.38   0.79   False 
RSH1936 ZTF J045618.69+341440.0       74.0779238725  34.2444542621    0.5257 0.0687   -2.7052 0.0413 1659.137 154.636 14.9733 1.4642 1.8087 1.65   1.07   False 
RSH1937 ZTF J045633.35+451303.4       74.1389884275  45.2175955413   -0.2591 0.0301   -3.7069 0.0237 1308.726  40.810 13.3604 1.0434 1.3777 3.47   4.37   False 
RSH1938 ZTF J045640.58+411310.4       74.1690968613  41.2195214768   -0.5151 0.0510   -3.0299 0.0384 1249.773  58.152 15.0952 1.2876 0.6652 1.26   3.07   False 
RSH1939 ZTF J045646.96-035020.6       74.1956854096  -3.8390878220    1.3710 0.0222   -1.2447 0.0140 1909.342  88.617 14.2741 1.1448 0.0987 4.47   5.58   False 
RSH1940 ZTF J045649.92+483828.3       74.2079710100  48.6411800268    3.0186 0.0199   -1.2649 0.0171 1026.392  17.012 13.2677 1.1119 0.8674 2.25   10.80  False 
RSH1941 ZTF J045726.89+332934.6       74.3620820143  33.4929252243   -0.7752 0.0194   -5.2945 0.0141 1182.380  24.188 12.3608 0.7436 1.5884 -      0.62   False 
RSH1942 ZTF J045742.05+434850.2       74.4252569720  43.8139394679   -0.5918 0.0682   -2.3017 0.0545 1218.048  79.238 15.3914 1.5711 0.9646 2.20   3.42   False 
RSH1943 ZTF J045749.36+442107.0       74.4556969171  44.3519242722   -0.2996 0.0286   -2.6024 0.0241 1176.415  32.424 13.9003 1.0482 1.0733 2.55   0.39   False 
RSH1944 ZTF J045850.18+291841.1       74.7091038400  29.3113938857   -2.4629 0.0233    0.3463 0.0160 1316.343  34.511 13.0459 1.1595 1.5035 3.08   10.46  False 
RSH1945 ZTF J045903.84+400048.8       74.7660224573  40.0135509981   -1.4374 0.0303   -0.4759 0.0205 1883.494  73.518 13.5713 1.0919 0.8988 2.62   3.57   False 
RSH1946 ZTF J045910.65+432928.6       74.7944004428  43.4912651683    0.1708 0.0428   -5.7552 0.0315 1591.399  77.215 14.5756 1.2688 0.6800 2.28   5.01   False 
RSH1947 ZTF J045922.55+401012.2       74.8439464971  40.1700314728    1.9203 0.0312   -2.7483 0.0248 1796.229  76.106 14.3646 1.3687 0.7001 -      9.22   False 
RSH1948 ZTF J045934.00+605757.1       74.8916991171  60.9658603537    2.8425 0.0308   -1.7436 0.0288 1513.495  82.851 14.6662 1.3397 1.6344 1.83   2.48   False 
RSH1949 ZTF J050012.20+444333.7       75.0508699075  44.7259856438   -0.1373 0.0769   -4.4869 0.0614 1831.545 198.971 15.0508 1.1107 1.8937 1.30   0.20   False 
RSH1950 ZTF J050040.91+431140.3       75.1705087866  43.1945107095   -0.0416 0.0166    0.9888 0.0141 1096.763  18.224 12.7372 1.1823 0.5371 -      12.68  False 
RSH1951 ZTF J050104.64+542248.6       75.2693384500  54.3801366320    1.3331 0.0154   -7.4154 0.0115 1499.993  33.208 12.3756 0.7307 1.3769 2.92   0.40   False 
RSH1952 ZTF J050115.71+541618.4       75.3154811440  54.2717771885    2.3386 0.0540   -3.5234 0.0395 1727.874 156.932 15.0396 1.3126 1.7456 1.58   23.85  False 
RSH1953 ZTF J050118.84+370138.8       75.3284809118  37.0274451784    1.2888 0.0602   -3.3141 0.0420 1862.555 175.207 15.3323 1.2659 1.0786 -      4.05   False 
RSH1954 ZTF J050149.64+673629.9       75.4568320030  67.6083079717    7.6035 0.0157   -6.0344 0.0191 1840.434  71.980 14.7615 1.2128 0.3343 2.08   8.35   False 
RSH1955 ZTF J050154.86+341850.7       75.4786264955  34.3140723773   -3.4094 0.0343   -1.8336 0.0238 1470.382  56.083 13.6726 1.4627 1.7225 2.65   9.89   False 
RSH1956 ZTF J050158.39+573644.1       75.4933430230  57.6122272869   -2.6419 0.0203   -0.8678 0.0191 1091.740  32.688 13.6868 1.6971 1.7158 3.33   21.08  False 
RSH1957 ZTF J050224.39+591257.0       75.6016334242  59.2158467874    4.2530 0.0322    0.1237 0.0285 1516.881  91.828 14.8533 1.5894 1.3976 2.31   14.00  False 
RSH1958 ZTF J050232.64+432631.0       75.6360272516  43.4419556705   11.2034 0.0243   -5.4026 0.0189 1183.215  26.933 13.4647 1.0577 0.7163 2.65   8.90   False 
RSH1959 ZTF J050235.35+330915.1       75.6473225707  33.1541813186    0.8643 0.0650   -4.4591 0.0397 1714.549 156.467 14.7650 1.1766 1.8715 1.55   0.40   False 
RSH1960 ZTF J050235.62+423410.4       75.6484575133  42.5695455835   -0.0267 0.0672   -2.3290 0.0529 1501.891 117.884 14.2519 1.2002 0.6248 -      0.43   False 
RSH1961 ZTF J050241.13+250219.4       75.6714039183  25.0387368789    5.7098 0.0243   -7.9690 0.0148  738.657  10.664 12.3415 0.9617 1.4605 2.17   1.33   False 
RSH1962 ZTF J050310.74+375916.1       75.7947531449  37.9877887881   -0.4304 0.0683   -3.1732 0.0457 1338.736  97.730 14.4154 1.2607 1.5514 1.58   1.29   False 
RSH1963 ZTF J050417.98+550831.2       76.0748783625  55.1419762005    3.5723 0.2235   -5.8582 0.1849  905.687 169.977 14.2298 2.0191 1.5949 1.25   4.93   False 
RSH1964 ZTF J050418.83+311519.0       76.0784873852  31.2552659867    1.3378 0.0283    1.4758 0.0177 1597.186  56.405 12.9493 0.8917 1.5956 3.44   0.75   False 
RSH1965 ZTF J050504.60-013938.8       76.2691783523  -1.6607891384    2.2139 0.0252   -4.7563 0.0170 1437.860  48.819 14.5279 1.2903 0.3837 2.17   2.77   False 
RSH1966 ZTF J050516.73+433009.7       76.3197154091  43.5026772419    0.0416 0.0521   -6.4307 0.0402 1564.801 107.357 15.1458 1.5159 1.2125 1.61   3.60   False 
RSH1967 ZTF J050526.51+283001.0       76.3604696491  28.5002647300    0.4506 0.0757   -2.7998 0.0510 1868.615 256.244 14.6228 1.2303 1.4689 -      3.87   False 
RSH1968 ZTF J050534.54+443743.1       76.3939092760  44.6286272446    5.7803 0.0175  -10.2025 0.0150  779.028   8.768 12.5669 1.3460 0.9699 3.19   23.55  False 
RSH1969 ZTF J050546.65+503552.1       76.4444084526  50.5978113226   -3.5449 0.0159   -5.1530 0.0134 1162.862  17.894 12.3559 1.2103 0.9824 4.76   2.36   False 
RSH1970 ZTF J050557.36+333311.9       76.4890197686  33.5532959248   -0.0489 0.0836   -2.9857 0.0507 1448.396 135.483 15.5266 1.3391 1.5935 0.99   1.58   False 
RSH1971 ZTF J050557.49+115814.9       76.4895568840  11.9708315545    8.4766 0.0461   -9.5530 0.0307 1446.233  73.739 14.8505 1.2875 0.5097 1.87   11.28  False 
RSH1972 ZTF J050604.08+274621.0       76.5170087273  27.7724837969    4.5661 0.0348   -2.4426 0.0244 1223.893  46.978 13.9697 1.4417 1.8612 4.12   15.82  False 
RSH1973 ZTF J050608.99+540808.3       76.5374234942  54.1356099160    0.5642 0.0352   -3.1625 0.0278 1727.616  96.037 14.6365 1.5038 1.0139 4.24   12.45  False 
RSH1974 ZTF J050626.49+354424.9       76.6104130963  35.7402639831   -5.9714 0.0224   -5.2337 0.0144 1517.026  40.785 12.6480 0.8904 1.1536 3.81   0.77   False 
RSH1975 ZTF J050651.09+323718.7       76.7128969786  32.6218496413    2.6266 0.0400   -7.6287 0.0289 1902.752 138.630 14.4061 1.0433 1.2196 1.75   2.46   False 
RSH1976 ZTF J050700.50+450927.5       76.7521030374  45.1576189075   -0.3370 0.0272   -5.3269 0.0209 1406.243  42.236 13.0897 1.0875 1.3499 4.50   27.86  False 
RSH1977 ZTF J050713.48+341257.0       76.8062040845  34.2158353384    2.6087 0.0320   -2.3280 0.0226 1698.000  79.029 14.2957 1.3878 1.1738 2.70   7.64   False 
RSH1978 ZTF J050726.76+714120.4       76.8615149917  71.6890025088    0.5296 0.0097    5.1307 0.0120 1136.462  16.653 13.4368 1.2321 0.3563 2.98   15.57  False 
RSH1979 ZTF J050729.89+335939.6       76.8745715029  33.9943584260    2.5417 0.0196  -11.1842 0.0136 1257.784  24.699 12.8739 1.0689 1.1393 3.10   1.89   False 
RSH1980 ZTF J050803.23+395149.5       77.0134832971  39.8637244565    1.6969 0.0237   -4.1601 0.0153 1843.532  61.360 13.5687 1.1581 0.7625 3.61   4.56   False 
RSH1981 ZTF J050822.12+314334.0       77.0922010472  31.7261051655    1.1620 0.0463   -2.2630 0.0326 1557.790  92.695 13.4745 1.3704 1.8224 3.45   6.99   False 
RSH1982 ZTF J050830.52+415419.1       77.1271964417  41.9053071185    0.7676 0.0482   -2.8070 0.0351 1817.440 126.109 14.9473 1.0447 0.5316 1.55   0.53   False 
RSH1983 ZTF J050834.75+524302.7       77.1448247320  52.7173951276    1.3622 0.0333   -2.5910 0.0272 1953.798  98.855 13.6665 0.7666 1.2895 2.02   0.87   False 
RSH1984 ZTF J050840.17+233102.1       77.1674041428  23.5172705911    4.2218 0.0324  -19.7323 0.0194 1104.725  31.900 13.5464 1.2783 1.1096 2.94   24.72  False 
RSH1985 ZTF J050844.42+253338.9       77.1850843279  25.5608146784    6.9370 0.0311   -2.4907 0.0221  716.764  14.874 13.5320 1.5296 1.7496 2.13   5.18   False 
RSH1986 ZTF J050851.26+435227.1       77.2135770789  43.8741918253    2.8186 0.0461   -1.7555 0.0378 1560.789  87.838 14.8788 1.5141 0.8780 -      3.64   False 
RSH1987 ZTF J050854.11+313853.3       77.2254724167  31.6481264771    3.8350 0.0604   -5.4741 0.0434 1832.436 189.148 15.1933 1.4210 1.2470 -      16.41  False 
RSH1988 ZTF J050858.75+784016.6       77.2447966866  78.6712619213    1.4433 0.0205   -9.0132 0.0238 1960.461  82.737 14.8839 1.0830 0.3453 2.03   0.59   False 
RSH1989 ZTF J050914.67+340950.8       77.3111634846  34.1641085456    0.4113 0.0423   -1.5032 0.0285 1463.317  80.748 14.5239 1.1749 0.9410 1.43   23.14  False 
RSH1990 ZTF J050942.92+452155.6       77.4288162059  45.3654479522    4.8706 0.0265  -16.0887 0.0207 1105.980  26.155 14.0152 1.3876 0.6796 2.48   2.66   False 
RSH1991 ZTF J050954.92+425146.4       77.4788589830  42.8628754127   -1.5196 0.0319   -2.1138 0.0241 1722.179  80.621 14.4274 1.3108 0.7003 -      16.83  False 
RSH1992 ZTF J051000.95+132403.7       77.5039995893  13.4010420639   -0.3548 0.0313   -4.8287 0.0240 1294.706  49.481 14.2134 1.4458 0.9756 2.97   7.01   False 
RSH1993 ZTF J051015.40+362201.8       77.5641741565  36.3671793466   -0.5933 0.0311   -7.0341 0.0216 1784.749  89.218 14.1894 1.1161 1.0307 3.04   15.57  False 
RSH1994 ZTF J051016.25+451326.5       77.5677328220  45.2240060703    1.6026 0.0730   -2.0088 0.0613 1690.779 182.166 16.1507 1.8595 0.9447 1.56   2.82   False 
RSH1995 ZTF J051022.25+224851.7       77.5927463384  22.8143625390    1.6527 0.0392   -2.4586 0.0273 1978.066 132.472 14.2740 1.0561 1.3066 1.75   6.95   False 
RSH1996 ZTF J051039.55+371249.2       77.6648272013  37.2136460801    2.3379 0.0355   -2.0502 0.0220 1810.527  86.722 13.7838 1.1645 1.0992 2.60   15.09  False 
RSH1997 ZTF J051129.45+511007.1       77.8726942193  51.1686220456    4.7444 0.0394   -8.4504 0.0322 1944.026 116.652 14.7145 1.1550 0.6662 2.11   8.36   False 
RSH1998 ZTF J051146.28+120123.6       77.9428444055  12.0232374209   21.2034 0.0168  -22.5200 0.0123  455.292   2.977 11.4561 1.1992 0.9426 3.06   17.71  False 
RSH1999 ZTF J051155.56+384614.1       77.9815082090  38.7706037088    1.8734 0.0322   -4.2248 0.0241 1834.120  94.721 14.1791 1.0240 0.9514 2.81   7.61   False 
RSH2000 ZTF J051157.08+490633.3       77.9878784866  49.1092250651    1.4713 0.0262   -4.1801 0.0206 1077.450  22.457 13.3643 1.2212 0.9388 2.81   12.44  False 
RSH2001 ZTF J051206.73+411108.4       78.0280788598  41.1856656764    3.8564 0.0261   -5.2995 0.0193 1708.786  68.130 13.9993 1.0184 0.5991 -      13.73  False 
RSH2002 ZTF J051300.71-031430.3       78.2529633938  -3.2417684860    3.9131 0.0163   -4.6414 0.0126 1639.164  49.427 13.7287 1.0338 0.2466 2.81   16.72  False 
RSH2003 ZTF J051316.63+183032.3       78.3193038489  18.5089714294    4.6383 0.0586  -10.3216 0.0392 1515.850 104.062 15.0640 1.2862 0.8782 -      2.47   False 
RSH2004 ZTF J051335.76+400651.4       78.3990483561  40.1142576609    1.0969 0.0252   -6.1598 0.0186 1445.827  47.632 13.0718 0.7558 0.6215 2.44   0.31   False 
RSH2005 ZTF J051410.71+324633.4       78.5446630496  32.7759456646   -0.0993 0.0801   -2.7460 0.0600 1354.884 128.557 14.8788 1.5296 2.8338 -      0.74   False 
RSH2006 ZTF J051428.78+372641.2       78.6199308953  37.4447638045   -0.2165 0.0707   -1.3054 0.0605 1914.207 218.112 14.3880 0.9148 0.7826 -      1.35   False 
RSH2007 ZTF J051439.57+011520.7       78.6648638096   1.2557730003    2.6169 0.0133   -6.7699 0.0094 1267.570  24.575 13.4220 1.1255 0.2576 3.29   12.84  False 
RSH2008 ZTF J051441.91+370916.6       78.6746403333  37.1546099849    2.0062 0.0227  -10.5157 0.0172 1353.739  36.709 13.5630 0.9430 0.8241 3.01   0.46   False 
RSH2009 ZTF J051504.35+122316.6       78.7681585274  12.3879481414    3.6746 0.0233    3.5919 0.0187 1032.089  22.806 13.4667 1.2634 1.0444 2.52   2.51   False 
RSH2010 ZTF J051507.05+295516.0       78.7793936353  29.9211130661    7.1438 0.0264   -3.1073 0.0180 1226.877  35.269 13.6900 1.1286 0.7849 2.73   3.72   False 
RSH2011 ZTF J051527.58+391835.4       78.8649324787  39.3098209246    0.8245 0.0919   -2.8348 0.0734 1514.928 176.993 14.7667 1.1377 1.1671 1.90   1.38   False 
RSH2012 ZTF J051629.38+230443.0       79.1224271443  23.0786076769    2.3419 0.0307   -4.2948 0.0220  967.724  26.102 13.8484 1.2668 1.1721 2.52   15.81  False 
RSH2013 ZTF J051632.39+405547.0       79.1349530332  40.9297344363    8.6270 0.0188  -15.1960 0.0145  611.613   5.646 12.8277 1.1340 0.1754 -      10.99  False 
RSH2014 ZTF J051640.62+300945.7       79.1692586695  30.1626789394    3.0917 0.0633   -7.6922 0.0409 1837.195 143.356 15.4095 1.4448 0.6467 -      2.26   False 
RSH2015 ZTF J051654.58+415806.9       79.2274194701  41.9685950629    1.3661 0.0199   -7.0112 0.0142 1180.929  24.102 12.7162 1.2498 0.4433 -      16.69  False 
RSH2016 ZTF J051729.22+381731.0       79.3717911371  38.2919410662    1.1815 0.0616   -3.5386 0.0432 1830.823 169.200 15.5796 1.2360 0.7992 1.06   5.14   False 
RSH2017 ZTF J051736.52+324202.5       79.4021788624  32.7006982960    0.3550 0.0213   -3.6174 0.0146 1170.913  26.327 13.1551 1.2011 0.9110 3.20   10.78  False 
RSH2018 ZTF J051754.96+373442.8       79.4790374887  37.5785420026    3.1013 0.0432   -5.2659 0.0333 1755.543 137.674 14.6040 1.2430 0.9218 -      20.17  False 
RSH2019 ZTF J051818.92+251541.9       79.5788455800  25.2616313023    1.8712 0.0405   -4.5373 0.0279 1845.322 107.522 14.2473 1.4044 1.4395 2.61   16.16  False 
RSH2020 ZTF J051850.82+361409.0       79.7117853663  36.2358302003    1.3931 0.0715   -3.8437 0.0555 1607.625 187.873 15.1509 1.9185 1.2304 2.50   4.73   False 
RSH2021 ZTF J051852.45+453223.2       79.7185873014  45.5397503972    3.0450 0.0390   -6.3565 0.0315 1778.824 102.322 14.7247 1.1928 0.8661 2.16   3.19   False 
RSH2022 ZTF J051853.03+251330.2       79.7209773807  25.2250382119    1.1964 0.0416   -5.2928 0.0261 1634.659  85.995 13.7777 1.2459 1.5131 3.82   26.32  False 
RSH2023 ZTF J051909.38+233243.5       79.7891188611  23.5454125652    8.3145 0.0251  -16.5866 0.0161  768.330  12.836 12.9115 1.3737 1.6598 2.79   21.18  False 
RSH2024 ZTF J051913.78+432232.9       79.8074344172  43.3757827462   -0.7325 0.0402   -0.3962 0.0291 1716.265  90.641 14.6668 1.2658 0.8470 -      20.77  False 
RSH2025 ZTF J051924.50+284318.4       79.8521383131  28.7217557815    7.0633 0.0187  -15.0987 0.0128 1018.971  18.243 12.3123 1.0015 0.9719 3.00   24.63  False 
RSH2026 ZTF J051939.33+433424.1       79.9138847841  43.5733591588    2.9991 0.0251  -12.0627 0.0165 1295.832  36.944 13.4251 1.1671 0.7920 -      16.18  False 
RSH2027 ZTF J052002.41+382006.8       80.0100587733  38.3352182593    8.3303 0.0154   -8.4862 0.0106  663.252   5.298 11.9226 1.1379 0.5755 3.30   23.41  False 
RSH2028 ZTF J052003.39+340633.6       80.0141189981  34.1093247297   -0.2453 0.0216   -1.6400 0.0155 1076.397  20.491 12.5958 1.0132 0.8416 2.99   12.37  False 
RSH2029 ZTF J052029.10+160708.7       80.1212634969  16.1190852508    6.7390 0.0446   -6.0850 0.0313 1420.457  80.895 14.7239 1.4043 0.9920 2.89   7.93   False 
RSH2030 ZTF J052035.75+565749.8       80.1489478191  56.9638282548    6.9787 0.0275    0.0627 0.0257 1086.510  45.415 14.4978 1.6527 1.6028 1.87   11.93  False 
RSH2031 ZTF J052048.54+442836.4       80.2022707789  44.4767640424   -0.5869 0.0357   -1.6856 0.0289 1272.669  47.375 14.4752 1.2641 0.6577 2.22   20.66  False 
RSH2032 ZTF J052138.24+355943.4       80.4093397858  35.9953902047    5.3753 0.0200   -5.1507 0.0161 1324.299  40.583 13.2987 1.2881 0.6722 3.58   0.95   False 
RSH2033 ZTF J052147.81+411343.5       80.4492403660  41.2287392611    2.3373 0.0329   -5.5193 0.0235 1640.350  75.196 14.0530 1.0142 1.2036 1.74   5.29   False 
RSH2034 ZTF J052202.98+592803.4       80.5123895669  59.4676111884    0.2944 0.0102    1.5451 0.0118  890.945  13.616 12.5387 1.2917 0.8879 3.70   6.94   False 
RSH2035 ZTF J052219.07+582432.2       80.5794841578  58.4089342055   -0.5942 0.0168   -2.1856 0.0162 1934.992  87.255 13.5244 1.2833 1.0907 4.90   10.39  False 
RSH2036 ZTF J052227.90+191432.5       80.6162866878  19.2423625855    0.2509 0.0360   -4.9757 0.0234  713.191  12.632 14.0432 1.3107 0.5864 1.41   1.14   False 
RSH2037 ZTF J052239.91+242933.3       80.6663187840  24.4925832106    6.1657 0.0940   -6.4135 0.0580 1732.461 223.826 15.2042 1.3673 2.1993 1.92   1.17   False 
RSH2038 ZTF J052340.61+343646.3       80.9192473746  34.6128511655    3.1707 0.0239   -4.6113 0.0176 1376.840  37.479 13.2112 0.9445 0.8172 2.95   1.95   False 
RSH2039 ZTF J052357.75+315740.2       80.9906377992  31.9611418734    4.1346 0.0320   -4.7736 0.0216 1573.530  72.736 13.8903 1.2300 1.2106 2.71   11.26  False 
RSH2040 ZTF J052413.74+420751.3       81.0572535433  42.1309029821    5.6369 0.0294    3.1239 0.0208  961.526  22.544 14.0131 1.3701 0.3849 -      6.68   False 
RSH2041 ZTF J052418.97+253021.8       81.0790665214  25.5060704383    2.2360 0.0606   -4.9098 0.0407 1035.728  58.206 14.5595 1.8943 2.0973 -      3.75   False 
RSH2042 ZTF J052432.60+145559.4       81.1358690606  14.9331536831   -4.8187 0.0209   -1.5696 0.0138  768.033  11.062 12.2249 1.4438 0.7257 4.62   18.90  False 
RSH2043 ZTF J052438.88+090340.7       81.1620180723   9.0613015804   -0.1604 0.0273   -3.0244 0.0191  387.343   4.275 12.4447 1.3732 0.4275 -      6.03   False 
RSH2044 ZTF J052503.15+413953.8       81.2631079615  41.6649323950    1.0845 0.0276   -2.6715 0.0219 1440.245  52.455 14.0219 1.3541 0.6650 2.50   15.82  False 
RSH2045 ZTF J052515.76+731117.8       81.3157193620  73.1882820618   -1.1770 0.0121   -0.8666 0.0153 1238.251  23.942 14.1468 1.0714 0.3343 1.74   12.20  False 
RSH2046 ZTF J052556.87+345144.2       81.4870131699  34.8622735272   -0.5069 0.0856   -1.6977 0.0661 1678.864 212.009 16.0027 1.9976 1.0907 1.98   3.49   False 
RSH2047 ZTF J052611.21+390208.9       81.5467688411  39.0357821923    1.9483 0.0228   -0.0541 0.0171 1972.650  86.779 13.2360 0.8645 1.2948 3.40   1.13   False 
RSH2048 ZTF J052619.79+345258.8       81.5824483506  34.8829860817   -0.3972 0.0970   -1.9366 0.0738 1703.181 260.774 16.1062 1.7272 1.2085 0.98   5.59   False 
RSH2049 ZTF J052647.15+372703.9       81.6964459544  37.4510753206   12.2390 0.0186  -11.9316 0.0144  652.816   7.486 12.9750 1.1390 0.5665 -      4.15   False 
RSH2050 ZTF J052707.22+342039.6       81.7800951674  34.3442962086   -0.3117 0.0961   -2.5672 0.0632 1994.530 344.350 16.0985 1.5272 1.2275 1.02   1.37   False 
RSH2051 ZTF J052719.62-055505.9       81.8317681987  -5.9183148204   -2.8668 0.0124   -6.4688 0.0107  961.104  13.638 12.5136 1.2352 0.3563 -      20.85  False 
RSH2052 ZTF J052721.22+345117.4       81.8384306812  34.8548386797   -0.0705 0.0677   -2.3169 0.0475 1803.505 186.269 15.4735 1.1697 1.2729 1.05   1.63   False 
RSH2053 ZTF J052731.66+344547.5       81.8819361511  34.7631723263    0.0391 0.0953   -2.2643 0.0704 1883.762 312.472 16.0287 1.2810 1.4743 0.83   5.53   False 
RSH2054 ZTF J052732.34+344429.6       81.8847758080  34.7415420477   -0.1253 0.0816   -2.0971 0.0566 1880.513 251.512 15.4593 1.3471 1.2437 1.40   0.54   False 
RSH2055 ZTF J052737.04+340500.2       81.9043806391  34.0833938572    2.8602 0.1041   -9.9747 0.0683 1361.851 159.301 15.2418 1.3371 0.7559 1.24   6.47   False 
RSH2056 ZTF J052756.78+292838.3       81.9865941963  29.4773052182   -0.7973 0.0688   -3.1956 0.0490 1982.746 219.970 15.5520 1.4220 1.1558 1.27   3.31   False 
RSH2057 ZTF J052757.26+441102.1       81.9886117901  44.1838788935    1.6382 0.0710   -1.2414 0.0569 1713.819 192.073 15.6996 1.4304 0.7622 1.06   12.93  False 
RSH2058 ZTF J052758.14-032740.4       81.9922791905  -3.4612420901    0.7519 0.0140   -3.2112 0.0106 1250.609  24.223 12.4913 1.0913 0.7564 3.55   4.77   False 
RSH2059 ZTF J052808.60+325835.9       82.0358553764  32.9766022179    3.3856 0.0187   -3.6394 0.0131 1719.617  51.953 13.1554 0.9883 0.8491 -      15.93  False 
RSH2060 ZTF J052814.79+342539.0       82.0616439397  34.4274804176    0.1728 0.0681   -2.4379 0.0512 1881.891 211.521 15.8153 1.4129 1.1201 0.88   1.23   False 
RSH2061 ZTF J052816.70+642700.5       82.0695885298  64.4501367680    8.4851 0.0134  -12.9863 0.0155  914.395  16.566 13.8955 1.2268 0.5700 -      8.88   False 
RSH2062 ZTF J052817.89+253443.1       82.0745781349  25.5786194345   -1.5049 0.0603   -4.8169 0.0352  763.900  29.156 14.1204 1.3359 2.2397 1.33   0.64   False 
RSH2063 ZTF J052822.40+212939.6       82.0933388315  21.4943385246    4.2072 0.0364   -8.3368 0.0243 1400.429  64.411 14.6358 1.2945 0.7610 2.52   2.26   False 
RSH2064 ZTF J052824.54+344637.6       82.1022752479  34.7771066047   -0.1784 0.0979   -2.4944 0.0753 1734.960 300.090 16.2121 1.5335 1.1878 0.95   0.52   False 
RSH2065 ZTF J052839.11+365840.8       82.1629903811  36.9779812943    3.0727 0.0767   -4.1080 0.0589 1360.865 139.059 15.3315 1.9734 1.1399 1.78   3.89   False 
RSH2066 ZTF J052839.52+344133.0       82.1646711473  34.6924834999   -0.0963 0.0634   -2.1814 0.0472 1872.749 206.459 15.2730 1.1190 1.0879 1.34   2.11   False 
RSH2067 ZTF J052844.97+611428.9       82.1873924344  61.2413422614    2.3196 0.0340    0.3707 0.0359 1975.896 178.949 15.4049 1.5361 1.1181 2.25   9.60   False 
RSH2068 ZTF J052845.91+292605.2       82.1913087136  29.4347943903    2.1595 0.0346   -8.1784 0.0245 1270.321  62.292 14.1100 1.2393 1.0650 2.27   17.12  False 
RSH2069 ZTF J052851.52+430311.3       82.2146990736  43.0531083185    2.4093 0.0313   -0.7142 0.0251 1809.412  95.535 14.1994 1.1427 0.9498 2.24   1.08   False 
RSH2070 ZTF J052855.86+390927.0       82.2327363797  39.1574864696   -2.2025 0.0211   -2.2154 0.0160 1430.154  32.515 12.6982 0.9148 1.0728 2.96   22.66  False 
RSH2071 ZTF J052859.45+382053.8       82.2477283900  38.3482585646    1.2625 0.0571   -3.6029 0.0449 1983.022 208.063 13.9798 1.0423 2.5915 2.10   1.07   False 
RSH2072 ZTF J052859.76+752826.8       82.2490669293  75.4741113498   -9.9259 0.0122    1.2491 0.0144  809.314   9.505 12.5452 1.3395 0.4951 3.47   33.26  False 
RSH2073 ZTF J052900.33+340746.0       82.2514203156  34.1294341897    0.1167 0.0762   -1.9270 0.0565 1962.751 262.396 15.8026 1.2083 1.0477 1.00   0.68   False 
RSH2074 ZTF J052900.77+512410.2       82.2532316395  51.4028164118    0.6452 0.0289   -4.6907 0.0207 1548.763  66.923 14.3623 1.3337 0.7180 -      10.22  False 
RSH2075 ZTF J052906.74+350239.0       82.2781111242  35.0441478069    0.2512 0.0603   -1.5105 0.0449 1964.329 215.051 15.4731 1.2355 0.9587 1.14   0.62   False 
RSH2076 ZTF J052915.14+145931.6       82.3130993723  14.9921012372    7.7441 0.0334  -13.3804 0.0198  940.582  25.900 13.8911 1.1596 1.3585 -      1.43   False 
RSH2077 ZTF J052923.40+264329.3       82.3475040945  26.7248097560    2.8550 0.0613   -3.7048 0.0358 1462.140 108.578 14.4568 1.2841 1.7615 1.45   11.33  False 
RSH2078 ZTF J052930.46+333903.6       82.3769348959  33.6509906508    1.0142 0.0773   -1.1537 0.0568 1702.344 200.092 14.5938 1.0918 0.5411 3.09   4.22   False 
RSH2079 ZTF J052935.43+345154.3       82.3976725091  34.8650686761    0.1941 0.0517   -2.1697 0.0351 1925.914 141.573 14.8998 1.0124 1.0144 1.68   2.68   False 
RSH2080 ZTF J052952.45+293643.0       82.4685680905  29.6119298228    5.7800 0.0299    0.5018 0.0226 1242.079  43.377 13.8949 1.1775 0.9853 1.80   8.35   False 
RSH2081 ZTF J052956.03+181227.9       82.4834553680  18.2077504236    1.2079 0.0380    0.1852 0.0276 1602.830 108.719 14.4634 1.1959 0.8791 2.03   0.91   False 
RSH2082 ZTF J053001.29+332438.8       82.5053855083  33.4107568624    0.3085 0.1015   -2.1454 0.0789 1841.976 295.553 16.5107 1.4029 0.7862 0.57   4.63   False 
RSH2083 ZTF J053001.58+401505.5       82.5066420528  40.2514976061    2.7881 0.0176   -4.9328 0.0129 1833.303  52.745 12.6365 0.5550 0.9388 2.71   3.56   False 
RSH2084 ZTF J053010.76+222910.7       82.5448626554  22.4863180821   -1.8106 0.0303   -3.0789 0.0220 1646.911  73.798 14.1332 1.1494 0.8806 2.13   4.18   False 
RSH2085 ZTF J053029.03-053313.7       82.6209612758  -5.5538338631    4.6685 0.0155    2.5808 0.0124  907.267  13.242 13.4891 1.2420 0.5864 2.12   11.17  False 
RSH2086 ZTF J053034.79+320121.5       82.6449705423  32.0226199899    3.4189 0.0235   -1.7262 0.0171 1105.011  24.461 13.0501 1.0755 1.2270 2.31   9.40   False 
RSH2087 ZTF J053037.35+314543.2       82.6556306651  31.7619818311    1.9830 0.0369    1.1719 0.0274 1594.880  79.466 14.0342 1.3336 1.3004 4.11   18.87  False 
RSH2088 ZTF J053039.63+293951.3       82.6651918287  29.6642656639    1.4274 0.0240   -8.5097 0.0156 1885.121  66.251 12.6605 0.5380 1.4527 2.47   0.73   False 
RSH2089 ZTF J053119.38+273153.7       82.8307670111  27.5315859023    7.6829 0.0263  -13.8484 0.0165  940.247  17.853 12.5651 1.2164 1.4137 -      25.86  False 
RSH2090 ZTF J053122.20+363855.0       82.8425249162  36.6486005108    0.9220 0.0800   -2.9228 0.0575 1788.223 221.341 15.2813 1.4363 2.2574 1.11   1.29   False 
RSH2091 ZTF J053140.51+284109.5       82.9188097481  28.6859861184   -5.2218 0.0404   -3.5416 0.0285 1826.300 117.165 13.9187 0.8564 1.8623 1.66   2.70   False 
RSH2092 ZTF J053205.11+293808.2       83.0213339889  29.6355811328    0.0597 0.0954   -3.3688 0.0637 1507.649 168.579 15.1639 1.3062 2.3187 0.84   1.81   False 
RSH2093 ZTF J053206.92+291050.4       83.0288416420  29.1806384306    3.4922 0.0390   -7.4399 0.0281 1716.862  96.676 14.0362 1.3997 1.5398 2.89   2.72   False 
RSH2094 ZTF J053244.59+213448.5       83.1858261553  21.5801437509    3.3129 0.0689   -8.1551 0.0471 1271.136  95.809 14.3546 1.3471 0.8176 1.83   2.08   False 
RSH2095 ZTF J053311.01+335706.9       83.2959132177  33.9519057414   -8.5965 0.0304   -0.6816 0.0217 1687.537  71.940 13.9057 1.3322 0.8854 3.83   5.38   False 
RSH2096 ZTF J053313.81+253949.4       83.3075445784  25.6637124148   -2.4728 0.0336   -4.6609 0.0235  724.723  15.027 13.9989 1.3429 1.3483 1.45   3.32   False 
RSH2097 ZTF J053314.81+370418.8       83.3117542114  37.0718612633    0.7662 0.1369   -2.6458 0.0975 1715.721 302.535 15.9743 1.3175 1.9356 0.70   1.90   False 
RSH2098 ZTF J053338.88+384752.6       83.4119911576  38.7979341751    5.0511 0.0259   -3.3575 0.0197 1300.737  38.317 13.8597 1.3422 0.6378 3.47   21.58  False 
RSH2099 ZTF J053357.51+364828.7       83.4896662044  36.8079479799    0.9536 0.0676   -2.6945 0.0478 1841.147 193.219 14.7642 1.0610 1.7561 1.14   2.13   False 
RSH2100 ZTF J053359.22+145252.6       83.4967616671  14.8812798933    0.2761 0.0305    1.2974 0.0217 1991.627 120.939 14.3094 1.2309 1.1071 3.21   3.96   False 
RSH2101 ZTF J053406.71+275007.2       83.5279607883  27.8353307122   -0.4061 0.1206   -4.0021 0.0730 1153.336 130.623 15.3757 1.3762 2.0632 0.87   12.63  False 
RSH2102 ZTF J053409.78+360610.7       83.5407756162  36.1029530697    1.1852 0.0952   -3.3696 0.0681 1810.666 313.859 16.4560 1.9476 1.1870 1.09   1.10   False 
RSH2103 ZTF J053422.46+402347.6       83.5936512678  40.3965126404    3.3463 0.0410  -12.5619 0.0312 1884.785 152.454 15.0397 1.2679 0.5318 1.60   16.64  False 
RSH2104 ZTF J053432.53+343135.6       83.6355838717  34.5265483917    0.2316 0.0609   -2.4386 0.0465 1601.128 138.683 15.5658 1.4032 0.7964 1.10   3.19   False 
RSH2105 ZTF J053446.19+365832.4       83.6924609571  36.9756431830    1.0871 0.1090   -2.8804 0.0747 1974.056 354.737 15.6066 1.2749 1.8564 -      4.40   False 
RSH2106 ZTF J053518.21+473122.4       83.8259475504  47.5228575252    4.0351 0.0264   -2.0403 0.0158 1686.675  71.593 14.0370 1.2499 0.9651 2.67   6.27   False 
RSH2107 ZTF J053521.57+463138.7       83.8399126266  46.5274118605    0.2801 0.0486   -6.1815 0.0266 1755.360 129.059 15.0457 1.6020 0.8867 1.95   11.19  False 
RSH2108 ZTF J053530.64+322342.7       83.8776830935  32.3951842082    0.4683 0.1026   -2.5978 0.0760 1552.008 216.604 15.7780 1.3837 1.7230 -      6.78   False 
RSH2109 ZTF J053610.19+090322.2       84.0424761599   9.0561700265    6.3650 0.0343   -2.9887 0.0251 1363.967  59.273 15.0356 1.4200 0.6358 2.28   14.90  False 
RSH2110 ZTF J053617.35+381505.2       84.0722985065  38.2514622954    5.1564 0.0148  -14.3775 0.0110  765.961   8.405 12.0685 1.3574 0.5213 4.27   11.20  False 
RSH2111 ZTF J053634.98+315053.5       84.1457775335  31.8481878663    0.8662 0.0698   -2.2190 0.0488 1529.807 145.489 15.6765 1.3936 1.1561 1.04   5.95   False 
RSH2112 ZTF J053647.60+243011.4       84.1983498710  24.5031595204   -0.6368 0.1116   -4.7615 0.0655 1463.246 197.480 15.5439 1.5446 2.5590 1.11   0.56   False 
RSH2113 ZTF J053649.62+384740.1       84.2067713399  38.7944672354    9.2654 0.0185  -26.9104 0.0138  860.390  12.623 12.5020 1.2465 0.7366 3.20   26.51  False 
RSH2114 ZTF J053711.02+355326.9       84.2959311296  35.8907858706    0.7170 0.0362   -3.6247 0.0256 1629.940  84.922 13.8735 1.1823 1.4527 2.51   2.44   False 
RSH2115 ZTF J053719.53+295730.0       84.3314142433  29.9583188231    2.3446 0.0418   -0.5264 0.0269 1521.803  80.005 13.9856 1.1290 1.7909 -      0.62   False 
RSH2116 ZTF J053722.39+245129.8       84.3433195882  24.8582715460    0.0399 0.0823   -4.4220 0.0473 1271.982 131.040 15.2575 1.3253 1.5893 -      1.58   False 
RSH2117 ZTF J053725.58+223420.0       84.3566009634  22.5722269393    0.4779 0.0673   -3.6102 0.0402 1226.529  98.839 15.1365 1.3269 1.0977 1.00   1.11   False 
RSH2118 ZTF J053726.33+243357.0       84.3597328414  24.5658456179    1.9499 0.0527   -4.9598 0.0313 1630.530 121.832 14.8675 1.1410 1.5892 1.30   5.54   False 
RSH2119 ZTF J053735.13+242905.9       84.3963966151  24.4849838939    1.3310 0.0491   -0.4309 0.0284 1914.845 151.443 14.3277 1.1044 2.2197 2.23   2.37   False 
RSH2120 ZTF J053748.62+315149.3       84.4525990684  31.8636903242    0.7874 0.0781   -3.2716 0.0576 1630.542 168.642 15.1224 1.4966 1.4787 1.29   7.23   False 
RSH2121 ZTF J053752.81+381212.1       84.4701010335  38.2033270129    1.5156 0.0428   -1.9170 0.0322 1437.573  97.265 14.8247 1.2069 0.8717 1.34   1.82   False 
RSH2122 ZTF J053800.51+580109.4       84.5021509037  58.0192642751   -0.4254 0.0153   -1.2430 0.0136 1041.374  18.349 12.0819 0.8298 1.1055 -      1.05   False 
RSH2123 ZTF J053801.65+320007.0       84.5069344934  32.0019098111    0.6567 0.0817   -2.4972 0.0603 1461.234 158.304 15.9988 1.6015 0.8779 0.78   3.64   False 
RSH2124 ZTF J053803.26+225944.5       84.5136046607  22.9956975905    0.8111 0.0336   -3.1072 0.0192 1227.492  43.392 13.7971 0.9992 1.5891 -      2.94   False 
RSH2125 ZTF J053809.55+270740.2       84.5398219695  27.1278529475   -0.1766 0.0418   -4.2487 0.0254 1337.708  68.435 14.8294 1.2123 0.9649 1.38   0.40   False 
RSH2126 ZTF J053817.48+350315.2       84.5728731003  35.0541951341    0.5111 0.0627   -2.4240 0.0476 1603.594 143.426 15.0001 1.3685 1.7610 -      1.30   False 
RSH2127 ZTF J053826.51+283321.5       84.6104638690  28.5559627839   -0.0687 0.0936   -3.4074 0.0587 1938.758 297.276 14.5094 0.9258 1.7978 0.98   1.75   False 
RSH2128 ZTF J053826.57+365051.1       84.6107101308  36.8475234182   -1.5952 0.0765    1.0849 0.0622 1927.717 298.302 14.8049 1.1783 2.5072 -      2.50   False 
RSH2129 ZTF J053832.21+342220.3       84.6342257125  34.3722916822    0.3212 0.1083   -2.5382 0.0840 1845.047 355.589 16.2199 1.4637 1.6009 -      4.05   False 
RSH2130 ZTF J053837.56+192519.0       84.6565342926  19.4219589992    2.9592 0.0387   -4.4657 0.0240 1425.973  68.677 14.5621 1.4474 0.7033 2.25   5.74   False 
RSH2131 ZTF J053915.05+461312.7       84.8127649787  46.2201851714    2.1795 0.0279   -4.4442 0.0176 1483.218  61.697 14.1990 1.2298 0.8862 2.78   11.47  False 
RSH2132 ZTF J053923.69+305441.8       84.8487295089  30.9115749010   -0.1005 0.0870   -3.2455 0.0559 1491.782 151.310 16.0854 1.4965 1.1781 1.00   4.26   False 
RSH2133 ZTF J053924.72+223223.8       84.8530169311  22.5399492086   -0.3070 0.0594   -2.2934 0.0362 1327.540 100.345 15.8286 1.5854 0.8136 1.33   3.45   False 
RSH2134 ZTF J053926.69+305439.7       84.8612242385  30.9110153034    0.2903 0.0269   -3.1901 0.0168 1422.691  42.509 13.3316 0.9011 1.1736 2.33   0.65   False 
RSH2135 ZTF J053926.89+305239.5       84.8620783934  30.8776118707   -0.2881 0.0347   -2.9613 0.0214 1548.025  65.707 13.7563 0.8695 1.3209 1.75   1.76   False 
RSH2136 ZTF J053929.86+303132.5       84.8744537081  30.5256810527    0.2635 0.0832   -2.3800 0.0467 1897.797 251.508 15.3137 1.1106 1.7197 -      2.38   False 
RSH2137 ZTF J053935.35+301651.9       84.8973586991  30.2810496877   -0.1587 0.1126   -3.7479 0.0586 1580.295 211.329 15.6134 1.2671 1.5450 -      2.39   False 
RSH2138 ZTF J053941.45+305208.2       84.9227403956  30.8689333984   -0.0473 0.1161   -3.2212 0.0618 1787.986 298.746 15.8762 1.3427 1.7132 -      0.85   False 
RSH2139 ZTF J053949.81+333328.4       84.9575549644  33.5579009113    0.6101 0.0726   -4.0607 0.0490 1944.129 217.940 15.7629 1.5102 0.9956 1.19   6.21   False 
RSH2140 ZTF J053957.94+204133.3       84.9914424295  20.6925923379    3.8294 0.0392   -5.9209 0.0263 1481.054  73.143 14.4549 1.4062 1.0774 2.61   3.82   False 
RSH2141 ZTF J054000.93+481706.4       85.0039090842  48.2850825201   -1.1912 0.0253   -4.0651 0.0173 1981.478  89.596 13.7393 1.2262 1.0832 4.49   10.81  False 
RSH2142 ZTF J054019.70+142902.0       85.0821221897  14.4838965326    0.9413 0.0578   -4.1184 0.0368 1973.016 200.509 15.1264 1.3419 1.0173 -      5.57   False 
RSH2143 ZTF J054023.19+500939.5       85.0966885843  50.1609565016    2.9482 0.0193  -29.2800 0.0130  756.689   9.499 13.4914 1.3642 0.5287 2.24   16.46  False 
RSH2144 ZTF J054030.85+355620.6       85.1285679953  35.9390342296   -0.2920 0.0865   -1.9248 0.0454 1768.420 205.845 13.6579 1.2360 4.1278 -      2.52   False 
RSH2145 ZTF J054039.26+142746.7       85.1636169803  14.4629803505    8.3500 0.0263   -9.9791 0.0176  882.613  20.382 14.0579 1.5290 0.9263 -      3.40   False 
RSH2146 ZTF J054052.41+221406.1       85.2183829559  22.2350403507    0.3046 0.1090   -1.7128 0.0690 1484.139 211.837 16.0048 1.5955 2.2143 0.85   1.93   False 
RSH2147 ZTF J054055.36+491945.0       85.2307021022  49.3291517908    1.4310 0.0317   -7.8065 0.0201 1208.664  37.637 14.0949 1.4248 0.7815 2.74   5.12   False 
RSH2148 ZTF J054100.64+343918.6       85.2526978496  34.6551566040    1.2001 0.0634    0.2654 0.0318 1674.144 143.414 14.7267 1.5895 1.9297 -      1.78   False 
RSH2149 ZTF J054106.32+272825.6       85.2763791723  27.4737806191    0.8114 0.1591   -2.4168 0.0858 1444.209 274.920 15.9520 1.4261 1.9398 0.61   8.13   False 
RSH2150 ZTF J054128.06+335655.2       85.3669281577  33.9486782437    0.0394 0.0959   -2.9279 0.0458 1943.566 287.101 14.0218 0.9282 0.7070 1.24   1.64   False 
RSH2151 ZTF J054131.96+353818.2       85.3832048406  35.6383657492    0.7087 0.0684   -3.1389 0.0380 1586.696 157.534 15.5279 1.8205 1.4700 1.51   2.35   False 
RSH2152 ZTF J054138.81+404059.8       85.4117299786  40.6832948199   -0.1104 0.0213   -5.4708 0.0123 1413.822  38.620 13.6378 1.0191 0.6580 3.22   10.76  False 
RSH2153 ZTF J054140.03-010206.9       85.4168201044  -1.0352738765    3.0551 0.0430   -8.3198 0.0335  815.211  27.010 14.4147 1.7784 1.0518 2.13   4.80   False 
RSH2154 ZTF J054141.03+533758.8       85.4210189383  53.6329819307    1.2177 0.0284   -4.9070 0.0255 1495.436  74.479 13.6230 1.2721 0.8166 2.66   28.22  False 
RSH2155 ZTF J054144.68+370015.9       85.4361774453  37.0044215293    0.9304 0.0458   -0.8022 0.0245 1887.376 144.603 13.9547 1.3359 2.4393 2.50   11.35  False 
RSH2156 ZTF J054213.21+250400.8       85.5550536721  25.0668950335    0.1742 0.0732   -2.9423 0.0457 1432.654 151.791 15.7818 1.4916 1.4441 1.01   0.83   False 
RSH2157 ZTF J054219.53+254839.5       85.5813911102  25.8109623036   -0.0333 0.0662   -4.0436 0.0367 1217.569  74.515 15.6216 1.3944 0.7344 1.05   0.55   False 
RSH2158 ZTF J054243.73+453331.7       85.6822496204  45.5587917848   -0.5041 0.0210   -4.3650 0.0142 1264.242  35.074 13.2932 1.1803 0.9220 3.34   4.10   False 
RSH2159 ZTF J054257.19+200010.2       85.7383270549  20.0028364940   -1.7534 0.0250   -5.4212 0.0172 1522.393  54.835 13.5852 1.2659 0.9548 3.21   14.54  False 
RSH2160 ZTF J054311.21+222730.4       85.7967383429  22.4584381172    0.2002 0.0783   -1.6894 0.0476 1608.312 168.419 15.6803 1.4196 1.0498 1.01   4.40   False 
RSH2161 ZTF J054312.54+340649.6       85.8022553022  34.1137682136   -4.9460 0.0182   -1.7116 0.0099  846.585  11.796 13.0602 1.3733 0.6358 2.91   4.55   False 
RSH2162 ZTF J054317.32+295409.5       85.8222008764  29.9026167583    1.2244 0.1002   -3.5202 0.0511 1728.895 221.314 15.7170 1.3915 1.4209 -      1.27   False 
RSH2163 ZTF J054354.56+572611.3       85.9773390754  57.4364626217   -0.1870 0.0222   -8.5927 0.0205 1667.469  65.756 13.9486 0.9362 0.5371 1.80   0.39   False 
RSH2164 ZTF J054403.64+305442.1       86.0152036125  30.9116474191    0.5102 0.0719   -2.5662 0.0429 1818.974 246.268 15.3657 1.2397 1.3315 1.04   0.26   False 
RSH2165 ZTF J054407.07+390553.9       86.0294661423  39.0982911988    1.5359 0.0939   -1.5057 0.0547 1994.191 297.923 16.3866 1.3845 0.9372 -      6.23   False 
RSH2166 ZTF J054415.37+082812.4       86.0640526142   8.4701158107    1.7693 0.0326   -4.5287 0.0237 1995.138 123.304 14.7508 1.3375 0.5097 3.67   17.39  False 
RSH2167 ZTF J054422.07+452007.2       86.0919782721  45.3353223034   -1.4607 0.0411   -7.6525 0.0287 1614.699 106.119 14.4736 1.5976 1.4834 2.94   3.71   False 
RSH2168 ZTF J054424.45+302156.5       86.1019195832  30.3656715370    0.0244 0.0893   -2.2319 0.0651 1379.759 197.105 15.1548 1.2705 1.5947 -      4.06   False 
RSH2169 ZTF J054430.66+125822.4       86.1277587299  12.9728821981    6.8825 0.0200   -1.8805 0.0141 1800.487  68.728 12.9629 0.7158 0.9208 2.88   0.49   False 
RSH2170 ZTF J054444.32+070557.6       86.1846790609   7.0993355086    1.7878 0.0303   -2.2337 0.0222 1345.002  55.044 14.4836 1.4348 0.7141 -      5.40   False 
RSH2171 ZTF J054448.92+221331.6       86.2038374695  22.2254442696    0.6630 0.0302   -4.0015 0.0206 1573.595  60.917 13.0295 0.9632 1.4209 2.59   1.13   False 
RSH2172 ZTF J054452.13+504257.1       86.2172011915  50.7158419877    2.5072 0.0457   -0.9077 0.0326 1731.690 134.644 15.3775 1.3750 0.5675 2.24   5.83   False 
RSH2173 ZTF J054508.24+222511.9       86.2843478302  22.4199904127    0.3671 0.0442   -1.6882 0.0270 1530.313  97.313 14.5474 1.0905 1.3173 1.30   0.63   False 
RSH2174 ZTF J054522.58+360129.5       86.3441142300  36.0248620419   -1.0920 0.0269   -3.5792 0.0165 1614.307  64.874 13.6366 0.9727 1.3625 2.50   13.43  False 
RSH2175 ZTF J054555.61+262821.1       86.4817072885  26.4725033673   -0.7119 0.0713   -4.5129 0.0432  974.059  57.931 13.6454 1.5901 0.5550 3.40   6.66   False 
RSH2176 ZTF J054606.09+314036.7       86.5253986025  31.6768672776    2.5190 0.0555   -5.2707 0.0320 1741.646 148.165 15.3648 1.6384 0.7763 -      15.80  False 
RSH2177 ZTF J054610.99+152555.9       86.5458171598  15.4321972184   -0.6507 0.0196   -1.8614 0.0120 1671.894  56.228 13.3945 1.1017 0.6628 4.49   25.05  False 
RSH2178 ZTF J054611.45+155256.2       86.5477502851  15.8822883940   -4.2101 0.0267   -7.2931 0.0161 1072.406  27.274 13.7519 1.3275 0.6260 2.56   0.95   False 
RSH2179 ZTF J054616.95+012115.5       86.5706408265   1.3543051867    2.6337 0.0266   -8.4009 0.0195 1206.990  38.257 13.9518 1.1241 0.9332 2.33   13.09  False 
RSH2180 ZTF J054624.71+262808.0       86.6030147461  26.4688642375   -0.3865 0.1447   -4.7754 0.0919  742.184  82.700 13.7417 1.4828 0.5671 2.50   0.86   False 
RSH2181 ZTF J054631.55-051516.6       86.6314847984  -5.2546326438    1.0327 0.0324    2.4105 0.0307 1898.622 108.033 14.0859 1.1727 1.0468 3.17   2.64   False 
RSH2182 ZTF J054650.92+511407.0       86.7121958451  51.2352463525    4.5244 0.0206   -3.8174 0.0159 1293.018  31.832 14.2005 1.4619 0.4878 2.84   13.47  False 
RSH2183 ZTF J054707.71+091815.6       86.7821623732   9.3043542637    1.5999 0.0442   -8.6144 0.0318 1962.730 155.077 15.2442 1.3642 0.6851 3.22   8.44   False 
RSH2184 ZTF J054707.88+465845.6       86.7828522559  46.9792983109    3.9526 0.0465   -1.9956 0.0306 1617.582 107.368 15.2821 1.2579 0.8714 -      5.06   False 
RSH2185 ZTF J054725.73+240303.2       86.8572380770  24.0508927602    1.7449 0.0302   -6.3811 0.0200 1319.358  48.208 13.3211 1.3232 0.7860 3.65   19.24  False 
RSH2186 ZTF J054734.44+300932.6       86.8935274909  30.1590298627    2.2674 0.0193   -9.1192 0.0106 1293.098  26.469 12.7419 0.9049 0.7801 -      3.18   False 
RSH2187 ZTF J054755.62+303855.6       86.9817580238  30.6487466452    0.8449 0.0811   -2.8066 0.0516 1710.407 202.584 16.2805 1.8026 0.9366 1.12   8.47   False 
RSH2188 ZTF J054756.13+343901.9       86.9839232880  34.6505065030   -2.0362 0.0361   -4.6213 0.0213 1435.692  64.839 14.2177 1.0482 1.2989 1.57   23.99  False 
RSH2189 ZTF J054809.42+394926.0       87.0392623392  39.8238711877    3.0976 0.0218   -8.7453 0.0141  964.751  16.975 13.3755 1.1643 0.4906 2.36   1.62   False 
RSH2190 ZTF J054832.38+350034.2       87.1349689346  35.0094616184    3.8043 0.0287   -4.0048 0.0202 1492.716  72.209 13.9975 1.0870 0.9802 2.06   0.82   False 
RSH2191 ZTF J054836.97+283057.1       87.1540586222  28.5158595406    3.4590 0.0240  -11.1252 0.0144 1086.988  23.387 13.3838 1.3270 0.6766 2.92   4.46   False 
RSH2192 ZTF J054900.14+263207.6       87.2506122265  26.5354170470   -1.0677 0.1053   -0.6994 0.0648 1879.582 343.547 14.7090 1.0210 3.4659 -      0.62   False 
RSH2193 ZTF J054906.33+263953.9       87.2763915711  26.6649565577    3.0266 0.0285  -10.1947 0.0183  952.137  24.271 13.6427 1.1401 1.0432 1.71   11.66  False 
RSH2194 ZTF J054917.36+674338.4       87.3223729588  67.7273089657    1.4425 0.0167    1.8258 0.0219 1485.350  55.863 14.2125 1.2650 0.4988 2.59   12.17  False 
RSH2195 ZTF J054920.32+231949.9       87.3347256998  23.3305277748    1.5409 0.2246    0.1517 0.1403  921.434 177.713 14.8064 1.7391 0.5873 -      2.07   False 
RSH2196 ZTF J054943.38+272155.1       87.4307347617  27.3652973952    3.6648 0.0208   -7.6979 0.0125 1101.829  20.753 13.4083 1.0269 0.7163 2.23   0.91   False 
RSH2197 ZTF J055011.71+300545.6       87.5488112822  30.0959847225   -0.6636 0.0208   -3.2330 0.0131 1551.984  45.780 13.2659 1.1575 0.8007 -      18.89  False 
RSH2198 ZTF J055029.14+331051.1       87.6214119695  33.1808452714    1.1494 0.0350   -7.9368 0.0248 1090.802  46.919 13.7474 1.1399 0.5152 -      2.05   False 
RSH2199 ZTF J055044.80+344436.7       87.6866665864  34.7434997206  -10.7929 0.0220   -0.1168 0.0152  854.953  14.118 12.9870 1.0129 0.9710 -      7.38   False 
RSH2200 ZTF J055048.18+313605.9       87.7007759551  31.6015920731    3.8083 0.0201  -11.1556 0.0134  889.463  15.832 13.3325 1.2313 0.3997 2.84   3.11   False 
RSH2201 ZTF J055055.43+305755.1       87.7309781256  30.9652833787   -4.6140 0.0305    1.3822 0.0185  964.730  22.328 13.8877 1.3232 0.5590 2.15   10.10  False 
RSH2202 ZTF J055105.64+481545.3       87.7735186400  48.2625750164   -2.2479 0.0242   -3.3104 0.0198 1991.178 104.318 13.9613 1.0594 0.5042 -      2.49   False 
RSH2203 ZTF J055113.01+254759.0       87.8042367405  25.7997265459    0.4208 0.0506   -1.8396 0.0298 1768.960 144.711 14.7570 1.2732 1.4663 1.97   2.02   False 
RSH2204 ZTF J055115.66+405149.9       87.8152957246  40.8638535418   -3.2189 0.0190   -5.7101 0.0129 1360.065  33.344 13.3293 1.3804 0.6651 4.98   3.76   False 
RSH2205 ZTF J055125.33+362844.7       87.8555701680  36.4790668468   -1.8926 0.0584   -2.8204 0.0377 1979.754 205.709 15.3328 1.5105 1.3194 1.95   5.41   False 
RSH2206 ZTF J055222.79+385127.4       88.0949765098  38.8576041147    3.9064 0.0185   -6.3351 0.0120 1090.166  18.488 12.8353 1.2504 0.5919 -      6.31   False 
RSH2207 ZTF J055234.17+344116.7       88.1424201342  34.6879450575    2.8043 0.0177   -5.8994 0.0115 1171.803  24.934 12.9128 1.1296 0.6563 4.18   7.67   False 
RSH2208 ZTF J055240.70+712759.1       88.1695874301  71.4663898641    2.1712 0.0186   -3.7819 0.0234 1653.184  65.448 14.8222 1.3270 0.3398 2.18   9.59   False 
RSH2209 ZTF J055316.70+444732.2       88.3196410658  44.7922436280   -1.0844 0.0374   -4.1729 0.0245 1385.792  59.514 14.8179 1.4052 0.8276 2.09   4.09   False 
RSH2210 ZTF J055400.60+320150.4       88.5025491114  32.0306509269    3.6022 0.0288   -6.2389 0.0180 1706.219  77.268 13.9595 1.2622 0.7899 3.10   3.42   False 
RSH2211 ZTF J055413.05+281401.3       88.5543944567  28.2336940141   -1.0357 0.0334   -7.9080 0.0242 1684.562 106.333 14.6588 1.3433 0.8573 2.53   8.77   False 
RSH2212 ZTF J055441.78+162704.8       88.6741118137  16.4513511528    0.6477 0.0404   -5.3683 0.0295 1800.510 124.863 15.1836 1.1423 0.4628 1.40   6.40   False 
RSH2213 ZTF J055509.57+584040.1       88.7898712306  58.6778285669   10.3127 0.0277  -14.9831 0.0275 1579.225  76.949 14.9076 1.3221 0.3069 3.85   7.56   False 
RSH2214 ZTF J055550.33+091403.6       88.9597667354   9.2343408021   -0.0359 0.0158    1.3578 0.0129 1300.546  27.016 12.3695 0.6808 1.0147 2.60   0.67   False 
RSH2215 ZTF J055631.52+542506.4       89.1313478559  54.4184371188    2.6324 0.0227   -3.5558 0.0201 1817.801  93.213 14.1745 1.0135 0.4001 1.97   10.33  False 
RSH2216 ZTF J055633.99+704354.1       89.1416670173  70.7317002885    4.8029 0.0122  -19.2831 0.0159  912.465  13.599 13.9368 1.3459 0.5426 2.37   2.17   False 
RSH2217 ZTF J055639.56+343759.2       89.1648626173  34.6330876139   -3.6318 0.0176   -4.0894 0.0126 1170.482  22.032 12.8255 0.9613 0.8540 2.58   8.13   False 
RSH2218 ZTF J055651.32+411415.6       89.2138640580  41.2376526842    0.5548 0.0307   -4.7573 0.0211 1444.969  60.086 14.6545 1.4825 0.5755 2.70   9.69   False 
RSH2219 ZTF J055739.01+300318.9       89.4125733451  30.0552219135    2.3431 0.0162   -6.7155 0.0100 1392.658  27.518 12.8950 1.0242 0.4549 3.39   20.27  False 
RSH2220 ZTF J055740.34+333312.4       89.4181003305  33.5534244298    0.2258 0.0535   -2.9271 0.0381 1458.472 127.596 14.7646 1.2278 1.2636 1.18   1.35   False 
RSH2221 ZTF J055750.80+125148.2       89.4616703649  12.8633842423    3.8769 0.0227  -11.1942 0.0166 1328.096  35.130 13.9472 1.1639 0.2576 2.91   0.94   False 
RSH2222 ZTF J055808.44+343923.9       89.5351574358  34.6566091425    3.2050 0.0562   -7.3291 0.0399 1870.742 208.999 14.9814 1.1442 1.8251 -      0.89   False 
RSH2223 ZTF J055811.14+274304.1       89.5464478812  27.7177757715    3.2972 0.0435   -7.2745 0.0294 1762.885 127.814 14.9804 1.4023 0.7125 2.66   1.06   False 
RSH2224 ZTF J055811.38+122619.3       89.5474439909  12.4386846032   -4.6083 0.0179   -2.4747 0.0137 1113.396  18.635 13.2918 0.9276 0.4458 2.71   9.36   False 
RSH2225 ZTF J055813.86+590550.1       89.5578173353  59.0972394000   -2.9191 0.0264   -3.8783 0.0234 1689.261  75.372 14.5010 1.2519 0.3782 3.08   9.24   False 
RSH2226 ZTF J055835.06+442346.7       89.6461208334  44.3962893982   -0.1379 0.0274   -8.5418 0.0206 1391.275  55.746 12.7619 1.0363 0.4878 3.02   20.46  False 
RSH2227 ZTF J055919.19+251413.6       89.8299754102  25.2371191105   -0.2095 0.0285   -0.0110 0.0203 1638.245  69.024 13.7923 1.0531 1.1503 3.01   15.24  False 
RSH2228 ZTF J055919.85+203954.1       89.8327157410  20.6650184228    0.7001 0.0459   -2.2913 0.0338 1687.686 128.447 14.9402 1.0824 1.3174 1.22   3.79   False 
RSH2229 ZTF J055922.30+320341.7       89.8429472525  32.0615556960   -1.1582 0.0610   -2.6158 0.0381 1052.059  60.229 15.0820 1.7293 1.0839 1.98   9.69   False 
RSH2230 ZTF J055930.99+161355.6       89.8791591868  16.2321017023   -0.9741 0.0158   -4.5362 0.0109 1381.408  28.088 12.2582 0.6833 1.2229 3.07   0.64   False 
RSH2231 ZTF J055938.13+083830.6       89.9088983897   8.6418492944    3.1249 0.0425    0.9836 0.0326 1690.004 126.962 15.1252 1.4262 0.4952 1.59   13.43  False 
RSH2232 ZTF J055945.48+105027.9       89.9395169406  10.8410877169    4.6516 0.0248   -5.3101 0.0210 1811.397  75.403 14.0624 0.9934 0.5895 2.69   0.91   False 
RSH2233 ZTF J060002.44+322259.7       90.0101860098  32.3832348499    4.2009 0.0154   -3.5800 0.0104  751.435   7.531 12.7002 1.2975 0.4886 3.27   17.98  False 
RSH2234 ZTF J060009.09+244402.7       90.0378951870  24.7340640653    0.6486 0.0186   -1.9472 0.0133 1306.479  26.281 12.6978 1.0740 0.9239 -      37.39  False 
RSH2235 ZTF J060017.94+075821.8       90.0747583911   7.9727208195    5.1962 0.0294    2.4692 0.0224 1204.886  44.314 14.1310 1.3219 0.6261 2.16   2.46   False 
RSH2236 ZTF J060041.19+085426.0       90.1716366647   8.9072297959   -0.6256 0.0336   -3.4913 0.0266 1729.546  85.150 14.8316 1.2843 0.3867 -      0.93   False 
RSH2237 ZTF J060041.21+362459.6       90.1717160708  36.4165266715   -2.2436 0.0192   -1.9386 0.0140 1444.132  39.129 12.4234 1.0154 0.9983 -      0.94   False 
RSH2238 ZTF J060112.51+224609.8       90.3021637451  22.7693634795   -0.4404 0.0436   -1.7908 0.0312 1740.499 135.062 14.0127 1.2643 2.0363 2.71   2.51   False 
RSH2239 ZTF J060201.52+264221.2       90.5063576090  26.7058713520    0.3095 0.0240   -6.2827 0.0169 1049.085  24.361 13.4861 1.0330 0.4330 2.12   7.01   False 
RSH2240 ZTF J060225.21+263206.3       90.6050803455  26.5350737254   -2.4171 0.0401   -9.8405 0.0311 1733.420 144.791 14.5973 1.3538 0.6029 2.10   16.69  False 
RSH2241 ZTF J060403.52+690024.6       91.0146978061  69.0068459559    1.5185 0.0124   -2.9653 0.0193 1875.932  71.899 14.5669 1.1768 0.4056 2.74   3.79   False 
RSH2242 ZTF J060404.07+193227.7       91.0169809673  19.5410197515    0.8691 0.0405   -0.7117 0.0285 1647.408 102.663 14.4299 1.0779 1.4966 1.50   4.61   False 
RSH2243 ZTF J060404.40+174547.6       91.0183741009  17.7632180540   -0.7455 0.0698   -3.9271 0.0536 1684.507 180.819 15.3536 1.4341 1.7213 1.12   0.37   False 
RSH2244 ZTF J060414.21+290610.7       91.0592355487  29.1029667999   -3.6547 0.0175    1.4672 0.0127 1416.037  33.453 13.1391 0.8294 0.3727 2.58   0.66   False 
RSH2245 ZTF J060428.53+303051.0       91.1188852168  30.5141728312   -0.1448 0.0457   -2.0924 0.0342  987.998  42.361 14.0159 1.3732 2.1015 -      1.11   False 
RSH2246 ZTF J060503.58+180057.6       91.2649433016  18.0159925168   -0.3669 0.0396    0.1481 0.0282 1613.708  95.835 13.6771 0.8819 1.5326 2.46   0.61   False 
RSH2247 ZTF J060542.64+204209.8       91.4276893338  20.7027029792    3.5818 0.0180   -4.4902 0.0134 1601.692  38.816 12.5101 0.5902 1.0549 2.81   0.70   False 
RSH2248 ZTF J060549.92+652930.9       91.4580371202  65.4919071070   -2.0396 0.0090   -1.1107 0.0104 1316.901  22.022 12.8441 1.2862 0.2960 5.11   2.25   False 
RSH2249 ZTF J060639.64+182259.1       91.6651798280  18.3830930662    1.8964 0.0282   -2.9500 0.0198 1037.523  26.807 13.7799 1.2859 0.9999 2.35   7.61   False 
RSH2250 ZTF J060649.06+202238.9       91.7044413886  20.3774524025    1.4205 0.0272   -1.7222 0.0207 1680.699  67.498 13.8237 1.0835 1.2008 2.20   10.89  False 
RSH2251 ZTF J060728.87+103647.1       91.8703039196  10.6131092385    4.6762 0.0292   -4.8045 0.0243 1633.541  87.670 14.3294 1.4330 0.6473 2.73   8.20   False 
RSH2252 ZTF J060803.30+442417.9       92.0137641946  44.4049715466    5.1503 0.0181   -6.6669 0.0150 1181.103  27.662 13.2812 1.2541 0.4659 -      3.15   False 
RSH2253 ZTF J060811.06+212621.0       92.0460758942  21.4391576940   -0.1580 0.1163   -2.4901 0.0829 1822.137 325.102 16.3245 2.1005 1.6986 2.09   1.57   False 
RSH2254 ZTF J060814.17+490329.8       92.0591052556  49.0582531669    1.6977 0.0186   -7.7027 0.0143 1612.527  49.101 13.7159 1.1085 0.4604 2.70   3.15   False 
RSH2255 ZTF J060814.27+154452.4       92.0594539926  15.7478930424    2.0831 0.0169   -5.9216 0.0130 1019.228  15.372 12.8042 0.9549 0.6630 2.45   8.94   False 
RSH2256 ZTF J060817.47+254745.7       92.0728258898  25.7960208334    3.5978 0.0273   -2.2682 0.0194 1373.764  43.901 14.4376 1.3323 0.5320 -      4.13   False 
RSH2257 ZTF J060827.93+135528.9       92.1163781471  13.9247079092   -1.2565 0.0748   -1.4562 0.0500 1096.663  64.860 15.3507 1.4406 0.8430 -      3.14   False 
RSH2258 ZTF J060834.09+135924.6       92.1420767008  13.9901802804   -0.8634 0.1337   -1.5426 0.0989  983.194 114.769 14.7374 1.5570 0.6451 1.08   1.89   False 
RSH2259 ZTF J060846.21+344505.6       92.1925698186  34.7515488037    0.4207 0.0206   -3.0028 0.0143 1228.623  29.169 13.4227 1.1270 1.0367 2.87   12.32  False 
RSH2260 ZTF J060849.21+245636.1       92.2050978633  24.9433341519    0.5539 0.0739   -1.9758 0.0577 1496.459 146.686 15.6044 1.3786 0.8557 1.03   1.16   False 
RSH2261 ZTF J060901.02+203800.8       92.2542570235  20.6335508811   -2.0222 0.0247   -8.2710 0.0171 1006.853  29.017 13.4809 1.3557 0.6700 3.31   6.22   False 
RSH2262 ZTF J060907.33+110235.3       92.2805504292  11.0431226662    5.6121 0.0262   -2.5378 0.0203 1597.024  61.464 12.9320 1.0763 0.7669 3.13   2.62   False 
RSH2263 ZTF J060923.01+133246.4       92.3458845042  13.5462052201   -0.9623 0.0486   -1.9275 0.0368  985.480  39.629 14.9061 1.4912 1.0810 1.42   1.68   False 
RSH2264 ZTF J061009.41+203141.5       92.5392174378  20.5281696182    0.2863 0.0892   -2.3113 0.0682 1803.275 244.393 16.2410 1.5629 0.9378 0.83   0.58   False 
RSH2265 ZTF J061044.17+140935.3       92.6840774955  14.1598034478   -1.9338 0.0433   -1.4944 0.0348  963.927  45.942 14.3946 1.6456 1.5557 2.12   4.65   False 
RSH2266 ZTF J061057.73+040731.4       92.7405713985   4.1253829866   -1.2425 0.0295   -0.5930 0.0246 1910.895 105.796 13.9825 1.0884 0.8495 2.07   11.23  False 
RSH2267 ZTF J061057.78+120653.2       92.7407802012  12.1147937956   -0.1394 0.0700   -2.1780 0.0566 1932.813 231.655 14.7789 1.5210 0.8520 -      8.86   False 
RSH2268 ZTF J061115.79+675514.7       92.8158014139  67.9207356140    3.7942 0.0092    6.8709 0.0139  992.989  15.748 14.0152 1.3815 0.3179 2.47   3.90   False 
RSH2269 ZTF J061120.49+042139.9       92.8354187486   4.3610848392    2.7587 0.0180  -11.2334 0.0149 1321.338  29.502 13.4181 1.3202 0.5308 3.90   25.07  False 
RSH2270 ZTF J061129.33+184126.0       92.8722260976  18.6905115105   -1.6056 0.0294   -3.1402 0.0208 1193.920  43.853 14.1107 1.2295 0.7324 1.77   10.52  False 
RSH2271 ZTF J061151.52+201746.7       92.9647000622  20.2962881380   -0.1856 0.0817   -2.1858 0.0615 1728.976 209.808 15.9399 1.6144 1.1847 0.97   0.49   False 
RSH2272 ZTF J061202.13+365716.3       93.0088990087  36.9545124523    3.3774 0.0321  -12.8433 0.0212 1238.836  38.199 14.3129 1.1595 0.5490 1.88   1.28   False 
RSH2273 ZTF J061211.45+091707.1       93.0477153878   9.2853093400    3.9457 0.0484   -3.5249 0.0425  942.641  46.160 13.7144 1.1780 0.5039 1.59   5.61   False 
RSH2274 ZTF J061216.05+141046.8       93.0668915761  14.1796599662   -0.2562 0.0553   -3.3652 0.0419 1753.539 149.282 14.8683 1.4170 1.2772 2.87   9.61   False 
RSH2275 ZTF J061220.18+281826.7       93.0840920832  28.3074041292    9.8030 0.0582   -1.5061 0.0460 1756.213 141.500 15.0029 1.5110 1.4610 1.54   5.37   False 
RSH2276 ZTF J061228.31+102134.8       93.1179721534  10.3596736045    1.3206 0.0513   -3.5244 0.0427 1202.832  74.035 14.7605 1.4592 0.5351 2.06   18.01  False 
RSH2277 ZTF J061237.99+202331.4       93.1583119058  20.3920217700    0.7270 0.1000   -2.3201 0.0719 1691.095 211.225 15.7919 1.3260 1.3196 0.72   6.05   False 
RSH2278 ZTF J061257.90+203004.1       93.2412795349  20.5011008014   -1.9464 0.0273    3.1316 0.0214 1126.944  30.976 14.2788 1.5438 0.6800 -      3.08   False 
RSH2279 ZTF J061300.33+203855.8       93.2513837540  20.6488072494    0.7421 0.0929   -2.0415 0.0681 1788.960 311.915 16.2870 1.6475 1.1849 0.94   1.53   False 
RSH2280 ZTF J061302.33+181909.2       93.2597188257  18.3192167809   -0.3386 0.0554    0.8480 0.0424 1930.823 202.449 14.4670 1.3223 1.7730 2.25   1.94   False 
RSH2281 ZTF J061303.40+014518.0       93.2641914282   1.7550114405    3.5343 0.0392   -9.2410 0.0346 1259.780  59.172 14.6861 1.2899 0.6468 1.42   5.69   False 
RSH2282 ZTF J061306.87+142836.2       93.2786353382  14.4767385044    4.4829 0.0421   -5.3190 0.0328 1538.147  80.757 15.0047 1.5497 0.7642 2.24   6.68   False 
RSH2283 ZTF J061327.32+073247.9       93.3638500467   7.5466362191   -1.3920 0.0388   -3.0572 0.0330 1790.436 141.453 13.7343 1.0835 2.2675 -      0.39   False 
RSH2284 ZTF J061356.61+230822.2       93.4858729600  23.1395078962   -0.1885 0.1204   -1.5089 0.0874 1881.332 345.975 16.4779 1.7711 1.1661 -      0.73   False 
RSH2285 ZTF J061406.98+473312.9       93.5291123608  47.5535789612   -1.2167 0.0194   -3.5480 0.0170 1780.556  64.726 14.1662 1.0822 0.3288 2.22   6.37   False 
RSH2286 ZTF J061411.06+061146.1       93.5461233080   6.1961144206    0.2545 0.0328    0.3981 0.0265 1508.983  75.306 14.6508 1.4074 0.7517 -      5.49   False 
RSH2287 ZTF J061424.74+505738.5       93.6031096641  50.9606978003    3.4393 0.0257  -15.1053 0.0204 1144.298  31.561 14.0125 1.1292 0.4933 1.65   11.44  False 
RSH2288 ZTF J061426.32+015713.9       93.6097038033   1.9538675571   11.4557 0.0240   -5.6336 0.0198 1013.370  22.249 13.8136 1.3976 0.7357 2.58   5.66   False 
RSH2289 ZTF J061429.88+262816.7       93.6245302000  26.4713073515    5.4808 0.0372   -2.4347 0.0294 1578.521  85.711 14.4000 1.4536 1.0962 2.53   1.82   False 
RSH2290 ZTF J061501.93+601633.7       93.7580197523  60.2760024089    5.1271 0.0366   -2.2408 0.0303 1826.794 131.861 15.3745 1.3548 0.3946 2.04   4.52   False 
RSH2291 ZTF J061525.55+081153.1       93.8564903351   8.1980929409    1.5040 0.0161   -2.5659 0.0153 1700.560  52.558 12.5982 1.2230 0.4781 6.68   13.19  False 
RSH2292 ZTF J061547.83+104158.9       93.9493285261  10.6996996381   -7.7652 0.0204   -7.7964 0.0162 1769.196  61.714 13.2692 1.2957 0.9088 4.49   21.37  False 
RSH2293 ZTF J061549.50+102933.2       93.9562880933  10.4925528936    2.2089 0.0269    0.0774 0.0228 1841.994  77.042 14.0614 0.9485 0.6501 1.94   0.84   False 
RSH2294 ZTF J061552.89+203959.9       93.9704141389  20.6666469817    6.6317 0.0317   -6.4895 0.0238 1602.394  66.097 13.8134 1.1463 1.2434 2.67   4.01   False 
RSH2295 ZTF J061553.59+251627.8       93.9732979573  25.2743794551    6.6693 0.0263  -10.3920 0.0192  973.317  17.816 13.4017 1.1377 0.5436 2.04   4.93   False 
RSH2296 ZTF J061718.55+033005.8       94.3273090825   3.5015968174    4.3428 0.0239    5.2034 0.0201 1111.646  30.724 13.0141 1.0881 1.6543 2.62   12.96  False 
RSH2297 ZTF J061730.82+253048.4       94.3784400071  25.5134336880    1.8278 0.0211   -1.5679 0.0142 1468.030  42.662 13.2222 1.2801 0.6029 -      0.92   False 
RSH2298 ZTF J061803.67+202746.5       94.5152947940  20.4629144566    0.1908 0.0686   -2.8321 0.0545 1770.569 193.689 15.7247 1.3817 1.1764 0.87   0.70   False 
RSH2299 ZTF J061805.53+224506.4       94.5230474141  22.7517885064   -1.1791 0.0326   -2.7684 0.0271 1668.111  99.914 14.4838 1.4217 0.8325 2.44   11.97  False 
RSH2300 ZTF J061811.45+251309.4       94.5477171536  25.2192605995    4.4944 0.0256   -5.9709 0.0193 1433.448  47.135 13.8527 1.0160 0.7687 1.85   0.56   False 
RSH2301 ZTF J061811.68-032930.8       94.5486734844  -3.4919169100   -1.3268 0.0254   -4.4746 0.0240 1394.238  52.134 14.4474 1.4624 0.5718 3.14   6.49   False 
RSH2302 ZTF J061821.77+283033.9       94.5907027947  28.5093993834   16.7277 0.0442    1.2408 0.0357 1401.862  86.333 14.5814 1.1631 0.9987 1.33   3.54   False 
RSH2303 ZTF J061824.34+760122.9       94.6015065591  76.0230192255   -2.1209 0.0129   -3.5776 0.0143 1304.365  25.272 13.9826 1.2017 0.3617 2.88   8.50   False 
RSH2304 ZTF J061829.97+015030.6       94.6249135169   1.8418307442    3.5605 0.0270   -2.5071 0.0236 1440.300  52.453 14.3346 1.4937 0.8240 2.83   7.77   False 
RSH2305 ZTF J061845.20-020631.7       94.6883289316  -2.1088232563    3.1404 0.0350   -6.9907 0.0326 1208.868  51.884 14.5213 1.4914 0.3627 2.30   4.90   False 
RSH2306 ZTF J061851.17+232037.7       94.7132576619  23.3437744916    0.4209 0.0706   -2.4335 0.0532 1628.412 165.913 15.3984 1.7338 1.7271 -      2.46   False 
RSH2307 ZTF J061906.31+684146.0       94.7763259929  68.6961113559    1.4309 0.0190   -3.6713 0.0305 1903.230 118.605 15.6577 1.4815 0.3124 2.47   11.49  False 
RSH2308 ZTF J061906.38+151307.2       94.7766189956  15.2186645355   -4.9567 0.0397  -10.3697 0.0331 1458.081  74.895 14.9570 1.2680 0.7868 1.97   9.56   False 
RSH2309 ZTF J061911.68+264359.7       94.7987124063  26.7332013599    1.2564 0.0521   -7.0270 0.0396 1609.563 116.010 15.3305 1.5765 0.6084 1.73   2.42   False 
RSH2310 ZTF J061932.64+201626.3       94.8860196434  20.2739742581    0.6030 0.0788   -2.7574 0.0581 1933.962 284.624 16.3069 1.3788 0.7789 0.94   2.58   False 
RSH2311 ZTF J061934.65+213008.2       94.8943959186  21.5022328276    3.6758 0.1089    0.0723 0.0840 1656.400 275.873 13.3709 0.7462 0.9401 2.14   1.80   False 
RSH2312 ZTF J061943.59+253044.6       94.9316471731  25.5123601905    2.4003 0.0164   -6.3847 0.0129  784.664   9.166 13.3296 1.3484 0.3109 2.53   19.11  False 
RSH2313 ZTF J061947.95+220637.1       94.9498125615  22.1102865732    0.5204 0.0882   -2.6219 0.0695 1943.058 351.321 16.4273 1.6418 1.2135 0.64   0.74   False 
RSH2314 ZTF J061952.72+285419.0       94.9696688730  28.9052704912   -0.3710 0.0381   -2.2725 0.0283 1925.467 118.832 14.1436 1.3468 0.4220 4.44   8.87   False 
RSH2315 ZTF J062008.16+140600.3       95.0340133779  14.1000977540    1.8436 0.0366   -2.9392 0.0297 1959.939 123.296 14.7901 1.6762 0.9215 3.19   5.27   False 
RSH2316 ZTF J062013.60+102904.1       95.0567054827  10.4844742885    1.0776 0.0327   -6.9631 0.0275 1376.268  61.361 14.9940 1.3345 0.3617 1.57   7.94   False 
RSH2317 ZTF J062025.77+221053.5       95.1073971854  22.1815195938    0.6892 0.0607   -2.4484 0.0513 1841.644 218.878 15.5475 1.2194 1.0339 0.95   3.49   False 
RSH2318 ZTF J062033.25+044342.4       95.1385821367   4.7284580508    2.2313 0.0165   -0.3989 0.0140 1130.802  16.936 12.5193 1.0066 0.5605 -      18.53  False 
RSH2319 ZTF J062037.21+221629.3       95.1550778784  22.2747916117    0.9222 0.0757   -2.2288 0.0676 1583.419 169.174 15.9769 1.4513 0.7943 0.99   1.22   False 
RSH2320 ZTF J062056.66+103833.4       95.2361160145  10.6426110368   -0.4039 0.0419    2.1107 0.0334 1711.542 110.497 14.7302 1.4189 0.3235 2.32   0.94   False 
RSH2321 ZTF J062057.68+233250.3       95.2403869906  23.5472961779   -0.1311 0.0797   -1.7348 0.0669 1586.693 190.584 16.1432 1.5408 1.0035 0.96   1.17   False 
RSH2322 ZTF J062058.88+435452.3       95.2453264175  43.9145230289    3.0287 0.0183   -6.5638 0.0147  810.786  12.679 13.9207 1.4911 0.3382 2.43   1.60   False 
RSH2323 ZTF J062108.35+215146.4       95.2848091572  21.8629063194    6.9479 0.0185  -11.3536 0.0164  937.469  17.292 13.4835 1.2856 0.5456 -      17.01  False 
RSH2324 ZTF J062113.40+245810.2       95.3058537496  24.9694913490    1.0589 0.0266   -3.8049 0.0196 1593.628  62.230 13.4381 1.2831 0.8889 3.44   10.46  False 
RSH2325 ZTF J062201.14+070133.0       95.5047828330   7.0258565147    1.1834 0.0762   -3.5010 0.0559 1445.451 126.488 15.2201 1.6433 0.0932 2.46   15.07  False 
RSH2326 ZTF J062207.99+102132.4       95.5333055881  10.3590041947   -3.9783 0.0688   -0.5186 0.0561 1546.304 146.695 16.1572 1.4468 0.5849 0.98   0.51   False 
RSH2327 ZTF J062216.27+032528.8       95.5678158284   3.4246786066   -0.4966 0.0403   -3.1204 0.0355 1788.887 142.603 14.4264 1.4051 1.6635 2.12   21.76  False 
RSH2328 ZTF J062220.45+113132.2       95.5852246744  11.5255905402   -0.6199 0.0169    1.7993 0.0139 1681.730  39.756 12.1297 0.4721 0.6640 3.02   0.70   False 
RSH2329 ZTF J062246.74+154439.0       95.6947928597  15.7441642927    0.4855 0.0300   -6.0871 0.0245 1420.408  57.093 14.0234 1.4396 1.0095 3.87   12.56  False 
RSH2330 ZTF J062249.23+221414.6       95.7051604921  22.2373823659    1.2017 0.0541   -3.1653 0.0418 1719.098 141.848 15.2931 1.3239 1.0765 1.07   1.53   False 
RSH2331 ZTF J062301.79+560627.4       95.7574496698  56.1075913754    3.6999 0.0184   -1.9069 0.0170 1278.492  29.776 14.2810 1.3051 0.2412 -      2.05   False 
RSH2332 ZTF J062357.54+320325.3       95.9897951532  32.0569878892    1.7681 0.0221   -0.8498 0.0177 1936.771  79.939 14.0576 1.2795 0.3782 -      13.29  False 
RSH2333 ZTF J062409.93+061124.1       96.0414080066   6.1900086251   -0.7248 0.0349   -5.1047 0.0306 1955.213 116.876 14.8148 1.2280 0.7141 -      3.58   False 
RSH2334 ZTF J062411.77+203125.2       96.0490664817  20.5236586955    2.7537 0.0457   -6.1074 0.0342 1855.874 150.899 15.2335 1.1340 0.9947 1.18   2.46   False 
RSH2335 ZTF J062424.65+304350.7       96.1027133173  30.7307511867    0.0770 0.0339   -2.1741 0.0261 1944.595 106.385 14.6702 1.3949 0.6084 3.79   10.31  False 
RSH2336 ZTF J062424.99+015142.2       96.1041341045   1.8617183990    1.1364 0.0408   -4.2509 0.0323 1667.349 113.408 14.4630 1.4170 1.2086 2.98   0.93   False 
RSH2337 ZTF J062438.36+200657.2       96.1598458345  20.1159005649    1.8758 0.0392   -7.3171 0.0264 1307.917  57.759 14.3481 1.5530 0.7704 2.64   3.19   False 
RSH2338 ZTF J062443.55+064310.3       96.1814921245   6.7195118471   -0.3721 0.0452   -1.0374 0.0349 1904.807 138.613 14.7694 1.2116 0.6609 1.84   6.75   False 
RSH2339 ZTF J062448.93+065247.7       96.2039064231   6.8799154959    7.8809 0.0690   -2.0971 0.0620 1283.105 116.379 14.8815 1.4357 0.6522 1.37   1.03   False 
RSH2340 ZTF J062551.86+140709.6       96.4661334570  14.1193130705   -1.0023 0.0333   -5.3237 0.0268 1425.746  68.119 14.8109 1.6480 0.5718 2.56   12.41  False 
RSH2341 ZTF J062633.24+080601.5       96.6385116482   8.1004121908    0.4908 0.0179   -3.5710 0.0156 1424.088  39.947 13.5394 1.1406 0.5801 3.07   24.47  False 
RSH2342 ZTF J062712.85+135338.0       96.8035652527  13.8938652731   -3.0945 0.0153   -5.4574 0.0128 1268.587  27.703 12.8400 1.1864 0.7574 3.84   0.79   False 
RSH2343 ZTF J062712.92+082922.0       96.8038690801   8.4894547352    1.0969 0.0273   -6.7591 0.0231 1368.663  50.417 14.7020 1.5229 0.3144 2.91   7.57   False 
RSH2344 ZTF J062745.51+144322.6       96.9396683564  14.7229195952    1.2127 0.0292   -5.3981 0.0232 1372.013  56.689 14.1360 1.3278 0.7613 2.88   1.05   False 
RSH2345 ZTF J062746.99+153458.8       96.9458272899  15.5829711850    0.9901 0.0502   -6.0486 0.0432 1574.821 119.587 15.3594 1.3808 0.7472 1.39   5.54   False 
RSH2346 ZTF J062809.02+101947.1       97.0376147794  10.3297228792   -1.9404 0.0330   -1.5596 0.0265 1974.407 114.413 13.4033 0.6881 1.3343 2.01   0.79   False 
RSH2347 ZTF J062901.96+200115.6       97.2581937948  20.0210100912   -1.4149 0.0316   -4.9835 0.0248 1668.652  88.584 14.7857 1.3470 0.1913 2.25   13.30  False 
RSH2348 ZTF J062923.61+051047.2       97.3484048249   5.1797846142   -1.3331 0.0651    0.3198 0.0579 1566.801 131.688 14.5918 1.3336 2.3770 -      7.94   False 
RSH2349 ZTF J062923.79+181647.2       97.3491696022  18.2797580596   -0.4787 0.0469   -0.6760 0.0384 1871.322 163.459 15.4227 1.3632 0.4908 1.36   0.92   False 
RSH2350 ZTF J062925.49+063740.9       97.3562545019   6.6280322229    3.2548 0.0694    1.5943 0.0583 1826.765 218.632 15.4087 1.4779 1.6319 1.20   5.17   False 
RSH2351 ZTF J062926.36+091117.9       97.3598619326   9.1882737004   -2.4681 0.0206   -6.2761 0.0177  633.544   8.003 13.7727 1.6584 0.3026 -      2.45   False 
RSH2352 ZTF J062927.73-025042.9       97.3655415513  -2.8452794983   -1.3413 0.0211    6.9328 0.0211 1079.500  21.146 13.3954 1.3287 0.6553 3.37   6.53   False 
RSH2353 ZTF J062947.74+300442.8       97.4489326999  30.0785595071   -0.2019 0.0434   -6.6798 0.0327  861.211  29.469 13.5829 1.2721 0.2708 2.02   4.42   False 
RSH2354 ZTF J063015.29+021738.0       97.5637244444   2.2938740931   -2.3959 0.0422   -2.2504 0.0370 1659.006 114.543 14.9282 1.4151 1.1431 -      2.07   False 
RSH2355 ZTF J063130.95+050658.6       97.8789910566   5.1162725551   -2.2767 0.0746    0.9570 0.0648 1446.207 152.379 14.8281 1.4738 0.7282 2.06   5.77   False 
RSH2356 ZTF J063134.98+031857.6       97.8957906025   3.3160055972   -2.5236 0.1008   -0.3973 0.0733 1473.750 179.333 15.8779 1.4761 1.5987 -      2.23   False 
RSH2357 ZTF J063144.23+273427.3       97.9343115168  27.5742456993    2.5751 0.0432   -8.0053 0.0325 1933.658 138.160 14.9818 1.0432 0.5207 1.59   5.28   False 
RSH2358 ZTF J063144.74+102037.3       97.9364524323  10.3436713122   -2.3343 0.0472   -4.2162 0.0357  680.280  18.246 14.3203 1.6702 0.3861 1.85   0.93   False 
RSH2359 ZTF J063152.11+044014.9       97.9671390566   4.6708154886   -1.6490 0.0814    0.0780 0.0726 1347.066 147.692 15.7053 1.6810 1.4355 1.11   1.38   False 
RSH2360 ZTF J063155.31+222541.1       97.9805064087  22.4280380224    7.2385 0.0183   -2.8697 0.0140 1473.087  38.694 12.7989 1.1704 0.3014 6.09   28.17  False 
RSH2361 ZTF J063159.70+231802.9       97.9987581020  23.3007869508    1.1268 0.0193   -6.8371 0.0151 1233.174  26.197 13.4704 1.3482 0.1844 2.80   10.59  False 
RSH2362 ZTF J063213.58+363336.1       98.0566139592  36.5600056196    6.9326 0.0422   -1.2658 0.0323 1492.289  88.059 13.7592 1.1094 0.3234 2.76   8.29   False 
RSH2363 ZTF J063218.74-021458.7       98.0781013125  -2.2496591312   -2.7456 0.0375   -3.1161 0.0359 1040.535  31.718 13.6008 1.2635 1.1767 2.96   12.47  False 
RSH2364 ZTF J063225.37+113719.3       98.1057408224  11.6219777953   -1.9906 0.0459   -0.7774 0.0354 1153.323  53.467 14.9244 1.3718 1.0769 1.38   5.04   False 
RSH2365 ZTF J063227.84+340821.5       98.1160193905  34.1392635260   -2.4946 0.0273   -3.2389 0.0206 1885.864  90.185 14.3437 1.4213 0.4826 3.51   4.97   False 
RSH2366 ZTF J063229.28+065638.5       98.1220464833   6.9440128309    0.0608 0.0221    1.4524 0.0180 1808.129  75.422 13.7459 1.2464 0.6799 3.34   10.80  False 
RSH2367 ZTF J063259.27+484832.1       98.2469768037  48.8089170764   -0.2950 0.0222   -9.0231 0.0203 1486.872  50.057 14.4013 1.1749 0.3014 -      3.21   False 
RSH2368 ZTF J063301.92+123647.4       98.2580369388  12.6131239950   -2.0827 0.0240   -1.1041 0.0223 1761.647  66.001 13.4823 1.0594 0.7600 2.87   1.60   False 
RSH2369 ZTF J063305.51+102346.9       98.2729809392  10.3963644403   -2.4676 0.0469   -4.4284 0.0375  703.895  19.979 14.2116 1.5885 2.1848 1.80   7.34   False 
RSH2370 ZTF J063317.20+045831.8       98.3216801802   4.9755072113   -1.2821 0.0942    0.3364 0.0784 1600.694 233.987 16.0390 1.6177 1.4545 0.80   2.15   False 
RSH2371 ZTF J063323.02+045606.1       98.3459536620   4.9350261274   -1.8590 0.1227    0.0219 0.1243 1792.088 351.803 16.2012 1.7378 1.7151 1.00   1.63   False 
RSH2372 ZTF J063325.45+633616.0       98.3560321064  63.6044518703    7.8398 0.0120  -13.6401 0.0123 1000.933  18.825 13.6582 1.1817 0.3782 2.51   9.01   False 
RSH2373 ZTF J063327.24+141119.3       98.3635361749  14.1886973744   -3.8744 0.0327   -2.5969 0.0277 1850.308 109.865 13.9476 0.9723 1.1438 1.99   0.21   False 
RSH2374 ZTF J063329.87+044633.4       98.3744931265   4.7759369924   -1.3368 0.0661   -0.1150 0.0569 1559.320 167.333 15.5743 1.9796 1.3915 -      2.05   False 
RSH2375 ZTF J063344.36+081728.7       98.4348996621   8.2912769582   -2.5974 0.0198    2.3962 0.0164 1905.695  65.070 13.3980 1.0322 0.5855 2.88   35.37  False 
RSH2376 ZTF J063409.55+045214.8       98.5398368223   4.8707610560   -1.1257 0.0365    0.1124 0.0321 1379.939  62.295 14.0614 1.1746 1.5407 3.28   15.05  False 
RSH2377 ZTF J063412.89+580016.4       98.5537138852  58.0045310487    1.2835 0.0231   -8.2002 0.0198 1793.144  98.943 14.8184 1.1432 0.2138 1.58   0.72   False 
RSH2378 ZTF J063419.99+694027.8       98.5832749596  69.6743559891    3.5174 0.0133    0.3199 0.0199 1366.013  38.771 14.4013 1.2960 0.4056 2.52   8.38   False 
RSH2379 ZTF J063424.94+372224.5       98.6039610126  37.3734604474    2.6483 0.0335   -0.6168 0.0292 1732.001  95.667 14.9111 1.1646 0.3563 1.46   8.06   False 
RSH2380 ZTF J063448.23+084112.2       98.7010011691   8.6866894943    2.2333 0.0276   -0.7558 0.0254 1914.726 100.617 14.1693 1.1054 0.7900 2.91   14.46  False 
RSH2381 ZTF J063450.93-003512.1       98.7122288278  -0.5867149084   -0.0223 0.0342   -5.6333 0.0316 1977.349 184.881 13.9203 1.2540 1.4207 3.12   0.95   False 
RSH2382 ZTF J063453.80+052809.6       98.7241844004   5.4693305816   -1.5715 0.1407    1.2688 0.1544 1637.617 237.707 16.3000 1.5465 0.9035 -      5.63   False 
RSH2383 ZTF J063500.61-032855.0       98.7525763631  -3.4819615625   -3.9545 0.0481   -4.6048 0.0494 1601.409 123.488 15.4291 1.5521 0.8495 1.33   7.32   False 
RSH2384 ZTF J063514.66+123350.7       98.8110816295  12.5640906808    0.7767 0.1530   -4.7092 0.1358 1189.590 184.684 14.6597 1.2326 0.4768 1.01   2.40   False 
RSH2385 ZTF J063517.69+054709.1       98.8237547067   5.7858486718   -1.8864 0.0979    0.4444 0.0784 1750.347 280.927 16.2187 1.4267 0.8081 0.73   2.08   False 
RSH2386 ZTF J063533.90+440719.3       98.8912932575  44.1220327382   -1.5996 0.0190   -5.4136 0.0161 1649.690  52.292 13.9676 1.0605 0.3124 2.23   0.76   False 
RSH2387 ZTF J063536.71+051259.0       98.9029766708   5.2163728705   -1.1360 0.0394    0.4947 0.0363 1372.430  71.153 14.8441 1.2030 0.6604 1.46   0.30   False 
RSH2388 ZTF J063541.83+112845.6       98.9243276289  11.4793246165    1.8273 0.0232    2.2743 0.0189 1467.786  48.024 13.7658 1.2068 0.6431 2.70   10.03  False 
RSH2389 ZTF J063615.55+123904.4       99.0647901243  12.6512428377    0.6292 0.0382    0.7789 0.0341 1960.707 120.111 14.5637 1.4183 0.9503 3.82   11.36  False 
RSH2390 ZTF J063626.52+021600.6       99.1105236871   2.2668309964   -1.6659 0.0776   -0.0831 0.0540 1633.997 190.415 15.2237 1.3890 1.6829 0.90   4.84   False 
RSH2391 ZTF J063645.22+103331.8       99.1884351618  10.5588431844   -1.4470 0.0341   -2.7897 0.0298 1840.414 106.970 13.8687 1.2197 1.8272 2.81   8.48   False 
RSH2392 ZTF J063646.00+355721.6       99.1916975422  35.9559870743   -0.6468 0.0164   -5.3596 0.0121  834.770  10.352 13.0906 1.2569 0.3007 -      3.67   False 
RSH2393 ZTF J063654.37-061343.2       99.2265560906  -6.2286725152   -0.1577 0.0275   -0.4434 0.0276 1630.498  75.310 14.5439 1.3698 0.5262 2.48   5.84   False 
RSH2394 ZTF J063700.59+562841.1       99.2524415525  56.4780615533   -0.9851 0.0351   -0.7443 0.0304 1817.443 138.144 15.4596 1.2515 0.1151 1.32   8.49   False 
RSH2395 ZTF J063704.42+060326.7       99.2684270684   6.0574046044   -1.6984 0.0623    0.6142 0.0573 1578.051 121.552 15.5183 1.2904 0.8272 1.12   0.62   False 
RSH2396 ZTF J063719.10+103825.6       99.3296224112  10.6404036138   -2.1143 0.0966   -1.2761 0.0822 1396.272 168.223 15.2701 1.7385 0.9361 1.67   3.68   False 
RSH2397 ZTF J063720.50+060255.0       99.3354357938   6.0486039420   -1.4607 0.0930    0.5104 0.0841 1880.019 296.483 16.5456 1.4986 0.8665 0.92   4.73   False 
RSH2398 ZTF J063720.86+074923.5       99.3369293015   7.8231684270   -1.2390 0.0558   -1.3689 0.0440 1235.734  83.100 15.5592 1.6220 0.8613 1.27   4.41   False 
RSH2399 ZTF J063727.19+435535.0       99.3633186891  43.9263918094    0.6969 0.0183   -7.0778 0.0157  940.912  14.228 13.5574 1.2910 0.3672 -      13.52  False 
RSH2400 ZTF J063804.15+020701.5       99.5173226474   2.1170816342   -2.2827 0.0440   -0.7320 0.0403 1516.765  92.234 15.1531 1.2357 0.8505 1.21   1.42   False 
RSH2401 ZTF J063804.67-060418.0       99.5194603979  -6.0716854217    1.4322 0.0405    0.5603 0.0419 1546.358 104.311 15.1761 1.4581 0.7579 -      15.85  False 
RSH2402 ZTF J063818.65+501616.5       99.5777664567  50.2711995511   -5.0068 0.0176   -4.4956 0.0154 1291.956  29.372 13.5871 1.3009 0.3234 3.85   3.65   False 
RSH2403 ZTF J063838.32+060334.4       99.6596949066   6.0595460198   -1.6963 0.1019    0.7405 0.0825 1913.141 361.885 16.4064 1.3666 1.3183 0.88   2.47   False 
RSH2404 ZTF J063912.25+060348.8       99.8010582925   6.0635430075   -1.4246 0.0536    0.5894 0.0456 1484.341 137.416 15.2307 1.2261 1.3029 1.31   0.57   False 
RSH2405 ZTF J063923.22+213759.7       99.8467842693  21.6332408509   -1.4845 0.0528   -2.0075 0.0400 1776.215 128.825 15.6026 1.5123 0.0000 1.99   17.27  False 
RSH2406 ZTF J063944.66-001724.0       99.9361066012  -0.2900171297   -2.1391 0.0550   -5.0015 0.0486 1347.221  83.809 15.1653 1.4754 0.7847 1.38   3.91   False 
RSH2407 ZTF J064002.40+110210.7      100.0100407241  11.0363175448   -1.6750 0.0426   -3.8465 0.0347  722.212  20.441 14.5410 1.7354 1.4320 1.48   3.75   False 
RSH2408 ZTF J064017.90+172855.5      100.0746189441  17.4820917822    1.5412 0.0274    0.9230 0.0209 1865.555  99.552 14.2233 1.2183 0.5645 2.22   6.86   False 
RSH2409 ZTF J064020.32+471143.9      100.0846490098  47.1955271467    7.3778 0.0356   -1.9900 0.0363 1817.038 103.192 14.8801 1.3273 0.3014 2.75   3.98   False 
RSH2410 ZTF J064044.06+051328.1      100.1835976936   5.2244849565   -2.6045 0.0284   -5.6685 0.0242 1465.806  61.999 14.5064 1.3494 0.4764 -      1.06   False 
RSH2411 ZTF J064127.99-082900.6      100.3666462936  -8.4835175018   -8.0608 0.0142   -5.4262 0.0142  853.453   9.697 12.6584 1.1164 0.6343 2.81   8.69   False 
RSH2412 ZTF J064229.44+013003.2      100.6226945136   1.5008824069    2.3400 0.0201   -4.0096 0.0189  878.740  16.390 13.2355 1.3611 0.3577 2.87   2.39   False 
RSH2413 ZTF J064311.49-064456.2      100.7978754678  -6.7489753155    5.8009 0.0164   -2.2473 0.0146  747.226   8.908 12.3088 1.3627 0.4200 4.04   15.35  False 
RSH2414 ZTF J064311.73-054532.9      100.7988776900  -5.7591569743    1.7476 0.0212    3.2082 0.0227 1841.446  75.546 13.9433 1.3614 0.5678 3.77   8.17   False 
RSH2415 ZTF J064324.67+123857.1      100.8528434997  12.6491808818   -1.4094 0.0344   -0.9209 0.0251 1582.499 103.271 13.9555 1.2762 0.6138 2.59   16.53  False 
RSH2416 ZTF J064332.39-081824.9      100.8849947518  -8.3069292403   -0.0727 0.0145   -0.6255 0.0139  796.082   8.946 12.7666 1.1775 0.5160 2.64   7.82   False 
RSH2417 ZTF J064405.28+153123.3      101.0220176087  15.5231252978    3.8259 0.0328  -11.4077 0.0271 1828.155 110.321 14.7634 1.2005 0.1699 1.79   12.39  False 
RSH2418 ZTF J064416.39+282842.7      101.0683270423  28.4785088760    0.8637 0.0271   -6.2695 0.0229 1288.059  46.693 14.4444 1.4111 0.1863 1.92   4.41   False 
RSH2419 ZTF J064426.73+150054.5      101.1113981481  15.0151325830   -2.9346 0.0445   -2.7309 0.0310 1954.175 118.290 14.3801 1.0970 0.4783 1.84   4.37   False 
RSH2420 ZTF J064426.91+183513.4      101.1121521615  18.5870595406    2.2410 0.0248  -13.0495 0.0192 1185.009  30.409 13.8898 1.3978 0.2946 2.84   7.69   False 
RSH2421 ZTF J064447.41+161824.1      101.1975612180  16.3066816887    2.7184 0.0293   -9.4441 0.0231 1281.307  43.273 14.4185 1.1457 0.4730 1.65   2.38   False 
RSH2422 ZTF J064452.79-072213.9      101.2199764447  -7.3705454491   -6.2524 0.0270    5.2447 0.0272 1724.354  74.486 14.3887 1.3844 0.9449 3.10   4.71   False 
RSH2423 ZTF J064532.64+285617.3      101.3860422382  28.9381222185    0.0168 0.0387   -5.2419 0.0307 1829.200 111.598 15.2369 1.2452 0.2138 1.53   9.38   False 
RSH2424 ZTF J064555.91-014756.5      101.4829613076  -1.7990566399    0.6922 0.0629   -3.6158 0.0585 1448.413 133.375 14.8905 1.2909 0.7204 1.16   2.75   False 
RSH2425 ZTF J064617.14-074258.8      101.5714405009  -7.7163603087   -2.9244 0.0276    5.1378 0.0240 1805.608  81.101 13.9024 1.1659 1.1816 2.75   8.60   False 
RSH2426 ZTF J064630.27+104347.7      101.6261586538  10.7298745759   -0.0945 0.0290   -2.6332 0.0241  773.746  16.137 14.6251 1.5016 0.3458 -      0.99   False 
RSH2427 ZTF J064638.29+031456.4      101.6595788844   3.2490012728   -1.5432 0.0591   -0.5783 0.0470 1273.847  96.200 15.6293 1.3846 0.7126 1.05   3.02   False 
RSH2428 ZTF J064642.20+482755.6      101.6758456138  48.4654389274    0.3240 0.0138   -8.4304 0.0116  973.674  13.200 12.1940 1.0093 0.2609 -      5.41   False 
RSH2429 ZTF J064706.40+100727.0      101.7767125596  10.1241347468    4.8997 0.0311   -3.9299 0.0259 1885.710 131.496 14.5599 1.2950 0.6248 2.22   26.13  False 
RSH2430 ZTF J064711.60+431647.8      101.7983470151  43.2798979796    1.3570 0.0223   -1.8510 0.0194 1157.854  28.970 14.0858 1.3361 0.2576 2.55   19.26  False 
RSH2431 ZTF J064714.50+012828.0      101.8104328834   1.4744561718   -0.9155 0.0717    0.3705 0.0592 1543.327 158.662 15.9338 1.6556 0.8149 1.21   6.71   False 
RSH2432 ZTF J064826.46+653938.3      102.1102616633  65.6606385098    3.3940 0.0161   -7.3751 0.0195 1890.987  89.959 14.8303 1.3568 0.1754 2.26   4.53   False 
RSH2433 ZTF J064839.66+631825.3      102.1652739736  63.3070075796    0.9202 0.0296   -2.1903 0.0232 1982.737 135.784 15.0670 1.3808 0.2740 2.24   11.92  False 
RSH2434 ZTF J064843.96+063643.2      102.1831670552   6.6120055505   -5.8865 0.0336    1.3436 0.0242 1479.035  71.552 13.9938 1.3345 0.5185 3.08   6.06   False 
RSH2435 ZTF J064852.59+041253.5      102.2191704910   4.2148472681   -2.7749 0.0165    0.7261 0.0141  766.294   9.747 13.1411 1.3218 0.2296 2.61   4.71   False 
RSH2436 ZTF J064947.65-074010.7      102.4485507416  -7.6696626530   -1.0675 0.0728    0.4956 0.0628 1316.454 103.478 15.6162 1.6445 0.8141 1.19   8.57   False 
RSH2437 ZTF J065016.13+113117.0      102.5672452932  11.5213731748   -2.4359 0.0345   -0.8469 0.0291 1835.732 102.437 14.7279 1.2275 0.4853 2.59   20.87  False 
RSH2438 ZTF J065108.02-125730.6      102.7834138121 -12.9585097364   -1.6491 0.0371    4.2549 0.0393 1889.887 141.697 15.2935 1.5576 0.6909 2.20   5.30   False 
RSH2439 ZTF J065157.09+172714.5      102.9879033093  17.4540407452    1.5434 0.0290   -5.4400 0.0249 1649.763  69.406 14.8186 1.3679 0.0713 2.37   1.05   False 
RSH2440 ZTF J065234.41-021701.0      103.1433691304  -2.2836385999    7.3409 0.0408   -3.5104 0.0390 1540.454 107.427 15.2491 1.4960 0.3316 2.11   1.84   False 
RSH2441 ZTF J065339.27+020248.7      103.4136500595   2.0468627304    1.9159 0.0374   -2.1458 0.0309 1898.133 130.410 14.5343 1.3297 1.1641 2.57   7.64   False 
RSH2442 ZTF J065423.12-070141.4      103.5963031868  -7.0281790439   -0.0438 0.0443   -4.4280 0.0426 1834.990 151.487 15.7513 1.4179 0.7155 -      1.60   False 
RSH2443 ZTF J065439.22-100758.9      103.6634303117 -10.1330282971   -8.7204 0.0512    3.9992 0.0532 1137.294  76.622 15.3914 1.5056 0.9824 1.09   3.19   False 
RSH2444 ZTF J065509.02+210035.2      103.7876235902  21.0097671538   -2.6465 0.0233    1.0052 0.0203 1643.848  59.335 14.0402 1.2435 0.0329 2.82   3.31   False 
RSH2445 ZTF J065528.86+054019.3      103.8702778626   5.6720256817    0.2847 0.0334    3.4414 0.0317 1993.029 127.123 14.7956 1.4560 0.4274 2.61   6.68   False 
RSH2446 ZTF J065537.26+400002.0      103.9052650371  40.0005681520   -1.6975 0.0211   -6.2272 0.0184 1694.175  56.684 14.2357 1.2599 0.1863 2.87   7.06   False 
RSH2447 ZTF J065650.52+055343.8      104.2105454095   5.8954865386    3.9367 0.0382    1.4831 0.0332 1870.673 144.054 15.4370 1.3919 0.3666 1.37   1.27   False 
RSH2448 ZTF J065745.92+153251.7      104.4413519318  15.5477003253   -6.5079 0.0278   -2.9787 0.0228 1493.818  53.970 14.4382 1.3860 0.1041 2.53   4.21   False 
RSH2449 ZTF J065748.31-092312.6      104.4513152367  -9.3868529356   -4.1147 0.0264   -6.5035 0.0270 1234.248  38.934 13.3871 1.0291 1.9250 2.83   17.01  False 
RSH2450 ZTF J065818.54+582225.9      104.5772506012  58.3738637560   12.4633 0.0120   -7.6807 0.0103  528.866   4.063 12.5184 1.3700 0.1480 2.54   11.05  False 
RSH2451 ZTF J065851.43-084542.0      104.7143052454  -8.7616796405   -2.6124 0.0378    1.4099 0.0348 1453.432  82.163 14.9702 1.3481 0.8028 1.39   2.07   False 
RSH2452 ZTF J065930.70-203243.5      104.8779305156 -20.5454203575    2.2910 0.0228    1.0541 0.0250 1800.120  94.568 15.0715 1.4984 0.5253 2.32   3.50   False 
RSH2453 ZTF J065938.64-073529.7      104.9110123666  -7.5916073103   -1.8056 0.0681    1.9894 0.0705 1323.020 102.658 15.0966 1.2834 1.9865 1.08   2.89   False 
RSH2454 ZTF J070007.16+054727.7      105.0298653962   5.7910183529   -3.3256 0.0264   -4.2083 0.0228 1689.289  62.591 14.1618 1.3187 0.4604 3.02   10.20  False 
RSH2455 ZTF J070014.65-034519.0      105.0610739642  -3.7553050814   -1.0657 0.0575    0.8269 0.0553 1579.557 126.297 15.9189 1.3463 0.3163 1.03   5.23   False 
RSH2456 ZTF J070014.76-034321.7      105.0615128956  -3.7227101228   -0.9425 0.0562    0.8175 0.0476 1642.466 148.328 15.8561 1.5109 0.4130 1.59   1.14   False 
RSH2457 ZTF J070208.75-063834.2      105.5364872991  -6.6428714952   -0.3037 0.0173   -2.6150 0.0163 1513.177  39.304 13.1626 1.0542 0.8294 2.23   7.58   False 
RSH2458 ZTF J070246.50-112658.3      105.6937782897 -11.4495376428   -3.8027 0.0873    1.5081 0.0884 1283.731 146.894 15.4870 1.4329 2.5487 0.87   2.60   False 
RSH2459 ZTF J070301.12+464655.0      105.7547219965  46.7819066768    0.0132 0.0339   -0.2634 0.0307 1867.838 133.896 14.8113 1.3188 0.1809 2.75   11.34  False 
RSH2460 ZTF J070314.29+075104.1      105.8095667686   7.8511452730   11.0503 0.0181   -4.2880 0.0176  441.738   3.133 13.1306 1.3306 0.0362 1.55   1.81   False 
RSH2461 ZTF J070333.09-111750.9      105.8878963582 -11.2974920707   -4.9951 0.0413    2.3811 0.0420 1167.121  55.428 14.9595 1.4752 1.5621 -      2.24   False 
RSH2462 ZTF J070510.22-111627.4      106.2926257267 -11.2743035465   -4.1134 0.1166    1.6877 0.1089 1462.172 235.049 15.8948 1.4576 2.0706 0.79   2.18   False 
RSH2463 ZTF J070515.71-113205.0      106.3154688679 -11.5347313285   -4.7466 0.0205    1.2372 0.0238 1159.014  27.249 13.9789 1.1310 0.7550 1.81   11.69  False 
RSH2464 ZTF J070521.30-112452.5      106.3387789355 -11.4146107505   -4.0961 0.0523    1.5513 0.0564 1233.338  84.853 15.5188 1.7303 1.1898 1.31   7.47   False 
RSH2465 ZTF J070522.59-121944.5      106.3441412806 -12.3290390361   -4.1292 0.0456    1.3157 0.0523 1167.003  60.600 15.5137 1.6420 0.7211 1.38   2.14   False 
RSH2466 ZTF J070534.36-112623.0      106.3931776447 -11.4397341581   -4.4854 0.0281    1.8468 0.0308 1163.986  36.973 13.7046 1.1093 1.7001 2.16   3.40   False 
RSH2467 ZTF J070550.95-121912.4      106.4623097742 -12.3201320518   -3.2346 0.0492    0.9031 0.0539 1318.146  80.928 15.3187 1.6572 0.6390 1.39   1.72   False 
RSH2468 ZTF J070551.60+075519.8      106.4650007009   7.9221614932   -2.3397 0.0701   -1.9126 0.0668 1394.924 132.208 15.4899 1.3668 0.0603 -      3.12   False 
RSH2469 ZTF J070608.26-112542.4      106.5344597993 -11.4284755226   -3.4782 0.0507    1.5927 0.0495 1243.881  79.432 15.4040 1.4906 1.3174 -      2.32   False 
RSH2470 ZTF J070710.61-080422.8      106.7942316358  -8.0730243865   -5.9039 0.0424   -5.1281 0.0382 1636.210 122.241 14.7800 1.4636 1.1893 2.10   5.68   False 
RSH2471 ZTF J070806.99+380412.8      107.0291631939  38.0701821744    6.1252 0.0160   -2.4887 0.0145 1213.828  23.302 13.4266 1.0135 0.1480 2.93   2.33   False 
RSH2472 ZTF J070816.93-110924.1      107.0705749160 -11.1567290190   -3.0379 0.0437    1.9290 0.0487 1146.710  54.447 15.3061 1.4448 0.9650 1.23   1.08   False 
RSH2473 ZTF J070850.14-131835.6      107.2089037975 -13.3099002628   -3.0714 0.0313    0.7934 0.0298 1195.231  50.777 15.0881 1.3680 1.0851 -      0.90   False 
RSH2474 ZTF J070900.74-120542.3      107.2531009186 -12.0951196394   -3.3926 0.0403    0.9363 0.0438 1231.369  62.955 15.2890 1.3228 0.7340 1.21   3.81   False 
RSH2475 ZTF J070956.84+252002.9      107.4868326938  25.3341469350    2.1214 0.0214   -6.5728 0.0185  870.532  15.152 14.0636 1.4051 0.1535 2.07   8.93   False 
RSH2476 ZTF J071000.27-091414.7      107.5011141755  -9.2374228463    3.7554 0.0239   -9.0695 0.0273 1328.345  47.051 14.2430 1.3792 0.7384 2.64   24.34  False 
RSH2477 ZTF J071025.07+101755.8      107.6045133931  10.2988108395   -3.8632 0.0363   -3.9489 0.0286 1575.315  83.724 14.8011 1.5105 0.2357 2.38   2.73   False 
RSH2478 ZTF J071030.86+144625.2      107.6286183707  14.7736498634   -5.9964 0.0313    1.3490 0.0316 1956.047  95.835 14.5674 1.3662 0.1315 2.80   6.46   False 
RSH2479 ZTF J071042.09+282005.1      107.6753826889  28.3347581995    1.2583 0.0377   -6.3604 0.0295 1852.723 111.773 15.1693 1.4908 0.2083 2.35   2.68   False 
RSH2480 ZTF J071049.87+703959.9      107.7077855408  70.6666508047    8.8503 0.0093  -23.3630 0.0118  758.595   6.788 12.5797 1.1542 0.1535 -      24.86  False 
RSH2481 ZTF J071057.81+342713.4      107.7408806755  34.4537208547    2.5105 0.0277   -9.7367 0.0235 1641.569  71.309 14.4509 1.1447 0.1206 1.81   20.08  False 
RSH2482 ZTF J071144.97+030046.9      107.9374183391   3.0130250545   -2.3682 0.0163   -2.1273 0.0133  919.193  14.492 13.2141 1.3079 0.1918 3.18   7.17   False 
RSH2483 ZTF J071156.29+581535.9      107.9845420167  58.2599693843    0.2600 0.0242   -5.0747 0.0212 1918.966 114.356 15.0449 1.2149 0.0438 1.73   13.32  False 
RSH2484 ZTF J071207.73+082034.8      108.0322298411   8.3429752398   -6.7027 0.0176    0.6998 0.0143 1587.490  44.187 13.5336 1.0457 0.0000 2.98   3.42   False 
RSH2485 ZTF J071342.39+512602.4      108.4266367072  51.4339771011   -2.6837 0.0176   -4.5740 0.0146 1603.905  61.561 14.6074 1.3231 0.2247 3.01   10.88  False 
RSH2486 ZTF J071353.91+131823.0      108.4746459916  13.3064044452   -4.8092 0.0287   -6.9588 0.0247 1225.929  36.810 14.5921 1.4276 0.1151 1.83   8.96   False 
RSH2487 ZTF J071419.47-050803.9      108.5811603363  -5.1344446568    0.9940 0.0295   -4.1382 0.0275 1206.218  43.086 14.7788 1.5513 0.2714 2.36   3.11   False 
RSH2488 ZTF J071428.65-011950.1      108.6193811084  -1.3305837557   -1.6358 0.0422   -4.1283 0.0380 1480.718  90.667 15.7335 1.5927 0.0493 -      11.19  False 
RSH2489 ZTF J071513.13+361052.7      108.8047190460  36.1812799232    5.2893 0.0204   -2.8420 0.0162  757.836  10.230 13.5123 1.3634 0.2412 2.00   2.68   False 
RSH2490 ZTF J071537.13-063208.9      108.9047086990  -6.5358329265    0.6838 0.0303    5.6101 0.0266 1363.120  51.038 15.0175 1.4276 0.2576 1.97   17.25  False 
RSH2491 ZTF J071553.73+294145.7      108.9738836698  29.6960102836    2.0379 0.0298   -6.4080 0.0275 1590.420  76.248 14.6123 1.1872 0.0767 1.69   22.63  False 
RSH2492 ZTF J071604.79+571311.9      109.0199948553  57.2199753800    2.1840 0.0241   -3.1398 0.0221 1875.584  99.616 15.2524 1.4674 0.1918 2.52   2.53   False 
RSH2493 ZTF J071733.53-024759.4      109.3897144071  -2.7998472482   -3.5991 0.0197   -1.3630 0.0211 1712.070  58.485 14.0947 1.4368 0.0767 3.66   5.50   False 
RSH2494 ZTF J071753.45+221137.5      109.4727507082  22.1937282485   -2.0444 0.0247   -0.4034 0.0225 1954.989  91.276 13.8715 0.9526 0.2521 2.12   3.18   False 
RSH2495 ZTF J071857.72+750657.2      109.7405862596  75.1158702254    0.2272 0.0123   -1.6365 0.0159 1555.748  38.335 14.1292 1.2144 0.0822 3.18   3.26   False 
RSH2496 ZTF J071956.80+390317.4      109.9866852126  39.0548548108    3.6213 0.0205  -31.8655 0.0180 1768.955  60.530 14.1528 1.1677 0.2247 3.13   2.15   False 
RSH2497 ZTF J072023.90-035617.5      110.0995857668  -3.9382144472   -0.1051 0.0242   -2.4986 0.0198 1276.625  37.220 14.2704 1.2176 0.2754 1.84   5.28   False 
RSH2498 ZTF J072217.27-104432.2      110.5719632817 -10.7422747498   -5.4603 0.0241    0.9114 0.0196 1568.874  62.905 14.5408 1.3699 0.7818 2.62   5.73   False 
RSH2499 ZTF J072221.23+522700.2      110.5884607826  52.4500461114    3.5851 0.0126    0.2973 0.0104 1446.395  35.203 13.4927 1.1085 0.2138 3.04   11.82  False 
RSH2500 ZTF J072410.63-073224.7      111.0443075291  -7.5401959093   -1.6772 0.0190    1.1053 0.0203 1236.127  30.086 14.2170 1.4383 0.1370 2.78   2.13   False 
RSH2501 ZTF J072449.83+543028.2      111.2076324994  54.5078216618    1.1349 0.0173   -5.3516 0.0143 1543.692  62.554 14.0505 1.1596 0.2083 2.90   15.90  False 
RSH2502 ZTF J072531.84+275524.9      111.3826749392  27.9235616078   -0.9976 0.0207   -7.3941 0.0179 1333.508  36.417 14.1731 1.3732 0.0877 2.81   3.47   False 
RSH2503 ZTF J072623.59+443051.5      111.5982984860  44.5143306515   -4.2674 0.0166  -13.2936 0.0117  828.642  12.415 13.6753 1.2135 0.3014 1.98   10.27  False 
RSH2504 ZTF J073004.46-161626.4      112.5185970053 -16.2740179939   -2.7771 0.0316   -2.0465 0.0319 1557.874  90.645 15.1593 1.3503 0.6884 1.91   6.06   False 
RSH2505 ZTF J073019.64+501254.9      112.5818510855  50.2152309984   -0.7142 0.0258   -8.4183 0.0188 1504.650  57.675 14.6749 1.2179 0.2357 2.75   13.47  False 
RSH2506 ZTF J073210.23+394324.7      113.0426655411  39.7235248975   -5.3918 0.0168  -24.8811 0.0138  586.424   4.927 13.0331 1.4871 0.1535 2.49   9.24   False 
RSH2507 ZTF J073213.67-123037.0      113.0569806443 -12.5102628389    4.7777 0.0460   -4.2390 0.0358 1669.228 138.634 15.9358 1.7019 0.3009 -      5.40   False 
RSH2508 ZTF J073326.75+083107.5      113.3614549931   8.5187651201    2.2942 0.0377   -4.6620 0.0301 1916.935 122.224 15.4116 1.2545 0.0329 1.46   5.72   False 
RSH2509 ZTF J073422.58+151448.4      113.5941102111  15.2467860538   -4.2894 0.0206    1.9768 0.0168 1981.284  70.899 13.7744 0.9378 0.1096 2.77   13.95  False 
RSH2510 ZTF J073507.74+753841.3      113.7822391691  75.6447837414   -0.0314 0.0149   -3.6636 0.0197 1767.052  53.064 14.4387 1.2393 0.1096 2.64   5.22   False 
RSH2511 ZTF J073739.09-121614.3      114.4128878796 -12.2706567843   -0.1635 0.0255   -0.3932 0.0198 1650.454  67.414 14.6918 1.4275 0.3014 2.48   7.37   False 
RSH2512 ZTF J074140.05+183131.4      115.4169139502  18.5253835397   -3.7367 0.0154   -9.5572 0.0134 1007.924  14.182 13.2486 1.3129 0.0932 3.25   4.16   False 
RSH2513 ZTF J074153.07+201752.4      115.4711757131  20.2978696618    0.1381 0.0243    1.2212 0.0214 1804.079  68.281 14.2659 1.0238 0.1425 1.92   4.82   False 
RSH2514 ZTF J074335.69+503027.0      115.8987359893  50.5075002409   -1.5126 0.0250   -6.1585 0.0204 1910.753 114.206 14.8596 1.1778 0.0767 2.61   3.81   False 
RSH2515 ZTF J074414.99+354745.7      116.0624836733  35.7960469920   -3.3226 0.0237  -13.3831 0.0171 1330.487  41.380 14.5063 1.2671 0.1863 2.19   5.21   False 
RSH2516 ZTF J074607.10+201511.1      116.5296065955  20.2530970448    1.1704 0.0329  -10.0431 0.0257 1312.564  49.372 14.4924 1.2872 0.1096 2.67   3.32   False 
RSH2517 ZTF J074808.06+115449.2      117.0336098689  11.9136905837   -3.3917 0.0165  -14.3607 0.0113  518.441   4.804 12.2970 1.2734 0.0384 2.21   8.53   False 
RSH2518 ZTF J074916.95+131449.1      117.3206726172  13.2469621905   -4.2001 0.0390   -0.4935 0.0227 1954.304 154.809 15.3213 1.3685 0.0164 1.58   8.92   False 
RSH2519 ZTF J075216.08+032637.3      118.0670167497   3.4437132665    5.5979 0.0211   -5.8813 0.0159 1247.723  30.753 14.2523 1.2959 0.0438 2.68   18.07  False 
RSH2520 ZTF J075348.55+020609.5      118.4523047565   2.1026196732    0.7460 0.0241   -1.4931 0.0177 1724.400  73.688 14.6559 1.2094 0.0493 2.27   10.52  False 
RSH2521 ZTF J075441.39-155501.9      118.6724893809 -15.9172459727   -6.8019 0.0208    7.9108 0.0206 1627.152  60.110 14.6072 1.3603 0.1973 2.27   3.35   False 
RSH2522 ZTF J075507.16-021321.3      118.7798495145  -2.2226086554   -4.6129 0.0295   -3.8899 0.0214 1718.333  85.846 15.4897 1.4926 0.0438 1.64   21.58  False 
RSH2523 ZTF J075531.08+451049.3      118.8795497786  45.1803226280   -2.4682 0.0221  -10.5037 0.0185 1290.060  41.257 14.1757 1.3225 0.1370 2.70   14.42  False 
RSH2524 ZTF J075539.95+403858.5      118.9164984902  40.6495647663   -4.2351 0.0337   -1.5877 0.0260 1954.881 114.592 15.1077 1.1523 0.1809 1.64   12.30  False 
RSH2525 ZTF J075832.22+001847.0      119.6342773310   0.3130689973    0.1163 0.0358   -5.3018 0.0247 1509.017  78.054 15.4798 1.5944 0.0219 1.51   10.78  False 
RSH2526 ZTF J080542.45+070742.0      121.4268798114   7.1283288616   -2.0709 0.0204   -5.0975 0.0140 1574.673  50.953 14.0672 1.2615 0.0055 2.93   4.61   False 
RSH2527 ATO J121.6191+51.5132        121.6191399833  51.5132390202   -1.0276 0.0156   -2.1746 0.0133 1870.078  55.201 13.3810 1.0428 0.3179 4.46   68.72  False 
RSH2528 ZTF J080700.95+505031.5      121.7539495700  50.8420755484    7.8596 0.0217  -13.0913 0.0168 1574.558  59.667 14.2724 1.1277 0.2850 2.37   12.50  False 
RSH2529 ZTF J080821.00+055212.5      122.0875549363   5.8701484406   -7.6815 0.0204    1.9848 0.0150 1382.898  38.668 14.2095 1.2643 0.0822 -      19.67  False 
RSH2530 ZTF J081155.08+415751.6      122.9795241331  41.9643370003   -9.6160 0.0255   -7.1223 0.0202 1738.061  90.816 14.1068 1.1939 0.0822 2.12   9.88   False 
RSH2531 ZTF J081207.54+135540.1      123.0314389320  13.9277968097   -4.5729 0.0324   -4.6558 0.0225 1917.518 111.940 14.8011 1.1062 0.2192 1.61   9.43   False 
RSH2532 ZTF J081506.76+294225.3      123.7782031748  29.7070092667    3.3798 0.0273   -4.9885 0.0221 1748.936  80.612 14.8941 1.1741 0.1370 2.72   3.92   False 
RSH2533 ZTF J081658.68+261405.7      124.2445260502  26.2348742743   -0.4404 0.0383   -4.9227 0.0266 1973.497 151.346 15.4272 1.2936 0.0877 -      10.57  False 
RSH2534 ZTF J082023.96+273147.3      125.0998346553  27.5297806333   -6.3614 0.0171   -1.6441 0.0145 1326.127  29.539 13.9140 1.2591 0.1644 2.83   9.27   False 
RSH2535 ZTF J082256.16-003531.5      125.7340052749  -0.5921038058   -6.4188 0.0289    0.6568 0.0235 1932.410 108.434 14.9488 1.2452 0.1425 -      17.05  False 
RSH2536 ZTF J082512.91+224035.1      126.3038075270  22.6764073384    1.0180 0.0205   -3.1217 0.0153 1518.654  50.124 14.3306 1.2572 0.1535 2.75   13.61  False 
RSH2537 ZTF J082849.93+370057.4      127.2080544453  37.0159382729   -5.6647 0.0208   -8.7818 0.0185 1219.948  33.835 14.5292 1.4286 0.0493 2.64   9.82   False 
RSH2538 ZTF J083526.66+110419.9      128.8611241265  11.0721651386   -5.2014 0.0216   -0.9271 0.0167 1190.154  28.182 14.0434 1.3756 0.1096 2.90   5.83   False 
RSH2539 ZTF J083559.52+592640.2      128.9980111642  59.4444931863    2.5382 0.0115   -8.1110 0.0119 1438.261  33.597 13.7114 1.1486 0.1973 2.85   8.41   False 
RSH2540 ZTF J084232.10+110722.1      130.6337828343  11.1228017963    0.5176 0.0638   -5.6301 0.0466 1060.022  63.625 14.4294 1.3727 0.1041 2.36   2.03   False 
RSH2541 ZTF J084325.46-121610.3      130.8560975703 -12.2695316642   -0.4415 0.0375   -2.5701 0.0362 1734.086 110.669 15.3082 1.4492 0.1809 1.80   3.45   False 
RSH2542 ZTF J084525.63-012519.5      131.3568329807  -1.4221095264   -9.8232 0.0242   -1.6183 0.0172 1515.145  46.090 13.9308 1.1764 0.1206 2.63   7.54   False 
RSH2543 ZTF J084539.24+064814.4      131.4135416191   6.8040124702   -8.1115 0.0188    1.2821 0.0127 1165.042  23.346 13.4155 1.2516 0.0767 2.93   15.99  False 
RSH2544 ZTF J090225.73-132519.6      135.6072294810 -13.4221234861   -8.8167 0.0212    1.8672 0.0163 1738.957  72.927 14.5774 1.3453 0.1644 -      16.66  False 
RSH2545 ZTF J090253.37-020820.3      135.7223815198  -2.1389971152   -1.4781 0.0299   -1.9084 0.0205 1519.687  65.325 12.0120 1.2415 0.0767 -      21.23  False 
RSH2546 ZTF J090843.16+401425.5      137.1798646469  40.2403771683   -7.5549 0.0164   -9.7643 0.0163  986.385  18.359 13.8567 1.2691 0.0110 -      22.95  False 
RSH2547 ZTF J090913.74+371947.9      137.3072723420  37.3299742352   -1.5259 0.0237    0.5127 0.0236 1746.266  71.124 14.0477 1.2154 0.0438 3.71   8.94   False 
RSH2548 ZTF J092024.40+125855.0      140.1016933398  12.9819311873   -4.0909 0.0187   -1.2753 0.0129 1417.599  29.679 13.1770 1.1521 0.0384 3.46   9.66   False 
RSH2549 ZTF J092456.33+060825.0      141.2347421514   6.1402666612   -0.9270 0.0370   -8.2073 0.0295 1803.248 115.165 15.1933 1.2990 0.1261 2.16   6.04   False 
RSH2550 ZTF J092528.93+152022.1      141.3705613620  15.3394646553   -5.2103 0.0459   -0.3117 0.0393 1925.763 176.530 14.8159 1.3952 0.0055 3.02   3.67   False 
RSH2551 ZTF J092608.78+731117.4      141.5365500098  73.1881578138    5.7584 0.0212   -2.1215 0.0246 1446.676  45.465 14.9866 1.4370 0.1315 -      10.02  False 
RSH2552 ZTF J093107.39+104940.5      142.7807978268  10.8278910089   -3.0345 0.0214   -0.5363 0.0164 1652.929  59.392 13.8401 1.0296 0.0164 2.85   5.21   False 
RSH2553 ZTF J093642.74+594315.6      144.1781055150  59.7209788777  -15.1493 0.0081   -0.0488 0.0110 1234.196  17.799 13.0490 0.9443 0.1206 2.94   19.29  False 
RSH2554 ZTF J093902.91+375508.2      144.7621230512  37.9189202284   -4.1976 0.0188   -0.1665 0.0175 1793.400  72.809 14.2142 0.9959 0.1206 -      5.71   False 
RSH2555 ZTF J094054.35+324036.8      145.2265043067  32.6768609081   -6.4684 0.0197   -0.6021 0.0140 1499.337  45.863 13.8560 1.2017 0.0000 3.51   8.17   False 
RSH2556 ZTF J100241.37+115858.2      150.6724016722  11.9828321397  -12.9432 0.0278  -14.4569 0.0236 1981.500 102.329 14.5395 1.1568 0.0000 2.43   20.36  False 
RSH2557 ZTF J100842.28+065730.3      152.1761751106   6.9584036431   10.9044 0.0231  -11.5051 0.0204  743.511  14.337 13.0849 1.3629 0.0000 2.69   5.39   False 
RSH2558 ZTF J101034.55-095955.5      152.6439604421  -9.9987941641   -8.2656 0.0164   14.2641 0.0160  989.946  15.644 13.3487 1.1986 0.1096 2.74   15.73  False 
RSH2559 ZTF J101636.92+784913.5      154.1538173584  78.8204135706   -0.9175 0.0123   -4.7800 0.0143 1495.775  24.644 12.6786 0.7596 0.0877 -      0.88   False 
RSH2560 ZTF J101916.27+612814.1      154.8178454308  61.4705766861  -15.9757 0.0094  -17.6373 0.0115  690.466   6.057 12.7868 1.1193 0.0055 -      3.95   False 
RSH2561 ZTF J103303.83+131300.3      158.2659572091  13.2167490386   -9.0658 0.0437  -13.7898 0.0613 1204.598  35.148 13.6747 1.3161 0.0000 3.05   10.46  False 
RSH2562 ZTF J103418.19+315203.3      158.5758023045  31.8675884188    5.3942 0.0177  -15.3378 0.0162 1072.233  21.490 13.9973 1.2402 0.0000 -      15.24  False 
RSH2563 ZTF J103700.01+252752.5      159.2500619427  25.4645755259    1.6759 0.0159  -20.9512 0.0170  838.313  11.804 13.6900 1.1764 0.0219 1.92   11.95  False 
RSH2564 ZTF J104108.41+653605.1      160.2850705512  65.6013876530   -1.3189 0.0127    2.4995 0.0144  623.630   5.677 12.8265 1.4198 0.0438 2.81   13.99  False 
RSH2565 ZTF J104127.47+091406.8      160.3644629878   9.2351878151   -4.8008 0.0398   -1.9833 0.0318 1901.685 138.726 15.2771 1.2266 0.0274 2.19   7.34   False 
RSH2566 ZTF J104130.25+385904.6      160.3760519093  38.9846071623   -0.8142 0.0160   -7.2055 0.0135 1268.142  25.486 13.5620 1.2878 0.0000 3.43   0.95   False 
RSH2567 ZTF J104234.10+052550.9      160.6420975923   5.4307992086    2.1616 0.0331   -3.8977 0.0262 1871.666  99.329 14.8644 1.2670 0.0713 2.52   16.67  False 
RSH2568 ZTF J104527.27+570131.6      161.3636276816  57.0254702319   -2.6619 0.0133   -2.7444 0.0179 1448.218  44.294 14.7154 1.4659 0.0000 2.12   2.70   False 
RSH2569 ZTF J104813.90+011834.4      162.0579543487   1.3095638748  -11.3050 0.0428   -2.3548 0.0465 1733.155 133.810 15.6390 1.3596 0.0000 1.39   5.72   False 
RSH2570 ZTF J104841.49+741546.6      162.1729238845  74.2629212702  -17.3579 0.0189  -11.4003 0.0232 1016.216  18.867 14.2576 1.3949 0.3672 2.31   15.21  False 
RSH2571 ZTF J110423.55+505341.5      166.0981516720  50.8948476917   -0.5482 0.0122  -14.5151 0.0157 1131.808  20.965 13.8604 1.4062 0.0055 -      4.03   False 
RSH2572 ZTF J110432.83+795835.4      166.1367955212  79.9764486802   -7.0999 0.0119    3.1194 0.0121  698.549   5.203 13.3022 1.3046 0.1589 -      1.64   False 
RSH2573 ZTF J111009.78+533931.6      167.5407796421  53.6587712041   -0.2963 0.0112    1.5876 0.0124 1328.065  23.790 13.6533 0.9908 0.0000 -      7.29   False 
RSH2574 ZTF J111010.59+292108.3      167.5441682528  29.3523012396  -20.4114 0.0157  -20.0438 0.0149  915.821  16.638 13.4215 1.2982 0.0055 -      10.76  False 
RSH2575 ZTF J111310.06+763650.1      168.2919560444  76.6139172558  -11.4310 0.0154   -1.0608 0.0177  583.913   5.072 12.7719 1.2213 0.2466 2.03   4.48   False 
RSH2576 ZTF J111554.94+610103.3      168.9789341925  61.0175855772   -5.8450 0.0168   -2.7863 0.0164 1904.551  65.079 14.5591 1.1748 0.0000 2.81   14.32  False 
RSH2577 ZTF J111950.93+142322.0      169.9622291088  14.3893993555  -13.9033 0.0268   -0.8217 0.0260  977.326  23.353 14.3085 1.4617 0.0000 2.43   4.76   False 
RSH2578 ZTF J112248.74+560536.7      170.7031198367  56.0935053582   -2.8349 0.0109   -4.0187 0.0139 1219.713  21.065 13.5991 1.4120 0.0055 3.25   0.91   False 
RSH2579 ZTF J114030.76+235933.9      175.1281873949  23.9927386810   -5.4658 0.0358   -7.4199 0.0294 1710.790 102.519 15.0403 1.3905 0.0000 2.45   9.02   False 
RSH2580 ZTF J114107.96+493417.4      175.2831977700  49.5714790207   -5.1026 0.0119   -2.3522 0.0185 1498.488  43.498 14.3080 1.2049 0.0055 2.84   16.82  False 
RSH2581 ZTF J001026.74+541405.4        2.6114556204  54.2348105226    2.4407 0.0123   -0.9900 0.0124 1837.015  49.223 12.2467 0.4419 0.8252 4.44   1.35   False 
RSH2582 ZTF J115410.25-045602.7      178.5427423288  -4.9341091894   -1.6675 0.0367   -8.3553 0.0259 1460.887  86.063 15.2125 1.4873 0.0110 2.54   4.66   False 
RSH2583 ZTF J120224.21+625527.0      180.6009366603  62.9241635943  -26.6746 0.0123  -13.8646 0.0128  464.631   2.546 12.4490 1.3255 0.0055 2.25   4.50   False 
RSH2584 ZTF J121222.44+531141.7      183.0935035828  53.1949056939   -1.0300 0.0108   -7.7462 0.0118  906.113  10.993 13.6088 1.1037 0.0000 1.92   16.21  False 
RSH2585 ZTF J121624.52+163657.7      184.1021976395  16.6160248050  -18.6318 0.0193   -6.9234 0.0178 1089.102  24.375 13.6275 1.0297 0.0055 -      7.61   False 
RSH2586 ZTF J122012.09+244054.0      185.0504045950  24.6816475992    2.9567 0.0165  -10.8532 0.0142 1134.576  22.974 13.5536 1.0473 0.0000 2.48   8.40   False 
RSH2587 MG1 688432                   185.7922871831   3.2103462820  -12.6012 0.0320  -10.7570 0.0200 1513.348  51.377 14.4430 1.4305 0.0000 2.90   6.65   False 
RSH2588 ZTF J122804.84+444128.3      187.0201622983  44.6911959835   -5.9506 0.0401   -5.1464 0.0441 1000.562  59.664 13.8458 1.2051 0.0000 1.49   6.77   False 
RSH2589 ZTF J123038.11+664749.0      187.6588114433  66.7969360612  -12.9241 0.0132   -9.4744 0.0135  805.230   7.495 13.4731 1.3339 0.0055 2.47   10.94  False 
RSH2590 ZTF J123335.56+270247.8      188.3981795247  27.0465958074   -0.6318 0.0161   -7.5027 0.0154  949.258  17.467 13.7298 1.3163 0.0055 2.30   19.59  False 
RSH2591 ZTF J123921.35+102340.8      189.8389367333  10.3946656425    2.3730 0.0291  -10.8692 0.0299 1102.384  31.137 14.2782 1.3959 0.0055 2.46   3.48   False 
RSH2592 ZTF J124415.07+293832.5      191.0628062430  29.6423412967  -11.4550 0.0285   -3.1248 0.0323 1729.716  87.999 15.2703 1.3198 0.0000 2.98   0.83   False 
RSH2593 ZTF J124747.18+014740.8      191.9465802810   1.7946537273    1.5942 0.0364   -3.8804 0.0309 1866.117 108.414 14.8813 1.0555 0.0713 3.04   19.62  False 
RSH2594 ZTF J124858.18+295455.3      192.2424002182  29.9153665646   -9.1836 0.0215   -5.9869 0.0250 1289.746  37.676 14.5691 1.3122 0.0000 2.48   1.74   False 
RSH2595 ZTF J125042.87+541537.5      192.6786398074  54.2604051459  -12.3472 0.0149   -5.0894 0.0156 1224.630  26.099 14.4804 1.4616 0.0000 2.47   5.64   False 
RSH2596 ZTF J125134.06+665532.1      192.8919492573  66.9255831755   -2.6456 0.0266   -0.9356 0.0267 1945.850  90.339 15.3586 1.2540 0.0000 2.06   3.28   False 
RSH2597 ZTF J125354.16+021723.9      193.4756883905   2.2899556049   -5.8629 0.0409   -5.8922 0.0307 1918.529 116.046 14.9455 1.2450 0.0822 -      19.03  False 
RSH2598 ZTF J125735.04+651732.0      194.3960210114  65.2922161501  -10.7273 0.0241    2.3969 0.0256 1397.564  41.825 14.0809 1.0714 0.0055 2.64   3.70   False 
RSH2599 ZTF J130038.44+434017.2      195.1601944545  43.6714210621   -4.9053 0.0078    0.4224 0.0090  525.706   3.651 12.7363 1.2627 0.0000 2.09   0.90   False 
RSH2600 ZTF J130047.56+183931.3      195.1982020744  18.6586655926  -26.9315 0.0203   10.4322 0.0214  643.320   7.746 13.2487 1.3522 0.0822 2.63   3.30   False 
RSH2601 ZTF J130313.18+521929.2      195.8049162418  52.3247778856    5.8540 0.0099  -23.3276 0.0105  661.830   4.828 13.3132 1.3338 0.0055 1.91   10.91  False 
RSH2602 ZTF J130717.71+192602.1      196.8238101772  19.4339143026   -4.3572 0.0253  -40.8436 0.0281 1099.844  25.384 13.8501 1.0475 0.0000 -      1.08   False 
RSH2603 ZTF J130804.64+282512.7      197.0193785530  28.4201668083  -14.1261 0.0143   -8.6247 0.0108 1722.501  63.382 14.1217 1.0442 0.0000 -      21.43  False 
RSH2604 ZTF J130946.79+401742.8      197.4449770454  40.2952229197   -6.6743 0.0093   -5.6921 0.0105  966.338  12.115 13.0392 0.9435 0.1370 -      9.79   False 
RSH2605 ZTF J131110.35+513518.3      197.7931672884  51.5884323474  -10.5152 0.0151   -1.3590 0.0175 1740.838  52.352 14.5060 1.2171 0.0055 -      6.65   False 
RSH2606 ZTF J131522.51+604941.4      198.8438209726  60.8281672087   -6.3613 0.0187    1.3836 0.0141 1699.670  37.290 13.9313 1.1772 0.0274 4.18   4.14   False 
RSH2607 ZTF J132911.28+502640.4      202.2969988292  50.4445567628   -4.3017 0.0108    1.2876 0.0124  916.070  10.474 13.4789 1.2155 0.0000 -      13.76  False 
RSH2608 ZTF J133756.45+130404.6      204.4851981825  13.0679231912   -3.9123 0.0343  -12.2056 0.0262 1420.100  64.897 15.1739 1.3679 0.0000 2.36   9.24   False 
RSH2609 ZTF J134830.20-101342.4      207.1258391005 -10.2284799591   -3.2787 0.0280   -5.4209 0.0223 1632.633  62.865 14.3301 1.2486 0.1425 2.80   22.37  False 
RSH2610 UCAC4 667-058562             209.5895821451  43.3495207372  -26.1847 0.0099    0.8384 0.0112  848.594   8.482 12.8189 1.1963 0.0055 2.57   10.87  False 
RSH2611 ZTF J135950.48+350355.6      209.9603341242  35.0654269166    1.7273 0.0088   -4.9498 0.0173 1468.121  46.618 14.6553 1.2582 0.0000 2.35   4.78   False 
RSH2612 ZTF J140144.91+532612.0      210.4371578366  53.4366598432   -7.5048 0.0140    4.8333 0.0156  906.663  10.862 13.5271 1.3357 0.0000 -      13.25  False 
RSH2613 ZTF J140412.33+591513.5      211.0513804097  59.2537467850  -23.3782 0.0122    3.2408 0.0111  534.226   2.873 12.5068 1.1562 0.0000 2.21   0.86   False 
RSH2614 ZTF J140954.88+264829.0      212.4786879112  26.8080175967   -5.6154 0.0155    5.5310 0.0134 1049.343  16.849 13.3719 1.1469 0.0000 2.77   1.09   False 
RSH2615 ZTF J141255.40+610653.4      213.2308124165  61.1148445200    2.4019 0.0165   -9.1571 0.0158 1402.611  28.116 13.8219 1.0590 0.0055 2.92   9.38   False 
RSH2616 ZTF J141527.19+164234.7      213.8633169753  16.7096181535   -6.5285 0.0160    1.3995 0.0139  685.955   7.673 12.8928 1.2084 0.0055 2.41   1.08   False 
RSH2617 ZTF J142056.40+745017.0      215.2350193663  74.8380608846  -10.2458 0.0128   -3.1833 0.0125  989.009  10.140 13.2633 0.9781 0.1370 -      9.28   False 
RSH2618 ZTF J142227.60+073812.7      215.6149805844   7.6368384483    5.1274 0.0170   -5.6563 0.0137  967.460  14.403 12.6648 1.0851 0.0329 3.25   6.64   False 
RSH2619 ZTF J142511.30+661907.4      216.2971037679  66.3187173908   -6.1158 0.0150   -0.4818 0.0130 1247.753  18.507 13.7675 1.3132 0.0055 3.47   7.06   False 
RSH2620 ZTF J143312.24-031115.5      218.3010077892  -3.1876711327  -15.8520 0.0226    5.0547 0.0170 1356.636  33.973 13.9131 1.2641 0.2905 3.52   6.35   False 
RSH2621 ZTF J143838.79+480407.8      219.6616067922  48.0688315180    1.0228 0.0149  -10.3786 0.0176 1249.838  25.828 14.6057 1.2468 0.0384 -      8.86   False 
RSH2622 ZTF J143847.45-102435.6      219.6977456705 -10.4099308425   -9.7635 0.0250    1.0872 0.0238 1168.699  33.455 14.1346 1.1930 0.3837 2.21   2.44   False 
RSH2623 ZTF J144103.69+534105.2      220.2654035450  53.6847920749   14.5225 0.0098  -27.3531 0.0125  837.234   6.876 13.1413 1.1027 0.1096 2.49   10.58  False 
RSH2624 ZTF J144454.42+490006.8      221.2267867956  49.0018850852   -3.8456 0.0188   -2.6372 0.0245 1960.345  76.913 14.9539 1.3180 0.0603 2.67   6.38   False 
RSH2625 ZTF J144542.46+164001.3      221.4269550430  16.6670155783   -5.0943 0.0164   -5.9654 0.0148  664.147   6.177 12.7082 1.3166 0.0110 2.52   6.42   False 
RSH2626 ZTF J144636.63+775918.0      221.6526713169  77.9883122134   -1.4844 0.0299   -6.5445 0.0291 1886.008  82.234 15.3758 1.1626 0.1589 -      4.78   False 
RSH2627 ZTF J144741.22+605733.1      221.9217592146  60.9591924462   -1.6743 0.0225   -4.5860 0.0206 1412.870  33.923 14.3875 1.1876 0.0329 2.64   7.74   False 
RSH2628 ZTF J145124.32+775512.7      222.8513616896  77.9201886505   -0.7591 0.0141   -3.5904 0.0148 1030.264  12.599 13.6571 1.1273 0.2083 2.25   15.50  False 
RSH2629 ZTF J145540.17+012614.8      223.9174116796   1.4374358748   -5.4324 0.0256   -5.2620 0.0266 1389.715  41.340 14.4324 1.1492 0.0932 2.19   5.42   False 
RSH2630 ZTF J150334.16+624741.8      225.8923481715  62.7949386834    7.2377 0.0203   -8.7457 0.0223 1464.917  34.735 14.6995 1.1057 0.0000 1.67   4.74   False 
RSH2631 ZTF J150611.90-025911.7      226.5496113699  -2.9865999309   -5.7492 0.0183  -10.3534 0.0163  839.620  11.050 13.5149 1.4425 0.3563 2.74   15.99  False 
RSH2632 ZTF J150614.89+294628.5      226.5620610634  29.7745832238   -0.7705 0.0083  -15.9989 0.0120  934.154  12.171 13.2657 1.2230 0.0055 2.34   15.74  False 
RSH2633 ZTF J150740.07+623524.5      226.9169719820  62.5901259407   -2.3616 0.0115  -16.3533 0.0120  898.388   8.532 13.3376 1.1162 0.0219 2.43   18.03  False 
RSH2634 ZTF J151002.73-072611.6      227.5113829743  -7.4365739497   18.6491 0.0211  -14.4947 0.0166  482.338   4.274 12.0306 1.2389 0.2521 2.72   15.44  False 
RSH2635 ZTF J151137.45+523554.9      227.9060432369  52.5985787713    2.3148 0.0224  -10.7163 0.0268 1789.109  66.828 15.2809 1.2358 0.0164 -      13.66  False 
RSH2636 ZTF J151546.92+580813.5      228.9455168743  58.1370882916    0.5172 0.0133   -6.4225 0.0137 1714.140  34.121 13.8363 1.0553 0.0493 3.13   11.31  False 
RSH2637 ZTF J151601.06+360419.7      229.0044434992  36.0721370951    4.4287 0.0174  -12.7950 0.0250 1710.494  60.610 15.0757 1.3355 0.0164 2.79   2.69   False 
RSH2638 ZTF J151643.12+221321.4      229.1797091858  22.2226060724  -22.4681 0.0267  -28.0433 0.0252 1729.670  71.445 14.8945 1.1658 0.1151 1.71   6.64   False 
RSH2639 ZTF J151645.63+293630.7      229.1901454139  29.6085013701   -0.1775 0.0150   -7.1209 0.0188 1774.222  78.135 15.0035 1.2432 0.1425 2.71   15.48  False 
RSH2640 ZTF J151745.69+444248.2      229.4404346280  44.7133838850  -10.4188 0.0156   -5.5448 0.0176 1766.769  45.593 14.1512 1.0083 0.0767 2.76   12.17  False 
RSH2641 ZTF J151859.81+631939.1      229.7492371183  63.3275122184   -3.5346 0.0110   -7.2611 0.0131 1858.615  34.178 13.1101 1.1766 0.0987 -      17.87  False 
RSH2642 ZTF J151955.23+220407.6      229.9801503383  22.0687692952    2.4228 0.0142  -15.7472 0.0167  777.481  10.417 12.8860 1.2477 0.2192 2.81   9.40   False 
RSH2643 ZTF J152141.81+771331.7      230.4243203058  77.2254653201  -14.9401 0.0137  -17.1531 0.0121  838.234   6.850 13.1989 1.0365 0.0767 2.31   0.95   False 
RSH2644 ZTF J152146.23+604806.5      230.4427085617  60.8018167636  -19.9012 0.0239   -5.3997 0.0204 1475.363  37.030 14.4775 1.0546 0.0713 -      10.57  False 
RSH2645 ZTF J152159.92+521052.9      230.4996897809  52.1813610915    5.8283 0.0136   -3.3244 0.0163 1311.965  22.068 13.9321 1.0363 0.0493 2.48   14.63  False 
RSH2646 ZTF J152224.63+354541.1      230.6026325630  35.7613989365   -7.0853 0.0152    1.8949 0.0228 1509.935  43.229 14.7490 1.1439 0.0877 -      18.71  False 
RSH2647 ZTF J152230.78+745033.1      230.6282764993  74.8425167174   -1.8661 0.0251   -1.4935 0.0284 1772.938  69.642 14.7217 1.1475 0.1206 -      5.48   False 
RSH2648 ZTF J152446.97+462848.2      231.1957555923  46.4800429588  -27.0313 0.0391  -22.8466 0.0456 1133.861  46.342 13.0445 1.1740 0.0384 -      10.04  False 
RSH2649 ZTF J152615.23+502150.7      231.5634740768  50.3640780019    1.4402 0.0135   -3.3230 0.0168 1817.326  43.504 13.9718 1.0905 0.0110 3.47   8.62   False 
RSH2650 ZTF J152703.17+222848.7      231.7633174781  22.4801963511   -7.7179 0.0284    0.6533 0.0354 1935.064 111.035 15.2746 1.3064 0.1809 2.30   15.69  False 
RSH2651 ZTF J152805.14+144708.0      232.0214339633  14.7855296821   -2.6167 0.0158    0.9586 0.0169 1194.975  24.038 13.4660 1.2738 0.1699 3.81   8.68   False 
RSH2652 ZTF J153340.57-040227.0      233.4190763842  -4.0408772199   -3.9312 0.0191  -21.0998 0.0181  906.368  15.378 12.8560 1.2732 0.4988 3.40   9.59   False 
RSH2653 ZTF J153614.14+060632.3      234.0589226934   6.1089324405   -2.8897 0.0317   -0.8756 0.0282 1666.570  92.770 15.1981 1.1949 0.1918 2.73   8.31   False 
RSH2654 ZTF J153640.62-000341.4      234.1692785358  -0.0615355673   -7.7514 0.0269  -12.1377 0.0214 1227.175  32.870 14.4308 1.2362 0.2521 2.18   8.08   False 
RSH2655 ZTF J153739.10-124642.9      234.4129268025 -12.7785984639   -3.3495 0.0204   -2.6244 0.0161 1785.810  68.506 13.4369 1.3820 0.4385 4.12   8.88   False 
RSH2656 ZTF J153813.01+523043.2      234.5542457428  52.5119963577    0.8404 0.0162   -4.5356 0.0180 1196.306  21.800 14.2781 1.2048 0.0932 1.90   3.66   False 
RSH2657 ZTF J154258.90+562448.1      235.7454620410  56.4133438882    0.7328 0.0134  -13.7088 0.0167 1089.955  15.274 13.7387 1.0896 0.0219 1.95   0.74   False 
RSH2658 ZTF J154506.62+234518.1      236.2775866521  23.7550090387   -4.4887 0.0257   -2.7960 0.0307 1859.428 108.655 15.5553 1.3943 0.1754 -      9.88   False 
RSH2659 ZTF J154537.96+411843.4      236.4081782858  41.3120588498    3.7639 0.0122  -20.2768 0.0159  985.974  12.503 13.9884 1.2861 0.0767 2.02   2.70   False 
RSH2660 ZTF J154619.49-120651.4      236.5812333434 -12.1143110908   -3.3733 0.0351   -1.3931 0.0244 1620.404  75.222 14.6151 1.1287 0.6796 1.54   8.78   False 
RSH2661 ZTF J154623.14+294813.0      236.5964317434  29.8036053048    1.2353 0.0125    0.1811 0.0173 1273.961  25.708 14.2163 1.1498 0.1315 1.99   9.58   False 
RSH2662 ZTF J154659.26+400135.5      236.7469045142  40.0265020449   -0.0005 0.0181   -4.3232 0.0229 1482.289  42.248 14.7588 1.2370 0.0493 2.46   3.64   False 
RSH2663 ZTF J154854.35+441305.1      237.2264868426  44.2180731437   -6.8065 0.0106    1.9210 0.0128  946.630   9.155 13.1329 1.2653 0.0000 2.95   4.73   False 
RSH2664 ZTF J155116.68-052245.6      237.8195314111  -5.3793657898  -13.3235 0.0260  -19.4508 0.0216 1169.190  36.628 13.6550 1.1668 0.5426 2.40   17.10  False 
RSH2665 ZTF J155140.40+444617.6      237.9183181249  44.7715547869    4.0412 0.0469   -7.1817 0.0583 1849.647 165.656 13.8801 1.2329 0.0438 3.03   13.23  False 
RSH2666 ZTF J155242.99+501016.5      238.1791469282  50.1712252630   -4.5049 0.0169    0.2800 0.0200 1627.922  41.240 14.7486 1.0875 0.0603 1.68   1.72   False 
RSH2667 ZTF J155435.92-091015.9      238.6496884101  -9.1711416762   -4.8202 0.0396    7.3968 0.0298 1876.065 129.358 14.8379 1.2212 0.8166 2.45   11.02  False 
RSH2668 ZTF J155438.64+373828.1      238.6610069466  37.6411378962  -16.9394 0.0130    5.9063 0.0167 1491.489  33.067 14.2144 1.1850 0.0658 2.69   15.33  False 
RSH2669 ZTF J155936.55+394851.3      239.9022934340  39.8142341304   -6.4502 0.0157   -1.5956 0.0222 1776.271  53.836 14.6940 1.0576 0.0164 1.79   9.40   False 
RSH2670 ZTF J155957.62+503645.5      239.9900683662  50.6126242633    0.4639 0.0192    3.4690 0.0208 1858.121  55.544 14.5415 0.9848 0.1041 2.29   1.14   False 
RSH2671 ZTF J160236.15+470028.8      240.6506550702  47.0079725307   -0.5739 0.0147  -10.8862 0.0172  695.553   6.590 12.8564 1.0698 0.0877 -      3.84   False 
RSH2672 ZTF J160341.20-063323.2      240.9216986373  -6.5564979408    5.7661 0.0486  -12.8964 0.0329 1840.368 143.333 15.3659 1.2092 0.6248 1.73   8.78   False 
RSH2673 ZTF J160445.82-091952.3      241.1909533315  -9.3312136594   -8.2903 0.0398   -0.9835 0.0238 1881.171 128.841 14.8514 1.3739 0.6577 2.68   9.60   False 
RSH2674 ZTF J160459.24+775134.9      241.2468684516  77.8596777125   -8.6529 0.0125    0.9255 0.0128 1002.783  10.691 13.2921 1.2343 0.0603 2.77   1.11   False 
RSH2675 ZTF J160529.88+445431.9      241.3745187315  44.9088646027    2.3709 0.0143   -8.5810 0.0174 1593.561  34.788 14.2641 1.0215 0.0822 2.69   1.07   False 
RSH2676 ZTF J160620.02+345545.1      241.5834377860  34.9291744783   -0.9784 0.0107    1.1726 0.0145  902.853   9.554 12.8676 0.9946 0.0493 -      4.62   False 
RSH2677 ZTF J160714.13+265326.6      241.8089050713  26.8906763567    2.7056 0.0160   -0.9878 0.0223 1729.603  65.878 14.8804 1.2291 0.1973 -      3.54   False 
RSH2678 ZTF J160905.88+360035.1      242.2745289344  36.0097386210   -1.6594 0.0159   -1.2598 0.0205 1643.464  46.524 14.5279 1.0801 0.1041 -      19.39  False 
RSH2679 ZTF J161033.50-022201.0      242.6396134818  -2.3669716468  -16.3673 0.1339   -3.6283 0.0825 1141.275 173.242 13.5021 1.2917 0.5755 3.34   6.74   False 
RSH2680 ZTF J161106.88+015153.6      242.7786832671   1.8648834382   -4.7357 0.0235    2.2271 0.0174 1809.122  71.348 14.1583 1.0790 0.3234 2.65   15.45  False 
RSH2681 ZTF J161211.37+322655.3      243.0473834923  32.4486906360  -18.6377 0.0091  -10.2532 0.0117  797.271   6.619 13.0763 1.0425 0.1589 2.11   6.75   False 
RSH2682 ZTF J161259.34+250041.0      243.2472488634  25.0113552858  -10.2308 0.0111   -1.6497 0.0179 1226.243  25.520 14.1730 1.4118 0.2576 2.69   12.54  False 
RSH2683 ZTF J161354.61+110129.2      243.4775568584  11.0247615764   -0.9873 0.0262   -6.9853 0.0252 1846.199  95.193 14.8993 1.0945 0.1863 2.08   14.26  False 
RSH2684 ZTF J161401.01+445356.3      243.5042071222  44.8989733399   -2.6205 0.0139  -14.1897 0.0167  916.081  11.024 12.9294 1.3107 0.0384 3.70   15.65  False 
RSH2685 ZTF J161435.46+243954.4      243.6477254547  24.6650953258    5.5806 0.0074  -19.5848 0.0120  658.463   4.684 12.7834 1.4004 0.3398 2.80   3.73   False 
RSH2686 ZTF J161519.14+304323.1      243.8297760607  30.7230747305    2.4596 0.0130  -10.8944 0.0185 1655.972  42.413 14.3152 1.3162 0.1480 3.09   7.12   False 
RSH2687 ZTF J161705.01+473232.1      244.2708892577  47.5422445715   -2.5697 0.0228   -2.2002 0.0273 1843.684  72.651 15.2096 1.1152 0.1041 1.78   6.86   False 
RSH2688 ZTF J161739.32+140828.2      244.4138703576  14.1411397039   -7.2789 0.0127    2.0552 0.0127  891.516  12.130 13.0886 1.0584 0.2247 2.61   2.27   False 
RSH2689 ZTF J161809.12+113200.9      244.5380196850  11.5335595974    1.1798 0.0358   -1.1236 0.0332 1778.707 120.893 15.4940 1.5034 0.2247 1.46   6.95   False 
RSH2690 ZTF J161851.91+325416.1      244.7163130859  32.9044481042   -2.5326 0.0197   -3.6245 0.0252 1365.698  39.224 14.3294 1.5580 0.0329 4.02   4.42   False 
RSH2691 ZTF J161922.96+181551.1      244.8456682001  18.2641925220    0.8479 0.0115   -2.6685 0.0120 1077.427  16.415 13.4718 1.2705 0.2028 2.96   10.93  False 
RSH2692 ZTF J162009.84+005604.4      245.0410764872   0.9345700807    4.6087 0.0188   -6.8765 0.0137 1097.103  19.100 13.2695 1.2301 0.2521 3.37   3.95   False 
RSH2693 ZTF J162112.52-051631.5      245.3021578655  -5.2754611172  -22.8184 0.0370  -13.5957 0.0264 1457.894  67.337 14.5619 1.1955 0.6138 2.74   4.11   False 
RSH2694 ZTF J162219.49+675740.7      245.5812690460  67.9612821333    2.0663 0.0212   -3.6928 0.0233 1419.668  37.028 14.2719 1.1531 0.2028 -      6.45   False 
RSH2695 ZTF J162318.95+690543.5      245.8289697342  69.0953970587    1.1711 0.0180   -5.8217 0.0184 1393.317  26.254 13.8687 1.1787 0.1096 2.97   17.20  False 
RSH2696 ZTF J162331.01+514729.5      245.8792333934  51.7915095700   -6.6009 0.0117   -8.0650 0.0174  765.360   6.954 13.2184 1.1955 0.1425 -      9.96   False 
RSH2697 ZTF J162349.29+324450.7      245.9554134187  32.7473928411   -0.2451 0.0179    1.4578 0.0245 1199.580  26.486 14.6398 1.2304 0.0932 -      4.73   False 
RSH2698 ZTF J162639.53+412116.7      246.6647257648  41.3546363983    4.9558 0.0799  -14.2410 0.1140 1081.882  98.701 14.1100 1.3651 0.0219 1.57   18.02  False 
RSH2699 ZTF J162705.99+261710.9      246.7749986611  26.2863323640   -6.2418 0.0100    2.4850 0.0125 1647.033  33.069 13.2838 0.8436 0.2850 2.69   1.05   False 
RSH2700 ZTF J162719.08+480801.8      246.8294836150  48.1338345402   -2.0556 0.0126   -4.5136 0.0145 1782.864  33.680 13.5759 0.9043 0.0110 -      5.53   False 
RSH2701 ZTF J162720.27-021057.9      246.8344782822  -2.1827789432    1.6786 0.0279   -4.9118 0.0163 1154.360  30.905 13.6358 1.1811 0.5536 -      4.21   False 
RSH2702 ZTF J162736.83-081149.8      246.9034880268  -8.1971946032   -4.3629 0.0416   -0.4703 0.0298 1985.604 165.587 14.9724 1.2978 0.7673 2.50   11.14  False 
RSH2703 ZTF J162910.02+234832.6      247.2917873932  23.8090560341  -18.0455 0.0128   -8.2934 0.0185 1665.027  52.325 14.2281 1.1237 0.2302 2.54   17.12  False 
RSH2704 ZTF J162946.63-113601.6      247.4443313529 -11.6004762637   -6.8007 0.0417    1.4953 0.0318 1383.706  70.175 14.6644 1.3437 1.2277 1.60   5.46   False 
RSH2705 ZTF J163038.64+000545.2      247.6610388714   0.0958986786   -2.1847 0.0549  -14.5863 0.0438 1591.735 131.271 15.2329 1.3475 0.2795 1.46   20.87  False 
RSH2706 ZTF J163308.43-084853.1      248.2851356007  -8.8147798804    1.6042 0.0308   -5.0408 0.0204  961.229  23.355 14.1288 1.4058 0.9482 -      7.17   False 
RSH2707 ZTF J163509.30+140332.6      248.7887736858  14.0590476550   -0.4661 0.0119   12.2969 0.0108 1030.759  16.616 13.6683 1.1835 0.1809 2.32   23.62  False 
RSH2708 ZTF J163513.58+090841.7      248.8066190033   9.1448930169   -2.5651 0.0152   -9.5379 0.0124 1003.490  15.496 13.6803 1.3838 0.1644 2.74   5.31   False 
RSH2709 ZTF J163616.24+450736.1      249.0677121175  45.1267005497   -1.1121 0.0152   -1.0534 0.0190 1565.045  36.627 14.3127 1.0740 0.0110 2.93   5.91   False 
RSH2710 ZTF J163822.95+005208.4      249.5956597030   0.8689904892    8.5006 0.0269   -0.5400 0.0182 1110.438  26.203 14.0268 1.3737 0.2521 2.62   19.10  False 
RSH2711 ZTF J163922.56+163327.7      249.8440454404  16.5577040086    0.1186 0.0232  -13.0441 0.0209 1962.988 112.103 15.2334 1.1232 0.1315 1.41   4.72   False 
RSH2712 ZTF J164322.04+235516.9      250.8418490731  23.9213540983    1.1578 0.0109  -10.9051 0.0133 1562.746  35.929 13.7890 0.9808 0.1261 3.23   5.02   False 
RSH2713 ZTF J164418.86+511456.7      251.0785992106  51.2490976875   -4.4947 0.0185  -14.4853 0.0227 1519.815  36.567 14.4616 1.2789 0.0548 2.98   7.60   False 
RSH2714 ZTF J164513.93+224653.0      251.3080400085  22.7813857590   -0.5262 0.0109   -4.0958 0.0133 1729.480  42.941 13.8564 0.9838 0.1425 -      7.64   False 
RSH2715 ZTF J164646.78-021822.2      251.6949241279  -2.3061961835   -4.3364 0.0250   -0.5694 0.0205 1616.265  61.292 14.1777 1.3732 0.6413 4.94   5.85   False 
RSH2716 ZTF J164808.33+301618.5      252.0347210621  30.2718163569    2.5583 0.0212   -4.0934 0.0230 1945.495  77.508 14.9169 1.1612 0.0987 -      23.22  False 
RSH2717 ZTF J164846.53+524308.3      252.1938661328  52.7189534528   -5.0911 0.0143    2.2440 0.0185 1478.449  27.390 13.6979 1.2108 0.1918 3.16   25.60  False 
RSH2718 ZTF J164912.95+194200.0      252.3039452205  19.6999879506    5.1221 0.0234   -8.9814 0.0252 1960.894 114.447 15.3167 1.1946 0.2631 1.88   15.39  False 
RSH2719 ZTF J164935.35+523611.1      252.3973054211  52.6030667778   -4.9122 0.0198    2.4715 0.0270 1857.236  66.694 14.6653 1.0409 0.2631 1.80   6.42   False 
RSH2720 ZTF J164949.32+543808.4      252.4554792989  54.6356501343    1.4056 0.0177   -0.9034 0.0214 1273.288  23.117 14.3001 1.1148 0.1261 1.84   3.53   False 
RSH2721 ZTF J165140.99+130111.4      252.9208245027  13.0198135778   -4.5380 0.0215  -13.4042 0.0186 1329.929  35.599 14.4375 1.3009 0.0987 -      6.42   False 
RSH2722 ZTF J165212.05+275314.7      253.0502311011  27.8874174672   -9.1830 0.0152   -4.7028 0.0160 1484.143  36.000 14.1656 1.1354 0.2960 2.79   19.27  False 
RSH2723 ZTF J165416.25+554048.9      253.5677044827  55.6802492256   14.5055 0.0159    3.2508 0.0181 1841.570  45.729 13.7668 0.8061 0.0658 2.50   11.23  False 
RSH2724 ZTF J165544.58+652350.9      253.9357612619  65.3974520318  -17.1863 0.0140   -4.8476 0.0156 1140.588  17.490 13.9385 1.2935 0.0822 2.62   4.54   False 
RSH2725 ZTF J165635.00+365745.2      254.1458408611  36.9625500446   -7.9058 0.0302   -2.7135 0.0305 1943.468 104.207 14.8929 1.2719 0.0438 5.23   2.66   False 
RSH2726 ZTF J165638.21+401409.0      254.1592253970  40.2358191971   12.6579 0.0127    0.5803 0.0149 1029.378  12.453 13.4512 1.1442 0.1261 -      16.49  False 
RSH2727 ZTF J165754.72-203203.3      254.4780269545 -20.5342502984   -3.4152 0.0349   -6.4835 0.0240 1293.788  48.760 14.1477 1.3964 1.0139 -      22.21  False 
RSH2728 ZTF J165758.71+481224.9      254.4946434483  48.2069098350    3.1753 0.0127  -10.9269 0.0150  853.451   8.479 13.3312 1.3166 0.0713 3.11   7.30   False 
RSH2729 ZTF J165805.03+361658.1      254.5209616496  36.2827822899   -4.7576 0.0162   -6.2510 0.0198 1653.079  44.989 14.6295 1.0428 0.0274 2.54   9.70   False 
RSH2730 ZTF J165917.61+033317.7      254.8233837455   3.5549231063    5.0530 0.0213  -18.4931 0.0137  857.412  16.279 14.0026 1.5437 0.3690 2.40   3.35   False 
RSH2731 ZTF J165919.55+580052.8      254.8314648685  58.0146656545   -3.1269 0.0177    0.8252 0.0152 1335.808  22.484 13.8316 0.9722 0.1535 2.03   0.93   False 
RSH2732 ZTF J165930.78+461839.4      254.8782602721  46.3109321700   -3.9186 0.0289   -5.2243 0.0338 1627.566  65.251 15.2864 1.3569 0.1261 2.21   6.17   False 
RSH2733 ZTF J170011.48+341853.9      255.0478612263  34.3149624851   -0.2023 0.0124    3.2115 0.0145 1583.529  31.467 14.0097 0.9825 0.0110 -      10.15  False 
RSH2734 ZTF J170135.92+665412.9      255.3996997916  66.9035902708    2.0546 0.0302   -5.1091 0.0276 1628.963  55.471 14.8958 1.1039 0.0384 1.75   8.56   False 
RSH2735 ZTF J170222.34+544046.5      255.5931335408  54.6795820950  -10.7730 0.0162   -1.7371 0.0218 1170.406  18.293 14.2935 1.1706 0.0438 -      8.48   False 
RSH2736 ZTF J170425.48+082521.2      256.1061820043   8.4225659834   -3.4994 0.0296  -10.3374 0.0241 1716.392  87.987 14.9593 1.2628 0.3124 2.17   5.05   False 
RSH2737 ZTF J170518.34+364838.3      256.3264041448  36.8106242377    4.9521 0.0165   -3.2174 0.0198 1216.374  23.506 14.4824 1.3068 0.1096 2.16   7.12   False 
RSH2738 ZTF J170706.68+084833.4      256.7778564705   8.8092761198   -3.1711 0.0263    6.5510 0.0234 1715.363  78.386 14.7457 1.3450 0.4165 3.00   4.81   False 
RSH2739 ZTF J170803.66+041244.8      257.0152783640   4.2124381262  -12.2027 0.0169  -14.9150 0.0127  777.623  10.540 13.3965 1.4879 0.5536 -      3.21   False 
RSH2740 ZTF J170859.92+064237.5      257.2496884064   6.7103931912   -0.2593 0.0236   -3.4160 0.0190 1961.862  97.031 14.3992 1.0871 0.4385 -      18.28  False 
RSH2741 ZTF J171011.84+641204.4      257.5494001034  64.2012211647   -7.3305 0.0225   -1.8671 0.0215  843.535  10.689 12.8729 1.3850 0.0987 3.44   3.71   False 
RSH2742 ZTF J171148.03+050836.4      257.9501544738   5.1434435668   -5.6069 0.0193  -14.3009 0.0147 1130.468  24.340 13.4330 1.0674 0.6961 2.25   15.80  False 
RSH2743 ZTF J171234.74+071724.6      258.1447727826   7.2901480355   -5.6556 0.0186    0.8781 0.0143  958.925  16.693 13.6515 1.2414 0.5974 1.90   2.81   False 
RSH2744 ZTF J171333.79+462732.9      258.3907591272  46.4591208547   -0.4343 0.0122    0.0525 0.0132 1778.121  32.537 13.5451 1.2229 0.1535 -      1.13   False 
RSH2745 ZTF J171359.81+420307.2      258.4992355243  42.0519967001   -8.5272 0.0124  -11.3168 0.0153  871.242   9.292 12.8014 1.0841 0.1206 2.85   6.20   False 
RSH2746 ZTF J171519.34-153501.9      258.8306196398 -15.5839285783    4.8475 0.0593   -0.9648 0.0434 1821.962 183.768 14.9329 1.3515 0.9043 2.19   1.22   False 
RSH2747 ZTF J171617.01+303515.3      259.0709010362  30.5875846361   -4.1300 0.0115  -26.6968 0.0123 1579.411  30.846 13.5710 1.0175 0.0987 -      0.95   False 
RSH2748 ZTF J171629.36+265412.2      259.1223463219  26.9033619706   -3.5477 0.0180   -7.2362 0.0210 1881.673  74.789 14.8285 1.2903 0.1644 2.53   8.97   False 
RSH2749 ZTF J171637.88+003803.4      259.1578642234   0.6342748055    1.5692 0.0597   -8.1876 0.0405 1860.096 208.086 15.8777 1.5805 0.8714 2.26   2.47   False 
RSH2750 ZTF J171704.89+224606.7      259.2703812223  22.7685144268    1.6817 0.0129   -0.0370 0.0172 1280.192  30.355 14.5299 1.1950 0.1535 -      3.38   False 
RSH2751 ZTF J171825.67+044846.8      259.6069993720   4.8129950369   -2.2657 0.0248    0.9126 0.0185 1510.168  55.382 14.5654 1.3428 0.4604 2.58   14.93  False 
RSH2752 ZTF J171929.82+491408.6      259.8742710733  49.2357192195    4.2805 0.0198   -5.6818 0.0194 1237.175  22.467 14.3239 1.1727 0.1041 -      3.42   False 
RSH2753 ZTF J172007.94+774622.6      260.0331055276  77.7729382011   -0.3657 0.0176   -3.6850 0.0194 1574.309  35.972 13.9977 1.1421 0.2576 2.33   13.78  False 
RSH2754 ZTF J172024.12+140900.2      260.1005317990  14.1500289733   -1.4138 0.0192   -7.1240 0.0200 1715.649  63.251 14.3754 1.4403 0.4385 2.73   5.08   False 
RSH2755 ZTF J172029.12-034948.2      260.1213664258  -3.8300919547   -9.5891 0.0391    3.0954 0.0281  759.428  20.957 13.0719 1.5966 3.0844 2.88   3.29   False 
RSH2756 ZTF J172206.17+414059.1      260.5257319803  41.6830982189   -3.0507 0.0205  -15.9568 0.0201 1286.217  26.428 14.2897 1.1725 0.1535 -      13.91  False 
RSH2757 ZTF J172245.35+395434.8      260.6889920946  39.9096419853   -7.1729 0.0170   -5.0709 0.0208 1773.599  51.332 14.4552 1.0479 0.2357 2.82   17.02  False 
RSH2758 ZTF J172337.23+084740.2      260.9051712280   8.7944920354   -5.0226 0.0313   -7.0705 0.0260 1469.581  68.643 15.2397 1.2516 0.4220 1.74   1.97   False 
RSH2759 ZTF J172403.02+071338.7      261.0125864607   7.2274037973    1.1110 0.0181    3.2797 0.0146 1142.076  25.163 13.7786 1.2438 0.4439 2.36   5.33   False 
RSH2760 ZTF J172403.38+092428.2      261.0141253502   9.4078333780    1.2617 0.0122    8.6908 0.0109  766.910   8.247 12.3202 1.0518 0.4001 2.64   8.71   False 
RSH2761 ZTF J172430.46+365324.2      261.1269327847  36.8900331511   -5.8041 0.0201   -8.2030 0.0214 1042.278  18.540 13.3292 1.2622 0.1863 3.18   5.11   False 
RSH2762 ZTF J172515.59+033124.8      261.3149767361   3.5235420815    4.2369 0.0287   -4.4206 0.0214 1983.704 122.280 15.1241 1.1549 0.4330 -      14.79  False 
RSH2763 ZTF J172548.06+065548.3      261.4502754059   6.9300895486   -6.3318 0.0291  -14.7702 0.0244 1197.737  43.771 14.8125 1.3192 0.4659 1.98   3.52   False 
RSH2764 ZTF J172612.12+054826.7      261.5505190575   5.8074236224   -2.9624 0.0141    1.8222 0.0106  822.768   9.164 12.4833 1.3515 0.3672 4.00   5.22   False 
RSH2765 ZTF J172624.25+330935.0      261.6010812395  33.1597132154   -2.3094 0.0113  -24.6248 0.0126  909.008   8.871 12.6039 1.0786 0.1480 -      8.75   False 
RSH2766 ZTF J172625.61+214428.9      261.6067508575  21.7413447834   -3.8616 0.0104   -0.6819 0.0143 1697.055  45.218 14.1564 0.9204 0.1809 -      0.52   False 
RSH2767 ZTF J172632.63+154833.6      261.6359422841  15.8093222447    0.6309 0.0324   -5.6443 0.0290 1827.800 104.461 15.3545 1.3059 0.3563 2.45   12.26  False 
RSH2768 ZTF J172643.44+363313.8      261.6810216550  36.5538210890   -8.7662 0.0201   -5.5045 0.0229 1953.671  71.203 14.9440 1.0927 0.1973 2.84   7.13   False 
RSH2769 ZTF J172722.56+064344.6      261.8439992497   6.7290473477   -9.7047 0.0211   -0.4248 0.0169  846.969  15.774 14.4171 1.5809 0.3697 2.09   2.75   False 
RSH2770 ZTF J172803.37-015926.5      262.0140545081  -1.9907421720   -0.2013 0.0550   -6.3347 0.0392 1654.618 130.870 15.1054 1.5339 1.2551 2.65   14.55  False 
RSH2771 ZTF J172831.90+402500.3      262.1329371428  40.4167082010   -0.4657 0.0124    3.8803 0.0146 1092.760  14.161 13.7859 1.1776 0.1315 2.40   18.40  False 
RSH2772 ZTF J172911.44+045423.7      262.2976834052   4.9065576597   -1.8689 0.0265  -10.6123 0.0209 1684.554  81.630 14.4656 1.1905 0.3727 2.52   4.49   False 
RSH2773 ZTF J172938.27+473745.7      262.4094821511  47.6293551107   -1.9065 0.0221  -11.5192 0.0220 1877.030  64.691 14.6984 1.2905 0.1480 2.67   4.05   False 
RSH2774 ZTF J172953.65+111632.6      262.4735713130  11.2757264713    1.0694 0.0173  -14.1614 0.0166 1123.509  23.133 14.0497 1.0847 0.3782 1.66   8.92   False 
RSH2775 ZTF J173010.13+572439.7      262.5422120961  57.4110221330   -0.5714 0.0193   -3.6286 0.0178 1950.002  58.473 14.3793 1.3155 0.1863 3.47   4.17   False 
RSH2776 ZTF J173014.48+451733.7      262.5603742142  45.2926765854   -6.5725 0.0126    1.0899 0.0134 1071.234  12.741 13.3619 1.0080 0.1425 2.23   5.39   False 
RSH2777 ZTF J173022.88+055630.3      262.5953682889   5.9417254371   -5.1660 0.0268  -10.9678 0.0219 1636.363  76.092 14.6692 1.2086 0.4111 -      15.64  False 
RSH2778 ZTF J173131.54+233706.9      262.8814283262  23.6185715510    1.7372 0.0326    0.6051 0.0457 1891.298 160.409 15.8668 1.2851 0.2138 2.55   5.72   False 
RSH2779 ZTF J173156.76+295238.1      262.9865202134  29.8772309186    3.1280 0.0128    1.2922 0.0148  919.499  10.424 13.8891 1.1670 0.1425 1.73   3.25   False 
RSH2780 ZTF J173209.08+253858.5      263.0378687794  25.6495456608    3.6450 0.0244    4.1073 0.0259 1942.412  99.284 15.4684 1.5406 0.2083 2.55   5.97   False 
RSH2781 ZTF J173221.25+035558.0      263.0885568065   3.9327457620   -0.0105 0.0189    1.5560 0.0158 1097.176  28.297 13.8797 1.1560 0.7947 2.28   1.07   False 
RSH2782 ZTF J173244.97+333530.1      263.1873768329  33.5916820040   -1.5156 0.0128   11.0203 0.0155 1024.031  13.787 13.7722 1.3222 0.1151 2.61   21.02  False 
RSH2783 ZTF J173249.36+200428.7      263.2056773879  20.0746156218    4.5302 0.0139   -8.4528 0.0177 1871.515  60.099 14.0605 1.1839 0.1918 3.02   25.17  False 
RSH2784 ZTF J173459.71+295951.7      263.7488514486  29.9976878303    1.1272 0.0179   -9.7123 0.0227 1916.608  68.886 14.5685 0.9913 0.2466 2.21   4.05   False 
RSH2785 ZTF J173505.02+050730.8      263.7709384761   5.1252188371   -2.5997 0.0550   -6.9225 0.0429 1986.076 244.705 15.3762 1.4488 0.6687 2.60   8.25   False 
RSH2786 ZTF J173518.87+192052.5      263.8286484934  19.3479052165   -3.6040 0.0207  -17.5825 0.0224 1754.338  67.936 14.8265 1.1686 0.1589 2.76   13.50  False 
RSH2787 ZTF J173523.47+554016.5      263.8477889896  55.6712355571    3.9075 0.0161   -3.0139 0.0156 1093.982  14.705 13.5991 1.0958 0.2138 2.34   10.14  False 
RSH2788 ZTF J173548.52+245828.8      263.9521712624  24.9746279001   -2.4737 0.0158    2.6019 0.0184 1768.928  58.265 14.0970 1.2143 0.2138 3.28   1.60   False 
RSH2789 ZTF J173612.45+421953.1      264.0518770407  42.3313863529    1.3188 0.0386   -1.6794 0.0357 1863.628 107.279 15.2376 1.2755 0.1480 2.32   3.08   False 
RSH2790 ZTF J173702.48+223613.2      264.2603613195  22.6036895802  -12.7055 0.0121  -24.8316 0.0158 1762.033  49.680 14.1446 1.0412 0.3179 2.71   22.77  False 
RSH2791 ZTF J173714.08+511548.9      264.3087365936  51.2636051030   -9.9670 0.0124    3.8185 0.0148  924.298   9.435 13.3282 1.1508 0.2521 2.17   15.72  False 
RSH2792 ZTF J173755.19+535046.2      264.4799839028  53.8461665443   -4.4145 0.0193   -1.8018 0.0206 1807.613  48.945 14.4542 1.2295 0.1370 2.84   3.44   False 
RSH2793 ZTF J173801.26+014716.0      264.5052818489   1.7877731178   -4.3887 0.0401   -2.6306 0.0332 1974.627 139.215 15.2444 1.4028 0.6084 2.39   5.03   False 
RSH2794 ZTF J173807.99+264417.6      264.5332894651  26.7382175294   -3.5162 0.0161   -0.7989 0.0178 1758.745  52.285 14.6941 1.1280 0.1535 2.67   11.66  False 
RSH2795 ZTF J173816.33+254049.7      264.5680376658  25.6804511999   -1.5694 0.0209   -3.3542 0.0226 1949.903  87.147 15.0744 1.0898 0.2083 1.74   11.97  False 
RSH2796 ZTF J173834.18+245820.7      264.6424253833  24.9723793154    3.0295 0.0173    1.4252 0.0190 1736.878  53.664 14.6160 1.2128 0.2192 2.97   9.02   False 
RSH2797 ZTF J173858.85+015853.4      264.7452649145   1.9814803462   -2.2745 0.0258   -6.9867 0.0217 1137.342  27.446 13.8927 1.5115 0.5316 3.21   4.56   False 
RSH2798 ZTF J173904.50+322021.3      264.7687804806  32.3392495929   -5.1952 0.0234   -3.3886 0.0237 1889.063  81.874 15.0647 1.2681 0.1809 -      21.42  False 
RSH2799 ZTF J174001.44+225250.5      265.0059972456  22.8806776331   -3.7174 0.0110    2.9093 0.0160 1386.591  31.817 14.0614 1.1631 0.3069 2.88   12.73  False 
RSH2800 ZTF J174032.52-010734.3      265.1355355697  -1.1262568282   -2.9507 0.0269    0.7625 0.0194 1442.710  50.372 14.1928 1.3513 0.7125 4.45   7.40   False 
RSH2801 ZTF J174035.15+492518.9      265.1464841901  49.4219076168    0.9133 0.0250   -5.7737 0.0258 1969.146  80.502 15.1233 1.0510 0.1425 2.21   7.61   False 
RSH2802 ZTF J174041.87-022154.6      265.1744840161  -2.3651929338   -7.2947 0.0437   -5.7194 0.0328 1728.761 110.068 14.9535 1.2569 0.9920 1.59   3.53   False 
RSH2803 ZTF J174118.86+282230.0      265.3286105205  28.3749792736   -3.5012 0.0142   -5.8593 0.0187 1767.317  51.357 14.4803 1.2379 0.1644 2.81   9.91   False 
RSH2804 ZTF J174122.26+055745.7      265.3427638835   5.9626792515  -14.5855 0.0160  -10.2595 0.0138 1508.200  45.205 13.3226 1.2287 0.4659 4.71   1.78   False 
RSH2805 ZTF J174124.69+522717.7      265.3529098169  52.4549182261   -6.5077 0.0203   -4.5038 0.0162  951.732  14.100 14.2185 1.5406 0.1809 2.07   1.94   False 
RSH2806 ZTF J174148.29+124901.3      265.4512452503  12.8169913783   -7.2659 0.0193    5.7578 0.0193 1210.974  30.162 14.3203 1.2662 0.5262 -      15.31  False 
RSH2807 ZTF J174159.17+261609.9      265.4965611230  26.2693948217   -1.4648 0.0122   -8.6001 0.0145 1471.505  31.060 14.0146 0.9553 0.2083 1.98   6.20   False 
RSH2808 ZTF J174204.85+172448.2      265.5202567933  17.4133720184   -5.1339 0.0195   -3.8721 0.0217 1312.996  39.310 14.7259 1.2169 0.1644 -      5.42   False 
RSH2809 ZTF J174206.72+624735.5      265.5280808263  62.7931740594  -35.0105 0.0117   20.9715 0.0152 1559.161  23.223 13.1127 0.9370 0.1535 -      14.18  False 
RSH2810 ZTF J174214.68+194957.6      265.5611910587  19.8326651554   -4.7116 0.0139    1.6670 0.0160 1900.619  59.107 13.8514 0.9474 0.3508 2.84   4.15   False 
RSH2811 ZTF J174236.24+191146.7      265.6510282481  19.1963033388    6.1049 0.0200  -13.4419 0.0247 1555.037  61.597 14.9634 1.3192 0.2357 2.09   6.47   False 
RSH2812 ZTF J174413.60+121710.2      266.0567052554  12.2861453255   -4.1859 0.0287   -0.6552 0.0280 1815.241 108.507 15.3945 1.4186 0.3727 2.58   4.82   False 
RSH2813 ZTF J174415.30+334122.4      266.0637627451  33.6895445516   12.8279 0.0119   -3.7182 0.0126  656.887   5.074 13.2428 1.3344 0.1315 2.16   8.19   False 
RSH2814 ZTF J174419.62+230120.7      266.0817348156  23.0224153460   -1.5707 0.0208   -7.8115 0.0281 1911.922 104.300 15.3544 1.2015 0.5316 1.54   7.95   False 
RSH2815 ZTF J174422.30+303609.1      266.0929506243  30.6025112358    2.7040 0.0160  -16.2091 0.0162 1139.955  19.927 14.1922 1.4118 0.2487 2.65   2.34   False 
RSH2816 ZTF J174446.91-000852.9      266.1954721261  -0.1480658499   -1.5461 0.0274    6.0223 0.0231 1596.058  70.077 14.1180 1.0481 0.8776 2.87   7.59   False 
RSH2817 ZTF J174512.01+075044.1      266.3000626004   7.8455551999    3.8015 0.0305   -1.6390 0.0270  971.074  31.493 14.2190 1.1966 0.3672 1.60   9.54   False 
RSH2818 ZTF J174538.59+343644.9      266.4108296870  34.6124692478   -5.0089 0.0183   -0.1938 0.0218 1544.282  42.767 14.7242 1.1494 0.1589 2.11   1.24   False 
RSH2819 ZTF J174604.05+433549.1      266.5168994128  43.5969735271    4.0663 0.0175   -3.6305 0.0186 1344.264  28.783 14.3924 1.3433 0.1096 2.59   7.07   False 
RSH2820 ZTF J174626.57+223229.4      266.6107315922  22.5414987852   -8.4960 0.0143   -5.4853 0.0201 1865.275  75.136 14.5636 1.2959 0.4494 2.64   17.73  False 
RSH2821 ZTF J174627.02+015342.7      266.6126168389   1.8951837970    1.4255 0.0241    3.6113 0.0215 1512.445  65.205 14.0994 1.4389 1.0523 3.02   10.43  False 
RSH2822 ZTF J174631.95+464306.3      266.6331304939  46.7183968312    1.0507 0.0257   -4.8915 0.0255 1929.868  84.887 15.1437 1.2119 0.0987 1.74   8.50   False 
RSH2823 ZTF J174718.18+504512.4      266.8257616357  50.7534395998   -2.4093 0.0146    5.8868 0.0183 1183.592  16.574 13.6615 1.1181 0.2028 2.52   6.47   False 
RSH2824 ZTF J174721.91+693856.2      266.8413085466  69.6489412542   -4.0886 0.0244   -5.1806 0.0230 1481.481  40.421 14.4862 1.3389 0.1589 2.72   0.95   False 
RSH2825 ZTF J174725.01+065735.8      266.8542289279   6.9599472227    0.9595 0.0276  -12.4844 0.0236 1642.495  82.427 15.1431 1.4860 0.5974 2.58   4.33   False 
RSH2826 ZTF J174727.03+431147.8      266.8626239206  43.1966230176    8.8033 0.0108  -16.3163 0.0112 1052.648  10.522 12.9100 0.9312 0.1918 -      20.64  False 
RSH2827 ZTF J174808.61+191454.6      267.0358763235  19.2484827805    0.5890 0.0213   -2.1321 0.0288 1740.252  81.325 15.1935 1.2861 0.2466 2.38   12.44  False 
RSH2828 ZTF J174810.79+083952.6      267.0449630619   8.6646054024   -0.6483 0.0142   -5.3906 0.0127 1416.671  31.684 13.1873 0.9334 0.5810 -      13.61  False 
RSH2829 ZTF J174813.99+411518.1      267.0583101883  41.2550223693    3.1004 0.0214   -7.3802 0.0310 1500.271  47.998 15.1056 1.2794 0.1863 1.68   10.35  False 
RSH2830 ZTF J174833.28+630846.2      267.1387458886  63.1461596153  -46.8646 0.0123    8.9664 0.0132  927.774   8.810 12.3183 0.9087 0.1589 3.05   3.14   False 
RSH2831 ZTF J174936.08+124419.6      267.4003608089  12.7387618235    1.6003 0.0203   -6.6478 0.0194 1568.136  53.405 14.3203 0.9943 0.4275 1.80   6.59   False 
RSH2832 ZTF J174942.16+082638.6      267.4256708293   8.4440525141   -8.3308 0.0127  -12.5627 0.0119  734.411   8.618 13.5267 1.4875 0.0110 2.62   4.11   False 
RSH2833 ZTF J174944.27+220503.4      267.4344720390  22.0842627821    1.1459 0.0146  -18.3525 0.0231 1435.685  48.077 14.9831 1.2412 0.3179 2.66   6.85   False 
RSH2834 ZTF J174959.58+132145.2      267.4982612497  13.3625523946   -1.8589 0.0183    0.4257 0.0188 1264.572  34.364 14.2296 1.1155 0.3563 1.88   1.12   False 
RSH2835 ZTF J175025.61+575308.4      267.6067277147  57.8856751639   -0.7853 0.0196  -12.6689 0.0247 1503.313  37.222 14.2281 1.2026 0.1425 2.86   8.90   False 
RSH2836 ZTF J175040.54+133139.2      267.6689413119  13.5275248461   -4.7057 0.0226   -4.1041 0.0204 1136.761  28.706 14.5050 1.4177 0.4001 1.83   12.58  False 
RSH2837 ZTF J175126.20+393420.0      267.8592182968  39.5722072434    5.9625 0.0108   -8.2496 0.0125  911.945   8.182 13.1796 1.2175 0.1425 2.75   19.19  False 
RSH2838 ZTF J175126.98+560308.9      267.8624134398  56.0524556956   -2.1080 0.0287    1.2886 0.0329 1438.382  49.822 15.4461 1.4731 0.1096 2.10   12.85  False 
RSH2839 ZTF J175301.79+020920.3      268.2575124897   2.1556320685  -10.3602 0.0246   -3.4935 0.0187 1093.967  28.833 14.2531 1.5201 0.7892 3.33   6.63   False 
RSH2840 ZTF J175309.06+092016.6      268.2877638211   9.3379484608   -3.7147 0.0178   -4.9281 0.0141 1655.573  54.583 13.6003 1.0531 0.5316 2.97   11.10  False 
RSH2841 ZTF J175351.78+495807.0      268.4657355132  49.9685944295    1.9733 0.0171    1.8250 0.0183 1480.428  32.070 14.2811 1.0621 0.2247 -      6.80   False 
RSH2842 ZTF J175405.81+570007.9      268.5242361774  57.0021772351    1.3666 0.0127    5.8106 0.0132  919.663   7.937 12.9988 1.1690 0.1480 2.59   8.01   False 
RSH2843 ZTF J175412.69+183946.8      268.5528961972  18.6629880475   -0.6499 0.0181   -3.3029 0.0210 1638.600  56.191 14.6255 1.0513 0.2201 1.68   10.55  False 
RSH2844 ZTF J175422.65+040115.5      268.5943853564   4.0209676113   -3.1787 0.0315   -3.7919 0.0293 1639.704  94.842 15.0302 1.5111 0.5864 3.68   4.94   False 
RSH2845 ZTF J175422.80+082001.1      268.5950559267   8.3336491709    7.2025 0.0206   -0.8390 0.0185 1110.768  26.107 14.3080 1.4903 0.2676 2.49   9.85   False 
RSH2846 ZTF J175432.46+191303.3      268.6352862326  19.2175848654    1.0959 0.0119  -12.6702 0.0138 1321.703  26.875 13.3976 0.9245 0.2302 2.21   10.71  False 
RSH2847 ZTF J175441.50+113548.7      268.6729356663  11.5968444819    0.2218 0.0402   -7.4968 0.0393 1756.579 144.246 14.7970 1.2846 0.5919 1.69   13.54  False 
RSH2848 ZTF J175447.26+013223.8      268.6969408243   1.5399490386   -7.5397 0.0236   -9.4335 0.0194 1178.786  31.726 12.6435 0.9690 0.9106 2.63   1.15   False 
RSH2849 ZTF J175449.13+162636.7      268.7047243216  16.4435121276  -12.4873 0.0185   -9.0096 0.0199 1523.287  44.712 14.2783 1.0401 0.2850 1.98   6.91   False 
RSH2850 ZTF J175455.94+045923.8      268.7331151749   4.9899353905   -7.9875 0.0270  -17.8362 0.0224 1718.196  66.820 14.4835 1.3020 0.6161 2.11   20.48  False 
RSH2851 ZTF J175508.82+040425.7      268.7867519399   4.0737799935   -6.1820 0.0210   -6.7454 0.0190 1308.669  43.679 13.8039 1.3162 0.5919 3.09   0.93   False 
RSH2852 ZTF J175512.10-000807.1      268.8004225524  -0.1353276644    3.3098 0.0256   -1.7450 0.0219 1358.273  45.801 13.8593 1.3965 1.3099 3.14   5.72   False 
RSH2853 ZTF J175531.71+102825.3      268.8821367546  10.4736762192    0.5056 0.0119   -0.4654 0.0116  785.223   8.989 12.3390 1.1182 0.5305 3.19   23.10  False 
RSH2854 ZTF J175617.64+021030.7      269.0735322532   2.1751881624   -1.4562 0.0185    5.6666 0.0181 1164.058  30.221 13.4771 1.3059 0.5974 4.07   14.86  False 
RSH2855 ZTF J175624.12+030505.8      269.1005013913   3.0849269951    4.0292 0.0345   -9.6735 0.0319 1292.874  51.196 14.8228 1.4539 0.6126 2.43   1.63   False 
RSH2856 ZTF J175636.00+284018.1      269.1500511762  28.6716982254   -2.1596 0.0102  -14.8019 0.0112  846.681   7.580 12.6646 0.9208 0.1863 -      15.56  False 
RSH2857 ZTF J175650.06+035951.3      269.2085925056   3.9975544754   -0.1191 0.0201   -5.7437 0.0193 1604.866  49.162 13.7722 1.3140 0.4549 3.55   9.63   False 
RSH2858 ZTF J175758.40+193035.4      269.4933546671  19.5098297514   -8.6483 0.0137   -9.0231 0.0175 1772.683  55.874 14.0159 0.9752 0.2850 3.02   22.85  False 
RSH2859 ZTF J175802.05+183908.1      269.5085927764  18.6522398505   -1.1419 0.0279   -6.3343 0.0323 1715.733  94.500 15.3255 1.3409 0.2521 2.97   2.89   False 
RSH2860 ZTF J175813.50+083047.1      269.5563056613   8.5130946568   -1.3030 0.0345    0.3802 0.0273 1821.270 101.643 15.0606 1.2998 0.4604 -      6.08   False 
RSH2861 ZTF J175821.44+240408.5      269.5893696906  24.0690006495   -0.5927 0.0205   -8.4539 0.0264 1970.662  98.487 15.2905 1.2132 0.3069 2.27   4.03   False 
RSH2862 ZTF J175826.83+193140.7      269.6118151992  19.5279499428   -1.2428 0.0109   -4.2432 0.0123  868.913   9.732 12.6131 0.9208 0.2960 2.51   1.70   False 
RSH2863 ZTF J175857.16+035552.7      269.7381909429   3.9313019477  -12.6520 0.0302  -15.4152 0.0272 1460.333  61.347 14.6019 1.2653 0.5873 -      5.31   False 
RSH2864 ZTF J175915.20+051033.5      269.8133674540   5.1759443099   -3.8834 0.0285   -4.1155 0.0233 1222.258  32.493 14.0842 1.4442 0.5590 2.87   4.80   False 
RSH2865 ZTF J175917.94+071837.4      269.8247905248   7.3103777269    4.5771 0.0223    0.8000 0.0225 1097.881  31.365 13.8316 1.1998 0.4795 1.92   12.20  False 
RSH2866 ZTF J175931.59-061948.6      269.8816559032  -6.3301764574   -2.6188 0.0277   -4.1545 0.0220 1331.269  48.159 13.3027 0.8497 1.7645 2.00   0.27   False 
RSH2867 ZTF J175945.59+195056.6      269.9399978214  19.8490410694    2.4919 0.0156    7.1168 0.0183 1578.344  44.231 14.2466 1.1322 0.2302 -      7.75   False 
RSH2868 ZTF J175949.43+193138.4      269.9559620340  19.5273091617    1.5227 0.0173   -2.0604 0.0203 1779.995  65.123 14.3498 1.0220 0.2247 -      8.25   False 
RSH2869 ZTF J180012.54-122418.1      270.0523025970 -12.4050649253   -2.3285 0.1055   -8.2463 0.0683 1465.264 184.618 15.0755 1.3804 2.7669 1.22   3.90   False 
RSH2870 ZTF J180033.83+235014.4      270.1409741904  23.8373274239   -2.6012 0.0082  -16.7445 0.0135 1641.116  33.266 13.3744 1.1228 0.3563 4.75   12.47  False 
RSH2871 ZTF J180059.38+065324.1      270.2474519626   6.8900128785   -1.0036 0.0179  -13.7238 0.0180  541.687   6.959 12.5767 1.2872 0.3637 2.11   1.08   False 
RSH2872 ZTF J180122.75+313253.4      270.3447944301  31.5481546660    5.5854 0.0104   -2.7202 0.0115 1229.125  16.914 12.6518 0.8775 0.2083 3.66   5.60   False 
RSH2873 ZTF J180142.03-074358.6      270.4251444773  -7.7330208831   -0.9505 0.0958   -1.7149 0.0768 1391.015 165.393 15.6532 1.4166 1.9373 0.91   5.48   False 
RSH2874 ZTF J180144.33+380520.2      270.4347318199  38.0889324532    0.1191 0.0198   -3.6494 0.0210 1668.954  48.623 14.7712 1.2453 0.1096 -      19.32  False 
RSH2875 ZTF J180214.80+141617.1      270.5617056963  14.2713924565   -5.0693 0.0295   -0.2030 0.0317 1922.341 128.734 15.1426 1.4428 0.4385 4.55   4.21   False 
RSH2876 ZTF J180254.68-123829.7      270.7278522592 -12.6416153489   10.8299 0.0607  -11.0848 0.0438 1183.919  65.010 14.5822 1.5539 1.8517 1.71   6.01   False 
RSH2877 ZTF J180307.23+172541.7      270.7801332489  17.4282512612  -10.0487 0.0118  -11.9912 0.0138  682.293   6.276 13.3048 1.2276 0.2948 1.84   11.07  False 
RSH2878 ZTF J180400.42+003440.7      271.0017632297   0.5779848637   10.4976 0.0417   -7.9946 0.0378 1874.440 138.008 14.8704 1.2875 1.2935 2.21   2.88   False 
RSH2879 ZTF J180408.59+302440.7      271.0358504011  30.4113098595   -3.9338 0.0235    3.3938 0.0279 1788.272  82.367 15.4055 1.4961 0.1809 2.43   3.51   False 
RSH2880 ZTF J180412.39+432428.1      271.0516711344  43.4077986331   -2.5959 0.0176  -17.8352 0.0204 1736.469  45.299 14.4710 1.0207 0.2247 2.14   4.11   False 
RSH2881 ZTF J180417.93+154105.8      271.0747763369  15.6849512418    4.0267 0.0174   -6.3227 0.0191 1628.448  54.146 14.3105 1.1216 0.3288 2.91   1.18   False 
RSH2882 ZTF J180422.32+240115.2      271.0930204991  24.0208706583    0.2811 0.0126    3.2921 0.0162 1752.293  48.982 13.9816 1.0062 0.4275 2.68   1.10   False 
RSH2883 ZTF J180441.51-071904.2      271.1729951156  -7.3178847526    0.0907 0.0646   -4.9645 0.0493 1090.708 116.968 14.7311 1.6907 2.2996 1.89   16.05  False 
RSH2884 ZTF J180442.31+110517.3      271.1763223844  11.0881168312   -2.9979 0.0148    1.0203 0.0127 1680.962  51.812 14.0309 1.2081 0.3179 2.96   0.90   False 
RSH2885 ZTF J180448.54+224939.6      271.2022823022  22.8276724504   -1.0514 0.0127   -7.7715 0.0206 1967.617  69.570 14.2882 1.2107 0.3288 3.03   5.72   False 
RSH2886 ZTF J180451.84+095942.2      271.2160194481   9.9950476923    6.9586 0.0168  -16.6336 0.0159  941.173  16.590 14.0534 1.3347 0.4053 -      6.03   False 
RSH2887 ZTF J180455.76-103249.1      271.2323744778 -10.5470141277   -2.4914 0.0318    1.3917 0.0225 1541.744  69.192 13.1964 0.9830 2.1689 2.20   1.22   False 
RSH2888 ZTF J180458.27+112838.7      271.2428282369  11.4773844445   -2.2084 0.0190   -2.3917 0.0167 1573.412  50.660 14.4475 1.1604 0.2850 -      18.00  False 
RSH2889 ZTF J180505.74+002555.1      271.2739508285   0.4319809060    0.0266 0.0448   -2.2737 0.0374 1508.692  95.529 14.7501 1.2113 1.2669 1.54   1.00   False 
RSH2890 ZTF J180506.97+054724.9      271.2790701920   5.7902253219   -7.3269 0.0318   -2.7935 0.0352 1625.839  83.205 14.4318 1.3574 0.5973 2.65   2.46   False 
RSH2891 ZTF J180512.08+401127.4      271.3003274253  40.1909388057   -1.8575 0.0175   -8.3005 0.0203 1741.849  48.775 14.5182 1.0468 0.1918 2.72   9.78   False 
RSH2892 ZTF J180524.77+064049.0      271.3532082028   6.6802824813   -2.2565 0.0254   -4.6878 0.0273 1737.025  80.538 14.5822 1.3560 0.7048 3.26   9.10   False 
RSH2893 ZTF J180529.81+502119.6      271.3742338255  50.3554507359   -7.5145 0.0119  -14.2156 0.0134  837.293   7.595 12.4804 0.9600 0.2452 2.74   13.19  False 
RSH2894 ZTF J180552.27+045202.7      271.4678227380   4.8673908388   -2.0009 0.0258   -4.2511 0.0219 1787.682  69.732 14.1007 1.4535 0.4768 4.35   10.03  False 
RSH2895 ZTF J180553.78+134745.0      271.4740968105  13.7958302432   -3.4481 0.0262   -6.2065 0.0247 1599.417  77.613 15.0407 1.3112 0.4768 3.00   13.58  False 
RSH2896 ZTF J180558.14+581308.8      271.4922581110  58.2190959537    2.4424 0.0233   -2.4668 0.0259 1866.032  69.578 14.9785 1.1122 0.1480 1.73   21.48  False 
RSH2897 ZTF J180651.78+702404.3      271.7157805686  70.4011713977  -12.7734 0.0248   -7.5613 0.0330 1814.799  77.685 15.0006 1.1766 0.1425 1.73   2.35   False 
RSH2898 ZTF J180701.38+155054.2      271.7558163171  15.8484019593    2.6499 0.0141   -5.7311 0.0168 1633.611  50.833 14.1048 1.2092 0.3563 3.89   13.90  False 
RSH2899 ZTF J180710.25-132019.4      271.7927530846 -13.3387531436   -5.8692 0.0418   -6.1537 0.0310 1015.386  35.770 14.2367 1.5409 1.2704 2.33   8.79   False 
RSH2900 ZTF J180710.34+405412.5      271.7930917324  40.9034674020   -1.6651 0.0241    1.1438 0.0246 1800.962  69.940 15.0318 1.3073 0.1918 3.81   2.21   False 
RSH2901 ZTF J180851.02+500014.1      272.2125818602  50.0039052267   -5.1333 0.0219   -1.7457 0.0225 1704.199  54.001 14.6772 1.0858 0.2138 2.95   21.45  False 
RSH2902 ZTF J180901.77-002757.8      272.2574012216  -0.4660812854   -0.3713 0.0516   -7.4372 0.0474 1690.312 142.607 15.3660 1.3746 1.4037 1.27   8.31   False 
RSH2903 ZTF J180915.10+335250.4      272.3129548379  33.8806596289    1.4545 0.0174   -7.2765 0.0185 1675.181  47.043 14.5589 1.1319 0.2302 -      0.94   False 
RSH2904 ZTF J180932.09-062741.9      272.3837119106  -6.4616830893    1.7463 0.0462   -3.6466 0.0391 1828.617 135.494 13.3518 0.8750 2.9231 2.11   0.35   False 
RSH2905 ZTF J180947.62+122931.7      272.4484409780  12.4921070844    4.0691 0.0227    6.2469 0.0215 1754.067  82.936 14.8150 1.3036 0.4275 3.45   22.36  False 
RSH2906 ZTF J181003.02+420327.4      272.5126102318  42.0575884645    2.6383 0.0238   -4.5961 0.0250 1620.138  51.807 14.9445 1.1403 0.1480 2.38   3.30   False 
RSH2907 ZTF J181031.22+021915.9      272.6301072517   2.3210804963   -3.6989 0.0171    8.2414 0.0172  511.507   4.866 12.4470 1.4396 0.5884 2.80   3.86   False 
RSH2908 ZTF J181117.38+203015.6      272.8224584188  20.5043040034   -1.6403 0.0191    2.2984 0.0235 1849.938  78.346 14.8320 1.1064 0.2740 2.26   5.68   False 
RSH2909 ZTF J181144.03-044127.9      272.9334705303  -4.6911290567   -6.7003 0.0422   -2.5393 0.0366  907.411  36.336 13.9713 1.6584 1.9782 2.69   16.87  False 
RSH2910 ZTF J181145.44+090206.9      272.9393699074   9.0352479532   -4.7710 0.0456   -6.9427 0.0414 1895.204 146.721 15.3269 1.3330 0.6369 2.10   5.24   False 
RSH2911 ZTF J181202.49-174222.2      273.0103945580 -17.7061936532    0.8555 0.1011   -1.3842 0.0807 1634.872 219.707 16.1361 1.6545 1.2547 0.91   0.99   False 
RSH2912 ZTF J181202.79+103401.2      273.0116251475  10.5669958397   -4.7349 0.0233  -21.5698 0.0244 1104.509  24.722 13.9949 1.2126 0.4340 -      11.19  False 
RSH2913 ZTF J181209.60+194858.1      273.0400063058  19.8161252981    4.5782 0.0256   -8.0613 0.0302 1471.090  64.847 15.3143 1.4257 0.2905 -      1.58   False 
RSH2914 ZTF J181247.25+314627.0      273.1968953987  31.7741728856   -4.2467 0.0110   -7.4770 0.0118 1339.760  20.605 13.4146 0.8696 0.2028 3.05   3.67   False 
RSH2915 ZTF J181249.52+055232.7      273.2063634695   5.8757415674    0.3418 0.0253   -2.0689 0.0234 1975.929  94.139 14.1163 0.8896 0.4595 2.00   1.08   False 
RSH2916 ZTF J181305.46+243559.0      273.2727798588  24.5997151773   -1.5992 0.0088  -17.2198 0.0112 1447.383  22.357 12.5900 1.2108 0.5481 -      25.21  False 
RSH2917 ZTF J181322.31+340251.2      273.3430059279  34.0475385026   -1.6241 0.0160   -0.2423 0.0182 1607.605  41.507 14.4739 1.0756 0.1644 2.38   10.07  False 
RSH2918 ZTF J181336.07+034224.5      273.4003404090   3.7068051541  -28.7864 0.0363  -14.8793 0.0316 1605.832  86.186 14.9909 1.3657 0.5481 2.83   3.48   False 
RSH2919 ZTF J181349.51+350457.5      273.4563268805  35.0826301032    4.7449 0.0144   -5.8910 0.0160 1453.730  28.019 13.7878 1.0742 0.3179 -      1.05   False 
RSH2920 ZTF J181407.65+104831.4      273.5318945093  10.8087082873   -1.2015 0.0510   -4.9550 0.0566 1984.958 204.574 15.8781 1.3282 0.3837 1.16   3.29   False 
RSH2921 ZTF J181415.18+040647.3      273.5632689355   4.1131258733    0.6672 0.0357   -5.3425 0.0350 1971.418 149.960 15.6153 1.5786 0.3935 1.62   13.08  False 
RSH2922 ZTF J181423.80+203827.9      273.5991885342  20.6410598037   -3.9261 0.0225   -5.7271 0.0275 1740.434  81.995 15.1855 1.3905 0.3453 2.12   5.15   False 
RSH2923 ZTF J181424.77+404246.3      273.6032354091  40.7128438893    0.1503 0.0215    5.9291 0.0217 1867.543  60.933 14.7179 1.2388 0.2192 2.81   16.33  False 
RSH2924 ZTF J181432.21+151021.9      273.6342119625  15.1727562230   -1.1948 0.0387   -7.4745 0.0406 1869.920 177.194 16.1170 1.4482 0.5316 2.14   6.93   False 
RSH2925 ZTF J181443.03-045950.2      273.6793374943  -4.9973235509   -0.6445 0.0564   -0.2223 0.0492 1717.585 159.774 15.0831 1.4172 1.6803 1.62   15.98  False 
RSH2926 ZTF J181450.95+405219.9      273.7123008860  40.8721793484   -5.0745 0.0221   -2.7949 0.0213 1176.938  24.616 14.3770 1.2040 0.2466 2.05   2.52   False 
RSH2927 ZTF J181454.39-030553.3      273.7266710309  -3.0981952292  -16.2483 0.0369  -18.8274 0.0299  518.437   8.273 13.0256 1.9714 3.0154 3.32   7.32   False 
RSH2928 ZTF J181459.73+461142.0      273.7488939080  46.1949834906    0.0391 0.0139   -0.4066 0.0165 1100.559  14.023 13.7172 1.1961 0.1151 -      24.27  False 
RSH2929 ZTF J181500.75+510042.3      273.7531412536  51.0117426199   -0.8155 0.0243    1.7265 0.0241 1724.610  52.845 14.7866 1.1731 0.0877 -      10.27  False 
RSH2930 ZTF J181505.56+140033.1      273.7731998121  14.0091660792    4.0488 0.0253   -5.3050 0.0249 1489.009  53.682 14.6366 1.4393 0.3640 3.29   3.83   False 
RSH2931 ZTF J181513.92+202541.4      273.8080076088  20.4281525958   -2.9409 0.0237    3.6352 0.0308 1889.377 102.858 15.2437 1.3254 0.4165 -      7.02   False 
RSH2932 ZTF J181518.44+290743.4      273.8268870417  29.1287124881   -0.4919 0.0157    1.0153 0.0189 1741.225  55.000 14.1943 1.0257 0.4111 2.49   8.17   False 
RSH2933 ZTF J181524.21-015718.7      273.8508892743  -1.9552221825    2.5135 0.0230   -0.7372 0.0204  954.064  19.369 12.3542 1.8500 3.2811 6.22   5.87   True  
RSH2934 ZTF J181529.04-044040.5      273.8710326686  -4.6779669349    1.8112 0.0704   -0.7050 0.0611 1983.853 272.581 15.6389 1.8107 1.6919 2.11   7.30   False 
RSH2935 ZTF J181550.18-052649.7      273.9591158037  -5.4471741553    2.7766 0.0469   -5.0039 0.0397 1202.713  73.313 15.2481 1.8987 0.6741 2.35   0.92   False 
RSH2936 ZTF J181554.85+385333.5      273.9785632142  38.8926167372    0.4935 0.0190  -11.5948 0.0207 1859.788  55.070 14.4393 0.9434 0.2138 1.92   5.03   False 
RSH2937 ZTF J181611.41-050538.8      274.0475894085  -5.0941518466   -1.5680 0.0498   -1.9157 0.0415 1826.319 145.985 14.6714 1.4395 1.7155 1.84   1.21   False 
RSH2938 ZTF J181623.61+154914.1      274.0983898660  15.8205871863    0.7798 0.0232   -4.4062 0.0224 1657.492  71.479 14.6699 1.1591 0.6467 2.51   9.92   False 
RSH2939 ZTF J181626.24+034349.4      274.1093675837   3.7303932729   -1.1089 0.0283   -2.8914 0.0288 1571.935  72.408 14.6519 1.3911 0.7180 2.45   23.97  False 
RSH2940 ZTF J181636.39-014322.9      274.1516776689  -1.7230716314   -3.0536 0.0687  -13.6925 0.0507  554.990  18.567 13.7609 1.4129 2.7792 1.26   2.28   False 
RSH2941 ZTF J181636.40+121522.9      274.1516731965  12.2563470706    1.4122 0.0194    0.5348 0.0203 1395.000  39.051 13.6483 1.2637 0.3782 3.34   31.38  False 
RSH2942 ZTF J181655.21+453409.2      274.2300853004  45.5692281302   -2.6894 0.0134   -3.6897 0.0132 1706.482  29.895 13.6010 1.1188 0.1699 -      4.15   False 
RSH2943 ZTF J181659.90-060628.1      274.2496219440  -6.1078244835    2.8501 0.0571   -6.1067 0.0450 1538.834 124.328 13.7810 0.9784 2.9671 1.57   0.24   False 
RSH2944 ZTF J181715.00+000256.1      274.3125368465   0.0489027672   -0.0422 0.0344   -2.9209 0.0336 1064.945  41.573 13.9003 1.4544 1.7723 2.14   2.35   False 
RSH2945 ZTF J181726.80+003027.9      274.3616801344   0.5077333371   -5.4797 0.0187   -3.6685 0.0179  946.369  15.654 12.4970 0.8247 1.7386 2.10   0.34   False 
RSH2946 ZTF J181741.11+152335.4      274.4213067488  15.3931552724   -3.8769 0.0159   -0.0176 0.0164 1193.702  30.386 14.3065 1.1701 0.4768 2.38   9.55   False 
RSH2947 ZTF J181743.30-021804.6      274.4304411046  -2.3013107705    1.2201 0.0851   -6.3160 0.0733 1871.940 299.182 15.0152 1.5464 2.5706 2.16   20.31  False 
RSH2948 ZTF J181747.61+090939.0      274.4483707343   9.1608103194    1.7081 0.0265   -6.4047 0.0277 1905.771  99.049 14.2722 1.1186 0.8419 -      0.94   False 
RSH2949 ZTF J181800.34+010156.0      274.5014382895   1.0322042444    2.5378 0.0393   15.6801 0.0355  962.609  42.004 14.0756 1.6307 1.9092 1.94   7.41   False 
RSH2950 ZTF J181812.98+623838.5      274.5541118849  62.6440379265    1.9752 0.0294  -11.9079 0.0289 1441.999  43.811 15.0083 1.3119 0.1644 1.65   13.39  False 
RSH2951 ZTF J181813.62-030551.1      274.5567975073  -3.0975702924   -2.7167 0.1083   -6.5918 0.1023 1674.349 264.607 14.8988 1.3224 3.3096 1.05   0.22   False 
RSH2952 ZTF J181821.85+080415.0      274.5910877717   8.0708205848   -0.4254 0.0327   -6.9102 0.0340 1562.465  85.435 14.8583 1.2198 0.8043 1.60   10.10  False 
RSH2953 ZTF J181839.22-014725.7      274.6634463090  -1.7905172209   -6.0986 0.0329   -7.9267 0.0268 1149.153  42.582 13.4514 1.3784 2.3800 2.46   3.91   False 
RSH2954 ZTF J181841.86+002427.4      274.6744207119   0.4075958045    0.7543 0.0414   -4.5714 0.0368 1714.176 114.753 14.4324 1.0754 1.8933 1.99   0.22   False 
RSH2955 ZTF J181846.60+144908.3      274.6941762394  14.8189649397    1.7082 0.0199   -4.7438 0.0193 1957.029 107.411 14.8204 1.0077 0.5097 1.62   3.32   False 
RSH2956 ZTF J181847.96+164510.5      274.6998777479  16.7528969297   -7.9670 0.0177   -1.0979 0.0195 1277.683  32.547 14.3098 1.3248 0.5071 2.38   4.69   False 
RSH2957 ZTF J181850.96+080138.0      274.7123468874   8.0272070811   -4.1938 0.0132   -9.6793 0.0145  863.424   9.878 12.1432 1.2990 0.6522 4.62   14.90  False 
RSH2958 ZTF J181919.75+071210.0      274.8323368724   7.2027605429    3.9716 0.0168  -18.4854 0.0153  536.255   4.726 12.3858 1.2869 0.5107 2.25   14.42  False 
RSH2959 ZTF J181920.72+370414.5      274.8363819446  37.0706823012   -7.2871 0.0102    4.4508 0.0103  876.562   7.395 12.4989 0.9711 0.1480 2.71   19.89  False 
RSH2960 ZTF J181922.06+711453.6      274.8419160419  71.2482088405   -6.7900 0.0291   -8.6765 0.0319 1820.541  76.507 15.3655 1.4260 0.1589 1.76   2.72   False 
RSH2961 ZTF J181932.66+472037.7      274.8860979253  47.3438085131   -7.6329 0.0222   -0.8913 0.0182 1237.692  23.659 14.3479 1.1168 0.1206 1.78   6.15   False 
RSH2962 ZTF J181935.63+055641.2      274.8984956202   5.9447588253   -2.9549 0.0364   -9.2890 0.0324 1366.850  49.778 14.3556 1.3071 0.5528 2.44   2.54   False 
RSH2963 ZTF J181938.82+084045.0      274.9118089337   8.6791580063   -1.4234 0.0256   -7.9753 0.0263 1846.767  85.520 14.6036 0.9851 0.6961 2.06   0.29   False 
RSH2964 ZTF J181942.13-051123.6      274.9255744849  -5.1899187533   -4.0850 0.0584  -15.7289 0.0494 1195.636 103.706 14.9671 2.0350 1.8724 1.89   17.08  False 
RSH2965 ZTF J181945.17+092236.0      274.9382466498   9.3766680959   -5.6172 0.0201  -12.9434 0.0213  800.771  11.787 13.3742 1.3272 0.6037 2.74   6.05   False 
RSH2966 ZTF J181954.59+350624.6      274.9774749446  35.1068245792   -6.2341 0.0129   -5.1756 0.0143 1314.829  22.787 14.0664 1.0558 0.1370 -      4.16   False 
RSH2967 ZTF J181959.95-131833.8      274.9998225751 -13.3094193672    2.6578 0.0243   -1.6779 0.0199 1592.620  60.110 12.9888 0.6827 1.4170 2.39   0.52   False 
RSH2968 ZTF J182001.10+005628.5      275.0045875088   0.9412474427   -1.0083 0.0389   -8.6774 0.0337  946.077  29.014 14.0908 1.6862 2.2380 2.91   5.22   False 
RSH2969 ZTF J182004.42-040923.1      275.0184359783  -4.1564555440   -4.5100 0.0219    9.3091 0.0203 1138.007  29.203 13.0983 1.5124 1.7703 3.92   1.35   False 
RSH2970 ZTF J182016.57-054500.2      275.0690702454  -5.7500795755   -1.0398 0.0972   -6.6399 0.0752 1906.384 328.343 14.9212 1.4816 2.8827 1.40   20.02  False 
RSH2971 ZTF J182043.14-000243.5      275.1797614337  -0.0454604803    3.8352 0.0333   -5.0428 0.0292 1142.314  46.408 13.1518 0.9371 2.4577 1.82   0.58   False 
RSH2972 ZTF J182046.32+162936.0      275.1930187606  16.4933221754    0.2081 0.0214   -8.3634 0.0239 1737.781  87.828 14.6938 1.0819 0.5590 1.59   8.55   False 
RSH2973 ZTF J182055.98-050226.4      275.2332821272  -5.0406934150   -2.4027 0.0462   -8.2690 0.0422 1556.458  97.867 14.2374 1.2713 2.1685 2.05   0.53   False 
RSH2974 ZTF J182100.68+002001.8      275.2528284671   0.3338070984    1.4127 0.0451   -0.0137 0.0404 1555.459 121.213 14.0877 1.4492 2.2838 2.27   30.48  False 
RSH2975 ZTF J182102.04-023003.2      275.2585528884  -2.5009224961   -0.8874 0.0356   -1.5707 0.0316 1388.773  73.637 12.8763 1.1621 2.9799 3.22   22.91  False 
RSH2976 ZTF J182103.30+082412.2      275.2637913383   8.4033751253   -1.1479 0.0230   -1.5363 0.0246 1809.997  73.621 14.3125 1.3483 0.5881 4.77   29.78  False 
RSH2977 ZTF J182104.56+425512.7      275.2689922585  42.9201960996    0.7394 0.0227    3.9464 0.0243 1562.110  47.487 15.0280 1.1805 0.1151 2.20   9.59   False 
RSH2978 ZTF J182112.44+002317.5      275.3018458595   0.3882003483    0.5635 0.0699   -8.8585 0.0703 1536.462 174.298 15.3041 1.3549 2.1375 1.04   0.35   False 
RSH2979 ZTF J182115.99+224711.6      275.3166579681  22.7865695325    1.5903 0.0171    4.6092 0.0235 1378.283  45.341 15.0828 1.3725 0.3704 1.99   13.09  False 
RSH2980 ZTF J182120.13-001514.2      275.3339124673  -0.2540116089    1.4666 0.0455  -10.7759 0.0406 1439.384  85.866 14.1435 1.6623 2.0534 3.01   9.14   False 
RSH2981 ZTF J182125.44-003209.8      275.3560394894  -0.5361083644    4.6847 0.0411  -16.9035 0.0395  993.022  39.998 13.9953 1.4812 2.3602 2.77   11.75  False 
RSH2982 ZTF J182142.62+025047.3      275.4276044547   2.8464670636    1.2768 0.0920    1.3068 0.0834 1918.020 360.077 16.0630 1.4739 1.4120 0.99   1.06   False 
RSH2983 ZTF J182219.58-061004.0      275.5816139986  -6.1677832375   -1.5115 0.0727   -7.5953 0.0602 1872.778 209.170 14.9236 1.6844 2.2405 2.34   6.37   False 
RSH2984 ZTF J182227.39-054448.2      275.6141425359  -5.7467409665   -1.3478 0.0527   -5.0163 0.0477 1304.890  99.578 14.9173 1.7723 1.8450 2.39   12.77  False 
RSH2985 ZTF J182229.17+150040.4      275.6215549848  15.0112227732    0.9709 0.0307   -3.3026 0.0318 1768.218 105.027 14.7118 1.1109 0.6906 1.46   5.10   False 
RSH2986 ZTF J182229.55+364512.2      275.6231504227  36.7533909650    1.0271 0.0131  -15.8654 0.0137  573.687   4.011 12.9529 1.2553 0.0603 1.90   2.92   False 
RSH2987 ZTF J182232.51+142016.9      275.6354542461  14.3380257962    4.0026 0.0164   -1.8706 0.0175 1764.871  59.950 13.8560 1.1312 0.5371 3.80   3.32   False 
RSH2988 ZTF J182235.40+315033.9      275.6475338885  31.8427359081    6.2620 0.0155   -4.4851 0.0164 1479.304  31.592 13.5044 0.9662 0.3837 2.78   19.03  False 
RSH2989 ZTF J182242.98-041135.5      275.6791077228  -4.1932322034   -0.4467 0.0236   -7.7666 0.0216  627.903   9.164 10.5855 0.9826 2.7345 2.77   1.32   False 
RSH2990 ZTF J182243.47+010355.7      275.6811483830   1.0654555699   -2.3787 0.0196   -1.5781 0.0191  994.856  20.437 12.6090 1.5297 1.9323 3.66   0.59   False 
RSH2991 ZTF J182256.47-045854.0      275.7353432258  -4.9816911654   -4.7638 0.0722  -12.0521 0.0641 1924.935 229.620 14.1127 0.9981 3.4214 1.99   3.53   False 
RSH2992 ZTF J182258.96+245007.2      275.7456837158  24.8353308723   -3.2456 0.0202   -4.0958 0.0258 1772.514  75.437 15.2485 1.4972 0.3124 -      8.32   False 
RSH2993 ZTF J182300.22+402217.8      275.7509519049  40.3715991902   -4.8836 0.0139   21.3241 0.0149  739.242   5.635 13.0784 1.2783 0.1521 2.26   3.86   False 
RSH2994 ZTF J182301.03+512518.1      275.7543357100  51.4217045096   -6.3618 0.0249   -3.6305 0.0288 1741.364  58.937 14.9438 1.3336 0.1535 2.58   6.72   False 
RSH2995 ZTF J182304.93+080807.4      275.7705549942   8.1353855141   -1.9849 0.0245    1.7987 0.0237 1760.712  70.465 14.4406 1.3782 0.5691 3.57   3.40   False 
RSH2996 ZTF J182310.37-005805.8      275.7932571064  -0.9683229286   -6.5312 0.0881   -8.3778 0.0796 1124.615  92.604 14.9275 1.4842 2.8559 1.30   1.64   False 
RSH2997 ZTF J182314.85+022857.3      275.8118981963   2.4825569308   -0.3617 0.0426    0.6270 0.0410 1840.842 169.330 14.4433 0.9974 1.5708 2.04   0.20   False 
RSH2998 ZTF J182320.15+365840.9      275.8339781493  36.9780023880    3.7572 0.0140   -2.5262 0.0153 1596.671  33.083 13.8835 0.9923 0.1480 2.24   1.79   False 
RSH2999 ZTF J182320.75+100053.2      275.8365011953  10.0147843331   -2.0159 0.0281   -8.8123 0.0247 1498.095  53.131 14.2577 1.1607 0.5755 -      12.01  False 
RSH3000 ZTF J182322.82-055748.5      275.8451319235  -5.9635113237   -3.4412 0.1188   -5.7763 0.1004 1558.273 293.782 15.5870 1.6163 2.3219 0.99   0.89   False 
RSH3001 ZTF J182330.83+385547.8      275.8784588365  38.9299384567    3.1349 0.0174   -4.3981 0.0177 1312.577  26.808 14.3781 1.1560 0.1958 1.91   3.92   False 
RSH3002 ZTF J182332.96-014255.6      275.8873655647  -1.7155021435    1.7990 0.0949   -0.7851 0.0845 1737.258 300.526 15.2595 1.6569 2.6591 1.30   1.47   False 
RSH3003 ZTF J182341.85+153012.7      275.9243894192  15.5035261832   -1.7481 0.0362   -4.9815 0.0405 1629.111 101.651 15.5083 1.4760 0.5919 1.49   4.59   False 
RSH3004 ZTF J182350.05-012204.6      275.9585728576  -1.3679948644   -3.5366 0.1053   -7.5526 0.1016 1756.555 274.843 15.6973 1.6542 2.3917 1.11   8.07   False 
RSH3005 ZTF J182354.29+353850.7      275.9762207372  35.6474167081    0.2127 0.0136   -3.9082 0.0152 1290.944  21.629 13.4584 0.9949 0.2028 3.09   0.21   False 
RSH3006 ZTF J182355.95-012612.4      275.9831578724  -1.4368186430    0.1516 0.0669   -0.6089 0.0638 1459.281 124.711 14.5219 1.8395 2.4185 2.54   5.27   False 
RSH3007 ZTF J182403.16+624403.5      276.0131719400  62.7342992866   -2.6151 0.0146  -12.9540 0.0149 1125.872  14.782 13.2353 0.9138 0.1480 2.76   12.34  False 
RSH3008 ZTF J182403.50+195222.4      276.0145847657  19.8728921587   -0.6499 0.0208   -7.3538 0.0234 1716.567  76.341 14.7705 1.4628 0.4549 2.66   6.22   False 
RSH3009 ZTF J182416.07+582336.8      276.0669970026  58.3935725936   -8.6446 0.1871  -11.2001 0.2041 1145.476 200.199 12.6525 0.8852 0.1041 1.47   2.75   False 
RSH3010 ZTF J182425.94+162644.8      276.1080836248  16.4457670465    0.3033 0.0187    2.0351 0.0211 1489.781  54.863 14.5924 1.2576 0.5426 1.85   24.44  False 
RSH3011 ZTF J182426.93-093859.2      276.1122295003  -9.6497884339    6.5821 0.0452   -1.4691 0.0401 1622.488 112.980 14.5600 1.1023 1.6467 1.44   2.94   False 
RSH3012 ZTF J182436.32+524650.9      276.1513671757  52.7808140525   -3.6062 0.0138   -6.5250 0.0142  988.966  11.224 13.7618 1.2851 0.1699 -      2.84   False 
RSH3013 ZTF J182441.65+481802.4      276.1735592463  48.3006584284    0.7296 0.0162   -3.5683 0.0151 1159.158  17.254 13.8530 1.1131 0.1425 2.01   10.41  False 
RSH3014 ZTF J182447.66+140022.7      276.1986214301  14.0062742784  -13.3493 0.0330   10.6503 0.0392 1965.134 150.480 15.0491 1.2364 0.6029 2.14   6.40   False 
RSH3015 ZTF J182514.72+440022.7      276.3113644488  44.0062915922   -7.1208 0.0188   -9.5533 0.0188 1555.684  39.073 14.5091 1.0586 0.1535 1.79   3.47   False 
RSH3016 ZTF J182519.92+064655.5      276.3330289465   6.7820848294   -1.6072 0.0190   -5.6057 0.0209 1060.293  23.943 13.3955 1.3920 0.5481 3.92   4.78   False 
RSH3017 ZTF J182559.37+443830.6      276.4973936176  44.6418257822    1.8535 0.0379   -2.3464 0.0444 1613.499  89.477 15.0353 1.2582 0.1315 2.94   2.49   False 
RSH3018 ZTF J182601.49+125044.1      276.5062221710  12.8455656859   -0.2033 0.0235  -12.3222 0.0251  976.763  21.696 14.4141 1.4379 0.4713 1.69   6.78   False 
RSH3019 ZTF J182603.36+263558.6      276.5140547687  26.5995944758   -0.4361 0.0213   -3.7900 0.0253 1773.801  76.144 14.9657 1.3143 0.3782 -      6.53   False 
RSH3020 ZTF J182604.62-070806.5      276.5192735852  -7.1351735591   -1.7009 0.0649   -2.9294 0.0548 1378.649 115.131 13.9800 1.6625 3.3075 2.89   4.38   False 
RSH3021 ZTF J182624.16+715019.2      276.6006663866  71.8386469322   -0.4218 0.0654   -2.1159 0.0681 1625.201 148.798 15.5034 1.2976 0.2466 2.03   16.26  False 
RSH3022 ZTF J182625.78+232053.7      276.6074400896  23.3482447300    0.6972 0.0121   -2.0993 0.0170 1325.128  30.986 14.3252 1.4015 0.3398 2.82   6.02   False 
RSH3023 ZTF J182626.90-131828.6      276.6120755764 -13.3079844692    0.1563 0.0223   -2.9995 0.0183 1463.572  47.115 12.8617 1.0201 1.6105 2.99   11.08  False 
RSH3024 ZTF J182637.69+701807.7      276.6570790728  70.3021209748  -11.3729 0.0200   -4.9868 0.0200 1375.857  28.501 14.4266 1.1751 0.2521 2.20   6.11   False 
RSH3025 ZTF J182638.48+330410.8      276.6603588535  33.0696629455    4.1815 0.0174   -2.1187 0.0183 1679.285  46.993 14.2517 1.2612 0.3124 -      13.44  False 
RSH3026 ZTF J182655.94-061955.8      276.7330928386  -6.3322033604    3.1287 0.0396    1.6411 0.0326 1592.538  90.079 13.6696 1.4822 2.6696 3.11   15.12  False 
RSH3027 ZTF J182656.68+011942.8      276.7361509860   1.3285644759    0.7148 0.3179  -11.3892 0.2708  443.577  53.877 13.0427 1.3780 2.5240 -      0.78   False 
RSH3028 ZTF J182659.28-091437.3      276.7470349917  -9.2437374846   -3.5400 0.0509    0.8266 0.0425 1599.194 126.030 14.1957 1.2569 2.6777 2.04   12.81  False 
RSH3029 ZTF J182706.83+065906.7      276.7784873790   6.9851925076   -4.3919 0.0318   -5.9489 0.0309 1653.935  76.157 14.5307 1.0624 0.6413 1.77   9.18   False 
RSH3030 ZTF J182709.45+035550.0      276.7893861657   3.9305445570    3.9884 0.0177   -7.0529 0.0163 1250.211  25.784 13.2268 1.0748 0.9372 2.92   2.59   False 
RSH3031 ZTF J182709.86+005350.4      276.7910918858   0.8973200961    7.1229 0.0388    1.4167 0.0346  760.087  20.341 13.1119 1.6482 3.4458 3.16   18.79  False 
RSH3032 ZTF J182716.32-010050.7      276.8180311415  -1.0141431365   -3.3210 0.0232   -4.4614 0.0217  491.486   5.214 12.8046 1.4907 2.3787 -      4.46   False 
RSH3033 ZTF J182725.76+374746.4      276.8573590006  37.7962143668    2.3738 0.0178  -12.4203 0.0193 1897.715  60.780 14.5674 1.1221 0.1535 -      8.46   False 
RSH3034 ZTF J182734.45+192903.1      276.8935797257  19.4841660568   -0.0649 0.0124    3.7816 0.0145 1107.635  17.825 13.2307 0.9922 0.4811 2.25   12.16  False 
RSH3035 ZTF J182737.50+250627.1      276.9062888004  25.1075215332   -3.2007 0.0111  -23.1732 0.0143 1257.762  22.567 13.8050 1.3058 0.3890 3.26   5.60   False 
RSH3036 ZTF J182743.08+071008.5      276.9295424956   7.1690104524    0.7643 0.0262   -3.7349 0.0301 1991.995 109.733 14.6012 1.0185 0.5698 1.86   3.42   False 
RSH3037 ZTF J182848.66+161520.4      277.2027647790  16.2556437671    2.5588 0.0247    2.5803 0.0253 1580.718  64.652 14.2553 1.3375 0.7666 2.89   7.86   False 
RSH3038 ZTF J182900.07+452511.5      277.2503119941  45.4198406587   -2.2291 0.0246    4.6315 0.0247 1577.829  56.660 15.2167 1.3283 0.1809 -      2.36   False 
RSH3039 ZTF J182909.55+142412.5      277.2898237561  14.4034597629    3.5216 0.0156   -1.4120 0.0189  927.470  15.204 13.0157 1.2970 0.5228 -      12.16  False 
RSH3040 ZTF J182922.36+195605.9      277.3431838247  19.9349705460   -1.4980 0.0086   -5.1592 0.0134 1565.483  33.377 12.7541 1.3627 0.5250 5.35   22.69  False 
RSH3041 ZTF J182925.99+212422.8      277.3583088526  21.4063173271    0.9965 0.0081   -4.7886 0.0117  775.270   7.574 13.1147 1.0970 0.4385 2.14   8.74   False 
RSH3042 ZTF J182928.90+255657.5      277.3704377338  25.9492910101    1.1204 0.0089   -4.2317 0.0117 1623.911  30.816 13.1320 1.1499 0.2576 4.89   34.13  False 
RSH3043 ZTF J182951.33+294558.7      277.4638749117  29.7662863250    1.0243 0.0170    5.7310 0.0192 1638.381  47.534 14.3684 1.0370 0.4713 -      13.07  False 
RSH3044 ZTF J182953.96+083955.3      277.4748602536   8.6653609189   -0.3554 0.0450   -5.9903 0.0445 1965.400 167.622 15.7854 1.5030 0.3508 2.47   14.85  False 
RSH3045 ZTF J183001.79+040516.0      277.5074896537   4.0877450066    5.0399 0.0586    2.4704 0.0525 1827.590 162.180 15.1930 1.4781 1.3616 1.53   16.28  False 
RSH3046 ZTF J183010.20+232553.0      277.5425195178  23.4313857342   -7.0882 0.0272  -14.4737 0.0365 1319.821  64.808 13.8319 1.0085 0.3672 2.57   10.65  False 
RSH3047 ZTF J183010.28-072846.1      277.5428668213  -7.4795129810   -0.2911 0.0539   -1.5112 0.0469 1815.555 179.062 14.5038 1.0324 2.1285 1.34   0.23   False 
RSH3048 ZTF J183012.96+013115.8      277.5540600183   1.5210693843    2.5445 0.0644   -7.4422 0.0532  454.302  12.498 12.9987 1.7019 3.9235 -      2.81   False 
RSH3049 ZTF J183034.80+091858.3      277.6450440069   9.3161996910   -2.7290 0.0186   -1.1730 0.0223 1236.047  30.802 13.8256 1.0617 0.3782 1.95   7.35   False 
RSH3050 ZTF J183040.75+385010.7      277.6698211240  38.8363211132   -1.6814 0.0221   -5.3140 0.0236 1695.281  59.066 14.8033 1.2120 0.0932 2.49   11.53  False 
RSH3051 ZTF J183042.17+030337.3      277.6757424783   3.0603449919   16.0279 0.0151   -9.5062 0.0145  471.473   3.111 11.3734 1.2840 1.0198 3.67   1.07   False 
RSH3052 ZTF J183044.89-041640.7      277.6870680255  -4.2780247865    1.2345 0.0532   -9.1357 0.0488  427.988   8.742 13.3528 1.8394 3.7724 -      5.78   False 
RSH3053 ZTF J183047.95+012951.0      277.6998532351   1.4974964886    1.3128 0.0537  -10.0970 0.0453  435.330   9.079 12.8035 1.3969 3.2425 1.54   1.18   False 
RSH3054 ZTF J183055.02+190435.9      277.7292732850  19.0766277022    4.2222 0.0171   -4.0532 0.0213 1372.852  38.976 14.4451 1.3973 0.5207 2.62   8.01   False 
RSH3055 ZTF J183055.43+050039.3      277.7309797200   5.0108986860   -1.0081 0.0576   -7.0586 0.0514 1870.525 191.035 15.1761 1.5872 1.2963 1.72   3.60   False 
RSH3056 ZTF J183055.85+040851.2      277.7327507112   4.1475415715   -0.4875 0.0756   -0.4559 0.0696 1744.660 195.863 15.7061 1.2821 1.7119 1.00   2.96   False 
RSH3057 ZTF J183059.63+090947.8      277.7484715980   9.1632699041    1.5841 0.0204   -1.0792 0.0198 1424.923  43.654 14.1454 1.2124 0.2850 1.98   15.56  False 
RSH3058 ZTF J183059.78+561155.9      277.7491364716  56.1988668435   -0.4433 0.0145  -13.0831 0.0153 1313.387  19.884 13.6652 1.1386 0.2192 2.98   22.72  False 
RSH3059 ZTF J183102.36-054923.2      277.7598597333  -5.8231434923    1.8117 0.0767   -3.0798 0.0625 1637.469 190.171 14.7023 1.2477 2.7912 1.14   0.30   False 
RSH3060 ZTF J183105.87+031109.4      277.7745173133   3.1859251044   -1.8783 0.0424    0.0929 0.0443 1797.903 136.993 14.6445 1.5320 1.4970 2.39   4.92   False 
RSH3061 ZTF J183106.77-101332.7      277.7782512020 -10.2257809443    0.3947 0.0615   -5.4119 0.0484 1485.974 148.080 13.7865 1.3380 3.1833 2.02   5.54   False 
RSH3062 ZTF J183114.11-051833.1      277.8088103329  -5.3092516476   -1.0131 0.0598   -3.2921 0.0526 1516.198 133.903 12.9711 1.2500 2.4662 4.81   12.96  False 
RSH3063 ZTF J183121.71+163000.5      277.8404487123  16.5001308212   -0.5327 0.0158    3.7190 0.0159  964.570  17.585 13.3960 1.3573 0.6687 3.23   9.08   False 
RSH3064 ZTF J183131.37+201902.4      277.8807482453  20.3173135819   -4.7491 0.0215   -6.1440 0.0352 1650.274 103.820 15.7153 1.6338 0.5426 -      2.36   False 
RSH3065 ZTF J183132.20-062736.4      277.8841764347  -6.4601540260   -2.9431 0.0442   -3.9450 0.0391 1914.791 154.389 14.5944 1.5272 1.7014 -      5.13   False 
RSH3066 ZTF J183133.07-081034.0      277.8878187485  -8.1761583053   -8.3007 0.1038   -5.8976 0.0903 1321.320 170.263 14.8409 1.7414 3.0978 2.35   5.36   False 
RSH3067 ZTF J183138.62+500501.9      277.9109127162  50.0838438549   -4.8436 0.0177   -4.3297 0.0173 1410.023  28.796 14.4445 1.0838 0.1370 1.85   18.64  False 
RSH3068 ZTF J183143.28-054312.0      277.9303640770  -5.7200293746   -0.1412 0.1378   -4.0349 0.1059 1532.806 266.961 15.1679 1.7753 2.3417 1.74   1.38   False 
RSH3069 ZTF J183144.61-095625.9      277.9358964015  -9.9405668441   -1.2184 0.0616   -0.5465 0.0518 1645.077 169.745 14.0063 1.5704 3.2541 2.55   12.16  False 
RSH3070 ZTF J183145.32+602006.0      277.9388498511  60.3349800141   -3.2259 0.0131    3.1134 0.0139  635.378   4.052 12.0139 1.1454 0.1377 3.44   3.38   False 
RSH3071 ZTF J183148.05+282236.2      277.9502112334  28.3767166298    1.1015 0.0117   -8.2879 0.0138 1871.767  47.367 13.7470 1.0103 0.3837 -      3.95   False 
RSH3072 ZTF J183151.89+015551.7      277.9662690308   1.9310255817    3.3417 0.0277   -8.9871 0.0296  430.598   6.093 13.1807 1.4975 1.9571 1.62   3.91   False 
RSH3073 ZTF J183158.40+022336.3      277.9933611446   2.3933996785    4.0964 0.0811   -3.7434 0.0756 1155.989 104.502 14.7565 1.6886 2.0665 1.41   17.63  False 
RSH3074 ZTF J183159.04+061435.6      277.9960336156   6.2431931820   -0.4991 0.0226   -1.0988 0.0214 1066.080  23.512 13.1031 1.0824 0.8916 2.80   1.34   False 
RSH3075 ZTF J183207.06+171206.4      278.0294070114  17.2017612505    9.4165 0.0345   -8.1181 0.0312 1702.190 107.372 14.8888 1.2875 0.7371 2.48   15.59  False 
RSH3076 ZTF J183212.28-052607.0      278.0512044847  -5.4352988440  -18.3626 0.0522   -7.8438 0.0494 1316.151  98.227 14.5624 1.4488 2.2127 2.01   4.06   False 
RSH3077 ZTF J183212.86-050711.3      278.0535794998  -5.1198243220    3.1782 0.0981   -5.4115 0.0876 1969.160 367.217 15.3729 1.4879 2.4267 1.00   28.53  False 
RSH3078 ZTF J183213.98+041659.4      278.0582958958   4.2831583345    4.6955 0.0522   -1.4494 0.0549 1829.018 186.856 14.6815 1.6387 2.3263 2.52   4.71   False 
RSH3079 ZTF J183215.56-050529.7      278.0648774739  -5.0916447040   -2.1098 0.0612    1.0670 0.0526 1480.632 146.512 15.0560 1.7075 2.0050 2.22   2.65   False 
RSH3080 ZTF J183216.87+081918.1      278.0703376603   8.3216959329   -2.8495 0.0211   -9.8264 0.0210 1576.387  48.690 13.9690 1.4196 0.5251 4.24   19.11  False 
RSH3081 ZTF J183218.11+102153.0      278.0755009132  10.3647006545   -2.6649 0.0273   -2.9546 0.0249 1343.232  36.721 14.0438 1.4009 0.5481 3.34   10.39  False 
RSH3082 ZTF J183221.55+034807.8      278.0898175895   3.8021661974   -2.9038 0.0809   -0.6593 0.0692 1555.698 178.141 15.4999 1.8644 2.1395 1.50   3.53   False 
RSH3083 ZTF J183232.94-065346.2      278.1372629609  -6.8962012933    3.8399 0.0724   -1.6760 0.0582 1404.141 104.785 14.9897 1.6156 1.8245 2.10   13.29  False 
RSH3084 ZTF J183239.05+080523.1      278.1627430282   8.0897405655    2.0636 0.0253    2.1545 0.0231 1780.274  70.630 13.9814 0.9867 0.5701 2.30   10.57  False 
RSH3085 ZTF J183240.66-110643.8      278.1694363082 -11.1121987288   -0.4319 0.1241   -6.0642 0.1077 1704.338 315.889 15.9851 1.9208 2.4664 1.19   6.43   False 
RSH3086 ZTF J183243.26+144431.4      278.1802777833  14.7420447263   -8.0275 0.0210   -7.9344 0.0216 1121.479  25.998 14.0955 1.2729 0.6522 1.86   16.30  False 
RSH3087 ZTF J183244.91+143039.9      278.1871650084  14.5110875186   -1.4789 0.0192   -6.6453 0.0217 1489.402  41.734 13.5396 1.0343 0.7180 2.60   4.60   False 
RSH3088 ZTF J183248.39+040507.0      278.2016702749   4.0852656984   -4.4736 0.0594   -9.7461 0.0572 1714.099 168.817 15.3504 1.6158 1.8050 1.46   0.91   False 
RSH3089 ZTF J183250.11+301626.2      278.2088037534  30.2739429749    4.7918 0.0144  -10.3690 0.0154 1222.991  24.556 14.0649 1.1488 0.3699 -      8.22   False 
RSH3090 ZTF J183254.93+384625.4      278.2289025252  38.7737296669   -0.3451 0.0195    2.4059 0.0187 1395.817  32.120 14.3147 1.2206 0.1644 -      16.16  False 
RSH3091 ZTF J183312.82+171911.8      278.3034521886  17.3199434712   -4.2314 0.0205    0.6383 0.0218 1018.481  21.950 14.1597 1.4798 0.6632 2.46   0.73   False 
RSH3092 ZTF J183312.92-054524.8      278.3038631463  -5.7569022572   -0.9737 0.1117   -3.9545 0.0890 1757.618 296.091 15.8493 1.5166 2.1024 0.74   11.20  False 
RSH3093 ZTF J183322.39-005615.8      278.3433169561  -0.9377570900    0.9376 0.0768   -5.3736 0.0696  550.593  22.628 13.3460 1.6281 4.4932 2.04   2.30   False 
RSH3094 ZTF J183323.57+004805.5      278.3482192021   0.8015226937    3.9210 0.0483   -8.9943 0.0462  474.955  11.182 12.7120 1.3492 4.0653 1.45   1.04   False 
RSH3095 ZTF J183327.54-042234.0      278.3647695193  -4.3761398567   10.6400 0.0855    3.3549 0.0717 1449.559 177.776 14.4204 1.6709 3.5967 -      10.02  False 
RSH3096 ZTF J183333.28+081422.9      278.3887016238   8.2396799559  -19.4035 0.0207   -3.0695 0.0208  839.308  14.900 13.5313 1.1464 0.3717 -      6.80   False 
RSH3097 ZTF J183341.13+445136.3      278.4214309328  44.8600938743   -0.3948 0.0163   -5.3100 0.0159 1176.703  19.144 13.9268 1.1296 0.1370 -      0.91   False 
RSH3098 ZTF J183342.55-051442.6      278.4273249139  -5.2451821177   -2.6071 0.0391   -1.0617 0.0329 1479.977  79.349 14.2496 1.4866 1.7453 3.03   2.17   False 
RSH3099 ZTF J183343.72+345117.4      278.4321820847  34.8548202725    0.3154 0.0158   -2.3031 0.0176 1809.273  48.227 14.3176 0.9341 0.1721 2.52   1.71   False 
RSH3100 ZTF J183353.27+012449.7      278.4720106927   1.4138184424   -1.9613 0.0829   -1.7872 0.0748 1342.681 187.965 14.8626 1.7666 3.2975 1.36   6.19   False 
RSH3101 ZTF J183356.93+054750.2      278.4872229375   5.7972717263    0.0234 0.0607    1.5781 0.0515 1901.490 212.270 15.5238 1.6347 1.1902 1.57   0.94   False 
RSH3102 ZTF J183405.08+302452.0      278.5211787282  30.4144357074   -0.6742 0.0208    0.0281 0.0216 1690.439  58.213 14.7984 1.0733 0.4549 2.72   12.06  False 
RSH3103 ZTF J183410.71-022745.5      278.5446574367  -2.4626942257   -6.1200 0.0663   -8.9105 0.0597 1676.352 156.773 13.8725 1.1547 3.1019 2.38   0.35   False 
RSH3104 ZTF J183411.29+051807.2      278.5470662496   5.3019831007    0.2911 0.0407    2.0952 0.0431 1722.673 121.433 14.5553 1.7020 1.6784 3.85   4.49   False 
RSH3105 ZTF J183413.33-011011.5      278.5555471070  -1.1699219821   10.8763 0.0501    6.9681 0.0418  511.758  11.379 12.1142 1.6169 5.1001 3.28   7.60   False 
RSH3106 ZTF J183420.70+120559.7      278.5862772324  12.0998983685   -3.8762 0.0409   -5.4437 0.0406 1866.787 144.503 15.1810 1.5051 1.1564 1.65   8.25   False 
RSH3107 ZTF J183420.97-053542.6      278.5873895492  -5.5952161234   -3.9768 0.1082    5.2428 0.1023 1463.159 253.670 15.3213 1.4244 2.3178 0.79   6.17   False 
RSH3108 ZTF J183421.06+182744.7      278.5877622303  18.4624260045   -1.9414 0.0200   -8.0634 0.0240 1426.923  51.561 14.7534 1.2048 0.5929 1.59   0.92   False 
RSH3109 ZTF J183425.64+021559.8      278.6068899194   2.2666239633    1.5856 0.0994   -0.3134 0.0825 1938.383 293.475 14.7798 1.5270 2.5401 2.40   14.25  False 
RSH3110 ZTF J183427.80-034043.1      278.6158395015  -3.6786743349    0.5853 0.0293    2.2546 0.0245 1073.224  31.135 11.4425 0.8341 4.3363 3.42   3.37   False 
RSH3111 ZTF J183440.34+050615.8      278.6680871545   5.1043553383    0.9919 0.1175   -2.8509 0.1275 1916.668 380.399 16.1099 1.7985 1.8317 0.94   15.00  False 
RSH3112 ZTF J183441.41+302941.2      278.6725415416  30.4947617433   -0.2760 0.0186   -0.3823 0.0206 1391.322  38.874 14.6952 1.3809 0.4480 2.43   4.42   False 
RSH3113 ZTF J183446.24+071506.6      278.6926655815   7.2518256004    3.6536 0.0276   -5.6823 0.0283 1713.870  82.388 14.2298 1.1964 0.9227 2.55   10.73  False 
RSH3114 ZTF J183448.43+051842.9      278.7018073361   5.3119092670    0.4514 0.0175   -6.5241 0.0176 1146.682  25.616 12.4891 0.7283 1.5956 2.28   0.45   False 
RSH3115 ZTF J183453.82+145326.7      278.7242908646  14.8907298277    0.8179 0.0130   -6.2593 0.0154  998.530  15.193 13.0184 1.3952 0.7617 3.76   25.56  False 
RSH3116 ZTF J183456.93+181129.1      278.7372425739  18.1914186213   -4.9098 0.0210   -8.3994 0.0234 1630.591  63.040 14.1301 1.2104 0.7590 -      14.13  False 
RSH3117 ZTF J183514.71+074212.9      278.8113010361   7.7035713491   -3.2512 0.0271   -8.5900 0.0217 1218.618  32.275 13.3813 1.4075 0.6138 3.71   0.92   False 
RSH3118 ZTF J183517.28-121841.6      278.8220245472 -12.3116679161   -3.3220 0.1447   -4.9536 0.1229 1002.182 137.461 14.7445 1.3420 1.5076 1.01   0.52   False 
RSH3119 ZTF J183518.00+444241.1      278.8250683025  44.7114256454  -15.7552 0.0208  -15.2488 0.0203 1871.199  56.867 14.4980 0.9558 0.2521 3.09   8.19   False 
RSH3120 ZTF J183519.21-115957.0      278.8300567325 -11.9992037558    0.3293 0.0756   -7.4216 0.0606 1482.663 165.086 15.2554 1.4598 2.0694 1.60   0.20   False 
RSH3121 ZTF J183520.11+004300.3      278.8338398186   0.7167471793   -2.1439 0.0276   -0.7871 0.0237  707.371  14.100  9.3441 0.3635 3.7595 4.89   2.58   False 
RSH3122 ZTF J183521.27+025705.5      278.8386519649   2.9514954609   -0.2625 0.0508   -4.6642 0.0438 1904.922 179.200 14.5665 0.9595 2.0552 1.32   0.21   False 
RSH3123 ZTF J183525.90+045023.3      278.8579376078   4.8397991194   -4.3669 0.0423   -7.4273 0.0403 1672.788 108.626 14.3470 1.6239 1.9128 3.26   3.90   False 
RSH3124 ZTF J183536.39+040351.9      278.9016440655   4.0644048660    1.4822 0.0521   -2.7405 0.0456 1621.317 108.290 14.0352 1.5187 2.3008 2.71   14.04  False 
RSH3125 ZTF J183541.31+025824.4      278.9221792938   2.9734322987    6.5957 0.0260   -0.1396 0.0239 1617.718  62.553 12.8700 0.7645 2.0518 2.30   0.43   False 
RSH3126 ZTF J183541.34+512357.5      278.9222690729  51.3992901813   -1.0593 0.0154   -4.9161 0.0167 1613.908  34.215 14.0465 1.1142 0.1644 -      9.29   False 
RSH3127 ZTF J183541.61+015632.4      278.9234295882   1.9423357701    4.0764 0.0674   -8.3489 0.0601  413.250  10.225 13.0178 1.5465 1.9780 1.41   4.61   False 
RSH3128 ZTF J183542.52+050934.9      278.9271731978   5.1596805670   -1.3066 0.0505   -0.0108 0.0501 1153.592  96.251 13.6144 1.6007 1.2904 4.24   6.86   False 
RSH3129 ZTF J183544.22+015413.3      278.9343045488   1.9036884782    0.4531 0.0806   -0.8410 0.0704 1484.364 155.747 14.0671 1.4878 3.8095 2.45   1.07   False 
RSH3130 ZTF J183545.57+304252.1      278.9399075731  30.7144830082   -8.6151 0.0127   -9.2072 0.0140  977.799  12.737 13.8364 1.2234 0.2883 2.53   21.93  False 
RSH3131 ZTF J183549.91+065822.6      278.9579858342   6.9729406131    0.1066 0.0206    2.9757 0.0213 1788.423  79.715 13.6299 1.0965 0.9706 2.64   0.61   False 
RSH3132 ZTF J183553.63+072323.0      278.9734521039   7.3897004348   -0.1407 0.0266   -7.0416 0.0261 1168.170  33.691 12.4914 1.0832 0.7640 3.49   1.72   False 
RSH3133 ZTF J183559.87+104411.5      278.9994669922  10.7365144035    0.3188 0.0280    3.6427 0.0289 1776.923  86.230 14.8438 1.1165 0.5535 2.06   0.93   False 
RSH3134 ZTF J183600.76+504143.6      279.0031919626  50.6954661065   -8.8642 0.0209  -10.5495 0.0208 1000.390  15.959 13.7644 1.1624 0.1644 2.06   11.99  False 
RSH3135 ZTF J183604.26+350057.4      279.0177849510  35.0159096712    4.0950 0.0195    3.7800 0.0204 1540.869  44.333 14.7135 1.3035 0.2247 2.77   8.32   False 
RSH3136 ZTF J183607.38-044740.4      279.0307927318  -4.7946001821   -2.6468 0.0538   -2.5152 0.0472 1596.590 131.688 14.9091 1.4567 1.7855 1.57   0.92   False 
RSH3137 ZTF J183611.06-005937.1      279.0460960560  -0.9936785764   -7.9788 0.0549   -9.0336 0.0505 1132.251  69.470 12.9828 0.8997 4.0543 2.00   8.93   False 
RSH3138 ZTF J183615.29+040728.4      279.0637482234   4.1245286997   -0.5720 0.0839   -1.9287 0.0719 1208.374 107.341 15.3126 1.3482 2.2197 0.82   0.62   False 
RSH3139 ZTF J183617.77-063402.8      279.0740544043  -6.5674601375   -1.1476 0.0322   -8.6303 0.0290 1307.117  58.379 13.6553 1.0725 1.7024 1.92   0.26   False 
RSH3140 ZTF J183625.64+173546.2      279.1068788513  17.5961693303    5.6553 0.0261   -3.0443 0.0314 1643.211  97.195 14.9442 1.2871 0.6831 1.56   15.94  False 
RSH3141 ZTF J183631.09+070759.5      279.1295417203   7.1331849290   -2.3543 0.0552   -8.2254 0.0512 1763.832 165.033 15.8224 1.5347 0.8816 1.18   1.15   False 
RSH3142 ZTF J183641.84+203542.0      279.1743471611  20.5949928748    2.0179 0.0070   -4.2966 0.0104  785.835   7.199 12.8423 1.1227 0.4659 -      8.97   False 
RSH3143 ZTF J183644.70+090424.3      279.1862527409   9.0734254864    3.6400 0.0191   -2.0627 0.0194  989.715  20.892 13.8364 1.3695 0.4330 2.64   0.88   False 
RSH3144 ZTF J183649.84+630616.6      279.2077156829  63.1046009748   -1.0727 0.0228    1.7672 0.0184  907.627  10.252 13.7041 1.3608 0.1388 2.61   4.48   False 
RSH3145 ZTF J183650.27+071623.6      279.2094648888   7.2731999825    1.2122 0.0285   -1.6634 0.0261 1618.027  71.451 14.2544 1.2902 0.8221 3.06   12.09  False 
RSH3146 ZTF J183652.72+032610.8      279.2196959556   3.4363419296   -1.8275 0.0434   -8.0976 0.0399 1976.515 231.593 14.2864 1.0334 1.9877 1.79   0.37   False 
RSH3147 ZTF J183659.67+080538.2      279.2486552519   8.0939233046   -7.5462 0.0354   -7.4621 0.0352 1566.656  75.140 14.6702 1.4103 0.5294 2.46   2.06   False 
RSH3148 ZTF J183704.39+112412.0      279.2683175706  11.4033444795   -2.3857 0.0358   -9.7468 0.0355 1498.042  75.122 14.1888 1.3971 0.5700 -      7.50   False 
RSH3149 ZTF J183707.25+093707.8      279.2802262077   9.6188206757    0.8249 0.0460   -9.9978 0.0391 1952.030 147.850 15.6154 1.4953 0.5042 1.49   7.37   False 
RSH3150 ZTF J183710.41+213541.2      279.2933991723  21.5947694955    2.5041 0.0107   -3.4283 0.0145 1463.289  32.810 13.8615 1.3555 0.4528 3.17   1.10   False 
RSH3151 ZTF J183713.03+125437.5      279.3043221807  12.9103947038    6.8520 0.0206   -1.6538 0.0218 1337.623  37.926 13.7770 1.4259 1.0468 3.39   4.10   False 
RSH3152 ZTF J183716.89+105749.8      279.3203801111  10.9638585730  -10.8284 0.0131  -32.4283 0.0127  422.906   2.461 12.0909 1.3282 0.5218 2.35   7.70   False 
RSH3153 ZTF J183724.76+155011.7      279.3531880570  15.8365798789    3.8710 0.0278   -3.7530 0.0295 1616.913  75.325 14.5366 1.3733 1.0213 3.05   16.26  False 
RSH3154 ZTF J183733.25+103146.2      279.3885572275  10.5294702921    4.6611 0.0139   -6.1331 0.0154 1400.535  27.658 13.0584 1.0783 0.4462 -      6.29   False 
RSH3155 ZTF J183733.65+072926.7      279.3902253606   7.4907299707    2.3489 0.0861   -5.9217 0.0772  950.959  90.458 14.5113 1.3251 0.5543 1.14   9.71   False 
RSH3156 ZTF J183738.43-042434.5      279.4101555766  -4.4096039461    0.3420 0.0499   -6.4724 0.0414  982.369  44.560 14.4748 1.8518 2.2640 2.53   2.33   False 
RSH3157 ZTF J183747.10+112358.1      279.4462665595  11.3994511097    2.7914 0.0178   -2.7900 0.0180 1574.690  48.920 13.5249 0.9804 0.5846 2.20   10.49  False 
RSH3158 ZTF J183748.49+501322.1      279.4520671064  50.2228028560   -7.7535 0.0230   -7.0260 0.0255 1769.852  56.038 14.5606 1.0197 0.2466 3.04   5.73   False 
RSH3159 ZTF J183756.33-042440.7      279.4847101064  -4.4113602793   -0.1898 0.0461   -0.5381 0.0395 1815.277 141.126 13.7832 1.3862 2.6586 4.04   6.97   False 
RSH3160 ZTF J183814.15+080619.2      279.5589683746   8.1053386016   -0.3213 0.0182   -6.2119 0.0174 1274.804  27.438 13.7270 1.1652 0.5383 2.88   5.57   False 
RSH3161 ZTF J183838.00+053355.9      279.6583590240   5.5655252116   -2.9820 0.0241   -4.9456 0.0246 1094.276  30.636 13.6795 1.0089 1.1321 1.81   5.07   False 
RSH3162 ZTF J183838.71-030511.8      279.6613359740  -3.0866644447   -0.0345 0.0442   -0.7469 0.0448 1385.076  78.444 14.5145 1.1800 1.9017 1.56   0.21   False 
RSH3163 ZTF J183843.88-045544.9      279.6828679002  -4.9291708731    1.9555 0.0499   -1.7781 0.0400 1211.218  73.276 14.8550 1.5050 1.4615 1.43   16.32  False 
RSH3164 ZTF J183847.94+695513.6      279.6998157323  69.9204118345   -2.4476 0.0179    0.7920 0.0168 1765.238  44.761 14.0285 1.1298 0.2302 2.92   9.38   False 
RSH3165 ZTF J183849.95+001604.6      279.7081361175   0.2679416368    2.4241 0.0704   -8.4466 0.0634  486.014  14.848 13.1457 1.2945 4.5262 1.30   0.56   False 
RSH3166 ZTF J183853.69+042148.1      279.7237444039   4.3633448756    0.1739 0.0490  -11.8858 0.0487 1670.819 151.160 15.0794 1.6073 1.5671 1.65   12.77  False 
RSH3167 ZTF J183854.67+065848.3      279.7278368702   6.9800750403   -2.8316 0.0625   -1.4342 0.0590 1729.771 193.845 15.8381 1.4046 0.7430 1.06   0.83   False 
RSH3168 ZTF J183901.28+194439.9      279.7553500325  19.7444082887   -0.8512 0.0072   -1.9668 0.0104 1209.495  18.616 12.7662 0.9854 0.4435 -      19.59  False 
RSH3169 ZTF J183901.61-070113.3      279.7567227709  -7.0203778186   -2.2751 0.0799   -2.4581 0.0708 1976.357 243.775 14.8016 1.4507 2.6564 2.20   7.49   False 
RSH3170 ZTF J183913.48+331430.4      279.8062080475  33.2417855514   -7.6946 0.0231  -15.8798 0.0258 1662.542  59.132 15.0145 1.3265 0.1918 -      2.78   False 
RSH3171 ZTF J183916.25+013334.9      279.8177316681   1.5596810398   -0.1010 0.0648   -2.9821 0.0595 1236.536 106.892 13.9525 1.5713 3.8709 -      12.30  False 
RSH3172 ZTF J183917.32+055336.9      279.8221849507   5.8935579349    0.1591 0.0597   -6.5252 0.0463 1892.484 179.216 15.0014 1.2455 1.3158 1.52   5.81   False 
RSH3173 ZTF J183919.79+064720.0      279.8325025172   6.7888808965    2.9854 0.0151   -5.4941 0.0166 1728.699  50.420 12.4611 0.5634 0.9483 2.68   2.55   False 
RSH3174 ZTF J183920.92+060523.9      279.8371904586   6.0899542518    8.2196 0.0160    3.0203 0.0140  512.203   3.691 12.2966 1.2565 0.5392 2.55   0.96   False 
RSH3175 ZTF J183934.90+235130.8      279.8954213461  23.8585367858    0.4534 0.0121   -7.0659 0.0148 1468.838  33.798 14.1090 1.2500 0.3073 -      19.93  False 
RSH3176 ZTF J183947.46+011248.0      279.9478017613   1.2133171372   -0.6691 0.1210   -1.9902 0.1040 1297.387 216.923 14.1909 1.7697 4.5746 1.58   10.48  False 
RSH3177 ZTF J183956.29+451127.7      279.9845812966  45.1910143937   -1.3301 0.0190   -7.6153 0.0197 1997.764  66.561 14.7072 1.3172 0.1809 3.16   5.90   False 
RSH3178 ZTF J184001.45+221421.8      280.0060861850  22.2393902674   -2.5601 0.0193   -8.5839 0.0239 1549.042  67.835 15.3014 1.3423 0.3957 2.92   1.12   False 
RSH3179 ZTF J184008.60+031352.7      280.0358694892   3.2312912793    7.7920 0.0403   -5.5308 0.0355 1604.435  96.536 13.9287 1.2604 2.3923 2.46   33.52  False 
RSH3180 ZTF J184008.70+131933.1      280.0362975381  13.3258365997    0.5515 0.0463    0.4404 0.0465 1726.960 123.541 14.2335 1.2227 1.8222 2.61   3.60   False 
RSH3181 ZTF J184016.99-055027.2      280.0708057453  -5.8409123767   -3.1694 0.0989   -2.7523 0.0866 1286.553 129.455 14.9630 1.3213 1.6648 1.51   0.54   False 
RSH3182 ZTF J184023.47+042321.1      280.0978138009   4.3891928130   -2.8707 0.0494   -2.4934 0.0468 1623.146 121.037 14.7913 1.4980 1.7520 1.74   18.88  False 
RSH3183 ZTF J184030.58+201552.4      280.1274509429  20.2645444232   -7.1809 0.0105  -21.3428 0.0147 1411.901  34.905 14.2060 1.1277 0.4603 -      4.61   False 
RSH3184 ZTF J184037.65+003510.0      280.1568951279   0.5860886710    2.2408 0.0949    4.6419 0.0895 1206.157 123.639 13.5388 1.1544 5.1890 1.53   0.47   False 
RSH3185 ZTF J184046.48+171411.7      280.1937229056  17.2365786793   -1.6787 0.0876   -3.0761 0.1014 1972.890 349.276 16.1948 1.4625 0.8430 -      8.01   False 
RSH3186 ZTF J184049.75+252502.7      280.2073268514  25.4174018928   -0.6668 0.0138    0.5768 0.0164 1534.842  40.515 14.4225 1.3644 0.3837 2.75   8.91   False 
RSH3187 ZTF J184050.16+011305.9      280.2090187020   1.2183231811    3.5309 0.0477   -6.6148 0.0461  783.596  27.975 13.0564 1.2889 3.8134 2.31   0.26   False 
RSH3188 ZTF J184103.09+373504.4      280.2629002807  37.5845492455   -6.9812 0.0122   -9.9549 0.0129 1326.297  18.930 13.3829 0.9216 0.2138 2.92   2.48   False 
RSH3189 ZTF J184103.67+011844.4      280.2653458871   1.3123471204    2.0213 0.0770   -3.2981 0.0782 1218.508  99.330 10.9939 0.7157 4.6479 -      1.34   False 
RSH3190 ZTF J184122.62+063855.7      280.3442859692   6.6488080262   -3.4470 0.0920   -4.1957 0.0829 1852.506 290.686 16.3552 1.5531 1.0476 -      0.45   False 
RSH3191 ZTF J184141.54-063256.8      280.4231042547  -6.5491239387   -4.4386 0.1023   -2.7981 0.0827 1989.608 382.399 16.0658 1.4620 1.1332 0.94   4.54   False 
RSH3192 ZTF J184141.74-014749.3      280.4239382710  -1.7970564232    1.2294 0.0564   -4.5374 0.0465 1895.107 174.290 13.2924 0.7797 3.5268 1.95   0.30   False 
RSH3193 ZTF J184144.99+220950.6      280.4374704736  22.1640473625   -1.4985 0.0095  -11.3818 0.0127 1058.770  15.899 13.5353 1.2797 0.4822 2.67   5.19   False 
RSH3194 ZTF J184212.09-010503.5      280.5503965536  -1.0843499155   -6.7138 0.0263  -10.5038 0.0264 1012.529  31.262 13.2741 1.4950 1.8913 3.29   18.11  False 
RSH3195 ZTF J184213.12+092309.2      280.5547012800   9.3858806864   -1.9319 0.0502   -3.6335 0.0515 1931.863 170.047 15.3850 1.6207 0.7612 3.91   5.96   False 
RSH3196 ZTF J184216.48-022710.1      280.5686047018  -2.4528388737   -0.1152 0.1061   -1.7785 0.0981 1226.706 157.076 14.3760 1.6071 1.8366 -      18.87  False 
RSH3197 ZTF J184218.57+080209.6      280.5773896120   8.0359822174   -5.5780 0.0365    0.5854 0.0388 1888.704 132.219 14.5671 1.2336 1.3707 2.45   0.94   False 
RSH3198 ZTF J184219.20-031658.7      280.5800243013  -3.2830202702   -3.0266 0.0547   -5.3383 0.0488 1992.209 212.735 13.8342 1.4581 3.0950 3.26   6.34   False 
RSH3199 ZTF J184249.73+141429.8      280.7072066053  14.2416074424   -0.6897 0.0882   -3.3393 0.0903 1716.695 238.519 16.3840 1.6540 1.0401 0.97   2.24   False 
RSH3200 ZTF J184251.97+045443.0      280.7165487229   4.9119411807    2.9753 0.0421   -3.1401 0.0425 1559.644 114.168 14.5530 1.0322 1.7304 1.40   0.22   False 
RSH3201 ZTF J184257.27+243150.3      280.7386455569  24.5306285275   -1.5639 0.0179   -6.7284 0.0229 1659.255  63.199 15.0716 1.2312 0.3814 2.10   1.10   False 
RSH3202 ZTF J184257.65+190914.9      280.7402217014  19.1541295387   -5.5094 0.0183   -8.5935 0.0222 1401.682  46.345 14.3155 1.3892 0.7180 2.96   1.25   False 
RSH3203 ZTF J184302.19+002024.9      280.7591310187   0.3402423174   -0.3488 0.0601   -5.2758 0.0482  641.514  20.905 13.7306 1.4807 3.6300 1.57   0.37   False 
RSH3204 ZTF J184316.37+051856.5      280.8182112612   5.3157000593   -2.1774 0.0705   -4.7272 0.0593 1895.030 205.919 15.3500 1.4177 1.4195 1.35   12.59  False 
RSH3205 ZTF J184318.89+122838.6      280.8287298704  12.4773784288   -2.5308 0.0743   -1.3487 0.0843  986.378  72.679 12.6382 1.1634 1.0304 3.42   4.21   False 
RSH3206 ZTF J184321.96+125557.1      280.8415330871  12.9325079997   -1.6506 0.0337   -0.4881 0.0357 1749.945 108.170 14.5990 1.3535 1.0493 -      3.80   False 
RSH3207 ZTF J184329.45-032727.1      280.8727026426  -3.4575736767    0.5522 0.0434   -5.9134 0.0353 1176.007  67.972 13.8494 1.4375 2.3352 2.17   2.60   False 
RSH3208 ZTF J184330.95+080415.2      280.8790048957   8.0708853441   -4.9761 0.0520   -8.8304 0.0489 1646.722 135.959 15.5693 1.6684 1.2112 1.65   2.59   False 
RSH3209 ZTF J184335.87+062031.5      280.8994608307   6.3420669386   -2.0424 0.0658   -3.5867 0.0564 1926.829 228.785 15.0210 1.5460 2.1758 1.55   6.16   False 
RSH3210 ZTF J184336.49+051509.1      280.9020495080   5.2525239793    0.7538 0.0538    1.3958 0.0477 1525.982 111.244 14.6958 1.5480 1.3099 2.81   0.91   False 
RSH3211 ZTF J184337.81+102212.6      280.9075618644  10.3701515043   -3.3149 0.0411   -6.8446 0.0364 1774.684 121.436 15.0671 1.4000 0.5422 -      2.57   False 
RSH3212 ZTF J184339.09+035607.5      280.9128926808   3.9354141107   -1.7515 0.0509   -0.5688 0.0452 1975.350 161.037 13.8249 1.0108 2.2867 1.92   0.57   False 
RSH3213 ZTF J184339.65-003546.3      280.9152212853  -0.5962326998    2.0304 0.0298   -6.7718 0.0252 1184.262  38.916 12.2838 1.1050 3.3897 4.05   11.57  False 
RSH3214 ZTF J184352.23+491243.1      280.9676367372  49.2119369697    1.0862 0.0227    5.4810 0.0242 1640.019  46.994 14.3342 1.3268 0.2521 4.06   4.18   False 
RSH3215 ZTF J184352.95+042151.6      280.9706438353   4.3643345926    1.2528 0.0430   -2.8574 0.0428 1495.339  98.954 14.4825 1.0867 1.9839 1.66   0.21   False 
RSH3216 ZTF J184358.25+534308.7      280.9927516946  53.7190607473   -3.1653 0.0125   -6.0714 0.0145 1018.236  10.161 13.2676 1.1878 0.1151 2.51   5.76   False 
RSH3217 ZTF J184400.25+014535.8      281.0010659133   1.7599304727   -3.7955 0.0777   -7.1314 0.0680 1089.175  85.638 13.6302 1.2427 4.7803 2.05   0.21   False 
RSH3218 ZTF J184402.44+135818.5      281.0101768949  13.9717838329   -0.0245 0.0164   -0.0335 0.0186 1240.887  25.700 12.9161 1.0208 0.8851 3.01   7.44   False 
RSH3219 ZTF J184404.22+135149.7      281.0175878869  13.8637957165    2.1453 0.0271    1.0305 0.0279 1469.570  49.459 13.8303 1.2790 0.9797 3.25   6.52   False 
RSH3220 ZTF J184404.51+322012.6      281.0188189000  32.3368260867    0.8615 0.0125   -5.4746 0.0138 1446.521  26.700 13.4764 0.8246 0.2686 2.64   9.15   False 
RSH3221 ZTF J184405.47+040029.6      281.0228127009   4.0082133248   -2.9597 0.0505   -9.5938 0.0433 1244.048  65.414 14.0389 1.3893 1.8886 2.50   1.05   False 
RSH3222 ZTF J184409.97+002850.7      281.0415435986   0.4807335849   -0.1274 0.1220   -2.8222 0.1105 1397.089 225.782 15.2215 1.3364 3.0125 0.94   0.60   False 
RSH3223 ZTF J184415.48+044905.0      281.0645452015   4.8180482500   -0.6059 0.1086   -7.7243 0.0976 1819.952 332.129 15.9961 1.7140 2.1848 1.00   6.61   False 
RSH3224 ZTF J184416.32+103922.8      281.0680358669  10.6563310418    0.8774 0.0494   -1.9001 0.0448 1879.930 151.085 15.6517 1.4222 0.6133 1.41   0.91   False 
RSH3225 ZTF J184418.76+052458.3      281.0782017638   5.4161957316    4.0111 0.0552   -0.0376 0.0567 1843.175 178.858 15.0534 1.1421 1.7737 1.38   3.91   False 
RSH3226 ZTF J184418.99+523149.1      281.0791650717  52.5303119716    0.8741 0.0247   -7.5865 0.0255 1855.186  63.814 14.6859 0.9931 0.2521 1.78   2.71   False 
RSH3227 ZTF J184420.76+061730.7      281.0865094640   6.2918445201   -0.9792 0.1230   -5.2379 0.1032 1314.731 181.635 15.7998 1.9096 2.2529 1.01   5.73   False 
RSH3228 ZTF J184424.18-013625.5      281.1007997175  -1.6071280946   -5.4848 0.0440  -14.6545 0.0425 1116.709  62.349 14.6298 1.2611 1.7301 1.27   0.26   False 
RSH3229 ZTF J184424.26+273549.3      281.1011287402  27.5970091256   -8.4013 0.0180  -10.4972 0.0202 1342.971  34.826 14.5392 1.1675 0.4001 1.75   1.07   False 
RSH3230 ZTF J184429.81-011103.0      281.1242593124  -1.1842019979    2.9141 0.0509   -1.5163 0.0425 1618.735 145.430 14.2131 1.4452 2.2539 -      1.08   False 
RSH3231 ZTF J184444.58-130120.7      281.1857900306 -13.0224573363   -2.8201 0.0723   -0.3585 0.0657 1726.629 199.211 15.5322 1.6486 1.5483 1.31   6.38   False 
RSH3232 ZTF J184449.86+084543.6      281.2077901982   8.7621149979   -0.8880 0.0466   -2.0367 0.0455 1897.486 212.235 14.6203 1.5573 1.5532 2.79   7.04   False 
RSH3233 ZTF J184449.94+483055.6      281.2081139554  48.5154440683  -14.0089 0.0145  -13.8994 0.0149 1113.064  16.101 13.7849 1.0978 0.2054 2.06   19.35  False 
RSH3234 ZTF J184452.43+334841.5      281.2184843170  33.8115153367   -1.1272 0.0154  -12.7535 0.0154 1299.875  23.838 14.1014 1.3437 0.2192 2.95   11.59  False 
RSH3235 ZTF J184453.78+233256.5      281.2240878661  23.5490068087    2.8286 0.0136    0.1021 0.0182 1810.864  64.025 14.3299 0.9149 0.4330 1.81   8.08   False 
RSH3236 ZTF J184457.74-123609.9      281.2406039177 -12.6027809748    1.3986 0.0681    1.4207 0.0577 1639.581 178.666 15.4860 1.5781 1.6046 1.59   3.60   False 
RSH3237 ZTF J184502.33+623259.6      281.2597109561  62.5498732238   -3.2117 0.0187   20.0410 0.0223 1427.596  30.246 13.6996 0.9358 0.1863 2.94   1.09   False 
RSH3238 ZTF J184509.85-041744.8      281.2910811407  -4.2958211376   -0.5236 0.0920   -2.8371 0.0790 1708.844 252.058 15.3019 1.2522 2.4293 1.02   0.59   False 
RSH3239 ZTF J184510.26+085956.8      281.2927820347   8.9991121639   -3.3154 0.0388    3.7145 0.0396 1582.106 102.032 14.9807 1.4792 1.1782 -      29.91  False 
RSH3240 ZTF J184514.24+394339.5      281.3093441674  39.7276276624    0.3651 0.0162    0.1381 0.0161 1729.204  42.865 13.9008 0.9390 0.3891 2.39   11.85  False 
RSH3241 ZTF J184517.83+072832.4      281.3243361398   7.4756472968    2.7188 0.0446    2.7936 0.0387 1407.647  76.758 14.2207 1.0996 2.0962 1.71   0.66   False 
RSH3242 ZTF J184519.51+121538.0      281.3313132307  12.2605399067   -1.5691 0.0254   -5.5127 0.0277 1965.662 107.387 14.3226 1.1512 1.0235 3.08   0.90   False 
RSH3243 ZTF J184521.46+081350.4      281.3394567193   8.2306482387    0.4155 0.0914    2.5561 0.0854 1686.959 243.858 16.1507 1.5393 1.4698 0.90   1.08   False 
RSH3244 ZTF J184524.64-020452.8      281.3526886996  -2.0813521846   -2.3695 0.1063  -11.1484 0.0933 1486.959 208.283 15.6794 1.7224 2.4428 1.18   2.92   False 
RSH3245 ZTF J184525.29-041343.5      281.3554257340  -4.2287814975    2.0395 0.0614   -5.1956 0.0587 1357.354 104.290 14.9101 1.6129 2.1573 1.61   19.18  False 
RSH3246 ZTF J184529.00+012617.9      281.3708693238   1.4382954464    1.6345 0.1484   -1.9962 0.1156 1539.807 292.905 14.0451 1.7871 5.2314 2.70   2.66   False 
RSH3247 ZTF J184530.59+093634.3      281.3774517855   9.6095092998    0.6365 0.0204    0.1451 0.0201 1074.654  24.263 13.7195 1.4348 0.7714 2.80   3.23   False 
RSH3248 ZTF J184537.39-041808.3      281.4058215013  -4.3023507963    1.3919 0.0239   -3.1037 0.0227 1939.790  76.761 12.7909 0.7331 1.8864 5.42   0.63   False 
RSH3249 ZTF J184538.36+401742.3      281.4098663681  40.2950712281  -14.9044 0.0212  -10.9142 0.0222  816.037  12.402 14.7896 1.4678 0.2576 1.39   3.83   False 
RSH3250 ZTF J184538.40-041038.6      281.4100307835  -4.1774113729    6.9049 0.0493   -3.1811 0.0476 1235.442  69.190 14.6521 1.6661 1.9658 2.87   19.13  False 
RSH3251 ZTF J184556.16+074121.5      281.4840431735   7.6892780526    1.1038 0.0262   -2.0032 0.0291 1847.404  91.717 12.4748 0.7771 2.8863 2.61   2.94   False 
RSH3252 ZTF J184600.38-042022.8      281.5016350490  -4.3397348087    4.3783 0.0966   -1.7990 0.0872 1962.453 344.918 15.5935 1.2174 1.9806 0.70   2.63   False 
RSH3253 ZTF J184604.05+213942.8      281.5168903238  21.6618764550   -6.1174 0.0137   -1.9162 0.0184 1782.034  67.720 14.7285 1.3118 0.4555 2.40   6.57   False 
RSH3254 ZTF J184605.27+092040.1      281.5219852214   9.3444792446   -4.3013 0.0301   -7.6919 0.0294 1478.480  67.473 14.6573 1.2671 1.0457 2.55   16.03  False 
RSH3255 ZTF J184605.30+053720.4      281.5221178303   5.6223160813   -1.6210 0.0469   -0.2629 0.0433 1735.094 150.415 14.0996 1.3074 2.7999 3.24   0.85   False 
RSH3256 ZTF J184607.65+040338.1      281.5319009626   4.0605515032    1.7522 0.1009   -5.6242 0.1069 1253.153 161.995 13.9437 1.6937 2.8659 2.90   14.57  False 
RSH3257 ZTF J184609.05+090637.3      281.5377361795   9.1103506998   -0.3789 0.0623    1.4517 0.0594 1674.061 171.406 13.9875 0.9188 1.0734 1.60   0.72   False 
RSH3258 ZTF J184611.65-000948.5      281.5485794627  -0.1635151030    1.6529 0.0609   -2.8743 0.0499 1528.969 132.863 14.0429 1.4242 3.2488 2.84   8.59   False 
RSH3259 ZTF J184612.05-014237.2      281.5502531131  -1.7103656604   -0.1183 0.0411   -5.9621 0.0353  658.948  16.317 13.9656 1.3666 2.3596 1.35   2.32   False 
RSH3260 ZTF J184623.13+135226.8      281.5963863647  13.8741012115   -2.9189 0.0328   -7.5840 0.0364 1951.439 122.880 14.8512 1.1686 0.8879 2.08   10.18  False 
RSH3261 ZTF J184623.45+372430.1      281.5977179973  37.4083543505   -1.2232 0.0168   -5.8022 0.0170 1560.269  36.015 14.2492 1.2686 0.2192 -      16.42  False 
RSH3262 ZTF J184624.60-051458.1      281.6025375085  -5.2494984609    1.2925 0.0311   -2.4087 0.0271 1909.983 106.167 13.7959 1.4503 1.4095 -      11.87  False 
RSH3263 ZTF J184630.43-002552.8      281.6267929792  -0.4313695004   -0.0007 0.0625   -3.1093 0.0584 1614.133 141.994 13.2888 0.7433 3.6811 -      0.36   False 
RSH3264 ZTF J184630.70-020143.2      281.6279388547  -2.0287005449   -0.4266 0.0549   -6.0203 0.0512  634.590  22.940 13.9089 1.4256 3.2079 1.36   2.85   False 
RSH3265 ZTF J184630.97+104628.2      281.6290901252  10.7744900408   -0.2440 0.0252    1.4989 0.0275 1574.120  60.093 14.4809 1.3594 0.7399 2.61   2.93   False 
RSH3266 ZTF J184631.07-051347.7      281.6294904331  -5.2299716341   -0.6395 0.0516    0.5850 0.0450 1506.021 134.403 14.8739 1.5567 1.3349 2.31   6.39   False 
RSH3267 ZTF J184631.13-091446.6      281.6297269549  -9.2463103231    0.9355 0.0746    0.4316 0.0676 1447.197 167.921 15.8278 1.7663 1.3757 1.98   8.19   False 
RSH3268 ZTF J184633.62+584256.2      281.6401505567  58.7156037154    1.2389 0.0181    0.6478 0.0185 1999.550  56.106 14.3511 0.9822 0.1151 -      8.79   False 
RSH3269 ZTF J184633.99-020033.4      281.6416691559  -2.0093203054   -9.2790 0.0356   -6.9753 0.0348  984.550  35.893 12.9615 1.2983 3.5022 3.20   11.43  False 
RSH3270 ZTF J184644.58+084713.1      281.6858007622   8.7869615317   -0.4775 0.0440   -4.0063 0.0479 1624.509 123.942 13.5776 1.4504 1.4039 3.22   1.04   False 
RSH3271 ZTF J184644.84-033331.8      281.6868837223  -3.5588712420   -0.0932 0.1301   -5.7018 0.1031 1104.046 145.472 14.9740 1.8799 3.3702 1.35   7.52   False 
RSH3272 ZTF J184645.22-031804.5      281.6884313327  -3.3013048174   -0.7740 0.0833   -6.2918 0.0794 1275.039 127.279 13.7590 1.4432 4.4089 2.16   0.85   False 
RSH3273 ZTF J184645.55-092150.2      281.6898070054  -9.3639801748    5.5819 0.0416    2.0805 0.0368 1307.877  72.934 14.5234 1.2074 1.5017 1.51   0.22   False 
RSH3274 ZTF J184645.73+145709.2      281.6905554324  14.9525335960   -5.9635 0.0204    2.9407 0.0215 1259.298  32.704 13.8538 1.2122 0.5755 2.19   2.39   False 
RSH3275 ZTF J184647.05+124829.8      281.6960666462  12.8082560211   -1.9015 0.0185   -4.7954 0.0218 1568.185  48.221 13.8787 1.1167 0.7269 3.40   17.63  False 
RSH3276 ZTF J184648.11+333716.5      281.7004585960  33.6212508809   -3.4606 0.0154   -6.8180 0.0164 1459.520  35.233 14.2477 1.3359 0.1535 2.90   24.19  False 
RSH3277 ZTF J184649.43+005323.7      281.7059675464   0.8899321621    1.2853 0.1023   -8.9279 0.0835  735.367  44.576 14.2676 1.6196 4.3170 1.25   1.32   False 
RSH3278 ZTF J184650.16-021921.7      281.7090434315  -2.3227175038    0.2667 0.0355   -6.3382 0.0283  656.688  13.648 12.5232 1.3189 3.5179 2.08   0.51   False 
RSH3279 ZTF J184654.66+212021.1      281.7277660088  21.3392007836    2.7119 0.0117  -10.6113 0.0169 1372.953  35.586 14.2701 1.4201 0.6385 2.76   0.81   False 
RSH3280 ZTF J184657.39-032548.9      281.7391611249  -3.4303038982   -1.9525 0.1443   -1.2268 0.1293 1409.743 250.944 14.7391 1.6501 4.4941 1.31   11.73  False 
RSH3281 ZTF J184658.23+084719.7      281.7426756760   8.7888182131  -11.9378 0.0657   -3.3180 0.0695 1843.800 251.130 15.5446 1.2688 1.7279 0.95   0.97   False 
RSH3282 ZTF J184706.48-133117.3      281.7770403039 -13.5214915114    5.0677 0.0671    2.2908 0.0602 1801.831 179.777 14.8304 1.1360 1.8790 1.43   0.23   False 
RSH3283 ZTF J184709.20+301136.3      281.7883364082  30.1933931732   -0.2370 0.0105    1.1109 0.0121 1558.980  29.076 13.2349 0.8687 0.3609 3.12   9.52   False 
RSH3284 ZTF J184714.91-050703.3      281.8121376619  -5.1176145908    1.7835 0.0636   -3.7183 0.0494 1734.244 166.647 15.1745 1.4833 1.5934 2.33   0.95   False 
RSH3285 ZTF J184721.01+265436.6      281.8375483083  26.9101676537    6.8534 0.0108  -21.0745 0.0134  982.774  13.188 13.4851 1.2445 0.4258 2.51   18.69  False 
RSH3286 ZTF J184729.74+590137.4      281.8739622436  59.0270514749   -3.8714 0.0166   -9.7396 0.0161 1786.256  40.872 14.0233 0.8822 0.1096 -      13.36  False 
RSH3287 ZTF J184729.87+052218.5      281.8744801725   5.3717891596   -3.0510 0.1167   -7.5173 0.1127 1253.229 219.960 14.8518 1.6921 4.1520 1.21   12.66  False 
RSH3288 ZTF J184734.17+090624.6      281.8924245371   9.1068495545   -3.9926 0.0784   -0.7315 0.0855 1954.460 365.857 16.2392 1.4444 1.4062 0.82   3.45   False 
RSH3289 ZTF J184734.23-050640.6      281.8926614380  -5.1113048552   -0.9042 0.0734   -2.6078 0.0600 1888.872 241.802 15.1740 1.5405 1.9408 1.38   15.67  False 
RSH3290 ZTF J184743.54-041837.4      281.9314263145  -4.3104167809    0.7843 0.0233   -9.3367 0.0208  838.613  16.744 13.2048 1.3716 1.7210 2.75   6.28   False 
RSH3291 ZTF J184745.99+182903.4      281.9416557619  18.4842415161   -2.0551 0.0306    1.6266 0.0342 1821.227 135.531 15.0663 1.1481 0.6732 1.31   2.27   False 
RSH3292 ZTF J184753.30-022556.0      281.9721057988  -2.4322685392    4.5527 0.0930    1.2346 0.0856 1424.828 187.238 13.9421 1.7600 4.3441 3.44   2.64   False 
RSH3293 ZTF J184754.75+265032.3      281.9781633952  26.8422880547   -1.5908 0.0108   -2.6267 0.0136 1184.165  18.884 13.6647 1.1181 0.2192 -      0.84   False 
RSH3294 ZTF J184754.76+551139.0      281.9781879281  55.1941355052   -0.7893 0.0180   -7.8134 0.0167  779.374   7.804 12.8612 1.1213 0.0749 -      7.26   False 
RSH3295 ZTF J184756.23+230920.1      281.9842846695  23.1555713235   -0.7169 0.0118   -7.6546 0.0145 1874.908  56.524 13.9612 1.3827 0.5097 4.55   12.73  False 
RSH3296 ZTF J184757.44+102859.3      281.9893841901  10.4831346691   -0.9200 0.0859   -4.2283 0.0750 1231.142 113.983 13.4706 1.2366 0.7323 2.46   21.94  False 
RSH3297 ZTF J184758.68+140906.9      281.9945131253  14.1519158214   -0.5538 0.0197   -1.5366 0.0189 1680.913  53.278 13.4823 1.1810 0.9593 3.76   6.82   False 
RSH3298 ZTF J184759.48+210721.6      281.9978593889  21.1226550593    1.8995 0.0069    1.7025 0.0094 1385.247  21.562 12.6023 1.1543 0.5481 -      16.65  False 
RSH3299 ZTF J184801.34+075016.4      282.0055986431   7.8378643492   -0.6561 0.0590   -1.0891 0.0563 1566.023 138.375 14.3389 1.4648 2.3892 -      8.92   False 
RSH3300 ZTF J184803.39+153005.0      282.0141302848  15.5013843681    2.6302 0.0302   -4.4409 0.0334 1787.577  91.418 14.6533 1.2855 0.6253 2.92   6.53   False 
RSH3301 ZTF J184806.35+213153.2      282.0264672315  21.5314506833    6.1190 0.0075    9.4779 0.0107 1052.704  13.816 13.2799 1.1975 0.4762 2.87   4.53   False 
RSH3302 ZTF J184807.69+433936.2      282.0320578619  43.6600064415    1.4853 0.0121   -3.9611 0.0138 1799.820  35.759 13.4742 0.8430 0.2192 3.08   8.77   False 
RSH3303 ZTF J184812.51+101155.7      282.0521530885  10.1987916121   -0.4525 0.0245    1.9691 0.0237 1776.306  71.997 13.9008 1.1401 0.7947 2.71   3.54   False 
RSH3304 ZTF J184823.54-010717.2      282.0980883076  -1.1214901426    2.5386 0.0457   -4.9805 0.0417 1911.512 167.800 13.5711 1.3120 3.5296 2.90   0.51   False 
RSH3305 ZTF J184825.32+093908.1      282.1055253437   9.6522488936   -3.7753 0.0168   -2.9449 0.0165 1613.088  37.159 12.2353 0.6816 1.0080 -      1.58   False 
RSH3306 ZTF J184827.98+005847.1      282.1165829722   0.9797353173   -0.8495 0.0921   -2.0774 0.0844 1837.134 305.444 12.8100 1.1789 5.9850 2.58   1.22   False 
RSH3307 ZTF J184829.88-055506.8      282.1245337304  -5.9185881527    4.3773 0.0343    0.0633 0.0308 1863.100 126.020 14.6031 1.3257 1.1653 1.90   6.64   False 
RSH3308 ZTF J184833.78+144201.9      282.1407735985  14.7005187821   -1.8948 0.0165   -6.0590 0.0171 1568.730  39.537 13.4409 1.1720 0.7370 -      4.93   False 
RSH3309 ZTF J184837.40+394259.1      282.1558632129  39.7163931091    0.7127 0.0256    3.2677 0.0271 1872.656  76.480 15.0905 1.3659 0.2850 2.90   7.11   False 
RSH3310 ZTF J184837.87+145854.6      282.1578234711  14.9818096521    2.7646 0.0315    2.3898 0.0341 1870.164 108.757 15.0949 1.4776 0.7091 3.37   10.54  False 
RSH3311 ZTF J184841.23+133159.6      282.1718054889  13.5332088260   -4.6527 0.0289   -4.3225 0.0306 1974.004 115.956 14.7385 1.2334 0.9451 2.47   11.61  False 
RSH3312 ZTF J184843.37+041835.7      282.1807379424   4.3098946784   -3.4794 0.1109    2.4709 0.0943 1223.135 134.788 14.1889 1.6017 4.1845 2.38   2.53   False 
RSH3313 ZTF J184844.08+044320.8      282.1836874665   4.7224248712    2.2041 0.0665   -7.4699 0.0666 1932.659 259.906 14.0832 1.3063 3.6953 1.66   0.20   False 
RSH3314 ZTF J184847.00+102118.1      282.1958728268  10.3550315063   -1.2118 0.0220   -0.0082 0.0229 1829.374  77.631 13.7121 1.4203 0.8082 4.29   1.03   False 
RSH3315 ZTF J184848.90+140455.2      282.2037766825  14.0819910021    0.5867 0.0191   -5.2136 0.0217 1578.857  51.287 13.5497 1.3228 0.9522 4.28   2.45   False 
RSH3316 ZTF J184851.28+000523.6      282.2136145719   0.0898805976    0.8102 0.1206   -6.4982 0.1267  687.491  51.100 13.7712 1.6570 4.6992 -      6.08   False 
RSH3317 ZTF J184851.88+004246.8      282.2161815184   0.7129736284    1.7198 0.0514   -7.2163 0.0437  585.021  15.149 13.7146 1.3268 3.2439 1.35   10.26  False 
RSH3318 ZTF J184855.22+502214.9      282.2301097145  50.3708128728   -6.2652 0.0123  -14.3223 0.0129  954.197   9.715 13.5389 1.0577 0.1425 1.98   8.53   False 
RSH3319 ZTF J184856.42+100032.6      282.2351023543  10.0090647394   -0.6850 0.0263   -1.9966 0.0255 1835.578  82.935 14.3241 1.4164 0.8964 3.35   10.80  False 
RSH3320 ZTF J184856.55-121044.1      282.2356243432 -12.1789646406  -11.2549 0.0382  -14.5959 0.0386 1113.420  41.184 14.3103 1.5505 1.1722 -      2.94   False 
RSH3321 ZTF J184858.39-121600.3      282.2433168855 -12.2667726753   -1.9648 0.0780   -5.9916 0.0757 1756.938 233.194 16.1607 1.6180 1.1827 1.06   7.12   False 
RSH3322 ZTF J184858.67-005028.1      282.2444955706  -0.8411716798   -4.2005 0.0326   -6.0703 0.0284  966.366  27.966 12.7417 0.8826 2.4748 1.95   0.43   False 
RSH3323 ZTF J184902.87+292640.5      282.2619816982  29.4445706312   -0.0516 0.0150    2.3413 0.0169 1641.706  43.941 14.0320 1.1941 0.5414 3.00   18.93  False 
RSH3324 ZTF J184904.19+151723.3      282.2674570307  15.2897979616   -0.3452 0.0507   -4.3375 0.0530 1875.931 185.425 15.7568 1.5154 0.6679 1.40   2.36   False 
RSH3325 ZTF J184905.96+082404.2      282.2748793630   8.4011495395    5.6416 0.0755    0.3043 0.0736 1832.637 229.952 15.4271 1.3058 2.1631 1.04   6.87   False 
RSH3326 ZTF J184909.14+005657.8      282.2880870720   0.9493931658    0.7802 0.0883    0.8219 0.0748  986.747  89.657 13.1311 1.1317 5.3935 2.38   9.28   False 
RSH3327 ZTF J184910.53+294909.1      282.2939053917  29.8191919695   -3.2498 0.0128    3.1320 0.0149  956.630  12.889 13.4982 1.0593 0.3356 2.09   10.00  False 
RSH3328 ZTF J184911.56+084549.8      282.2982296351   8.7638482274   -5.3302 0.0279   -4.5573 0.0292 1309.276  53.656 13.7458 1.1339 1.7999 1.89   14.69  False 
RSH3329 ZTF J184912.29+404741.3      282.3012298588  40.7947704696   -9.4047 0.0158   21.9927 0.0157  797.963   8.107 12.5891 1.0441 0.3676 2.90   7.19   False 
RSH3330 ZTF J184921.87+152104.6      282.3411572518  15.3512850594   -2.9979 0.0328  -14.3204 0.0380 1705.156  97.149 14.8922 1.4183 0.6044 1.78   1.14   False 
RSH3331 ZTF J184928.35+150536.6      282.3681387647  15.0935033920   -4.7644 0.0237  -18.3141 0.0283 1218.834  34.992 14.2290 1.3866 0.5717 3.26   12.16  False 
RSH3332 ZTF J184930.47-011156.8      282.3769760859  -1.1991499514   -1.0739 0.0668   -2.3733 0.0609 1335.716 111.893 14.5584 1.1108 2.7578 1.40   0.61   False 
RSH3333 ZTF J184933.12+111152.5      282.3880550046  11.1979029359   -1.7622 0.0535   -2.9072 0.0616 1880.851 176.227 13.3665 0.7899 1.1012 2.05   0.74   False 
RSH3334 ZTF J184937.61+084153.0      282.4067408903   8.6980736918    4.1734 0.0208    0.7211 0.0206 1376.157  45.559 13.4236 1.3127 1.6901 3.53   1.05   False 
RSH3335 ZTF J184944.53+203313.5      282.4355762371  20.5537232391   -9.8164 0.0162   -4.8697 0.0189 1345.545  36.680 14.2402 1.1746 0.6358 2.82   0.84   False 
RSH3336 ZTF J184951.72+100658.6      282.4655661944  10.1162782913   -0.9710 0.0193   -6.1494 0.0210 1782.662  68.810 13.5493 1.1301 0.9596 3.27   11.82  False 
RSH3337 ZTF J185000.59+083903.9      282.5024918119   8.6510850620   -1.0758 0.0393   -7.0993 0.0394 1852.775 136.183 14.5712 1.7330 1.9143 2.72   13.12  False 
RSH3338 ZTF J185007.58+042319.1      282.5316139503   4.3886133384    1.3410 0.0469   -9.9007 0.0450  912.062  36.875 12.4396 1.3478 5.0314 3.37   10.49  False 
RSH3339 ZTF J185015.05+250641.5      282.5627487955  25.1115401630   -1.5600 0.0185   -1.8673 0.0226 1647.954  66.743 14.9396 1.3981 0.4878 2.74   18.84  False 
RSH3340 ZTF J185020.15+535128.0      282.5839455365  53.8577531204    4.2845 0.0127   -0.1695 0.0141  867.925   8.206 13.3516 1.0506 0.1564 2.22   7.81   False 
RSH3341 ZTF J185029.32+222007.2      282.6221908669  22.3353372230    5.5699 0.0192   -9.1975 0.0303 1970.347 119.229 15.3707 1.2038 0.5073 -      19.95  False 
RSH3342 ZTF J185034.09-034909.2      282.6420797715  -3.8192531341   -2.3156 0.0859   -4.6324 0.0765 1874.177 274.992 15.0738 1.0714 2.8117 0.94   0.21   False 
RSH3343 ZTF J185039.34+082106.7      282.6639539817   8.3518841105   -3.7574 0.0946   -3.3552 0.1015 1382.007 194.374 15.8260 1.8691 2.3582 1.17   8.34   False 
RSH3344 ZTF J185041.00+084041.6      282.6708880803   8.6782252779    0.8599 0.0624   -0.6264 0.0586 1977.404 221.464 14.2698 0.9964 2.9983 1.47   1.19   False 
RSH3345 ZTF J185041.39+184158.9      282.6724522840  18.6996756960   -4.1783 0.0186   -5.0298 0.0224 1925.264  86.533 14.3019 0.9721 0.9098 2.84   1.61   False 
RSH3346 ZTF J185049.89+270306.5      282.7079130681  27.0517948596   -3.4901 0.0144   -8.0558 0.0178 1526.737  39.477 14.3621 1.2515 0.4220 3.09   11.88  False 
RSH3347 ZTF J185110.97+044643.0      282.7957224910   4.7786121874    2.7984 0.0777  -21.6191 0.0703 1046.373  84.298 12.9900 1.5419 5.0803 3.48   6.62   False 
RSH3348 ZTF J185111.60+100308.0      282.7983714274  10.0522206326    2.5513 0.0211   -1.4204 0.0198 1174.563  29.253 13.4938 1.0826 0.8758 3.05   1.27   False 
RSH3349 ZTF J185112.31+093049.7      282.8013278417   9.5137951516   -2.6789 0.0253    0.4384 0.0254 1730.438  67.951 13.6672 1.2315 1.2505 5.03   2.63   False 
RSH3350 ZTF J185119.22+201459.5      282.8300935198  20.2498436787    0.3589 0.0380   -8.8248 0.0414 1920.981 166.246 15.8562 1.2662 0.6961 1.15   8.44   False 
RSH3351 ZTF J185121.74+513608.6      282.8406078252  51.6023841494   -2.6410 0.0216  -13.5070 0.0223 1894.977  62.520 14.8418 1.1285 0.1425 -      11.09  False 
RSH3352 ZTF J185123.91+275053.1      282.8496481898  27.8480859917   -5.7631 0.0098   -3.0535 0.0122 1030.731  12.714 13.2821 1.2605 0.2991 2.99   8.85   False 
RSH3353 ZTF J185123.99-000349.6      282.8499819141  -0.0638041180    1.3703 0.1294    3.7973 0.1132 1697.262 316.778 15.2278 1.6849 3.6212 1.29   15.81  False 
RSH3354 ZTF J185125.25+004452.2      282.8552331401   0.7478183305   -2.2887 0.0965   -6.7071 0.0982 1601.712 238.107 14.0841 1.2145 4.6298 1.31   1.94   False 
RSH3355 ZTF J185125.39-052732.5      282.8558187289  -5.4590594113    0.3845 0.0327   -2.8626 0.0285 1773.704 100.666 14.2168 0.9674 1.4769 2.07   0.29   False 
RSH3356 ZTF J185126.03+055312.0      282.8584626940   5.8866298811   -2.1151 0.0610   -8.8365 0.0631 1139.380  89.794 13.0340 0.8433 4.7226 1.47   1.38   False 
RSH3357 ZTF J185126.45+192731.7      282.8602147291  19.4588037119   -3.7455 0.0248   -0.1150 0.0299 1668.899 101.193 14.7560 1.3288 0.9185 -      7.73   False 
RSH3358 ZTF J185130.91-055249.7      282.8788184718  -5.8805128256   -1.1839 0.0617   -0.9118 0.0516 1940.428 188.585 15.2243 1.2111 1.3074 1.39   0.46   False 
RSH3359 ZTF J185146.57+334303.0      282.9440849824  33.7175071984  -14.9750 0.0111  -16.3265 0.0126 1911.199  41.571 13.2975 0.7581 0.2521 -      1.77   False 
RSH3360 ZTF J185152.84+215432.1      282.9701807369  21.9089096445   -3.4348 0.0124   -8.5424 0.0194 1542.053  49.744 14.4546 1.3042 0.6138 -      13.49  False 
RSH3361 ZTF J185204.79-033233.2      283.0200027611  -3.5426149910   -4.0431 0.0811    0.5864 0.0653 1968.631 305.695 14.8134 1.3771 2.7808 1.34   13.52  False 
RSH3362 ZTF J185212.72-123043.2      283.0530126034 -12.5120275068    4.9680 0.0234  -11.5957 0.0190  815.223  14.535 13.3563 1.5118 1.1310 2.92   3.61   False 
RSH3363 ZTF J185216.54+083527.5      283.0689701501   8.5909722477   -3.5582 0.0175    8.1250 0.0171  859.377  13.207 12.8392 1.0220 1.1396 2.43   9.55   False 
RSH3364 ZTF J185217.81+333153.6      283.0742100635  33.5315606058    4.6540 0.0168   -3.9437 0.0185 1469.699  35.844 14.4385 1.2928 0.2795 2.94   11.74  False 
RSH3365 ZTF J185217.92+092448.4      283.0746888830   9.4134376028    1.0662 0.0234    3.9783 0.0235 1860.885  79.773 13.1488 0.7295 1.8883 2.58   0.38   False 
RSH3366 ZTF J185222.87+085520.9      283.0953491257   8.9224526404   -4.8250 0.0313   -0.6966 0.0304 1337.586  55.035 13.8352 1.1705 1.8444 2.88   12.84  False 
RSH3367 ZTF J185222.91+125308.9      283.0954964993  12.8857764242    1.6285 0.0214   -2.6435 0.0215 1856.790  64.471 13.1964 0.6789 0.9756 2.42   0.38   False 
RSH3368 ZTF J185240.77+100927.0      283.1699166895  10.1574837506   -2.0125 0.0295   -3.7894 0.0302 1540.018  68.820 14.1778 1.1163 1.1345 2.65   21.27  False 
RSH3369 ZTF J185243.93+300448.5      283.1830652535  30.0801282516   -2.4202 0.0231   -4.2641 0.0232 1646.093  56.689 14.5772 1.1142 0.4768 2.39   14.26  False 
RSH3370 ZTF J185244.33-014156.0      283.1847270910  -1.6989313024   -2.0759 0.0421   -5.2264 0.0370 1326.782  65.127 13.9708 1.4905 2.1511 2.62   1.09   False 
RSH3371 ZTF J185245.09+161136.8      283.1878798493  16.1935436415    3.4855 0.0161    1.9313 0.0163 1627.371  40.829 12.7311 1.0624 0.6632 4.95   0.90   False 
RSH3372 ZTF J185246.08-003222.7      283.1920222608  -0.5396530553    1.8363 0.0392   -5.5613 0.0352 1410.588  66.893 14.0823 1.7041 1.8906 3.34   16.92  False 
RSH3373 ZTF J185246.88-031324.6      283.1953625172  -3.2235287290   -0.1426 0.0688   -1.4583 0.0564 1923.897 216.988 13.2426 0.9452 4.2619 -      0.36   False 
RSH3374 ZTF J185258.30+321032.3      283.2429556646  32.1756198851   -1.7765 0.0187   -9.6660 0.0191 1783.031  54.377 14.1949 1.2736 0.2795 3.21   10.84  False 
RSH3375 ZTF J185258.42+525051.1      283.2434505316  52.8475136366    3.2325 0.0135    3.3863 0.0145  984.549  10.692 13.5871 1.1328 0.1096 -      7.08   False 
RSH3376 ZTF J185258.58-014710.6      283.2441191106  -1.7863313361   -1.6970 0.0518   -5.0747 0.0478 1064.130  53.779 14.4680 1.3482 2.3184 1.64   4.42   False 
RSH3377 ZTF J185306.41+061431.1      283.2767211588   6.2419708001    1.3142 0.0227    0.7318 0.0206  924.752  16.625 11.7260 0.6632 3.5285 3.00   0.87   False 
RSH3378 ZTF J185306.93+274246.2      283.2788818771  27.7128025415   -4.8847 0.0176   -7.0406 0.0204 1649.520  57.058 14.7096 1.0642 0.3782 1.80   1.24   False 
RSH3379 ZTF J185309.85+143953.3      283.2910533469  14.6647975486   -1.1712 0.0196   -6.1914 0.0224 1693.497  62.186 13.6713 0.8324 1.1307 2.14   0.37   False 
RSH3380 ZTF J185313.06+183113.3      283.3044410203  18.5203457161    1.1128 0.0337  -11.3093 0.0415 1877.218 136.889 15.5749 1.4919 0.6248 1.47   5.96   False 
RSH3381 ZTF J185317.73+103916.1      283.3239140789  10.6544598729    5.1711 0.0359    4.7308 0.0391 1552.144  86.015 14.8674 1.1410 0.9387 1.46   2.22   False 
RSH3382 ZTF J185319.44+324351.8      283.3310218352  32.7310337340   -2.2620 0.0118   -1.3820 0.0120 1086.996  13.793 13.5257 1.0871 0.2138 -      7.08   False 
RSH3383 ZTF J185319.54+085046.9      283.3314522487   8.8463440157   -1.6249 0.0409    2.9880 0.0420 1544.539  94.228 13.0399 1.1585 3.6268 3.43   34.59  False 
RSH3384 ZTF J185325.46+105816.6      283.3560962957  10.9712781176   -1.0151 0.0277   -9.1534 0.0302 1310.065  48.445 14.4391 1.4208 0.7706 2.51   8.00   False 
RSH3385 ZTF J185326.78+360515.1      283.3616193829  36.0875291700   -0.3893 0.0215   -1.8273 0.0213 1753.479  60.164 14.8024 1.0668 0.3179 1.62   2.13   False 
RSH3386 ZTF J185327.00-033159.4      283.3625320357  -3.5331885923    2.0799 0.1240   -6.8465 0.1081 1189.909 144.679 14.1702 1.7577 1.8196 2.71   4.05   False 
RSH3387 ZTF J185328.86-053509.8      283.3702239231  -5.5860935074    1.9350 0.0804   -0.9591 0.0647 1899.174 367.074 16.1137 1.6875 0.9811 1.07   1.15   False 
RSH3388 ZTF J185333.91+201455.2      283.3912889195  20.2486446305   -2.1082 0.0118   -8.0362 0.0148 1693.864  46.916 13.1674 0.7482 0.7791 2.66   0.42   False 
RSH3389 ZTF J185334.33-034840.7      283.3930765860  -3.8113281518   -4.5486 0.0534   -7.6718 0.0439 1693.774 160.448 14.8212 1.3426 1.6168 1.46   0.63   False 
RSH3390 ZTF J185334.54+172833.3      283.3939177589  17.4759257388   -0.4099 0.0201   -7.4134 0.0220 1280.575  37.032 14.3446 1.4803 0.7032 2.75   9.06   False 
RSH3391 ZTF J185337.77+111223.9      283.4074139926  11.2066383293   -2.2774 0.0252    1.4946 0.0239 1475.372  48.459 13.6983 1.2374 0.8372 3.84   8.19   False 
RSH3392 ZTF J185338.00-014927.8      283.4083539496  -1.8244294775   -1.6727 0.1093   -2.4631 0.0991 1785.818 316.629 14.9790 1.7846 3.6143 2.33   1.29   False 
RSH3393 ZTF J185343.54+080716.3      283.4314305260   8.1211791490   -3.3072 0.0174   -0.6124 0.0181  993.241  18.004 12.2150 1.0395 1.8621 3.83   4.98   False 
RSH3394 ZTF J185347.80+232452.4      283.4492142934  23.4145573548   -2.8517 0.0205  -10.8529 0.0283 1869.546  99.662 15.2314 1.1612 0.7337 1.98   22.26  False 
RSH3395 ZTF J185350.74+145058.0      283.4614488279  14.8494284772   -1.2652 0.0529   -6.6556 0.0473 1927.994 192.164 14.7849 1.1762 1.4601 2.16   0.72   False 
RSH3396 ZTF J185351.21+202203.8      283.4634062335  20.3677056038   -0.7167 0.0193   -5.5938 0.0233 1409.748  54.338 14.4377 1.2453 0.6902 2.90   3.91   False 
RSH3397 ZTF J185354.11+441336.7      283.4754920997  44.2268633171    1.4170 0.0166    1.2481 0.0172 1339.462  24.892 14.1669 1.0575 0.1863 2.46   0.93   False 
RSH3398 ZTF J185354.87+014922.5      283.4786141252   1.8228983612    0.8511 0.0290   -1.0800 0.0260 1665.658  77.712 11.7394 0.6407 4.0535 4.58   3.08   False 
RSH3399 ZTF J185410.38-021553.2      283.5432851759  -2.2647913710    2.9039 0.0781   -9.0468 0.0705 1082.706  73.685 14.8120 1.9493 2.3899 2.61   5.33   False 
RSH3400 ZTF J185415.97-002308.7      283.5665520879  -0.3858016971   -1.3571 0.0269   -2.5897 0.0220  988.024  27.945 12.6060 0.9335 1.4611 2.21   0.32   False 
RSH3401 ZTF J185432.37-014206.9      283.6348851526  -1.7019709984    5.2683 0.0628   -0.8212 0.0559 1481.779 167.855 14.9492 1.2294 2.0077 1.18   0.20   False 
RSH3402 ZTF J185432.39+012234.2      283.6349473763   1.3761558387   -1.2426 0.0519   -3.9601 0.0477 1685.774 146.033 13.6353 1.3951 3.8033 3.91   0.76   False 
RSH3403 ZTF J185433.58-083857.0      283.6399370967  -8.6492207330   -6.5902 0.0235   -7.0206 0.0187  723.128  12.797 12.4587 1.1460 0.5755 2.59   4.81   False 
RSH3404 ZTF J185436.34-001713.5      283.6514245429  -0.2870977158   -1.8158 0.0481   -1.3853 0.0405 1183.449  71.414 14.8829 1.8715 1.5565 3.04   4.83   False 
RSH3405 ZTF J185440.11+375203.6      283.6671868768  37.8676430718    0.2871 0.0104   -2.6787 0.0105 1190.990  14.200 11.9908 1.2091 0.2466 6.46   14.94  False 
RSH3406 ZTF J185441.64+562155.8      283.6735159581  56.3654851285    8.1605 0.0216   -2.4702 0.0196 1417.192  34.041 14.6078 1.3518 0.1261 1.95   2.43   False 
RSH3407 ZTF J185443.67+041548.3      283.6819661637   4.2634055218    1.0053 0.0638   -4.9107 0.0557  602.819  24.487 13.7352 1.7090 3.8953 2.00   1.65   False 
RSH3408 ZTF J185443.84-021535.7      283.6826620448  -2.2599559038   -0.0773 0.0515   -5.3771 0.0491  741.403  28.159 14.5642 1.4584 2.4664 1.26   4.51   False 
RSH3409 ZTF J185450.07+011106.4      283.7086194324   1.1851184635   -2.9003 0.0169   -8.4089 0.0146  666.447   9.065 11.1986 1.0788 3.1011 3.07   0.75   False 
RSH3410 ZTF J185450.37+041132.3      283.7098742115   4.1922994878    0.8233 0.1779   -4.3230 0.1593  635.756  62.977 13.0293 1.3416 4.0992 1.41   9.77   False 
RSH3411 ZTF J185451.21+190348.5      283.7133907066  19.0634633754    0.2220 0.0192   -6.7397 0.0193 1494.675  44.786 14.1844 1.4106 0.6357 2.96   6.17   False 
RSH3412 ZTF J185455.74+002741.3      283.7322477916   0.4614618285   -0.0182 0.1204   -1.5050 0.1161 1310.558 183.401 15.7000 1.4218 2.8768 0.96   0.20   False 
RSH3413 ZTF J185456.26+153847.8      283.7344150120  15.6466284961   -3.6590 0.0723   -6.3586 0.0735 1868.179 302.995 16.0696 1.4003 1.5010 0.75   4.31   False 
RSH3414 ZTF J185500.03+304517.4      283.7501525628  30.7548334130   -6.4742 0.0275  -11.0725 0.0280 1997.254 104.046 15.1237 1.0449 0.5700 1.50   3.85   False 
RSH3415 ZTF J185506.22+220137.3      283.7759315435  22.0270096629   -2.4016 0.0073  -16.2641 0.0118 1012.273  13.679 12.6877 1.3081 0.8507 4.08   7.47   False 
RSH3416 ZTF J185506.82+604426.6      283.7784834204  60.7407083472   -0.3815 0.0129    4.6817 0.0130 1082.618  12.009 13.2430 1.0658 0.1863 -      0.49   False 
RSH3417 ZTF J185509.93+145615.8      283.7913907476  14.9377141601    0.4833 0.0450   -2.3201 0.0501 1642.561 118.642 14.7440 1.3449 1.5344 2.34   1.11   False 
RSH3418 ZTF J185515.78-034447.8      283.8157547167  -3.7466393012    1.7315 0.0169  -10.6588 0.0157  938.532  12.713 12.2431 0.7918 1.3203 2.48   0.30   False 
RSH3419 ZTF J185516.97+354051.6      283.8207273576  35.6810157274   -3.0588 0.0100  -16.7961 0.0113 1264.349  16.063 13.2520 1.2994 0.2247 4.10   17.13  False 
RSH3420 ZTF J185525.40+144628.2      283.8558527940  14.7745060734   -1.5347 0.0402   -3.6940 0.0427 1446.352  80.415 14.3959 1.2551 1.1899 3.85   0.88   False 
RSH3421 ZTF J185527.80+144811.3      283.8658524240  14.8031217382   -0.4017 0.0358   -1.1304 0.0391 1898.069 122.205 14.7413 1.5376 1.3705 2.84   0.82   False 
RSH3422 ZTF J185529.36+102748.6      283.8723685521  10.4635062848   -0.6415 0.0295   -9.7602 0.0296 1757.662 110.968 14.2304 1.4208 1.4184 4.10   15.22  False 
RSH3423 ZTF J185544.19+094259.4      283.9341559898   9.7164884980   -2.4956 0.0254    3.0239 0.0279 1838.192  90.450 13.3530 1.1564 1.8126 2.84   33.85  False 
RSH3424 ZTF J185546.91-055439.9      283.9454610515  -5.9111179066    3.2161 0.0252   -5.7701 0.0233 1398.381  48.424 13.7672 1.1146 0.6741 2.50   8.41   False 
RSH3425 ZTF J185550.96+202438.4      283.9623588503  20.4106495608   -3.6267 0.0191   -4.7535 0.0219 1206.404  32.657 14.3210 1.5114 0.8400 -      4.71   False 
RSH3426 ZTF J185555.46+203927.4      283.9811272202  20.6576058543   -1.3986 0.0400  -16.1938 0.0444 1847.145 153.170 15.7979 1.3327 0.8660 1.11   0.87   False 
RSH3427 ZTF J185555.89-041455.3      283.9828967817  -4.2487137889   -0.5425 0.0869   -4.4076 0.0789 1775.746 246.909 15.8919 1.6343 1.5182 1.20   7.22   False 
RSH3428 ZTF J185556.35-060615.6      283.9848329775  -6.1043701441   -3.2058 0.0415    1.2862 0.0353 1968.414 174.041 15.1837 1.2889 0.6948 1.70   7.36   False 
RSH3429 ZTF J185556.41-015723.7      283.9850227397  -1.9566227571   -0.9191 0.0470   -3.3704 0.0388 1795.722 173.609 14.2468 0.9438 2.0198 1.46   0.25   False 
RSH3430 ZTF J185608.36+090815.7      284.0348672874   9.1376858057    0.4294 0.0364   -4.9038 0.0363 1827.384 122.159 14.0853 0.8788 2.1012 1.52   0.40   False 
RSH3431 ZTF J185608.46-093424.4      284.0352825690  -9.5734825560   -1.6487 0.0503   -1.9892 0.0429 1876.398 162.725 15.3236 1.5831 0.7454 2.37   2.37   False 
RSH3432 ZTF J185612.20-060113.1      284.0508606467  -6.0203141651   -9.9733 0.0587   -5.8108 0.0468 1795.045 187.171 15.3745 1.1702 0.7070 1.22   4.68   False 
RSH3433 ZTF J185613.34+002402.8      284.0556153793   0.4007806533   -6.4734 0.0551   -8.5176 0.0491 1169.501  73.086 13.6283 1.3403 1.9959 2.30   1.28   False 
RSH3434 ZTF J185613.58-020059.5      284.0565995940  -2.0165801540   -3.5523 0.0336   -1.2826 0.0280 1773.927 124.128 13.2755 0.7979 2.4547 2.05   0.29   False 
RSH3435 ZTF J185620.51+253841.4      284.0854839600  25.6448067611   -0.9504 0.0187   -4.0861 0.0245 1744.409  72.763 14.8858 1.4414 0.5590 1.87   5.16   False 
RSH3436 ZTF J185628.67+155300.2      284.1194679608  15.8833939239   -3.0473 0.0247   -8.4329 0.0288 1672.155  86.934 14.1527 1.2533 1.6029 2.53   3.03   False 
RSH3437 ZTF J185635.02+150257.1      284.1459315651  15.0491912164   -3.4507 0.0308  -10.9132 0.0312 1986.371 121.615 14.4799 1.4218 1.4465 2.74   8.52   False 
RSH3438 ZTF J185635.43+091042.0      284.1476524987   9.1783330301   -5.0896 0.0785   -5.3072 0.0789 1697.255 209.616 15.3538 1.7729 2.1122 1.65   4.76   False 
RSH3439 ZTF J185635.49+122027.4      284.1478882694  12.3409217348    1.9748 0.0147    1.2684 0.0149 1860.482  54.066 12.3144 0.6393 1.1913 3.31   0.53   False 
RSH3440 ZTF J185637.36+002236.4      284.1556888833   0.3767763163    3.9147 0.0764   -4.3320 0.0657 1082.024  85.455 14.8375 1.4283 2.3573 1.29   0.32   False 
RSH3441 ZTF J185639.02+320144.1      284.1625962051  32.0289185206    1.3482 0.0110   -5.7856 0.0109  863.310   7.773 12.3906 0.8598 0.1973 -      1.90   False 
RSH3442 ZTF J185652.77-022822.5      284.2198941650  -2.4729693922   -2.8953 0.0340   -5.6836 0.0303 1788.109 115.668 13.5536 0.9338 2.2519 3.80   0.40   False 
RSH3443 ZTF J185653.46-123535.8      284.2227242514 -12.5932927255   -0.1782 0.0338   -2.6270 0.0313 1644.440  87.358 14.5986 1.4570 1.0578 4.65   6.34   False 
RSH3444 ZTF J185653.65-125553.2      284.2235235408 -12.9314713437    0.9667 0.0344   -9.8454 0.0273  956.883  32.820 14.2322 1.8016 1.0304 3.28   3.48   False 
RSH3445 ZTF J185656.69+235822.9      284.2362729314  23.9730017705   -1.8031 0.0115   -7.1061 0.0161 1148.321  21.396 14.1690 1.4176 0.5175 -      10.50  False 
RSH3446 ZTF J185657.97+152617.6      284.2415427979  15.4382326039   -2.2420 0.0304   -5.6932 0.0305 1716.066  93.311 14.3719 1.2971 1.3284 2.29   5.22   False 
RSH3447 ZTF J185659.27+252350.3      284.2469688051  25.3973099922    1.5854 0.0249   -2.0917 0.0299 1299.964  54.690 14.9621 1.4899 0.5481 2.74   6.48   False 
RSH3448 ZTF J185700.38+012915.7      284.2515778698   1.4876994439   -0.4232 0.1125   -2.5747 0.1064 1570.758 235.231 15.0079 1.3121 3.1217 1.05   0.55   False 
RSH3449 ZTF J185702.88+012900.8      284.2620131628   1.4835511405   -0.3556 0.0805   -2.4774 0.0744 1741.797 221.401 14.0725 1.0246 3.5029 1.34   0.66   False 
RSH3450 ZTF J185704.45-051942.8      284.2685763097  -5.3286006681   -1.8460 0.0290   -6.4400 0.0242 1771.146  94.657 14.2529 0.9592 0.9043 1.80   1.28   False 
RSH3451 ZTF J185707.15-102512.3      284.2798264892 -10.4201060738   -3.1270 0.0845   -5.6971 0.0704 1938.607 336.657 15.6818 1.2609 0.5289 1.68   3.59   False 
RSH3452 ZTF J185708.64+080307.0      284.2860219698   8.0519459689    1.8060 0.0192    1.8096 0.0178 1261.683  29.933 11.9588 0.9212 2.8914 3.97   15.25  False 
RSH3453 ZTF J185709.51+015602.4      284.2896441578   1.9340035352    2.1356 0.0729  -12.9709 0.0638 1859.119 282.715 14.2420 1.1071 3.4447 1.99   0.93   False 
RSH3454 ZTF J185719.94+051250.3      284.3331102027   5.2139554591   -9.9406 0.0815  -10.5473 0.0628 1180.847  91.199 13.7152 1.0241 4.0320 1.47   0.42   False 
RSH3455 ZTF J185720.55+103931.4      284.3356446228  10.6587237162   -3.8423 0.0185   -0.4885 0.0189 1324.339  30.430 13.0227 1.0650 1.3119 3.82   4.56   False 
RSH3456 ZTF J185729.04+022151.2      284.3710180108   2.3642004398   -0.1480 0.0709   -2.3271 0.0656 1592.521 182.813 15.0516 1.5257 2.6889 1.75   2.02   False 
RSH3457 ZTF J185729.50+013835.0      284.3729085936   1.6430462677   -3.7886 0.0410   -0.1847 0.0336  946.139  34.899 13.3806 1.4931 2.8171 3.14   32.58  False 
RSH3458 ZTF J185733.84+144728.7      284.3910034681  14.7912991677    8.5966 0.0211   -6.1209 0.0256 1030.006  27.146 13.8507 1.4753 1.1181 3.03   2.37   False 
RSH3459 ZTF J185742.36+161032.7      284.4265138113  16.1757529336  -13.7341 0.0112  -13.9742 0.0123  624.709   5.606 12.6253 1.3067 0.8825 2.78   0.94   False 
RSH3460 ZTF J185753.30+304929.9      284.4721068605  30.8249602174   -9.9154 0.0147   -4.3134 0.0170 1340.326  28.642 14.0524 1.2693 0.4891 2.91   20.10  False 
RSH3461 ZTF J185754.42-005602.3      284.4767918949  -0.9340124383   -2.8260 0.0984   -5.0995 0.0817 1739.443 321.455 15.9191 1.7523 1.5338 1.03   7.47   False 
RSH3462 ZTF J185755.11-032010.2      284.4796243108  -3.3361996951   -2.9547 0.0506    0.7449 0.0415 1991.404 180.469 14.3859 1.5556 1.9886 3.09   0.91   False 
RSH3463 ZTF J185808.76+141816.0      284.5365061459  14.3044395134    2.3952 0.0625   -5.3209 0.0612 1740.772 178.143 15.6840 1.6499 1.1567 1.28   2.08   False 
RSH3464 ZTF J185815.21+102654.6      284.5634059328  10.4484941324    3.8175 0.0141    5.1125 0.0151  664.157   6.246 12.0776 0.9596 1.0293 2.29   7.42   False 
RSH3465 ZTF J185817.38+012039.0      284.5724043761   1.3441536479    0.3881 0.0432   -3.6753 0.0363 1622.977 106.826 13.3790 1.2265 2.6953 3.60   1.08   False 
RSH3466 ZTF J185819.05+150543.0      284.5794057564  15.0952651290    0.3168 0.0357   -7.5576 0.0427 1590.968 114.680 15.1106 1.6548 1.1963 3.99   5.57   False 
RSH3467 ZTF J185828.85+160113.6      284.6201892100  16.0204575348   -3.2035 0.0266  -13.1337 0.0298 1892.511 116.200 14.5717 1.2922 1.3678 2.52   9.53   False 
RSH3468 ZTF J185830.70+263705.6      284.6279373893  26.6182146520   -0.6141 0.0245   -6.4932 0.0297 1884.528 106.349 15.4681 1.3027 0.5152 2.42   0.69   False 
RSH3469 ZTF J185832.35+161821.0      284.6348031657  16.3058272261   -7.6729 0.0440   -3.4746 0.0471 1885.394 196.496 15.3464 1.5759 1.1841 3.88   1.05   False 
RSH3470 ZTF J185834.19-000846.2      284.6424658140  -0.1462329351    1.5137 0.0373   -1.8547 0.0333 1791.611 125.160 13.9919 0.8650 1.4271 1.89   0.36   False 
RSH3471 ZTF J185849.68-054900.8      284.7070152750  -5.8168938799   -3.6585 0.0624  -13.3595 0.0498 1311.404  95.640 15.0569 1.4947 0.9505 1.33   5.90   False 
RSH3472 ZTF J185850.54-011219.7      284.7106041403  -1.2055098525    0.7634 0.0247   -1.8449 0.0206 1996.006 104.547 12.5025 0.8254 1.4524 2.82   0.93   False 
RSH3473 ZTF J185855.05+215003.1      284.7294067721  21.8341954372   -1.3054 0.0114   -5.0053 0.0154 1478.958  36.166 13.7479 1.2660 0.8112 -      8.12   False 
RSH3474 ZTF J185856.30+583506.7      284.7346073151  58.5851868820   -0.7982 0.0177  -10.6192 0.0190 1562.500  33.325 13.9058 1.1520 0.0603 2.47   4.55   False 
RSH3475 ZTF J185859.28+090628.9      284.7470141226   9.1080146980   -4.2357 0.0240    0.6362 0.0259 1058.454  27.884 11.1819 0.8400 2.5973 5.08   2.97   False 
RSH3476 ZTF J185915.45+054816.0      284.8143936923   5.8044149500    6.3614 0.0194   -4.2746 0.0189  722.575   9.661 12.2089 1.0377 2.5189 2.86   31.77  False 
RSH3477 ZTF J185931.34-054057.0      284.8806216757  -5.6825354251   -0.9773 0.0372   -1.2840 0.0347 1760.761 117.177 14.5890 1.3893 1.1236 2.63   18.12  False 
RSH3478 ZTF J185932.61+032305.2      284.8859153883   3.3847671572   -0.4248 0.1579    2.0402 0.1433 1130.630 198.030 14.3119 1.3186 5.2751 1.09   7.18   False 
RSH3479 ZTF J185934.31-014953.1      284.8929926948  -1.8314434462   -1.5194 0.0347   -5.6520 0.0318 1134.402  42.041 14.3972 1.4936 1.5072 1.83   0.92   False 
RSH3480 ZTF J185937.27-021207.2      284.9053152326  -2.2020530614    0.8747 0.0178   -1.6653 0.0167 1938.944  60.138 11.5485 0.3095 2.3732 3.00   9.85   False 
RSH3481 ZTF J185950.13+010009.2      284.9588844767   1.0025373540   10.9859 0.0492    1.8519 0.0428  959.773  44.344 13.0299 1.4197 3.8013 2.56   16.52  False 
RSH3482 ZTF J185953.49-005803.5      284.9728798309  -0.9676561524   -6.0448 0.0606   -6.4066 0.0552 1502.719 120.090 14.9993 1.2063 1.9457 1.25   0.25   False 
RSH3483 ZTF J185955.13+013726.1      284.9797446559   1.6239225723   -0.1075 0.0448   -8.9315 0.0431 1543.862 103.968 13.8899 1.4287 2.4856 2.27   14.49  False 
RSH3484 ZTF J185958.66+010729.2      284.9944611562   1.1247913016    4.1192 0.0507    1.2873 0.0438 1102.259  84.216 13.9821 1.5588 2.6586 3.04   20.47  False 
RSH3485 ZTF J190002.78+000519.7      285.0116052317   0.0887925010    3.2100 0.0344   -7.1083 0.0299 1225.016  42.648 13.7601 1.2028 1.7651 2.25   4.34   False 
RSH3486 ZTF J190005.47+445327.2      285.0228199975  44.8908567680   -3.7280 0.0173    2.2037 0.0177 1328.573  25.686 14.1682 1.1604 0.2134 1.99   4.39   False 
RSH3487 ZTF J190018.46+284716.6      285.0769405644  28.7879163967   -1.6606 0.0196    6.1491 0.0260 1737.776  72.598 14.8375 1.1346 0.5733 2.16   3.54   False 
RSH3488 ZTF J190019.04+011643.7      285.0793800959   1.2787992914   -0.4646 0.0227   -2.0207 0.0182 1962.573  84.305 11.5994 0.3663 2.8076 3.30   3.18   False 
RSH3489 ZTF J190020.95+003019.7      285.0873207437   0.5054551738   -1.8277 0.0260    5.7476 0.0257 1038.924  28.344 12.0310 1.0120 3.0563 3.22   0.68   False 
RSH3490 ZTF J190024.78-011055.8      285.1032428057  -1.1822086067    0.6941 0.0624   -6.0251 0.0531 1559.729 117.144 15.2461 1.6965 1.2207 1.80   9.90   False 
RSH3491 ZTF J190027.43-012334.6      285.1142975092  -1.3929750903    2.7697 0.0904    0.0814 0.0744 1818.868 268.033 16.0143 1.3050 1.3647 0.95   4.04   False 
RSH3492 ZTF J190027.94-013706.3      285.1164553254  -1.6184577889  -10.8176 0.0442   -3.6636 0.0364 1385.214  86.107 14.8515 1.7828 1.1400 2.59   7.99   False 
RSH3493 ZTF J190029.54+364015.7      285.1231117681  36.6710237558   -2.9815 0.0128   -4.8012 0.0133 1597.358  30.811 12.8363 0.9632 0.1918 3.87   25.60  False 
RSH3494 ZTF J190033.23-130958.5      285.1384948562 -13.1662694334    2.0288 0.0971    0.5288 0.0829 1962.165 391.652 16.2080 1.6888 1.0781 1.02   1.77   False 
RSH3495 ZTF J190035.61-010310.2      285.1483820541  -1.0528530196    2.3321 0.0967   -3.9600 0.0879 1630.006 222.540 13.8254 1.3298 1.2989 3.08   6.44   False 
RSH3496 ZTF J190036.53+131727.6      285.1522309901  13.2909714850   -1.7362 0.0395   -4.3142 0.0426 1939.091 149.340 14.7331 0.9799 1.4058 1.43   0.24   False 
RSH3497 ZTF J190038.29+172825.7      285.1595975988  17.4737974775   -0.0258 0.0209  -10.5787 0.0213 1513.131  56.802 13.8752 1.4363 0.9646 3.26   12.69  False 
RSH3498 ZTF J190040.32+151428.4      285.1680206963  15.2412027767   -0.5858 0.0402   -2.0256 0.0456 1387.934 108.409 13.2222 0.9846 1.4343 7.62   1.23   False 
RSH3499 ZTF J190045.99-051304.0      285.1916552009  -5.2178162427    1.2866 0.0425   -6.7136 0.0329 1281.543  60.080 14.4844 1.3428 1.2661 1.85   9.05   False 
RSH3500 ZTF J190048.32-051615.6      285.2013543812  -5.2710320006   -2.1154 0.0558    0.6256 0.0462 1709.145 144.834 15.4011 1.5834 1.1729 2.62   3.45   False 
RSH3501 ZTF J190049.61+095939.5      285.2067164468   9.9943032436    1.6335 0.0385  -10.0258 0.0432 1848.283 134.040 13.8189 1.0239 2.6589 1.81   0.32   False 
RSH3502 ZTF J190050.93+183502.5      285.2122114930  18.5840176394    3.3240 0.0148    2.1139 0.0148 1119.884  21.690 13.0828 1.1672 0.7726 3.07   5.76   False 
RSH3503 ZTF J190053.23+123916.5      285.2218221608  12.6545929121    1.2392 0.0163  -10.0582 0.0185  987.353  19.172 11.9255 0.9791 2.3794 3.80   0.57   False 
RSH3504 ZTF J190055.63-113241.4      285.2318319244 -11.5448674536    1.6867 0.0457   -1.3091 0.0378 1867.372 131.996 14.8192 1.4770 0.8221 1.91   5.54   False 
RSH3505 ZTF J190057.14+223621.3      285.2380776586  22.6059077327    1.3620 0.0143   -0.7907 0.0209 1584.454  57.796 14.4782 1.0709 0.9427 -      1.64   False 
RSH3506 ZTF J190100.97+155109.6      285.2540484385  15.8526669751   -6.4744 0.0439   -7.1509 0.0450 1891.815 177.370 15.2680 1.5786 1.6033 1.69   3.08   False 
RSH3507 ZTF J190102.59+002250.9      285.2608199925   0.3808010831   -5.0689 0.0678   -7.5573 0.0604 1939.711 213.149 14.5434 1.1593 2.4335 1.48   0.73   False 
RSH3508 ZTF J190103.14-013459.3      285.2630840886  -1.5831555428    5.7911 0.0445    3.4964 0.0370 1176.416  50.538 14.5459 1.6539 1.1390 1.93   5.37   False 
RSH3509 ZTF J190120.60+113815.7      285.3358554463  11.6376682065    1.9401 0.0680   -4.0739 0.0646 1648.673 188.418 15.9784 1.7537 1.1092 1.21   4.95   False 
RSH3510 ZTF J190122.22+101749.8      285.3425956495  10.2971707205   -9.3902 0.0264  -12.3584 0.0244 1092.876  29.912 13.7231 1.5373 1.6442 3.18   10.43  False 
RSH3511 ZTF J190123.05+240345.4      285.3460665183  24.0625979339    5.4503 0.0127    7.9885 0.0174 1171.363  25.270 14.0602 1.1856 0.7015 2.73   0.94   False 
RSH3512 ZTF J190124.04+122953.6      285.3501930620  12.4982057934    0.1224 0.0502   -9.1118 0.0489 1510.694 119.412 14.9443 1.1677 1.6269 1.43   0.55   False 
RSH3513 ZTF J190125.33+133231.5      285.3555858062  13.5420609809   -0.3698 0.0171    1.7065 0.0173  857.640  11.503 12.6012 1.4455 1.2057 4.04   14.46  False 
RSH3514 ZTF J190130.39+070140.4      285.3766411368   7.0278919960   -5.3408 0.0402   -3.3422 0.0333 1045.821  37.425 13.3687 1.3654 2.7210 3.09   5.94   False 
RSH3515 ZTF J190132.15-030837.3      285.3839713690  -3.1437436034   -4.7338 0.0399   -7.7165 0.0354 1559.290 114.339 14.3596 1.6386 1.7179 3.24   17.26  False 
RSH3516 ZTF J190137.75+580631.6      285.4073301930  58.1087677339   -3.2648 0.0228   -4.7055 0.0217 1994.716  65.196 14.5979 1.1739 0.1918 2.75   26.35  False 
RSH3517 ZTF J190140.17+003115.8      285.4174140143   0.5210546457   -0.3881 0.0621    2.5735 0.0561 1945.036 205.204 14.8150 1.3285 2.1991 2.23   1.56   False 
RSH3518 ZTF J190143.00+160243.1      285.4292054401  16.0452963486   -3.7260 0.0253   -5.3606 0.0245 1510.593  68.880 14.2963 1.3032 1.5136 2.55   0.90   False 
RSH3519 ZTF J190144.07+242448.7      285.4336463386  24.4135136615    2.8019 0.0109    3.1884 0.0149  894.047  12.203 13.8345 1.2782 0.6912 2.09   3.54   False 
RSH3520 ZTF J190147.67+093443.9      285.4486372165   9.5788428642   -3.8187 0.0684   -5.9194 0.0719 1471.767 137.239 14.4893 1.5220 2.5759 2.27   0.33   False 
RSH3521 ZTF J190154.65-024729.4      285.4777236397  -2.7915458101   12.3530 0.0434   -4.3083 0.0365 1176.195  61.227 14.5798 1.5811 1.4963 2.42   2.43   False 
RSH3522 ZTF J190200.39+221847.1      285.5016478153  22.3130786955   -1.2554 0.0141   -6.6414 0.0246 1531.747  57.272 14.3942 1.2226 1.0107 -      1.00   False 
RSH3523 ZTF J190200.90+182140.7      285.5037754503  18.3612894325    3.4487 0.0384   -0.9580 0.0451 1742.202 153.484 15.5649 1.2689 1.0249 2.09   0.72   False 
RSH3524 ZTF J190204.36+240500.0      285.5181840489  24.0833192428   -0.3124 0.0298   -0.2464 0.0388 1561.847  98.708 14.6247 1.2117 0.7495 -      4.05   False 
RSH3525 ZTF J190207.03+173728.4      285.5293549554  17.6245411517    0.9378 0.0109    0.9308 0.0129 1340.993  22.928 12.3098 1.0987 1.2008 4.75   1.04   False 
RSH3526 ZTF J190210.09+155017.7      285.5420874477  15.8382565399    1.3015 0.0330   -7.8880 0.0332 1785.255 135.804 14.9100 1.2401 1.4586 2.11   0.52   False 
RSH3527 ZTF J190217.04+130029.3      285.5710443021  13.0081132642    9.1341 0.0181    7.9597 0.0183  880.404  15.087 13.1729 1.2931 1.2406 2.73   10.20  False 
RSH3528 ZTF J190218.00+175018.8      285.5750353002  17.8385422994   -6.7851 0.0222   -7.2927 0.0262 1288.222  45.007 14.3100 1.2846 1.2299 1.78   6.69   False 
RSH3529 ZTF J190220.99+203527.5      285.5874784645  20.5909634755   -2.6417 0.0256   -2.6596 0.0287 1811.102 102.090 14.8514 1.2129 1.0304 -      8.58   False 
RSH3530 ZTF J190224.53+364559.0      285.6022514919  36.7663697278   -3.4543 0.0203   -7.8809 0.0228 1622.306  50.300 14.8040 1.0745 0.2138 1.76   12.98  False 
RSH3531 ZTF J190226.17-042144.1      285.6090713943  -4.3622715701    0.8848 0.0382    2.0313 0.0330 1421.646  65.097 14.0852 1.0246 1.3708 1.74   0.23   False 
RSH3532 ZTF J190233.57-080608.3      285.6398905614  -8.1023548756   -1.2858 0.0240   -5.4100 0.0201 1433.395  44.526 13.9869 1.3688 0.5755 3.16   11.02  False 
RSH3533 ZTF J190237.26+011519.3      285.6552858627   1.2553613966    1.8619 0.0220    1.9204 0.0204  857.116  15.005 12.9016 1.4065 1.5346 3.28   23.77  False 
RSH3534 ZTF J190237.32-001012.5      285.6555055254  -0.1701820875   -0.6871 0.1047   -4.1249 0.0934 1990.441 378.274 16.4481 1.4591 1.2604 0.60   4.15   False 
RSH3535 ZTF J190246.06+145827.2      285.6919263522  14.9742019948    0.1595 0.0800   -5.9934 0.0834 1921.020 382.022 14.5287 0.9725 1.4342 1.67   4.85   False 
RSH3536 ZTF J190247.55+021611.9      285.6981562723   2.2699652559   -3.3369 0.0520    3.6670 0.0469 1396.736 106.737 14.6916 1.6048 1.7408 2.47   3.73   False 
RSH3537 ZTF J190252.63-052343.2      285.7193187333  -5.3953781324   -0.0117 0.0786   -6.2679 0.0638 1964.273 252.675 15.6866 1.4991 0.8276 1.24   5.06   False 
RSH3538 ZTF J190253.18+125320.5      285.7216125883  12.8890110380    1.0601 0.0361   -1.9381 0.0354 1049.005  41.106 13.5921 1.1331 1.3765 1.71   12.15  False 
RSH3539 ZTF J190304.82-055058.9      285.7701213917  -5.8497134632    3.0067 0.0347   -8.3349 0.0293 1589.309  83.928 14.7344 1.3563 0.6306 4.79   8.43   False 
RSH3540 ZTF J190304.96+143438.9      285.7706930838  14.5774441076   -4.8491 0.0296    5.7333 0.0320 1055.158  40.366 14.5033 1.5732 1.2218 2.12   10.17  False 
RSH3541 ZTF J190307.91+153821.6      285.7830009325  15.6393424224   -2.6344 0.0835   -3.9445 0.0836 1504.879 212.946 12.5316 0.6641 1.4250 10.35  0.85   False 
RSH3542 ZTF J190313.47+125307.0      285.8061387287  12.8852475660    3.6337 0.0462    1.7515 0.0492 1893.943 169.399 15.0631 1.4852 1.6729 2.08   10.22  False 
RSH3543 ZTF J190317.34+301059.0      285.8222257760  30.1830488817   -0.0754 0.0112    0.2801 0.0136 1178.166  16.782 13.4263 1.2226 0.2513 3.16   6.08   False 
RSH3544 ZTF J190326.20+404904.4      285.8591683085  40.8178758699    0.1381 0.0943   -3.7337 0.0897 1733.066 225.706 14.3584 1.3329 0.3379 2.92   9.97   False 
RSH3545 ZTF J190331.56+221805.5      285.8815396454  22.3015087693   -2.5728 0.0216   -3.6711 0.0373 1883.717 142.395 15.1128 1.3248 1.2606 1.57   3.63   False 
RSH3546 ZTF J190332.11+193311.9      285.8838144924  19.5533176627   -8.7742 0.0286  -16.6261 0.0308 1505.536  74.646 14.8065 1.2020 1.1680 1.98   13.40  False 
RSH3547 ZTF J190335.38+143407.5      285.8974388566  14.5687399203   -1.0955 0.0414   -0.0614 0.0455 1540.158 121.009 15.1155 1.2014 1.2881 1.90   7.90   False 
RSH3548 ZTF J190336.45-012611.4      285.9018913568  -1.4365410048   -3.3413 0.0192    0.8876 0.0183 1797.677  58.598 12.8793 0.6329 1.2856 2.71   0.40   False 
RSH3549 ZTF J190341.46+382021.8      285.9227724823  38.3393518138    4.0340 0.0159    1.5556 0.0174 1363.344  26.357 14.0094 1.2422 0.3343 3.00   2.61   False 
RSH3550 ZTF J190343.27-095959.4      285.9303174000  -9.9998779318    4.7356 0.0458   -3.8900 0.0398 1542.041 101.728 15.2988 1.5277 0.8524 2.09   2.41   False 
RSH3551 ZTF J190345.14+303853.3      285.9380961591  30.6481490324    3.0399 0.0169   -9.8913 0.0206 1877.173  67.885 14.4312 0.9304 0.4330 2.53   1.82   False 
RSH3552 ZTF J190345.58+155445.1      285.9399533119  15.9125332526   -6.8466 0.0477  -14.7399 0.0437 1493.104 126.922 15.3844 1.6666 1.7208 1.41   9.67   False 
RSH3553 ZTF J190348.72-030602.2      285.9530105007  -3.1006395534    3.0682 0.0659   -1.5742 0.0522 1280.123  95.168 15.0327 1.6497 1.7993 1.50   4.54   False 
RSH3554 ZTF J190350.52+111002.4      285.9605402977  11.1673464524   -1.1331 0.1001   -4.9568 0.0952 1537.046 244.354 15.7076 1.4246 1.8971 0.80   0.57   False 
RSH3555 ZTF J190357.41+221549.9      285.9892392731  22.2638426515   -0.6367 0.0120   -7.0919 0.0179 1445.645  40.675 13.4722 1.1382 1.1948 4.17   3.83   False 
RSH3556 ZTF J190402.38+360018.3      286.0099316111  36.0050635324   -7.3195 0.0177  -11.3835 0.0198 1671.889  45.574 14.4815 1.0828 0.2079 -      6.56   False 
RSH3557 ZTF J190403.62+565923.4      286.0151073815  56.9898346720   -0.6421 0.0146   -5.1598 0.0135 1225.919  15.778 13.3731 0.9651 0.2340 2.46   10.19  False 
RSH3558 ZTF J190407.65+145532.0      286.0318900781  14.9255429815    1.2175 0.0137   -7.0540 0.0157 1004.031  16.794 12.7581 1.3756 1.3213 3.97   11.90  False 
RSH3559 ZTF J190408.30+031305.2      286.0346152720   3.2181089808   -3.8953 0.0200    2.4073 0.0196 1038.749  21.595 12.5931 1.3836 1.6642 4.39   1.12   False 
RSH3560 ZTF J190409.27+221838.9      286.0386601072  22.3107866756    0.5453 0.0191   -1.3298 0.0313 1482.965  65.730 14.3814 1.0908 1.4170 1.76   5.15   False 
RSH3561 ZTF J190409.57+200001.2      286.0398914912  20.0003191440   -3.6474 0.0304   -2.4425 0.0318 1938.869 128.129 15.0963 1.4956 0.8413 2.32   24.71  False 
RSH3562 ZTF J190412.21+533405.0      286.0508787880  53.5680520369   -6.0174 0.0200    2.0013 0.0215 1481.542  36.047 14.5479 1.1811 0.1699 2.48   16.18  False 
RSH3563 ZTF J190418.68+033337.4      286.0778791896   3.5603964336    1.9050 0.0960   -0.7436 0.0891 1875.093 341.289 15.5089 1.6434 2.2323 1.10   3.22   False 
RSH3564 ZTF J190420.27+110633.5      286.0844496381  11.1092824947    4.3829 0.0250    1.6181 0.0237 1577.182  62.766 13.3334 1.2712 1.8566 2.68   3.30   False 
RSH3565 ZTF J190427.41+191813.4      286.1142421039  19.3037153410   -3.6318 0.0318   -9.4317 0.0371 1562.729  94.007 15.0271 1.3625 1.0702 2.27   8.33   False 
RSH3566 ZTF J190430.54-090609.5      286.1272746084  -9.1026615555   -0.8726 0.0218   -5.9178 0.0196 1986.692  78.403 13.6676 1.3556 0.7235 4.43   12.14  False 
RSH3567 ZTF J190431.24+161704.2      286.1302102544  16.2844790289   -2.0795 0.0180   11.9338 0.0160 1120.939  25.184 13.5589 1.3870 1.2820 3.63   8.47   False 
RSH3568 ZTF J190435.66+151812.1      286.1486030849  15.3033592133   -0.3133 0.0265   -8.9579 0.0290 1662.299  86.643 14.6676 1.2692 1.1436 2.45   4.21   False 
RSH3569 ZTF J190453.76+245640.4      286.2240294620  24.9445530062   -2.5400 0.0227   -8.4685 0.0295 1819.978 101.359 15.3558 1.3809 0.7114 2.60   1.91   False 
RSH3570 ZTF J190456.25+124002.3      286.2343795154  12.6672982759   -2.6249 0.0458   -5.9746 0.0504 1828.934 153.315 14.8636 1.5503 1.6957 2.44   1.21   False 
RSH3571 ZTF J190456.41+182201.7      286.2350561668  18.3671337498   -0.7825 0.0227   -8.4144 0.0243 1926.562  90.264 14.7976 1.2322 0.6961 2.22   1.07   False 
RSH3572 ZTF J190500.90+100220.4      286.2537493341  10.0390104747   -7.6030 0.0229  -12.5733 0.0227 1143.324  32.821 13.3579 1.3525 1.8140 2.98   4.16   False 
RSH3573 ZTF J190509.91+490545.3      286.2913277697  49.0959179208   -2.7637 0.0180   -9.0672 0.0197 1926.138  56.461 14.3015 1.0256 0.2138 2.30   10.55  False 
RSH3574 ZTF J190510.46+723740.1      286.2935929372  72.6278042045  -12.7611 0.0210  -11.9593 0.0253  957.715  15.592 14.1300 1.4599 0.3946 2.39   9.59   False 
RSH3575 ZTF J190512.88+155119.5      286.3037048850  15.8554061775   -3.8893 0.0295   -0.7693 0.0306 1526.333  88.692 14.5782 1.1308 1.4379 -      2.43   False 
RSH3576 ZTF J190512.94-053711.8      286.3039391416  -5.6199693272   -1.1339 0.0248   -2.8576 0.0241 1886.182  82.938 13.8773 1.1172 0.8115 3.33   18.34  False 
RSH3577 ZTF J190514.76+215009.7      286.3115194913  21.8360215383    0.7753 0.0166   -8.8235 0.0217 1407.797  44.153 13.6832 1.1939 1.2825 2.94   10.56  False 
RSH3578 ZTF J190517.29+154657.2      286.3221002848  15.7825629271    0.7674 0.0466    0.3171 0.0432 1705.108 172.079 15.3728 1.4875 1.3911 1.37   23.65  False 
RSH3579 ZTF J190522.36+472221.7      286.3431900678  47.3727014751   -5.2660 0.0127  -10.7526 0.0151  971.742  10.634 12.4659 0.9492 0.1507 -      5.49   False 
RSH3580 ZTF J190522.68+150023.9      286.3445104819  15.0066411865   -4.1686 0.0410   -2.9411 0.0419 1667.496 135.741 15.0904 1.4842 1.4415 1.60   26.75  False 
RSH3581 ZTF J190525.87-131646.1      286.3578186245 -13.2794837495    2.5783 0.0473   -6.8321 0.0394 1805.925 160.275 15.4862 1.3340 0.6467 1.37   5.13   False 
RSH3582 ZTF J190526.03+315834.9      286.3584673201  31.9763392211   -6.4163 0.0137    2.9929 0.0162 1685.804  39.576 12.4265 0.5875 0.5379 3.46   2.66   False 
RSH3583 ZTF J190535.03-012629.6      286.3959881193  -1.4415945328    3.8995 0.0180    2.7592 0.0158  679.435   8.642 11.9351 1.4660 1.3052 4.26   22.90  False 
RSH3584 ZTF J190542.51+155827.2      286.4271820051  15.9742303048   -6.1034 0.0140  -11.4981 0.0139 1318.771  30.853 12.8292 1.0482 1.1236 1.96   3.45   False 
RSH3585 ZTF J190544.07+012922.3      286.4336409101   1.4895203215    1.2115 0.0284    1.6207 0.0244  753.058  12.039 12.6563 1.4461 1.0594 3.18   5.72   False 
RSH3586 ZTF J190544.55-040211.1      286.4356376225  -4.0364461852    1.0990 0.0914   -3.4303 0.0821 1445.296 196.620 15.5552 1.7647 2.0278 1.29   13.91  False 
RSH3587 ZTF J190545.75+195143.1      286.4406431474  19.8619789234   -4.3908 0.0342  -15.4139 0.0392 1601.590 103.817 13.6259 1.2968 1.1913 4.59   10.68  False 
RSH3588 ZTF J190546.67-035924.2      286.4444848142  -3.9900949866   -4.4832 0.0703   -8.3347 0.0633 1321.455 133.956 15.1227 1.3832 2.0097 2.03   1.72   False 
RSH3589 ZTF J190547.51-001628.4      286.4480091317  -0.2745820722  -10.4732 0.0138  -20.9619 0.0121  425.131   2.629 12.1922 1.3207 0.5614 2.23   5.84   False 
RSH3590 ZTF J190550.70+200153.3      286.4612546510  20.0314638908   -2.1271 0.0196   -8.0220 0.0254 1372.361  46.076 14.0453 1.4674 1.0496 4.43   10.70  False 
RSH3591 ZTF J190553.11+294239.2      286.4712700270  29.7108767348   -5.0604 0.0319   -5.8579 0.0359 1820.028 118.908 15.6470 1.4358 0.5426 1.42   4.95   False 
RSH3592 ZTF J190557.89+165039.8      286.4912396233  16.8444035014   -4.9548 0.0499  -19.2365 0.0528 1912.832 221.229 15.8835 1.2935 1.3662 1.04   0.64   False 
RSH3593 ZTF J190558.26-054943.8      286.4927641675  -5.8288635708   -3.0209 0.0409   -7.7873 0.0323 1593.876  90.706 14.7402 1.4494 0.8276 2.66   14.53  False 
RSH3594 ZTF J190601.39+005424.2      286.5058681290   0.9067370466   -1.5860 0.0243   -5.2017 0.0222 1632.909  62.154 13.0606 0.7241 1.8172 2.15   0.77   False 
RSH3595 ZTF J190601.89-034747.2      286.5078866682  -3.7964997273   -2.9097 0.0191   -3.4361 0.0165  910.027  14.822 12.2606 1.0213 1.7504 2.71   0.86   False 
RSH3596 ZTF J190602.72+040447.0      286.5113431577   4.0797206446   -5.2518 0.0434   -4.6574 0.0401 1407.098  90.826 14.1760 1.3175 2.0776 2.56   9.63   False 
RSH3597 ZTF J190605.43+051754.9      286.5226534598   5.2985749108   -0.0500 0.0805    2.1632 0.0806 1174.563 119.204 14.1274 1.2357 3.8418 1.20   13.72  False 
RSH3598 ZTF J190607.32-003201.7      286.5305309259  -0.5338561050   -1.4446 0.0648   -2.0270 0.0604 1774.362 178.683 15.6369 1.4019 0.9975 -      8.94   False 
RSH3599 ZTF J190610.17-034225.1      286.5424088406  -3.7070305346    3.4155 0.0565   -3.1203 0.0483 1359.323  94.853 14.7601 1.3129 1.9731 1.46   0.31   False 
RSH3600 ZTF J190612.19+093736.5      286.5508098092   9.6267863544   -2.0978 0.0333  -12.9243 0.0312 1124.552  40.415 13.7835 1.4686 2.2813 2.97   0.93   False 
RSH3601 ZTF J190615.95+164739.1      286.5664906850  16.7941854927    7.7442 0.0473   -0.2133 0.0511 1734.678 172.436 15.9507 1.6734 1.1979 1.97   12.09  False 
RSH3602 ZTF J190620.42+020802.8      286.5850941939   2.1340932222   -1.6651 0.0534   -0.4862 0.0502 1223.654  81.178 15.0059 1.4351 1.3785 -      2.73   False 
RSH3603 ZTF J190622.21-001728.1      286.5925527930  -0.2911611557   -4.6570 0.0286   -8.6326 0.0289 1854.508  99.479 14.0116 1.1737 0.7180 4.41   8.62   False 
RSH3604 ZTF J190623.35-010720.2      286.5973155659  -1.1223106610   -2.0730 0.0870   -6.0741 0.0670 1893.911 274.180 15.5856 1.5610 1.4281 1.22   6.08   False 
RSH3605 ZTF J190627.17-021749.7      286.6132164840  -2.2971874324    4.3336 0.0613    2.7404 0.0497 1660.604 150.869 15.3897 1.2105 1.1784 1.99   0.86   False 
RSH3606 ZTF J190629.73-033111.4      286.6239023201  -3.5198985047    5.9581 0.0524    1.3275 0.0444 1890.094 166.205 14.9609 1.4589 1.5185 1.76   9.44   False 
RSH3607 ZTF J190629.93+031235.7      286.6247410132   3.2099079394   -2.2902 0.0959   -4.3020 0.0879 1925.673 345.213 16.2564 1.5230 1.0130 0.99   10.73  False 
RSH3608 ZTF J190630.85+011203.5      286.6285872585   1.2009906277   -6.3473 0.0831   -6.0927 0.0673 1786.326 217.520 15.2375 1.7661 1.8396 2.54   4.73   False 
RSH3609 ZTF J190631.10+120802.2      286.6296045532  12.1339257885    3.3725 0.0296   -4.9271 0.0323 1514.185  70.416 13.4881 1.0863 2.1785 3.37   9.15   False 
RSH3610 ZTF J190631.81+311616.5      286.6325894199  31.2712458229   -0.6501 0.0098    0.2847 0.0112 1000.991  10.967 13.1321 0.9661 0.2359 2.28   3.50   False 
RSH3611 ZTF J190634.29+183030.8      286.6428987922  18.5085360117    1.1850 0.0160   -2.4067 0.0191 1018.845  22.314 13.6391 1.2696 1.1253 2.95   5.12   False 
RSH3612 ZTF J190637.18-041311.7      286.6549605342  -4.2199531641   -2.8686 0.0919   -2.2950 0.0851 1891.742 307.898 15.7331 1.2956 1.7116 0.97   0.88   False 
RSH3613 ZTF J190638.54-082310.2      286.6606174390  -8.3862049593    4.6775 0.0338   -0.1743 0.0300 1535.401  70.701 14.8030 1.4815 0.6766 2.61   7.36   False 
RSH3614 ZTF J190638.68+110540.5      286.6611826273  11.0945839292   -0.3587 0.1051   -6.8683 0.1113 1588.328 251.028 15.6759 1.3587 2.5119 0.92   2.02   False 
RSH3615 ZTF J190642.97+103059.7      286.6790570521  10.5165843010   -7.2753 0.0678   -2.2503 0.0652 1393.640 124.446 14.3755 1.3953 3.0821 1.50   4.02   False 
RSH3616 ZTF J190644.91-032142.8      286.6871252328  -3.3619097241   -0.6870 0.0301  -13.6980 0.0276 1628.298  70.472 13.2369 0.7560 1.4415 2.17   0.31   False 
RSH3617 ZTF J190649.92+060657.8      286.7080267215   6.1160502696   -3.9022 0.0959   -7.7230 0.0800 1204.582 111.911 13.5994 1.1971 4.5699 2.40   1.08   False 
RSH3618 ZTF J190650.30+341326.2      286.7096262244  34.2239342679   -6.6796 0.0172  -11.0057 0.0180 1963.541  62.855 14.1934 1.0340 0.1809 2.25   8.58   False 
RSH3619 ZTF J190654.74+004456.8      286.7281102300   0.7491021485    2.4040 0.0479    2.1174 0.0426 1889.502 148.959 14.7564 1.1643 1.4816 1.48   17.27  False 
RSH3620 ZTF J190657.17+075329.9      286.7382333154   7.8916402710   -7.9462 0.0509  -18.3767 0.0578 1072.841  58.567 14.1575 1.4158 2.7901 2.40   9.10   False 
RSH3621 ZTF J190657.69+064734.9      286.7403884320   6.7930192464   -8.8178 0.0386   -2.4573 0.0386  902.356  29.695 13.9780 1.4749 2.4832 1.83   14.89  False 
RSH3622 ZTF J190657.91+163035.6      286.7413167122  16.5098790918   -0.3312 0.0406   -1.0819 0.0362 1794.944 154.714 15.1411 1.3666 1.3272 1.44   20.98  False 
RSH3623 ZTF J190659.65+570542.3      286.7485571669  57.0950627811    3.3588 0.0116    7.6559 0.0123 1136.541  12.754 13.4862 1.1554 0.1644 2.82   0.92   False 
RSH3624 ZTF J190708.23-021821.2      286.7842965627  -2.3059075898   11.4652 0.0161  -10.0133 0.0153  603.477   5.623 12.2645 1.5270 1.2259 3.55   4.88   False 
RSH3625 ZTF J190710.47-014310.8      286.7936714640  -1.7197062404   -2.7852 0.0910   -3.1819 0.0784 1798.614 342.154 16.3029 1.4749 1.0030 0.89   3.62   False 
RSH3626 ZTF J190717.44+011026.7      286.8226932315   1.1740886923   -0.7730 0.0262   -4.4781 0.0204 1783.340  75.332 12.5074 0.5391 1.9585 2.79   0.50   False 
RSH3627 ZTF J190719.15-003513.5      286.8298099976  -0.5871224791   -2.0463 0.2858   -4.3769 0.2442  653.084 114.525 13.2323 1.4462 1.1411 -      37.36  False 
RSH3628 ZTF J190724.64+050544.1      286.8526681729   5.0955949299    0.2529 0.0418   -5.4716 0.0388  679.769  19.352 14.0867 1.4589 2.4332 1.44   3.66   False 
RSH3629 ZTF J190731.71+455252.1      286.8821573404  45.8811294968   -4.4908 0.0148  -13.2109 0.0154 1155.368  16.968 13.9367 1.1400 0.1644 2.22   2.75   False 
RSH3630 ZTF J190735.80+290824.7      286.8991897771  29.1401824560    2.0060 0.0189   -0.5062 0.0235 1651.925  53.630 14.3862 1.1383 0.5027 2.56   16.13  False 
RSH3631 ZTF J190740.13-003345.9      286.9172371936  -0.5627877616   -0.3039 0.0586   -5.7311 0.0478 1993.655 291.000 15.2789 1.5954 1.2387 2.23   17.27  False 
RSH3632 ZTF J190752.04+362659.8      286.9668587026  36.4499374363  -10.7327 0.0115  -14.9498 0.0124  962.214  10.153 12.4506 1.1459 0.2283 3.67   11.84  False 
RSH3633 ZTF J190752.28-093959.1      286.9678637664  -9.6664439213    5.3210 0.0603   -7.5480 0.0606 1637.665 138.358 15.7781 1.3850 0.8057 1.09   2.44   False 
RSH3634 ZTF J190755.53+324957.1      286.9814269156  32.8325106205   -1.3245 0.0161  -10.4968 0.0173 1187.569  20.511 14.2015 1.3416 0.2356 2.48   4.06   False 
RSH3635 ZTF J190801.57+030455.0      287.0065587000   3.0819556623   -1.4135 0.0200   -3.0958 0.0180  595.969   7.088 12.1378 1.2482 0.9538 2.59   10.20  False 
RSH3636 ZTF J190809.96+083147.8      287.0415245472   8.5299455078   -1.2503 0.0204  -10.7659 0.0222  815.122  13.523 12.1788 1.3777 2.2677 4.32   7.50   False 
RSH3637 ZTF J190819.60+021907.4      287.0816846947   2.3187066763    6.6156 0.0555   -5.3730 0.0465 1341.645  92.718 14.7349 1.4261 1.2666 1.42   6.72   False 
RSH3638 ZTF J190820.44+003800.4      287.0851762976   0.6334404357   -1.1377 0.0480   -2.2271 0.0430 1364.494 101.926 14.9288 1.2019 1.4108 1.85   1.18   False 
RSH3639 ZTF J190821.92+522521.0      287.0913532378  52.4224875776    6.0696 0.0212   -2.5886 0.0259 1393.625  34.803 14.6554 1.2384 0.1370 -      11.63  False 
RSH3640 ZTF J190822.05+143345.1      287.0919020005  14.5625314299   -0.6035 0.0124   -5.5233 0.0126 1792.534  47.030 11.4406 0.3991 1.6286 -      2.64   False 
RSH3641 ZTF J190826.21-013503.0      287.1092332612  -1.5842058987    3.4474 0.0499   -1.3049 0.0430 1680.038 123.196 14.7027 1.2380 1.1564 1.56   12.37  False 
RSH3642 ZTF J190826.74-013615.9      287.1114462247  -1.6044629121   -1.3827 0.0506   -6.2049 0.0432 1922.908 161.480 15.1886 1.3145 0.9975 1.61   10.08  False 
RSH3643 ZTF J190829.91+111410.7      287.1246535791  11.2362925438   -9.8610 0.0633   -1.8666 0.0573 1677.609 173.333 14.6222 1.1795 2.7893 1.80   4.62   False 
RSH3644 ZTF J190831.92+021227.3      287.1330296032   2.2075759714    2.8858 0.0576    0.1684 0.0442 1978.087 214.277 14.5925 1.3378 1.8925 2.42   3.61   False 
RSH3645 ZTF J190832.12-055240.7      287.1338329116  -5.8780020197    6.5835 0.0561   -7.0442 0.0527 1658.066 156.566 15.4408 1.5094 1.3021 1.85   2.45   False 
RSH3646 ZTF J190833.93+243623.1      287.1413768853  24.6064071837   -2.0852 0.0164   -5.0060 0.0230 1884.442  85.064 14.5874 1.4534 0.7070 3.77   3.60   False 
RSH3647 ZTF J190837.03+315350.4      287.1543399821  31.8973252171    4.5270 0.0147   -8.3753 0.0170 1485.367  32.159 13.8783 1.4106 0.4864 3.51   7.91   False 
RSH3648 ZTF J190843.82+103850.3      287.1825895777  10.6473169828   -3.1809 0.0272  -14.4695 0.0305 1048.101  28.924 13.3541 1.2247 2.2016 2.85   0.93   False 
RSH3649 ZTF J190846.07+120314.0      287.1919689575  12.0538763336   -0.9808 0.0968   -3.2414 0.1001 1977.892 358.435 15.7644 1.4978 2.5221 1.17   15.57  False 
RSH3650 ZTF J190846.14+334828.7      287.1922791530  33.8079490842    7.4252 0.0222   -9.5590 0.0245 1584.410  53.387 14.8980 1.1519 0.2686 1.55   13.14  False 
RSH3651 ZTF J190858.49+183452.5      287.2437216246  18.5812582944   -0.8257 0.0829   -8.4195 0.0935 1716.175 285.474 13.9467 1.5393 1.5595 3.33   25.26  False 
RSH3652 ZTF J190858.78+255853.9      287.2449501779  25.9816075823   -1.5466 0.0126   -3.6386 0.0159 1826.214  50.841 13.6473 1.0094 0.7289 2.99   32.45  False 
RSH3653 ZTF J190901.29-061625.6      287.2554100046  -6.2738038563   -1.2290 0.0522   -4.3229 0.0451 1600.766 149.222 15.0970 1.4352 1.6928 1.46   0.62   False 
RSH3654 ZTF J190903.46+583034.7      287.2644246672  58.5096268084   -1.5263 0.0153   -9.6363 0.0167 1638.015  34.313 12.8212 1.0244 0.1973 4.61   16.78  False 
RSH3655 ZTF J190906.50+120335.3      287.2771054403  12.0598099381    1.6012 0.2101   -7.0059 0.1894  954.775 185.557 13.5565 1.0585 1.6354 1.64   0.26   False 
RSH3656 ZTF J190907.50+273231.6      287.2812760018  27.5420940088   -2.7707 0.0137   -5.4690 0.0179 1526.687  39.925 14.2446 1.1702 0.4220 -      1.07   False 
RSH3657 ZTF J190908.63+131702.0      287.2859751114  13.2838530985    1.9114 0.0406    1.1973 0.0398 1635.160 127.627 15.2490 1.5303 1.3323 -      7.58   False 
RSH3658 ZTF J190911.33+082054.1      287.2972172925   8.3483635788   -0.9570 0.0909   -5.1411 0.0940 1794.672 336.048 13.3362 1.1102 5.1381 -      0.91   False 
RSH3659 ZTF J190911.87+142325.1      287.2994941975  14.3902885253   -5.3498 0.0664   -0.4699 0.0705 1977.539 271.078 15.8739 1.5426 1.6957 1.10   3.80   False 
RSH3660 ZTF J190913.54+105829.7      287.3064151577  10.9748925491   -0.0394 0.0300   -2.4879 0.0315 1799.745 103.430 13.4378 0.8251 2.3787 2.27   0.53   False 
RSH3661 ZTF J190916.34+025825.8      287.3181231670   2.9738453313   -5.6591 0.0481   -5.9550 0.0417 1787.941 164.588 14.9076 1.3552 1.4884 1.48   4.43   False 
RSH3662 ZTF J190923.98-082741.1      287.3499322139  -8.4614464014    4.0889 0.0228   -9.1721 0.0184  974.439  21.057 13.5844 1.2324 0.7399 2.01   3.23   False 
RSH3663 ZTF J190925.25+192340.6      287.3552404986  19.3946196772   -1.8605 0.0649   -4.6132 0.0739 1883.821 282.475 16.3675 1.5882 1.3538 -      0.75   False 
RSH3664 ZTF J190928.82+120620.2      287.3701068503  12.1056238192   -4.5682 0.0706   -6.6837 0.0728 1161.329  96.142 15.5469 1.4981 1.7943 1.17   0.58   False 
RSH3665 ZTF J190930.21+254404.0      287.3758526369  25.7344313336   17.8188 0.0087    8.5226 0.0123  799.281   7.693 12.8770 1.0275 0.6266 -      15.41  False 
RSH3666 ZTF J190933.84-180314.9      287.3910235596 -18.0541754165    6.4228 0.0311   -8.5533 0.0239 1266.962  46.115 14.5188 1.3067 0.5864 1.62   5.81   False 
RSH3667 ZTF J190938.88+172213.4      287.4120494621  17.3703739957   -2.6623 0.0209   -7.2916 0.0230 1480.293  55.546 13.9096 1.4214 1.6597 2.82   35.16  False 
RSH3668 ZTF J190939.34+130027.9      287.4139451443  13.0077589435    0.5165 0.0180   -8.9820 0.0196 1898.241  65.196 12.9983 0.7750 1.0622 2.99   2.24   False 
RSH3669 ZTF J190939.57+395212.8      287.4149180063  39.8702182051    5.5104 0.0169   -0.4996 0.0192 1517.967  37.620 14.1618 1.1747 0.3672 2.15   6.20   False 
RSH3670 ZTF J190940.82+084351.3      287.4201055923   8.7309139057    8.6206 0.0206  -18.7442 0.0219  810.949  13.384 13.0741 1.1385 1.9321 1.98   0.85   False 
RSH3671 ZTF J190943.10+110953.6      287.4295937550  11.1648775252    0.2031 0.0505   -6.9701 0.0517 1409.706 106.019 14.5328 1.2735 2.3603 2.12   8.69   False 
RSH3672 ZTF J190943.69+125959.7      287.4320725062  12.9998892094   -1.9852 0.0379  -15.7781 0.0379 1535.318  90.649 14.6029 1.1983 1.0877 1.49   1.81   False 
RSH3673 ZTF J190948.86-061137.3      287.4535783495  -6.1937474161    1.6359 0.0262    0.6686 0.0251 1120.328  34.582 13.8541 1.4792 1.3702 2.99   20.87  False 
RSH3674 ZTF J190950.91-121819.4      287.4621480750 -12.3054168690    1.2761 0.0621   -4.6086 0.0539 1793.566 180.933 15.9948 1.3965 0.7728 1.00   4.96   False 
RSH3675 ZTF J190951.54+571254.9      287.4647497484  57.2152492422   -2.2109 0.0227   -2.2171 0.0279 1732.716  59.752 14.9290 1.0817 0.1589 1.59   19.50  False 
RSH3676 ZTF J190953.18+445845.9      287.4715683290  44.9794015691   -1.1859 0.0141    5.7956 0.0154 1328.782  21.710 13.6894 0.9407 0.1860 2.12   13.52  False 
RSH3677 ZTF J190958.97-030339.6      287.4957480491  -3.0610378109   -0.4524 0.0513   -1.9846 0.0413 1713.526 138.443 14.9656 1.6517 1.5127 2.95   3.48   False 
RSH3678 ZTF J190959.08-110306.0      287.4961814538 -11.0517097907    1.7994 0.0176   -2.5788 0.0145 1475.576  37.604 12.0659 0.5645 1.1387 -      0.56   False 
RSH3679 ZTF J190959.90+000142.2      287.4995981515   0.0283789159   -0.2170 0.0233    1.2028 0.0205 1292.748  40.617 13.4388 1.4184 1.2880 4.48   3.12   False 
RSH3680 ZTF J191006.62+021827.6      287.5276192281   2.3076716650    2.8019 0.0565   -9.1950 0.0552 1902.538 199.053 15.6189 1.2945 1.3757 1.29   9.22   False 
RSH3681 ZTF J191008.11+190731.3      287.5338230489  19.1253633190   -3.3056 0.0373   -3.8786 0.0402 1688.039 126.005 15.1766 1.2473 1.5571 1.44   8.37   False 
RSH3682 ZTF J191011.32+281635.6      287.5471867113  28.2765417747    2.9222 0.0095    0.8523 0.0122  902.243   8.933 12.9003 1.1749 0.3915 -      18.75  False 
RSH3683 ZTF J191012.37-040024.8      287.5515705767  -4.0069270348   -6.8894 0.0292   -8.5475 0.0250 1100.895  33.228 13.7749 1.0374 1.5401 1.82   0.23   False 
RSH3684 ZTF J191015.16+060024.9      287.5631851140   6.0069057909    6.2558 0.0293  -11.5083 0.0275  935.999  25.777 13.8481 1.5686 1.7709 2.14   5.95   False 
RSH3685 ZTF J191015.34+190724.2      287.5639419249  19.1233836455   -0.0972 0.0283   -3.5397 0.0298 1868.268 115.302 14.5042 1.2169 1.5667 2.30   6.56   False 
RSH3686 ZTF J191015.59+170957.0      287.5649984494  17.1658217698   -2.5369 0.0236   -1.6768 0.0241 1332.014  50.838 13.1928 0.9150 2.0055 2.00   0.32   False 
RSH3687 ZTF J191018.72-045439.9      287.5780138485  -4.9111346716    0.9077 0.0574   -0.4437 0.0428 1842.018 202.332 14.6962 1.2423 1.8668 3.72   6.65   False 
RSH3688 ZTF J191021.14+110039.4      287.5881075725  11.0109498015   -3.5238 0.0568  -10.4947 0.0535 1394.592 107.347 14.6291 1.4583 2.7118 1.51   1.10   False 
RSH3689 ZTF J191022.64+010545.9      287.5943716542   1.0960980453    3.6986 0.0560    1.7542 0.0523 1577.269 133.110 15.2749 1.4251 1.5173 1.48   9.11   False 
RSH3690 ZTF J191026.38+054946.3      287.6099356415   5.8295089588   -4.6822 0.0212   -6.5338 0.0210 1112.643  27.706 13.0277 1.2097 1.7710 3.26   9.02   False 
RSH3691 ZTF J191026.89+103903.8      287.6120737124  10.6510285439    2.2643 0.0992   -0.0411 0.1011 1748.979 334.360 14.7872 1.3334 3.6924 1.98   7.16   False 
RSH3692 ZTF J191027.71+181727.7      287.6154901948  18.2910200097   -4.6054 0.0191   -7.9563 0.0204 1535.183  52.020 13.5907 1.1600 1.4275 3.51   2.36   False 
RSH3693 ZTF J191027.74+340106.0      287.6156258588  34.0183085940   -3.6303 0.0181   -3.2910 0.0208 1910.959  63.662 13.1643 0.9223 0.3288 -      19.75  False 
RSH3694 ZTF J191028.08+003032.0      287.6170377178   0.5088695612    4.4037 0.0658   -8.5191 0.0605 1815.293 234.236 15.3893 1.2455 1.2332 1.07   0.88   False 
RSH3695 ZTF J191029.42-045939.4      287.6226144950  -4.9943202882   -4.8482 0.2585   -6.2165 0.2217  486.576  63.760 13.4608 1.5227 1.4659 -      8.23   False 
RSH3696 ZTF J191037.64+342025.7      287.6568642004  34.3404504159    2.4048 0.0114    1.6806 0.0126 1406.019  22.043 13.1896 1.1225 0.3014 3.47   0.95   False 
RSH3697 ZTF J191042.98+175505.8      287.6791186982  17.9182756937    1.9130 0.0221   -9.8874 0.0232 1271.557  41.925 14.0709 1.6076 1.6681 3.39   11.49  False 
RSH3698 ZTF J191044.41+413325.4      287.6850576260  41.5570480060    4.5624 0.0139    0.4257 0.0136 1469.156  25.487 13.3226 1.0691 0.4494 -      10.25  False 
RSH3699 ZTF J191053.04-032433.9      287.7210072078  -3.4094832810   10.5870 0.0145   13.1731 0.0119  820.329  11.016 11.4643 0.7554 1.5048 2.99   0.45   False 
RSH3700 ZTF J191054.72+191721.1      287.7280296896  19.2891936684   -6.0665 0.0234   -8.0674 0.0260 1618.625  72.301 13.9650 1.4440 1.5914 3.16   10.25  False 
RSH3701 ZTF J191055.08+074507.6      287.7295234351   7.7521138098   -0.5426 0.0239   -7.6168 0.0225  871.550  16.183 12.4003 1.4096 2.5775 4.02   1.05   False 
RSH3702 ZTF J191108.39+203420.3      287.7849596444  20.5723016184   -3.1105 0.0194  -12.0344 0.0203  888.890  17.907 13.5650 1.5612 1.6001 2.80   5.02   False 
RSH3703 ZTF J191109.14+093403.2      287.7881217854   9.5675623251   -3.9466 0.0893   -7.8673 0.0942 1528.069 219.823 13.7727 1.2043 5.0130 2.41   0.93   False 
RSH3704 ZTF J191110.75+055908.6      287.7948201711   5.9857074882    1.6800 0.0505    1.2039 0.0501 1455.145 110.594 13.2895 0.8590 3.9545 2.07   15.68  False 
RSH3705 ZTF J191121.85-050629.7      287.8410445848  -5.1082979729    5.5619 0.0301   -2.8873 0.0268 1952.332 118.576 13.6922 1.0387 1.4668 2.27   2.68   False 
RSH3706 ZTF J191122.17+080633.1      287.8423792956   8.1091955361    0.0545 0.1235   -7.2733 0.1257 1405.439 233.648 14.1060 1.5472 5.4236 1.45   7.16   False 
RSH3707 ZTF J191125.98+304750.5      287.8582931144  30.7973456177   -0.4843 0.0198   -0.8066 0.0212 1849.232  67.787 14.4618 1.1745 0.4518 3.39   15.61  False 
RSH3708 ZTF J191127.78+033002.5      287.8657745470   3.5007081369    0.8408 0.0245   -4.6293 0.0246 1704.152  68.662 13.8730 1.0937 1.1853 2.65   9.97   False 
RSH3709 ZTF J191129.94+012406.1      287.8747830633   1.4016924642   -3.1577 0.0672   -9.2339 0.0586 1651.917 219.693 15.7687 1.7167 1.1479 2.08   3.43   False 
RSH3710 ZTF J191136.92-085917.8      287.9038602201  -8.9882849591    0.5077 0.0197   -5.6879 0.0167 1209.062  33.367 13.6532 1.3213 0.6961 3.16   1.64   False 
RSH3711 ZTF J191144.34+125603.1      287.9347492997  12.9341803211   -6.0309 0.0488   -7.0696 0.0504 1416.203 117.023 14.6806 1.4952 2.4449 1.86   0.91   False 
RSH3712 ZTF J191145.36+432321.3      287.9390115973  43.3892599589   -4.0964 0.0525  -11.9944 0.0518 1725.569 123.608 14.6259 1.3671 0.0767 2.68   11.62  False 
RSH3713 ZTF J191147.35+191157.9      287.9473220323  19.1994052212    0.6871 0.0252    3.2785 0.0297 1623.368  76.656 14.1485 1.5049 1.5346 3.27   5.79   False 
RSH3714 ZTF J191148.37+195954.8      287.9515406867  19.9985498471   -0.0347 0.0192   -4.3193 0.0227 1450.353  47.527 13.7871 0.9636 1.4140 2.67   0.97   False 
RSH3715 ZTF J191150.57+122737.9      287.9607035541  12.4604884871   -1.7541 0.0350   -3.9565 0.0336 1444.674  81.758 14.1317 0.9897 1.8508 1.36   0.68   False 
RSH3716 ZTF J191152.29+020032.3      287.9678881172   2.0089680797   -3.6768 0.0357   -0.8667 0.0335 1905.059 124.782 14.3191 1.3942 1.1356 3.68   21.11  False 
RSH3717 ZTF J191154.83-053538.6      287.9784388282  -5.5940840235   -0.2273 0.0421   -2.5851 0.0345 1846.026 159.400 14.8297 1.3891 1.0852 -      26.32  False 
RSH3718 ZTF J191157.89+305322.7      287.9912564080  30.8896399333   -0.4077 0.0265   -4.1136 0.0320 1915.803  98.510 14.0687 1.0859 0.5426 4.97   7.53   False 
RSH3719 ZTF J191203.21+004330.8      288.0134081062   0.7252081539   -0.3534 0.0496   -6.9183 0.0452 1445.441 106.003 15.0996 1.5749 1.1455 1.51   11.99  False 
RSH3720 ZTF J191204.28+150754.4      288.0178588701  15.1317669714    3.7576 0.0360   13.9688 0.0339 1171.306  52.902 14.0038 1.5715 2.6266 2.91   2.58   False 
RSH3721 ZTF J191205.76+254208.6      288.0240439673  25.7023755184   -4.9917 0.0201   -5.3399 0.0254 1991.178 106.021 14.9062 1.4088 0.6246 2.52   2.46   False 
RSH3722 ZTF J191206.06-061812.6      288.0252441148  -6.3035301577   -2.7249 0.0422   -4.5067 0.0342 1676.726 106.888 14.4273 1.4149 1.2659 2.04   10.82  False 
RSH3723 ZTF J191211.44+150838.6      288.0477083123  15.1440293321   -4.2170 0.0796    0.9561 0.0791 1519.400 187.040 15.2557 1.7093 2.7415 1.29   6.27   False 
RSH3724 ZTF J191213.42-162258.4      288.0559389266 -16.3829303488    5.8448 0.0199    4.5804 0.0165  911.557  15.944 13.4188 1.2727 0.3563 2.13   9.64   False 
RSH3725 ZTF J191216.93+004047.0      288.0705493763   0.6797316938    3.2988 0.0724   -0.6416 0.0704 1458.456 131.407 15.4522 1.5430 1.1650 1.32   1.81   False 
RSH3726 ZTF J191219.99+125616.6      288.0832973953  12.9379366550   -4.0085 0.0197   -8.0373 0.0200 1309.224  43.398 13.2110 1.2662 2.0190 3.01   19.72  False 
RSH3727 ZTF J191232.10+140147.8      288.1337565378  14.0299384462   -2.8301 0.0701  -12.4195 0.0686 1682.866 244.913 15.4998 1.3303 2.2917 1.35   1.09   False 
RSH3728 ZTF J191242.34+014550.2      288.1764345787   1.7639491660   -3.9699 0.0888   -6.0444 0.0772 1942.358 338.399 16.4322 1.7487 1.0498 1.25   15.42  False 
RSH3729 ZTF J191247.50+084858.6      288.1979229225   8.8162664951   -2.9375 0.0659   -1.8184 0.0638 1500.791 146.418 14.1418 1.1039 3.0892 1.60   0.24   False 
RSH3730 ZTF J191248.11+151402.6      288.2004643978  15.2340568144    1.2215 0.0459   -5.0978 0.0408 1307.125  82.757 14.4656 1.5580 2.3055 2.59   0.94   False 
RSH3731 ZTF J191253.34+244006.5      288.2222672442  24.6684504872    1.1997 0.0300    0.3080 0.0394 1902.527 144.339 15.4526 1.6276 1.1181 2.19   7.48   False 
RSH3732 ZTF J191259.84+082854.5      288.2493354393   8.4817908507   -6.0311 0.0375  -10.3083 0.0361 1518.914  84.095 13.8176 1.2438 2.6847 3.53   9.67   False 
RSH3733 ZTF J191301.59+350638.7      288.2566366570  35.1107164751   17.1546 0.0131    6.6245 0.0150 1058.870  15.375 14.0460 1.2948 0.1808 2.13   12.23  False 
RSH3734 ZTF J191304.19+285005.8      288.2675073746  28.8349179459    1.9008 0.0373    0.7109 0.0438 1933.686 158.543 16.0915 1.5853 0.4903 1.27   6.73   False 
RSH3735 ZTF J191310.19+154029.0      288.2924912688  15.6747263747   -2.0860 0.0229   -6.6992 0.0181 1805.216  73.822 12.9555 1.0890 1.9969 4.64   1.27   False 
RSH3736 ZTF J191313.84-055049.0      288.3076980847  -5.8469661615   -2.6233 0.0310   -1.0151 0.0274 1239.487  45.854 13.7528 1.4611 1.3084 2.53   9.95   False 
RSH3737 ZTF J191313.87+200111.7      288.3078241209  20.0199021436   -0.1329 0.0571   -0.3211 0.0598 1644.142 177.735 15.0021 1.6179 2.9173 1.58   1.11   False 
RSH3738 ZTF J191315.87+173815.3      288.3161392659  17.6375815640    2.6170 0.0286   -2.5079 0.0299 1185.532  44.299 14.0455 1.7027 1.9400 4.24   13.11  False 
RSH3739 ZTF J191316.93+034938.6      288.3205894908   3.8273923407   -2.4633 0.1119   -3.2179 0.0887 1884.478 341.467 16.1499 1.5212 1.6224 0.98   7.83   False 
RSH3740 ZTF J191327.73+091311.0      288.3655652217   9.2197186463    3.2900 0.0691    2.5907 0.0734 1942.202 239.936 15.0304 1.3563 2.5829 1.68   6.33   False 
RSH3741 ZTF J191331.80+194149.7      288.3825072769  19.6971253777   -0.9571 0.0510    1.0014 0.0582 1727.691 181.462 15.3579 1.6223 2.2608 2.03   0.92   False 
RSH3742 ZTF J191338.68+211407.6      288.4111938062  21.2354425914   -2.9792 0.0536    3.0875 0.0605 1949.470 246.631 15.5479 1.4266 1.9192 1.42   14.02  False 
RSH3743 ZTF J191344.77+302135.8      288.4366011370  30.3599464922   -0.7620 0.0210   -4.7541 0.0244 1875.074  76.517 14.9512 1.3393 0.3398 2.37   12.57  False 
RSH3744 ZTF J191348.30+013015.0      288.4512761699   1.5041684616   -2.2136 0.0393   -5.5829 0.0301 1926.659 134.421 14.4584 1.3206 1.1312 2.62   4.11   False 
RSH3745 ZTF J191348.76+132428.8      288.4531689754  13.4079789029   -1.9099 0.0839   -4.8196 0.0845 1578.134 238.047 13.5085 1.0928 2.5031 4.16   0.66   False 
RSH3746 ZTF J191350.03-055840.2      288.4584868299  -5.9778480686   -1.9437 0.0323   -7.6658 0.0250 1833.381 104.987 13.6618 1.1765 1.1732 3.34   12.21  False 
RSH3747 ZTF J191351.94+030448.0      288.4664362703   3.0800030851    1.6179 0.0287   -5.9768 0.0260 1481.373  63.873 14.3413 1.2718 1.2377 2.60   3.11   False 
RSH3748 ZTF J191356.58+282647.0      288.4857943895  28.4463708313   -3.7941 0.0198  -10.3838 0.0241 1789.676  68.084 14.8378 1.4769 0.4506 2.74   6.87   False 
RSH3749 ZTF J191359.02+013658.5      288.4959334422   1.6162595240   10.7122 0.0152  -33.9445 0.0145  430.432   2.773 12.1641 1.2082 0.6510 1.95   1.34   False 
RSH3750 ZTF J191400.33+080703.4      288.5013617705   8.1176014317    2.5996 0.0896   -0.6920 0.0896 1452.349 181.286 15.4462 1.4952 2.6554 1.17   20.85  False 
RSH3751 ZTF J191404.28+030135.1      288.5178769636   3.0264070369   -6.2974 0.0457   -6.1402 0.0437 1667.129 116.029 15.1844 1.2297 1.1168 1.38   5.65   False 
RSH3752 ZTF J191408.15+014456.2      288.5340081635   1.7489450801    0.4328 0.0640   -2.1072 0.0556 1967.052 260.292 16.0306 1.6219 0.9194 2.08   2.69   False 
RSH3753 ZTF J191409.10-012844.0      288.5379427303  -1.4789399373   -1.8986 0.0512    1.9241 0.0432 1739.900 141.240 15.1219 1.5028 0.8166 2.79   7.66   False 
RSH3754 ZTF J191416.21+132635.9      288.5676184431  13.4432329534    1.2522 0.0689   -2.0927 0.0723 1891.664 308.777 14.6696 1.3944 3.2690 1.31   6.30   False 
RSH3755 ZTF J191418.71+063939.7      288.5779774927   6.6610096882   10.8628 0.0155    3.9055 0.0148  538.224   4.708 13.0249 1.5571 0.9837 2.37   12.47  False 
RSH3756 ZTF J191418.85+235428.5      288.5785500266  23.9079159932   -7.9389 0.0150  -13.2042 0.0268  870.002  18.833 14.1976 1.5399 1.3414 -      2.40   False 
RSH3757 ZTF J191422.44+092132.1      288.5935373825   9.3589184073    3.1642 0.0245   -4.2558 0.0235 1170.556  38.377 13.7606 1.4054 1.3145 2.97   9.41   False 
RSH3758 ZTF J191424.54+193746.5      288.6022817044  19.6295623206   -0.5774 0.0215   -3.4132 0.0223 1949.335  93.620 12.8355 0.6550 2.4146 -      0.73   False 
RSH3759 ZTF J191426.01+125823.7      288.6083889851  12.9732075237    0.3688 0.0260   -4.6169 0.0263 1177.641  45.756 13.6829 1.5965 2.3639 3.64   4.10   True  
RSH3760 ZTF J191436.10+122524.9      288.6504137054  12.4235535781    4.5808 0.0489    7.6440 0.0415 1243.416  81.451 13.3446 1.1364 3.6787 2.75   3.59   False 
RSH3761 ZTF J191440.45+223509.6      288.6685292630  22.5860034771   -6.3154 0.0207   -2.3258 0.0240 1159.807  30.438 13.9967 1.5223 1.3131 2.83   10.28  False 
RSH3762 ZTF J191442.20+060024.4      288.6758645668   6.0067681342    3.7700 0.0387  -10.8397 0.0339 1435.126  63.842 14.0642 1.0189 1.2277 1.83   0.77   False 
RSH3763 ZTF J191445.96+563257.5      288.6915346701  56.5492819713   -2.7020 0.0191    2.8216 0.0180 1387.084  26.753 14.1481 1.0931 0.1353 -      0.92   False 
RSH3764 ZTF J191446.58+020547.7      288.6941103707   2.0965876956    1.0279 0.0603   -3.9260 0.0508 1900.080 227.487 15.3367 1.5251 1.1606 2.13   7.68   False 
RSH3765 ZTF J191447.51+053602.5      288.6979714871   5.6006756194   -2.2227 0.0491   -3.8498 0.0489 1257.095  87.907 15.1319 1.4710 1.3474 1.27   9.26   False 
RSH3766 ZTF J191451.58+303650.1      288.7149445305  30.6139137657   -2.9974 0.0148   -6.9840 0.0171 1540.290  37.089 14.0246 1.0397 0.4578 2.49   1.06   False 
RSH3767 ZTF J191452.94+021158.9      288.7206109812   2.1997139126   -0.6685 0.0542   -8.9950 0.0415 1562.755 113.415 14.8340 1.5445 1.3100 2.54   6.08   False 
RSH3768 ZTF J191454.58+150648.7      288.7274366007  15.1134984005   12.1118 0.0260   12.4084 0.0232  837.583  21.267 13.4891 1.4287 1.8925 1.95   8.94   False 
RSH3769 ZTF J191457.57+003448.1      288.7398993338   0.5800309100    6.6223 0.0218   -2.2388 0.0188 1101.304  27.481 13.4283 1.3226 1.2991 3.60   16.59  False 
RSH3770 ZTF J191457.73+015945.1      288.7405785758   1.9958457823   -1.0312 0.0634   -1.1073 0.0607 1906.672 230.938 15.3988 1.4478 1.2162 1.37   12.19  False 
RSH3771 ZTF J191458.40+023004.9      288.7433485294   2.5013557268    0.1394 0.0468   -9.3676 0.0418 1433.727  96.955 15.2787 1.4744 1.1702 1.40   7.35   False 
RSH3772 ZTF J191503.53+103607.3      288.7647553237  10.6020046256   -0.2469 0.0324   -5.1765 0.0317 1506.864  70.070 12.9877 0.8479 2.7842 2.28   0.32   False 
RSH3773 ZTF J191504.68+250106.8      288.7695414016  25.0185424121  -10.5535 0.0147   -8.5725 0.0220 1230.652  32.323 14.2330 1.4463 0.9965 2.84   9.82   False 
RSH3774 ZTF J191505.55+124813.0      288.7731473606  12.8036107749    0.0911 0.0639   -4.1652 0.0578 1994.122 311.627 13.7668 1.0233 4.2146 2.36   6.50   False 
RSH3775 ZTF J191520.71+144801.4      288.8363179405  14.8003686193    1.2125 0.0297   -7.2427 0.0223 1115.630  36.033 13.6393 1.3742 1.8564 2.89   5.62   False 
RSH3776 ZTF J191521.52+181003.1      288.8396940678  18.1675093148   -4.3158 0.0814   -5.8058 0.0906 1494.402 230.859 15.2624 2.0046 3.7757 1.54   7.91   False 
RSH3777 ZTF J191532.05+131635.9      288.8835751097  13.2766192048    2.0843 0.0106    4.8000 0.0104  944.254  12.397 11.5024 0.5972 2.0663 -      0.64   False 
RSH3778 ZTF J191533.60+543259.9      288.8900373495  54.5499580422   -2.3293 0.0164   -9.3303 0.0182  922.015  11.415 14.0238 1.2293 0.2025 -      2.82   False 
RSH3779 ZTF J191533.75+372746.9      288.8906351550  37.4630272002   -0.5313 0.0141   -6.1659 0.0176 1334.387  24.456 13.7390 1.2324 0.2466 3.29   17.89  False 
RSH3780 ZTF J191537.80+123015.8      288.9075419607  12.5043869266    0.6232 0.0539   -1.5059 0.0562 1665.810 196.537 13.5931 0.9057 4.2033 2.23   13.16  False 
RSH3781 ZTF J191539.57-022041.6      288.9149222812  -2.3449198720   -0.4389 0.0245   -7.1253 0.0224  950.090  22.363 13.5947 1.5387 1.1680 2.83   5.82   False 
RSH3782 ZTF J191544.35+013511.3      288.9348287280   1.5864785922   -0.5592 0.0722   -1.4790 0.0619 1769.546 253.454 15.9865 1.5073 1.1231 1.13   14.21  False 
RSH3783 ZTF J191545.19-051754.5      288.9383485705  -5.2985160429    2.4544 0.0359    4.1827 0.0288 1514.676  82.645 14.2733 1.3701 1.1126 2.92   6.24   False 
RSH3784 ZTF J191550.97+250323.8      288.9623920468  25.0565950637   -1.9905 0.0211    6.1350 0.0313 1481.274  63.697 15.0078 1.3122 0.8850 1.64   1.06   False 
RSH3785 ZTF J191555.35+324726.0      288.9806406635  32.7905233398   -0.5271 0.0107   -3.7889 0.0118 1414.034  22.999 13.1088 1.2452 0.3947 4.22   12.07  False 
RSH3786 ZTF J191556.74+345444.6      288.9864342311  34.9123582111   -7.6594 0.0195    1.8271 0.0233 1987.036  80.907 14.5018 1.0851 0.4036 2.99   7.05   False 
RSH3787 ZTF J191558.96+082839.8      288.9956920746   8.4777244643   -2.6953 0.0506   -8.1263 0.0479 1954.596 182.594 14.0916 1.0235 2.2494 1.80   4.10   False 
RSH3788 ZTF J191603.18+091517.0      289.0133211131   9.2546996142   -0.0136 0.0335   -1.5658 0.0290 1857.007 108.674 13.9761 1.2361 1.8498 3.07   1.32   False 
RSH3789 ZTF J191603.37+253940.7      289.0140768253  25.6612799844   -1.2442 0.0199   -4.5193 0.0264 1830.628  88.561 14.7813 1.3006 0.9317 2.34   4.26   False 
RSH3790 ZTF J191603.52+015935.7      289.0147057086   1.9932358978    0.1463 0.0609   -2.4080 0.0470 1480.594 125.574 15.2630 1.3799 1.2730 1.31   0.87   False 
RSH3791 ZTF J191603.64+015429.2      289.0151972271   1.9080979664   -1.3921 0.0372   -1.8970 0.0289 1430.519  69.062 14.2177 1.3684 1.2587 2.39   10.84  False 
RSH3792 ZTF J191612.21+102834.4      289.0509103010  10.4762134032    3.8713 0.0639   -3.3249 0.0567 1670.697 161.997 14.4195 1.1243 3.0971 1.34   1.07   False 
RSH3793 ZTF J191613.61+153226.5      289.0567402992  15.5407149683   -0.3150 0.0375   -8.7038 0.0321 1523.512  83.723 14.2480 1.5731 1.8591 4.32   23.44  False 
RSH3794 ZTF J191615.44+061151.2      289.0643463509   6.1975515629   -2.1921 0.1003   -5.8726 0.0951 1799.397 334.783 15.5830 1.6278 2.7942 2.05   6.48   False 
RSH3795 ZTF J191616.70+091908.8      289.0696344840   9.3190955683    3.9763 0.0513    3.0409 0.0441 1974.350 168.419 14.3646 0.8873 1.9461 1.69   0.50   False 
RSH3796 ZTF J191617.72+071701.3      289.0738543054   7.2836994190   -0.9526 0.0563   -1.9199 0.0527 1962.455 209.724 14.4011 1.1450 2.4827 1.66   18.89  False 
RSH3797 ZTF J191619.02+033304.2      289.0792861250   3.5511497897   -1.3272 0.0189   -3.7685 0.0179 1771.823  58.100 12.7523 0.6264 1.2709 2.33   0.61   False 
RSH3798 ZTF J191619.82+051825.2      289.0826060257   5.3069906654   -0.2854 0.0311   -2.4464 0.0289 1636.701  86.191 14.0609 1.0255 1.5069 2.29   3.94   False 
RSH3799 ZTF J191623.57-104328.9      289.0982165049 -10.7247221918    0.1248 0.0390   -6.2836 0.0317 1845.844 125.211 15.0145 1.2191 0.5900 1.78   2.76   False 
RSH3800 ZTF J191631.58+314950.0      289.1316157142  31.8305483096   -2.4053 0.0247   -5.4382 0.0272 1940.437  94.061 15.0782 1.3247 0.4275 -      0.95   False 
RSH3801 ZTF J191635.98-000647.8      289.1499300198  -0.1133015283   -1.7760 0.0234   -0.8424 0.0229 1220.015  36.748 13.2689 1.4074 0.8934 3.75   9.86   False 
RSH3802 ZTF J191638.09+163131.1      289.1587565870  16.5252820180    0.4946 0.0121    0.7680 0.0130 1183.842  20.248 11.1862 0.5341 1.7286 -      5.20   False 
RSH3803 ZTF J191638.09+294245.1      289.1587366670  29.7125210839   -2.4694 0.0139   -6.3211 0.0158 1668.448  43.456 13.7879 1.0335 0.4713 4.08   0.94   False 
RSH3804 ZTF J191640.93+125018.0      289.1705684077  12.8383228032   -5.8933 0.0416   -2.8008 0.0399 1470.395 106.240 14.6335 1.3349 2.0782 1.44   7.34   False 
RSH3805 ZTF J191640.98+131600.5      289.1707583072  13.2667870102    0.4484 0.0140   -2.1390 0.0142 1197.050  25.581 12.5265 1.0869 1.9327 4.50   15.29  False 
RSH3806 ZTF J191643.42+064724.4      289.1809401169   6.7900943687    0.9218 0.0593    0.5540 0.0542 1682.592 161.164 14.3649 1.4238 2.9873 2.55   8.57   False 
RSH3807 ZTF J191645.20+012902.9      289.1883543281   1.4841444304    0.7085 0.0334   -5.1821 0.0307 1941.327 125.232 14.2115 1.3556 1.1457 2.99   13.82  False 
RSH3808 ZTF J191658.89+223157.7      289.2454082863  22.5326948870    0.4403 0.0184    0.9692 0.0215 1838.656  70.148 13.4194 1.0573 1.5730 1.83   1.52   False 
RSH3809 ZTF J191701.16+275328.8      289.2548343929  27.8913340278    7.6308 0.0182    0.2531 0.0220 1524.123  53.058 14.7484 1.1389 0.5735 1.52   1.22   False 
RSH3810 ZTF J191703.88-025119.3      289.2661972578  -2.8554080495   -2.4605 0.0433   -2.2844 0.0337 1601.144  87.985 14.5555 1.3566 1.3044 1.88   7.28   False 
RSH3811 ZTF J191705.53-103216.4      289.2730753306 -10.5379056336   -1.3967 0.0312   -8.7765 0.0229 1359.925  54.170 14.2348 1.0590 0.6157 1.86   7.31   False 
RSH3812 ZTF J191708.98+311011.2      289.2874513023  31.1697732290   -4.9551 0.0509  -13.0248 0.0600 1650.369 137.915 14.1775 1.4341 0.4845 2.73   4.65   False 
RSH3813 ZTF J191712.37+062115.3      289.3015642949   6.3542236460    1.6033 0.0509   -3.7397 0.0512 1649.918 142.700 14.7282 1.2619 1.9745 1.39   7.69   False 
RSH3814 ZTF J191713.19+243335.5      289.3049866459  24.5598333592    2.2165 0.0143   -0.5768 0.0203 1841.047  70.987 13.9441 1.1324 1.0852 3.14   15.60  False 
RSH3815 ZTF J191715.12+224230.9      289.3130601520  22.7085964637   -3.5058 0.0740   -6.0481 0.0883 1806.421 271.505 15.9706 1.6764 2.0105 1.20   9.61   False 
RSH3816 ZTF J191718.84+002911.5      289.3285287660   0.4865124847   -0.1782 0.0410   -3.5147 0.0342 1793.644 118.347 15.0792 1.5360 0.7462 2.50   7.29   False 
RSH3817 ZTF J191722.08+201216.0      289.3420421875  20.2044449622    3.3792 0.0171    0.4398 0.0202  960.473  18.928 13.2718 1.2997 1.9764 2.75   6.27   False 
RSH3818 ZTF J191723.08+050841.3      289.3461840002   5.1447834910    0.6019 0.0410    0.7347 0.0362 1982.966 158.729 14.4655 1.1529 1.6480 1.77   6.34   False 
RSH3819 ZTF J191723.17+235841.4      289.3465363530  23.9781625865    1.8145 0.0138   -5.3041 0.0228  986.363  21.874 14.1061 1.4597 1.2264 2.42   5.12   False 
RSH3820 ZTF J191725.78+032904.6      289.3574404691   3.4846071310   -2.0943 0.0277   -3.0565 0.0274 1401.104  52.058 13.9392 1.2496 1.5034 2.89   12.79  False 
RSH3821 ZTF J191726.17+263742.7      289.3590617391  26.6285031870   -0.3300 0.0130   -0.8312 0.0164 1861.104  54.979 13.8580 1.1691 0.6730 -      1.84   False 
RSH3822 ZTF J191732.47+155037.2      289.3853399184  15.8436741427   -1.5293 0.0738   -5.8816 0.0841 1904.725 262.620 15.5704 1.2833 1.6683 1.19   1.11   False 
RSH3823 ZTF J191733.26+084110.8      289.3886181050   8.6863502234    2.8223 0.0395   -6.5015 0.0360 1875.739 142.071 14.5848 1.4163 1.4945 2.60   5.96   False 
RSH3824 ZTF J191735.26+055502.6      289.3969480767   5.9173731140    1.8425 0.0457   -2.9022 0.0458 1854.732 160.552 14.2910 1.1385 2.3427 2.44   12.71  False 
RSH3825 ZTF J191736.46+305637.1      289.4019620872  30.9436173175   -0.4625 0.0195    3.3291 0.0212 1587.121  48.615 14.3384 1.3394 0.3838 3.84   11.31  False 
RSH3826 ZTF J191736.64+193822.0      289.4026797871  19.6394298452    2.6806 0.0279   -9.7426 0.0332 1105.756  42.710 14.0701 1.3227 2.1428 2.67   1.35   False 
RSH3827 ZTF J191742.59+124053.1      289.4274888654  12.6813980079   -0.3359 0.0261   -8.6624 0.0256 1393.251  65.255 13.3145 1.2541 2.7622 4.70   6.68   False 
RSH3828 ZTF J191745.46+041026.3      289.4394166776   4.1739624386    3.6504 0.0336    3.3796 0.0266 1254.179  48.453 13.8415 1.2193 1.2906 2.61   17.38  False 
RSH3829 ZTF J191745.56+053949.9      289.4398650060   5.6638485749   -5.7669 0.0272  -10.6194 0.0229 1504.274  57.933 13.5749 0.8656 1.3559 2.11   0.30   False 
RSH3830 ZTF J191751.95+231403.2      289.4665057204  23.2342192827    1.6771 0.0125   -2.0145 0.0235 1510.696  49.103 13.6509 1.2774 1.5876 3.89   10.70  False 
RSH3831 ZTF J191756.59+011538.7      289.4858219219   1.2607472840   -0.6444 0.0199   -5.9985 0.0190 1476.173  43.947 13.1668 0.8246 1.0907 2.53   0.52   False 
RSH3832 ZTF J191805.76+284826.0      289.5240468836  28.8072286404  -12.7371 0.0164   -8.4345 0.0192 1699.138  59.287 14.3775 1.2567 0.4001 3.50   26.73  False 
RSH3833 ZTF J191808.94+042210.3      289.5372577898   4.3695088356    0.5784 0.0304   -3.5172 0.0268 1151.953  36.520 13.8932 1.4472 1.1283 3.38   6.90   False 
RSH3834 ZTF J191808.96+173253.6      289.5373642626  17.5482150138   -1.1261 0.0705   -7.5444 0.0778 1962.503 306.265 15.5183 1.5974 2.7153 1.18   3.52   False 
RSH3835 ZTF J191813.86+145657.1      289.5577826161  14.9491782764    2.6080 0.0277   -4.3461 0.0233 1985.014 107.618 13.8941 1.1721 1.7295 5.66   11.07  False 
RSH3836 ZTF J191813.92+300107.3      289.5580496776  30.0187001551   -5.0533 0.0256   -8.6541 0.0312 1975.909 117.464 15.5825 1.4142 0.4056 -      13.34  False 
RSH3837 ZTF J191814.54+122118.2      289.5605943650  12.3550349304   -2.4417 0.0277   -2.3207 0.0262 1169.343  47.972 12.3646 1.1136 2.9489 4.53   4.56   False 
RSH3838 ZTF J191815.97+034914.6      289.5665969339   3.8206861355   -3.5059 0.0929   -2.9843 0.0957 1406.731 181.643 15.4480 1.4027 1.0934 1.06   8.95   False 
RSH3839 ZTF J191817.21+251153.7      289.5717477342  25.1982524777   -6.2385 0.0087  -30.1955 0.0128  550.889   3.999 12.4136 1.1001 0.5258 1.96   13.70  False 
RSH3840 ZTF J191820.76+184133.6      289.5865113852  18.6926550888  -11.3524 0.0858  -18.6688 0.0889 1095.834 119.995 13.6814 1.3944 2.5912 4.82   1.10   False 
RSH3841 ZTF J191823.66+211712.6      289.5985927283  21.2868148949    1.2105 0.0664   -0.9935 0.0737 1535.337 166.972 15.8530 1.4337 2.1260 0.97   0.40   False 
RSH3842 ZTF J191823.67+033842.1      289.5986579372   3.6450338685   -2.7592 0.0279   -5.7734 0.0250 1440.329  61.502 14.1743 1.3593 1.2369 3.01   0.79   False 
RSH3843 ZTF J191830.70+140119.5      289.6279392721  14.0220702613   -1.4906 0.0938   -3.2460 0.0882 1899.224 362.602 16.1002 1.4794 2.4327 0.89   21.40  False 
RSH3844 ZTF J191840.52+390321.2      289.6688571673  39.0558729091   -0.0915 0.0257   -0.7927 0.0292 1635.716  63.166 15.1975 1.3124 0.2631 1.68   3.68   False 
RSH3845 ZTF J191841.13+021848.4      289.6714144502   2.3134443509   -2.2101 0.0239  -10.6551 0.0226 1594.478  72.096 13.9609 1.2937 1.0705 3.98   26.49  False 
RSH3846 ZTF J191841.49+080430.2      289.6728988085   8.0750381716   -4.3097 0.0879   -3.6518 0.0854 1596.790 227.030 15.3601 1.6149 2.2150 1.30   18.89  False 
RSH3847 ZTF J191842.10+111825.3      289.6754339356  11.3070283978    0.3569 0.0802    1.3590 0.0708 1939.816 343.996 14.5261 1.2530 4.1846 1.30   0.23   False 
RSH3848 ZTF J191849.53+011042.6      289.7063783841   1.1784992138   -5.2483 0.0384   -4.4220 0.0344 1668.884 108.544 14.9361 1.5347 1.0414 3.35   5.53   False 
RSH3849 ZTF J191851.05+303656.0      289.7127455584  30.6155498697   -4.1437 0.0125   -6.8792 0.0157 1464.528  31.388 13.1894 1.3145 0.4111 -      19.94  False 
RSH3850 ZTF J191851.34+160644.7      289.7139200115  16.1124160835   -0.6464 0.0975   -1.5053 0.1006 1746.958 298.137 16.0129 1.8125 2.2049 0.94   12.11  False 
RSH3851 ZTF J191852.31+141233.6      289.7179857302  14.2093203539   -2.6861 0.0471   -9.2676 0.0397 1157.063  66.076 12.6700 1.1563 1.7137 2.66   10.78  False 
RSH3852 ZTF J191856.14+275022.0      289.7339381079  27.8394536444    3.3345 0.0142  -13.2727 0.0177 1176.240  24.534 14.0538 1.2193 0.5700 2.44   9.06   False 
RSH3853 ZTF J191857.44+065235.8      289.7393604962   6.8765957049   -0.7380 0.0269   -0.8574 0.0272 1009.657  26.390 13.6299 1.3806 1.6863 2.80   14.61  False 
RSH3854 ZTF J191900.26-055352.4      289.7511132865  -5.8979184508   -0.9018 0.0403   -5.4407 0.0325 1798.499 106.721 14.5338 1.2384 1.0688 2.59   18.89  False 
RSH3855 ZTF J191907.02+021447.9      289.7792939875   2.2466307949   -4.2057 0.0227   -2.3162 0.0207 1022.086  24.841 13.6504 1.1954 1.0852 2.75   11.53  False 
RSH3856 ZTF J191912.35+034407.5      289.8014712362   3.7353956339   -0.6149 0.0785    6.0130 0.0677 1718.766 272.871 15.7996 1.5583 1.2399 1.04   4.57   False 
RSH3857 ZTF J191915.53+104713.6      289.8147388598  10.7871059613   -2.2361 0.0360   -0.3473 0.0299 1327.728  64.159 12.3119 0.8429 4.7220 2.44   0.37   False 
RSH3858 ZTF J191916.34+273649.5      289.8180949249  27.6137202081   -1.1665 0.0202   -3.6029 0.0242 1819.721  75.735 14.8570 1.2056 0.6029 -      0.86   False 
RSH3859 ZTF J191925.41-103918.5      289.8558853051 -10.6551770802    8.1738 0.0412   -3.0672 0.0366 1955.205 142.519 14.7414 1.3738 0.7051 1.87   4.11   False 
RSH3860 ZTF J191930.22+191221.4      289.8759316014  19.2059379594   -2.6549 0.0618   -7.8928 0.0724 1478.453 167.373 14.1047 1.0414 4.1411 1.23   0.26   False 
RSH3861 ZTF J191935.01-000705.8      289.8959106146  -0.1182988288   -5.6547 0.0480   -7.6834 0.0411 1926.265 173.849 15.5772 1.4060 0.8791 1.32   2.33   False 
RSH3862 ZTF J191939.11+124941.6      289.9129838756  12.8281898278   -0.7019 0.0329   -3.5190 0.0313 1760.287 117.580 11.7718 0.5163 2.6656 3.07   1.87   False 
RSH3863 ZTF J191943.96+224105.2      289.9332257447  22.6847837700   -0.0806 0.0276   -2.0583 0.0348 1355.372  63.662 14.5749 1.3719 1.5299 -      19.13  False 
RSH3864 ZTF J191946.05+563002.7      289.9418770793  56.5007256899   -2.7693 0.0143   -6.1431 0.0148 1400.940  22.711 13.7370 0.9025 0.2850 2.60   8.16   False 
RSH3865 ZTF J191955.16+363453.6      289.9798375108  36.5815600168    1.1010 0.0135   -4.4396 0.0148 1058.166  15.161 12.7122 1.2740 0.2190 4.99   20.73  False 
RSH3866 ZTF J191956.55+213739.2      289.9856639626  21.6275539738   -4.5058 0.0601   -9.0356 0.0681 1567.077 161.037 15.0609 1.6800 2.5665 2.07   14.94  False 
RSH3867 ZTF J191957.38+322547.0      289.9890971981  32.4297007156   -3.6110 0.0200  -11.2226 0.0242 1476.111  47.969 15.0260 1.3648 0.3769 1.70   0.91   False 
RSH3868 ZTF J192001.92+215648.1      290.0080414897  21.9466914591    1.9499 0.0248   -4.4524 0.0292  689.178  13.210 13.7847 1.3112 2.3092 1.48   0.86   False 
RSH3869 ZTF J192008.05+011337.5      290.0335710150   1.2270953317   -5.5980 0.0238   -7.3235 0.0208  696.329  10.663 13.2059 1.5501 1.3412 2.82   14.32  False 
RSH3870 ZTF J192010.22+152203.5      290.0425823294  15.3676498017   -0.9544 0.0234   -5.2080 0.0216 1672.467  70.634 13.1624 0.9660 1.8037 3.57   0.67   False 
RSH3871 ZTF J192010.33+151812.2      290.0430336564  15.3033801849   -0.2020 0.0397   -4.7341 0.0348 1915.672 160.137 14.2638 1.5806 1.9585 3.23   4.30   False 
RSH3872 ZTF J192018.13+233426.2      290.0755874804  23.5739546680  -11.2179 0.0171  -11.9771 0.0366 1651.885  99.407 14.0388 1.3439 1.6591 -      0.44   False 
RSH3873 ZTF J192018.41+220928.4      290.0767342384  22.1578709568    3.5679 0.0217   -6.2832 0.0250 1572.387  61.044 13.3698 1.3196 2.4586 2.90   6.36   False 
RSH3874 ZTF J192019.42+200024.4      290.0809198075  20.0067663880   -1.8046 0.0898   -5.1574 0.1008 1903.830 370.626 14.2802 1.3626 5.2098 1.98   5.87   False 
RSH3875 ZTF J192028.02+021237.1      290.1167721405   2.2102954229   -2.1519 0.0408   -1.9161 0.0351 1746.543 116.425 14.8719 1.5793 1.3428 3.67   7.69   False 
RSH3876 ZTF J192035.57-032944.6      290.1482553340  -3.4957564101   -0.3132 0.0394   -7.6932 0.0303 1855.988 113.695 14.7345 1.5213 0.9399 3.10   13.46  False 
RSH3877 ZTF J192041.50-064922.2      290.1729624162  -6.8228642528   -9.6728 0.0152  -17.0503 0.0125  628.761   5.861 12.6816 1.3617 0.7831 2.78   3.05   False 
RSH3878 ZTF J192041.77+161746.4      290.1740734356  16.2962135167   -0.0598 0.0421   -7.4102 0.0498 1511.579 129.176 14.2158 1.2453 2.9897 2.05   5.61   False 
RSH3879 ZTF J192047.19+151230.8      290.1966608323  15.2085655914  -13.3074 0.0236  -16.7672 0.0208  992.179  22.988 13.4834 1.4132 1.5199 3.00   16.12  False 
RSH3880 ZTF J192052.77+021601.3      290.2198790007   2.2670054689   -0.1366 0.0524   -2.9381 0.0429 1597.162 111.815 15.2580 1.6787 1.2127 2.36   11.41  False 
RSH3881 ZTF J192054.07+324133.3      290.2253387409  32.6925735400  -11.5980 0.0153  -16.8934 0.0169 1354.407  31.332 14.0908 1.0166 0.3757 1.99   1.10   False 
RSH3882 ZTF J192101.31+143104.2      290.2554774275  14.5178242834   -5.9989 0.1120   -8.3087 0.0907 1153.190 163.473 13.4013 1.2719 3.1586 1.60   16.04  False 
RSH3883 ZTF J192106.13+255435.6      290.2755487517  25.9098819340   -3.9153 0.0136  -10.8182 0.0173 1643.962  47.895 13.7779 1.4026 0.9900 5.19   11.38  False 
RSH3884 ZTF J192109.71+034104.1      290.2904739546   3.6844635894    4.3066 0.0524    2.4304 0.0387 1839.607 153.213 14.7156 1.3284 1.5959 1.66   0.81   False 
RSH3885 ZTF J192111.34+501801.4      290.2972852176  50.3003749891    1.7840 0.0180   -2.4379 0.0199 1927.363  53.829 14.3895 1.1792 0.1973 3.19   3.10   False 
RSH3886 ZTF J192117.11+052828.9      290.3213314042   5.4746618771   -4.5376 0.0289   -4.1552 0.0282 1100.490  37.535 13.9501 1.0711 1.7081 1.60   2.08   False 
RSH3887 ZTF J192118.96+712113.1      290.3290207628  71.3536203752    0.5513 0.0156    4.5396 0.0166 1271.484  20.081 13.5303 1.2474 0.5864 3.22   4.19   False 
RSH3888 ZTF J192123.68+234431.9      290.3487040719  23.7422024461    1.1996 0.0104   -4.1951 0.0192 1683.176  51.323 13.1954 0.9372 1.3159 2.80   0.56   False 
RSH3889 ZTF J192124.11+142525.4      290.3504832209  14.4237076355   -0.8358 0.0410   -3.8651 0.0321 1594.536 108.854 12.3746 0.5757 4.2000 1.96   16.63  False 
RSH3890 ZTF J192128.65+223348.4      290.3694149097  22.5634478493   -6.9899 0.0414   -4.1193 0.0485 1661.765 126.640 14.8966 1.5069 1.5511 1.78   11.59  False 
RSH3891 ZTF J192128.94+130249.4      290.3706123920  13.0470302996    2.4153 0.0201    0.8173 0.0191 1858.711  85.226 12.6069 0.7251 2.8407 5.14   0.39   False 
RSH3892 ZTF J192130.15+010552.0      290.3756404901   1.0977959541    3.9648 0.0392  -17.1651 0.0317 1791.102 125.231 15.0149 1.4250 0.8331 2.46   16.62  False 
RSH3893 ZTF J192132.33+544822.7      290.3847480606  54.8062928629   -9.5870 0.0217    2.0053 0.0180 1741.315  48.586 14.3207 0.9841 0.2083 2.33   20.93  False 
RSH3894 ZTF J192134.00+050015.3      290.3916911319   5.0042743056   -7.0839 0.0866  -11.5745 0.0771 1716.591 226.756 15.6993 1.5537 1.8316 1.19   8.51   False 
RSH3895 ZTF J192135.03+010613.7      290.3959816369   1.1038075541    0.3028 0.0493    1.6471 0.0421 1971.111 190.782 15.3176 1.6026 0.8155 2.57   6.34   False 
RSH3896 ZTF J192141.30+075840.2      290.4221333753   7.9778325772   -2.2818 0.0325  -10.2713 0.0340 1368.751  60.656 14.7093 1.3291 1.0877 3.65   1.08   False 
RSH3897 ZTF J192146.07+010657.2      290.4419588686   1.1158888973   -1.7847 0.0533   -5.6952 0.0461 1722.564 163.006 15.6444 1.6882 0.8112 1.38   2.66   False 
RSH3898 ZTF J192149.83+271650.3      290.4576403920  27.2806231571    0.0746 0.0142   -0.2068 0.0194 1726.475  54.111 13.9643 1.3421 0.7371 3.41   9.44   False 
RSH3899 ZTF J192150.74+051018.4      290.4614121405   5.1717557798   20.3556 0.0253   -6.5207 0.0244  974.688  22.599 13.6898 1.4744 1.4944 2.96   11.17  False 
RSH3900 ZTF J192152.59+293618.6      290.4691646868  29.6051573780   -2.3678 0.0137   -4.5543 0.0177 1952.923  65.504 14.1628 1.3263 0.2624 3.72   6.06   False 
RSH3901 ZTF J192157.51+171312.3      290.4896281869  17.2200607772    1.8202 0.0226  -11.5978 0.0233  967.492  22.948 13.2370 0.9740 2.2470 2.12   6.92   False 
RSH3902 ZTF J192157.85+151446.7      290.4910589337  15.2462880318    6.8324 0.0130    0.5427 0.0116  901.780  11.235 12.2526 0.9112 1.5829 -      0.67   False 
RSH3903 ZTF J192159.37-001037.0      290.4973790182  -0.1769753675    2.8178 0.0543   -4.0676 0.0447 1936.592 167.660 15.2953 1.3085 0.7535 1.41   18.40  False 
RSH3904 ZTF J192202.52+102316.6      290.5105551606  10.3879464070   -6.1851 0.0921    0.4630 0.0788 1605.157 253.698 14.3072 1.5876 4.6123 2.39   4.19   False 
RSH3905 ZTF J192205.72+221432.0      290.5238549686  22.2422395621   -6.2297 0.0530   -9.7161 0.0576 1206.875  83.498 14.7591 1.5476 1.8116 1.97   15.10  False 
RSH3906 ZTF J192206.77+313447.4      290.5282277972  31.5798105206   -0.7515 0.0172   -7.9541 0.0188 1551.905  41.106 14.0022 1.0421 0.6013 2.11   0.90   False 
RSH3907 ZTF J192208.56-103344.3      290.5356816570 -10.5623535742    2.0991 0.0799   -7.8907 0.0624 1899.037 267.276 16.0661 1.4425 0.5974 1.05   0.81   False 
RSH3908 ZTF J192210.89-032331.0      290.5454060918  -3.3919935936   -0.8301 0.0825   -0.7327 0.0737 1799.070 301.534 16.2715 1.6164 1.2178 1.03   2.31   False 
RSH3909 ZTF J192211.31+333604.6      290.5471502394  33.6012542471    5.2970 0.0161   -4.3777 0.0169 1119.470  20.303 13.7920 1.2012 0.2412 2.52   5.29   False 
RSH3910 ZTF J192211.89+210826.4      290.5495668862  21.1406747211   -0.3873 0.0478   -2.2294 0.0570 1814.461 186.827 14.3622 1.1217 2.9503 1.71   0.32   False 
RSH3911 ZTF J192217.95+111519.5      290.5748422013  11.2553871588   -2.0678 0.1269    0.5971 0.1289 1140.125 190.586 15.1501 1.9648 3.8786 1.34   7.38   False 
RSH3912 ZTF J192220.53+224903.2      290.5855738659  22.8175646899   -0.0889 0.0562    0.3413 0.0667 1777.900 196.220 16.0554 1.6385 1.4414 -      10.00  False 
RSH3913 ZTF J192224.15+113345.7      290.6006737264  11.5626865826   -3.5590 0.0413   -8.8422 0.0388 1482.783 105.281 13.4614 1.0000 3.9359 1.55   0.57   False 
RSH3914 ZTF J192225.34+690023.9      290.6055972540  69.0066178449    1.2552 0.0250   -0.8463 0.0276 1883.259  74.175 15.0774 1.2318 0.2740 2.26   9.17   False 
RSH3915 ZTF J192229.03+284721.0      290.6210060726  28.7891476945   -4.1082 0.0161   -9.3689 0.0184 1991.246  65.825 14.2032 1.0566 0.4439 2.79   9.67   False 
RSH3916 ZTF J192230.25+352659.1      290.6260689000  35.4497361054   -1.7612 0.0502   -3.8808 0.0538 1557.504 114.992 14.2913 1.1209 0.3179 -      13.86  False 
RSH3917 ZTF J192230.70+175725.8      290.6279268139  17.9571356823   -0.5963 0.0880   -1.6822 0.0997 1876.117 344.574 14.6146 1.4774 4.2896 -      1.11   False 
RSH3918 ZTF J192231.26+101412.8      290.6302652573  10.2368920747   -6.4894 0.0309   -8.4980 0.0282 1470.643  67.007 13.0486 0.7857 3.0556 -      2.18   False 
RSH3919 ZTF J192231.67+235929.7      290.6319894297  23.9915587898    1.9583 0.0230    4.6871 0.0387 1842.267 130.482 15.2425 1.5162 1.3297 1.77   6.11   False 
RSH3920 ZTF J192232.42+084645.1      290.6351109454   8.7791872996   -0.0727 0.0583   -9.9936 0.0514 1492.426 144.428 15.3124 1.3218 1.5885 1.09   0.44   False 
RSH3921 ZTF J192233.43+125431.7      290.6393417509  12.9087628072   -0.2009 0.1027   -2.9196 0.1029 1430.351 240.188 15.6780 1.3247 3.0962 0.66   0.28   False 
RSH3922 ZTF J192235.49+090504.7      290.6479444202   9.0846064428   -2.6558 0.0553   -4.3438 0.0457 1964.519 209.692 14.8205 1.1604 2.4446 1.58   0.29   False 
RSH3923 ZTF J192245.40+243421.2      290.6892151150  24.5725261952    1.4623 0.0189    6.8683 0.0291 1571.734  70.150 14.8103 1.2933 0.9920 2.27   3.81   False 
RSH3924 ZTF J192247.32+730554.4      290.6971935124  73.0984495971    0.6586 0.0302    3.4064 0.0308 1972.666  94.630 14.9546 1.1371 0.5481 2.29   11.02  False 
RSH3925 ZTF J192250.51+113719.8      290.7105004219  11.6221600284    0.7306 0.0438   -1.3601 0.0442 1799.113 180.486 13.3356 1.1657 4.3770 4.20   1.04   False 
RSH3926 ZTF J192257.96-052528.7      290.7415394141  -5.4246569218   -4.4584 0.0398   -7.1327 0.0306 1858.525 122.215 14.6104 1.4230 1.1265 3.04   9.37   False 
RSH3927 ZTF J192300.93+041729.3      290.7538885407   4.2914394140    1.0488 0.0204   -4.8863 0.0191 1060.148  21.462 12.9675 1.2715 1.3156 3.23   7.46   False 
RSH3928 ZTF J192304.41+172938.8      290.7683660694  17.4940975201   -3.8585 0.0717  -15.5771 0.0641  893.292  56.861 13.6427 1.3219 1.9630 2.40   1.12   False 
RSH3929 ZTF J192312.26+461407.0      290.8011651294  46.2352781654   -2.6641 0.2194  -13.4968 0.2201  940.918 150.044 13.8218 1.3803 0.1699 -      9.73   False 
RSH3930 ZTF J192320.82+020841.3      290.8367772824   2.1447976418   -0.3305 0.0360   -9.1214 0.0315 1461.869  72.997 14.8167 1.5931 0.8714 3.20   4.96   False 
RSH3931 ZTF J192326.49+015825.2      290.8604072765   1.9736536336   -0.5958 0.0257   -1.9736 0.0217 1303.721  38.859 13.7248 1.4069 0.8824 3.46   7.90   False 
RSH3932 ZTF J192347.75+101642.6      290.9489996842  10.2784938915    4.5262 0.0728   -2.5752 0.0607 1415.046 147.420 14.7803 1.7039 3.2900 1.71   10.08  False 
RSH3933 ZTF J192349.21+265742.6      290.9550919348  26.9618092149  -12.1573 0.0240   -5.9294 0.0311 1456.633  64.425 14.9712 1.2541 0.9208 1.50   7.50   False 
RSH3934 ZTF J192350.93+233136.0      290.9622295673  23.5266522557    1.3065 0.0100   -5.5006 0.0210  502.024   4.851 13.1962 1.6137 1.2114 2.04   4.42   False 
RSH3935 ZTF J192353.01+015735.3      290.9709110700   1.9597842743   -2.9267 0.1121   -8.0781 0.0927 1492.928 236.727 15.6491 1.3954 0.7287 0.95   0.90   False 
RSH3936 ZTF J192402.31-082023.2      291.0096268395  -8.3398246003   -2.1844 0.0725   -4.1426 0.0545 1560.018 151.980 15.0702 1.2662 0.7892 2.03   5.54   False 
RSH3937 ZTF J192408.48+003153.7      291.0353541020   0.5315657653   -0.0564 0.0478    1.1180 0.0387 1761.430 119.332 14.7263 1.3496 1.1108 2.43   11.66  False 
RSH3938 ZTF J192412.18-020736.0      291.0507964384  -2.1266863559   -3.7699 0.0758   -5.3692 0.0598 1915.741 230.912 15.7411 1.5157 0.9098 1.21   8.90   False 
RSH3939 ZTF J192413.68+111731.3      291.0570322994  11.2919910928    0.5876 0.0435   -1.6933 0.0419 1869.649 188.137 14.5723 0.9630 2.4032 1.42   2.92   False 
RSH3940 ZTF J192416.59+032253.6      291.0691334870   3.3815566287   -2.8568 0.0265   -5.0492 0.0220 1522.772  57.785 14.2768 1.3216 0.6265 2.67   19.59  False 
RSH3941 ZTF J192416.63+044507.1      291.0693059047   4.7519746199    3.6112 0.0245   -3.1354 0.0216 1299.464  44.311 13.9146 1.3095 1.1811 2.79   1.18   False 
RSH3942 ZTF J192417.79+184642.2      291.0741643498  18.7783620054   -0.0585 0.0470   -5.8031 0.0493 1214.420  73.194 14.4690 1.1699 2.7746 1.96   2.92   False 
RSH3943 ZTF J192421.14+033251.9      291.0881112335   3.5477487595   -0.8197 0.0284   -0.7084 0.0258 1566.520  71.191 14.4251 1.1333 0.7728 2.04   11.09  False 
RSH3944 ZTF J192422.03+320853.6      291.0918389109  32.1481963111   -2.6833 0.0284    0.1368 0.0324 1946.111 120.416 15.4177 1.4367 0.5238 2.38   10.68  False 
RSH3945 ZTF J192433.61-055529.7      291.1400728695  -5.9249269892    4.4359 0.0389   -2.9244 0.0322 1967.092 161.663 14.6707 1.3031 0.8413 2.42   9.45   False 
RSH3946 ZTF J192437.32+010955.5      291.1554825576   1.1654005583    1.0597 0.0275   -4.6758 0.0265 1692.887  78.700 14.4230 1.1611 1.0468 2.36   5.31   False 
RSH3947 ZTF J192440.33+022747.6      291.1680550289   2.4632147057    4.0414 0.0226    1.1565 0.0203 1680.266  63.695 13.9746 1.0397 0.6359 2.33   15.19  False 
RSH3948 ZTF J192440.80-131136.7      291.1699766257 -13.1935727938   -2.2817 0.0285   -2.1382 0.0240 1779.336  89.012 14.5611 1.1326 0.4549 2.70   0.74   False 
RSH3949 ZTF J192442.39+183914.0      291.1766632484  18.6538721661   -1.3755 0.0439    3.6555 0.0492 1299.924  90.936 14.1940 1.4426 3.1935 1.81   3.02   False 
RSH3950 ZTF J192447.94+141225.5      291.1997418729  14.2070464338   11.9491 0.0493    5.7767 0.0438 1138.923  68.669 14.5678 1.4915 2.5886 -      0.83   False 
RSH3951 ZTF J192449.09+334627.5      291.2045542711  33.7742942060    1.6105 0.0138   -3.7656 0.0138 1820.947  44.292 13.7874 0.8853 0.3014 3.25   0.21   False 
RSH3952 ZTF J192455.69+001635.2      291.2320707669   0.2764597333  -11.9176 0.0436   -7.9874 0.0390 1574.459  93.217 14.7377 1.4905 1.0243 -      13.31  False 
RSH3953 ZTF J192456.00+153100.1      291.2333503433  15.5167045937   -1.5984 0.0312   -4.8317 0.0294 1856.716 114.934 14.1648 1.1612 2.1375 2.61   1.16   False 
RSH3954 ZTF J192457.03+013452.1      291.2376086954   1.5811351047   -4.5621 0.0254   -5.4330 0.0209 1361.756  39.971 14.0097 1.0724 0.6248 1.93   11.80  False 
RSH3955 ZTF J192502.00-021112.5      291.2583822676  -2.1868431046   -1.5971 0.0360   -1.6877 0.0296 1988.909 132.935 14.5483 0.9342 0.8934 1.77   0.29   False 
RSH3956 ZTF J192503.65+183448.8      291.2652387382  18.5802240448    0.0431 0.0700   -5.4556 0.0725 1345.051 138.207 14.5088 1.1891 3.5480 1.47   10.38  False 
RSH3957 ZTF J192505.72+112646.8      291.2738763646  11.4463242821    1.8027 0.0632   -2.9819 0.0582 1590.850 173.287 15.1060 1.4877 2.4838 1.30   9.28   False 
RSH3958 ZTF J192508.27+275244.5      291.2844695251  27.8790154735    0.2275 0.0144   -4.2654 0.0182 1901.997  61.853 13.9794 1.0326 0.5590 3.82   36.47  False 
RSH3959 ZTF J192510.73+041833.8      291.2947023301   4.3093726431   -3.2630 0.0482   -5.5684 0.0402 1989.362 167.057 15.1742 1.1653 0.8842 1.86   3.86   False 
RSH3960 ZTF J192511.46+183501.6      291.2977867310  18.5837552244   -0.2295 0.0906   -5.6423 0.0925 1304.575 158.071 14.8197 1.4647 3.8501 1.19   3.93   False 
RSH3961 ZTF J192513.39+230846.7      291.3058304748  23.1463099985    1.4259 0.0135  -12.3653 0.0287 1031.566  29.997 13.0961 1.2878 2.3433 2.49   3.07   False 
RSH3962 ZTF J192520.13+542516.1      291.3339002291  54.4211316572   -4.4156 0.0189   -7.1441 0.0178 1927.978  58.969 14.3943 1.1869 0.3288 -      24.11  False 
RSH3963 ZTF J192523.28+245745.5      291.3470430993  24.9626171065   -4.4949 0.0305   -2.7284 0.0470 1855.066 149.552 15.7233 1.4734 1.0070 -      3.69   False 
RSH3964 ZTF J192524.09-120423.9      291.3503721625 -12.0733532318   -3.7267 0.0439   -3.9640 0.0344 1645.749 119.623 15.2986 1.4322 0.5097 -      2.14   False 
RSH3965 ZTF J192527.23+232442.0      291.3634810120  23.4116779486    2.6455 0.0156    0.3799 0.0332 1417.592  63.097 14.5398 1.5942 1.4856 3.04   9.89   False 
RSH3966 ZTF J192527.46+373424.2      291.3644654467  37.5733794130   -1.2169 0.0143   -3.7163 0.0167 1711.493  41.137 13.6052 0.9294 0.4878 2.46   5.50   False 
RSH3967 ZTF J192529.72+035205.1      291.3738486583   3.8680623755    0.2715 0.0357   -8.6834 0.0324 1954.770 129.948 14.9578 1.4594 0.7850 2.62   2.93   False 
RSH3968 ZTF J192530.90+374401.6      291.3787432846  37.7337522702   -0.6768 0.0199   -8.8357 0.0236 1905.584  67.580 14.7489 1.3094 0.3453 3.98   13.30  False 
RSH3969 ZTF J192531.55+192102.3      291.3814925416  19.3506155523   -2.3330 0.0394   -2.7485 0.0405 1626.343 113.535 13.3863 1.2003 3.6687 4.01   6.29   False 
RSH3970 ZTF J192538.58+070813.1      291.4107955904   7.1369654807    0.8029 0.0309    6.3510 0.0253 1581.213  82.687 14.7201 1.0750 1.0468 2.24   0.31   False 
RSH3971 ZTF J192542.97+153928.0      291.4290298506  15.6577722269   -2.8137 0.0240  -23.3551 0.0242  947.906  24.073 13.8883 1.3806 1.7546 2.38   3.34   False 
RSH3972 ZTF J192546.96+051328.6      291.4456711277   5.2245846383   -4.3122 0.0403   -5.9884 0.0361 1875.976 138.478 14.7333 1.3514 1.1780 4.15   6.66   False 
RSH3973 ZTF J192547.04+214347.0      291.4460028509  21.7296956792   -2.4280 0.0377   -6.8156 0.0448 1910.916 163.304 14.8729 1.4524 1.8484 1.90   7.16   False 
RSH3974 ZTF J192549.57+192931.3      291.4565617452  19.4920094187   -1.6561 0.0312   -7.9091 0.0329 1474.308  72.891 12.6167 0.8502 3.4362 3.52   3.53   False 
RSH3975 ZTF J192551.74+230937.6      291.4656214849  23.1604475305    0.3588 0.0162   -4.4862 0.0350 1859.157 119.990 13.9223 1.4598 1.9651 5.36   22.27  False 
RSH3976 ZTF J192553.16+200948.4      291.4715154679  20.1634321694   -1.8610 0.0282   -3.4804 0.0319 1131.874  42.307 13.7242 1.6525 2.9882 3.03   3.62   False 
RSH3977 ZTF J192554.27+061315.2      291.4761531443   6.2208580388    3.6260 0.0394   -1.6821 0.0376 1545.909  96.620 14.7854 1.4719 1.3152 6.21   0.95   False 
RSH3978 ZTF J192601.66+070330.8      291.5069273406   7.0585370605   -0.4101 0.0149    1.2318 0.0121 1387.883  29.640 12.3682 1.2013 0.9651 5.06   25.65  False 
RSH3979 ZTF J192605.68+193025.5      291.5236617775  19.5070717033    1.5716 0.0239   -8.4089 0.0277  503.922   6.719 13.6789 1.5141 2.1228 -      2.68   False 
RSH3980 ZTF J192607.65+233732.9      291.5319093124  23.6257921162    3.9142 0.0235   -5.7940 0.0438 1917.177 160.987 15.3757 1.3710 1.5068 1.65   7.06   False 
RSH3981 ZTF J192609.63+243621.8      291.5401717117  24.6060658703   -5.5302 0.0124  -18.5730 0.0185 1063.782  21.513 13.5700 1.3739 1.2715 3.29   12.59  False 
RSH3982 ZTF J192611.47+421458.8      291.5478148058  42.2496549090   -2.4742 0.0207  -15.4782 0.0218 1746.111  53.361 14.5996 1.3477 0.2579 3.07   7.16   False 
RSH3983 ZTF J192612.95+231000.8      291.5539812114  23.1668771202   -5.7266 0.0194   -5.8752 0.0349 1555.429  86.384 14.4840 1.7217 1.7521 3.79   13.22  False 
RSH3984 ZTF J192617.80+031553.3      291.5741897882   3.2648047615   -1.7043 0.0269  -10.0763 0.0237 1214.619  39.439 14.4474 1.3302 0.4953 -      2.78   False 
RSH3985 ZTF J192619.77+224708.7      291.5824343228  22.7857317543    1.1544 0.0169    1.0202 0.0182 1385.500  36.073 12.1228 0.8118 2.5175 -      0.47   False 
RSH3986 ZTF J192621.95+274655.8      291.5914754641  27.7821504914   -4.9020 0.0146  -11.1841 0.0197 1644.441  50.632 14.1343 1.3376 0.5989 3.04   13.08  False 
RSH3987 ZTF J192629.81+044101.7      291.6241983323   4.6837792747   -3.3817 0.0260   -2.6210 0.0243 1705.590  77.974 14.2560 1.1224 0.8266 2.03   1.75   False 
RSH3988 ZTF J192632.74+193253.3      291.6364529867  19.5481084756   -5.8687 0.0262   -9.7164 0.0288 1266.381  45.264 13.3297 1.0263 2.6939 1.88   0.76   False 
RSH3989 ZTF J192632.89+235728.8      291.6370829753  23.9579959816    1.0879 0.0141   -5.9190 0.0257  553.352   7.223 12.6984 1.3816 3.2659 1.70   3.01   False 
RSH3990 ZTF J192633.04+235736.7      291.6376952997  23.9601827304    1.4818 0.0159   -5.9039 0.0286  540.646   7.950 13.0684 1.4385 3.2571 1.53   4.21   False 
RSH3991 ZTF J192635.15+272624.8      291.6464711762  27.4401907602    5.2653 0.0259    3.5377 0.0342 1923.730 116.232 15.2185 1.1939 0.8077 3.11   4.91   False 
RSH3992 ZTF J192638.62+212249.9      291.6609520699  21.3805128191    2.3478 0.0579   -6.4287 0.0654 1278.113 113.888 13.8778 1.3086 2.0965 2.72   4.69   False 
RSH3993 ZTF J192638.63+194722.8      291.6609930650  19.7896502546   -5.6553 0.0289   -9.6420 0.0327  993.479  33.881 14.0346 1.6679 2.4474 2.90   5.87   False 
RSH3994 ZTF J192651.10-111621.3      291.7129597542 -11.2726040972   -3.0257 0.0672   -3.1075 0.0543 1687.050 172.772 16.1798 1.4323 0.5316 1.94   3.34   False 
RSH3995 ZTF J192655.09+221909.2      291.7295638447  22.3192021622    2.7417 0.0203    6.2472 0.0238 1114.253  29.677 13.4118 1.2689 2.1149 2.09   2.12   False 
RSH3996 ZTF J192656.69+251625.9      291.7362346354  25.2738569882    0.4309 0.0129   -5.2542 0.0199 1810.093  63.046 13.7446 0.8654 0.9444 2.38   0.49   False 
RSH3997 ZTF J192657.55+120143.7      291.7398140326  12.0288102594   -0.4837 0.0469   -7.9639 0.0430 1401.841 105.565 14.5851 1.7036 2.5851 2.76   16.07  False 
RSH3998 ZTF J192659.59+160152.3      291.7483126510  16.0311719932   -3.9720 0.0826   -7.2707 0.0806 1816.373 303.715 15.2668 1.3997 3.0776 1.19   5.32   False 
RSH3999 ZTF J192701.39+274649.8      291.7558344252  27.7804827301   -0.0230 0.0185   -2.3958 0.0254 1574.303  60.540 14.7295 1.2541 0.6235 2.20   5.63   False 
RSH4000 ZTF J192702.13+004046.9      291.7589097786   0.6796958724    3.1910 0.0299   -0.6725 0.0273 1239.294  42.126 14.5528 1.5190 0.9631 -      13.57  False 
RSH4001 ZTF J192704.39+120432.6      291.7683034670  12.0757349310   -1.0139 0.0453   -5.4462 0.0439 1801.119 180.363 14.2880 0.9526 2.7337 1.60   0.39   False 
RSH4002 ZTF J192706.28+222029.3      291.7762098467  22.3414733898    0.1911 0.0298   -2.0305 0.0305 1959.005 123.496 13.4503 0.6888 2.8712 1.77   1.29   False 
RSH4003 ZTF J192706.74+104251.8      291.7781130601  10.7143927503   -4.1863 0.0706   -8.5231 0.0667 1942.500 312.309 15.9706 1.2429 1.6757 0.97   4.76   False 
RSH4004 ZTF J192707.57+210536.9      291.7815809011  21.0935557634    1.5699 0.0248   -6.8204 0.0297  545.166   8.566 13.4163 1.3872 2.7261 1.38   0.51   False 
RSH4005 ZTF J192708.87+210744.8      291.7869750675  21.1291071961    0.8714 0.1653   -9.1611 0.1885  628.127  74.134 13.5179 1.4889 2.1687 2.64   3.72   False 
RSH4006 ZTF J192709.79+232700.8      291.7908255408  23.4502278823   -1.8032 0.0239   -7.6425 0.0467 1183.802  64.819 15.3439 1.3895 1.7590 1.21   0.32   False 
RSH4007 ZTF J192710.19+055526.5      291.7925068967   5.9240141809    2.2975 0.0288   -1.1422 0.0296 1732.192  92.217 14.4224 1.1770 1.0613 2.55   0.43   False 
RSH4008 ZTF J192712.04+394626.4      291.8002007242  39.7739947629   -2.5698 0.0228   -4.2320 0.0219 1644.485  54.837 14.7969 1.3103 0.3762 -      1.07   False 
RSH4009 ZTF J192712.83+200530.4      291.8034672175  20.0917448730    3.2199 0.0583    0.6781 0.0702 1210.312 105.984 15.2412 1.3125 2.5895 1.04   1.75   False 
RSH4010 ZTF J192715.61+113051.0      291.8149868305  11.5141469507   -1.5050 0.0747   -3.3116 0.0648 1784.152 263.566 16.0793 1.4108 1.6674 0.95   0.89   False 
RSH4011 ZTF J192718.60+204010.7      291.8275043018  20.6696175930    1.4638 0.0225   -6.9237 0.0271  464.739   5.898 12.1036 1.2018 1.9170 2.23   2.12   False 
RSH4012 ZTF J192726.27+194959.9      291.8594794902  19.8332674325   -3.1609 0.0272   -8.4701 0.0314 1584.487  77.494 13.2328 0.8733 2.6414 1.89   0.37   False 
RSH4013 ZTF J192727.02+352747.6      291.8625892497  35.4632249956   -8.2622 0.0568   -9.0408 0.0537 1991.744 197.611 16.6784 1.5983 0.1863 1.04   1.86   False 
RSH4014 ZTF J192729.71+060815.5      291.8738145125   6.1376329458   -0.6845 0.1037   -6.3348 0.0856 1302.964 185.195 15.7342 1.3969 0.9164 2.11   12.30  False 
RSH4015 ZTF J192734.71+250042.8      291.8946503735  25.0118944918   -0.0982 0.0130   -0.8577 0.0182 1587.923  46.589 13.8244 1.0236 0.9210 2.72   0.85   False 
RSH4016 ZTF J192802.54+144713.8      292.0106296602  14.7871491701   -4.9266 0.0596   -2.1036 0.0577 1444.762 127.647 14.9755 1.1892 2.3795 1.32   0.39   False 
RSH4017 ZTF J192810.92+264416.2      292.0455379764  26.7378200438    0.7325 0.0082   -7.9078 0.0119 1149.826  15.141 12.2709 0.7012 1.0688 2.62   0.42   False 
RSH4018 ZTF J192811.53+103028.4      292.0480819571  10.5078952922   -1.3133 0.0352   -7.7365 0.0308 1492.692  99.770 14.6844 1.4268 1.6054 3.02   15.56  False 
RSH4019 ZTF J192812.69+203337.9      292.0528881813  20.5605101386    1.5869 0.0146   -6.8683 0.0173  503.392   4.595 12.3283 1.2667 2.4400 1.83   3.27   False 
RSH4020 ZTF J192821.13+520151.6      292.0880940191  52.0309819625   -3.1514 0.0129   -2.9119 0.0133  831.085   7.227 12.5125 1.2901 0.3445 3.77   3.09   False 
RSH4021 ZTF J192823.28+293040.7      292.0970224377  29.5113154785    3.6955 0.0137   -3.4724 0.0157 1618.082  41.877 13.9839 1.3335 0.4733 3.37   0.83   False 
RSH4022 ZTF J192828.33+272137.8      292.1180725306  27.3604942656   -0.9705 0.0163   -6.0740 0.0230 1759.783  63.105 14.1015 1.0975 0.9571 2.90   10.03  False 
RSH4023 ZTF J192830.24+183022.0      292.1260132513  18.5060964704   -1.2988 0.1440   -5.8241 0.1472 1106.562 189.008 15.2040 1.5771 4.3191 0.96   1.08   False 
RSH4024 ZTF J192830.90-015959.7      292.1287719887  -1.9999467819   -9.2448 0.0170  -16.1170 0.0153  518.357   4.769 12.3066 1.3510 0.5074 2.66   10.75  False 
RSH4025 ZTF J192834.93+304548.7      292.1455488462  30.7635231292    4.3144 0.0256   -6.2812 0.0274 1862.806  91.394 15.2202 1.4536 0.3453 2.42   3.94   False 
RSH4026 ZTF J192836.78+175609.5      292.1532812894  17.9359659579   -1.2074 0.1717   -5.1390 0.1946 1215.395 241.532 15.4321 1.7779 4.3837 0.73   3.53   False 
RSH4027 ZTF J192840.46+092056.3      292.1686290824   9.3489593554   -2.6187 0.0213   -2.2232 0.0184 1325.736  37.570 13.3205 1.1881 1.5872 -      1.15   False 
RSH4028 ZTF J192841.72+125441.4      292.1738410938  12.9114911943   -1.6120 0.0478   -7.1293 0.0426 1999.589 205.163 14.6863 1.0095 2.2971 1.14   1.41   False 
RSH4029 ZTF J192902.91+684656.7      292.2621356098  68.7824089376  -10.8106 0.0159   -1.6319 0.0171 1149.532  17.176 13.6980 1.2384 0.2412 2.83   18.20  False 
RSH4030 ZTF J192905.67-102017.7      292.2736442767 -10.3382725106    1.2346 0.0578  -10.8311 0.0400 1741.182 162.275 15.5064 1.5466 0.6522 -      5.04   False 
RSH4031 ZTF J192906.69+265236.6      292.2778633942  26.8768252432   -1.2178 0.0261   -4.3583 0.0373 1711.964 104.992 14.0876 1.4764 0.9920 2.88   7.59   False 
RSH4032 ZTF J192907.06+180008.3      292.2794344500  18.0022858311   -0.7961 0.1451   -5.1905 0.1504 1223.257 223.910 15.2521 1.5558 3.9800 0.99   1.47   False 
RSH4033 ZTF J192909.43+290831.1      292.2893129927  29.1419511391   -1.6831 0.0226   -2.0840 0.0275 1653.019  71.465 15.0555 1.5085 0.5082 2.84   1.65   False 
RSH4034 ZTF J192909.89+362612.0      292.2912328209  36.4366719371   -4.2646 0.0393  -12.6867 0.0383 1461.852  72.821 13.7226 1.1241 0.3628 2.95   1.06   False 
RSH4035 ZTF J192910.92+002228.5      292.2955248684   0.3745926239   -2.4876 0.0578   -3.9308 0.0573 1856.082 191.839 15.9426 1.6113 0.9015 1.30   2.59   False 
RSH4036 ZTF J192914.45+230318.1      292.3102162324  23.0550094137   -0.9317 0.0338   -5.9155 0.0449 1968.981 180.479 15.7391 1.6914 0.0261 1.47   0.24   False 
RSH4037 ZTF J192916.56+193558.6      292.3190099220  19.5996036442    3.3386 0.0237    0.7580 0.0261 1948.314  97.338 13.0188 0.8251 2.8374 3.32   0.43   False 
RSH4038 ZTF J192922.70+193440.1      292.3445933857  19.5777929770   -4.0246 0.0403   -6.6972 0.0446 1453.962  90.685 14.4717 1.5500 2.5952 -      12.70  False 
RSH4039 ZTF J192929.49+182138.4      292.3728757111  18.3606591046   -0.9466 0.0864   -5.1443 0.1007 1291.576 165.882 15.3199 1.4349 3.2416 1.22   7.44   False 
RSH4040 ZTF J192933.65+141330.2      292.3902263003  14.2250292330   -3.7061 0.0385   -0.1364 0.0321 1615.568 113.126 13.8856 0.9820 2.8865 1.84   0.24   False 
RSH4041 ZTF J192935.24+644713.0      292.3968694441  64.7869348594   -3.2757 0.0226   -5.1245 0.0162 1544.354  31.993 13.2722 0.8112 0.4111 2.52   7.15   False 
RSH4042 ZTF J192938.82+090402.8      292.4118042574   9.0674405019   -9.9759 0.1046    1.3831 0.0907 1586.768 251.761 14.1989 1.0557 1.5297 1.42   26.09  False 
RSH4043 ZTF J192945.40+293950.7      292.4391869487  29.6640758309    0.2237 0.0190   -0.7135 0.0209 1448.038  41.446 14.5021 1.3923 0.3524 2.36   5.09   False 
RSH4044 ZTF J192946.09+230109.8      292.4420768091  23.0193880248    0.4096 0.0164    7.9030 0.0220 1246.189  32.523 13.7433 1.2921 1.4195 -      20.25  False 
RSH4045 ZTF J192947.79-011543.2      292.4491586286  -1.2620456479    4.1616 0.0257   -1.8206 0.0219 1160.199  33.771 14.2662 1.4501 0.6006 2.56   7.03   False 
RSH4046 ZTF J192949.24+202352.8      292.4551800188  20.3979760269   -0.6217 0.0595    1.3430 0.0687 1120.311  87.219 15.3536 1.4010 2.4604 1.34   1.17   False 
RSH4047 ZTF J192952.84+592717.6      292.4701870550  59.4548563374   -9.7416 0.0140    1.3442 0.0137  723.962   5.719 12.8961 1.3098 0.1754 2.76   12.34  False 
RSH4048 ZTF J192953.38+182723.6      292.4724082602  18.4565596259   -0.8475 0.0998   -5.5740 0.1157 1420.461 242.187 15.7015 1.7548 2.9547 1.21   3.71   False 
RSH4049 ZTF J192953.79+500240.7      292.4741425902  50.0446099368   -1.5291 0.0211   -2.9988 0.0217 1594.228  40.267 14.5568 1.4138 0.2631 -      3.19   False 
RSH4050 ZTF J192956.91-082600.6      292.4871549013  -8.4335466798   -8.8933 0.0311    0.1898 0.0232 1836.249  88.525 14.2153 1.1686 0.8964 2.25   4.95   False 
RSH4051 ZTF J192959.02+183048.0      292.4959391631  18.5133093925   -0.9650 0.0879   -5.7018 0.1013 1310.438 178.058 15.7009 1.4532 2.7173 0.97   0.84   False 
RSH4052 ZTF J193000.40+294311.0      292.5016760819  29.7197241145   10.4053 0.0107  -18.3419 0.0122  635.860   4.773 12.4504 1.1406 0.1846 2.29   1.30   False 
RSH4053 ZTF J193000.98+215230.1      292.5041033907  21.8750121676    5.1348 0.0372    0.8449 0.0429 1351.646  76.152 14.5357 1.4036 2.5115 1.75   7.49   False 
RSH4054 ZTF J193001.01+353955.4      292.5042279200  35.6653905985    4.9635 0.0251   -0.7564 0.0272 1687.471  75.512 14.3664 1.0517 0.2357 -      2.96   False 
RSH4055 ZTF J193004.11+651921.0      292.5171370566  65.3224667542    5.2496 0.0208   11.0693 0.0183 1330.862  26.701 14.1982 1.1296 0.2631 1.95   1.20   False 
RSH4056 ZTF J193008.50+092133.0      292.5354217121   9.3591764796   -3.9299 0.0536   -3.7291 0.0463 1919.934 202.306 15.3069 1.4110 1.3592 1.33   1.88   False 
RSH4057 ZTF J193009.37+234110.2      292.5390702718  23.6861605186   -3.9229 0.0284   -8.5595 0.0578 1992.710 228.182 15.6663 1.8533 1.5674 -      2.65   False 
RSH4058 ZTF J193010.51+141140.7      292.5438352263  14.1946112838    3.5998 0.0649    3.2184 0.0611 1433.382 137.654 14.8640 1.2190 2.3382 1.13   4.64   False 
RSH4059 ZTF J193010.80+353717.7      292.5450232380  35.6215786707   -1.9341 0.0148  -10.7726 0.0162 1610.124  40.633 14.0529 1.1509 0.2412 3.34   7.19   False 
RSH4060 ZTF J193012.61+205637.9      292.5525648554  20.9438264290   -0.2542 0.0534   -1.1787 0.0632 1443.843 134.602 14.8380 1.1918 2.9659 1.07   0.20   False 
RSH4061 ZTF J193013.27+143511.5      292.5553326344  14.5865004751   -1.0632 0.0481   -0.2680 0.0450 1797.570 169.408 13.9719 1.2267 3.4241 2.64   12.40  False 
RSH4062 ZTF J193015.62+103852.6      292.5651246856  10.6479540390    1.1661 0.0126   -2.2233 0.0115 1679.500  40.710 12.5396 0.9070 1.0251 -      0.95   False 
RSH4063 ZTF J193016.32+562722.2      292.5680294174  56.4561343487    0.4065 0.0132    3.4646 0.0127 1063.074  11.399 13.2628 1.1831 0.1151 3.31   6.86   False 
RSH4064 ZTF J193019.97+181919.7      292.5832101960  18.3221273241   -0.5651 0.1041   -5.7603 0.1096 1248.336 162.850 13.7092 1.0838 5.6389 1.32   14.67  False 
RSH4065 ZTF J193024.53+200221.9      292.6022126141  20.0394065562   -1.2349 0.0645   -4.9555 0.0721 1510.129 154.421 14.8133 1.3114 1.9840 1.83   8.87   False 
RSH4066 ZTF J193026.55+102146.0      292.6106261886  10.3627548658    3.5583 0.0613   -0.2064 0.0564 1603.375 185.797 14.5338 1.1276 0.7345 3.41   6.10   False 
RSH4067 ZTF J193030.58+144329.8      292.6274628125  14.7249279054    0.9701 0.0639   -1.7710 0.0691 1902.367 271.217 15.0939 1.5119 2.8961 1.51   10.69  False 
RSH4068 ZTF J193032.20+031538.3      292.6341806090   3.2606166500   -7.4461 0.0217   -3.0166 0.0197  720.280  11.620 12.5641 1.4286 0.5881 3.41   3.56   False 
RSH4069 ZTF J193034.22+135253.9      292.6426261317  13.8815951151   -3.8957 0.0996   -8.8790 0.0904 1398.591 220.989 15.5521 1.4087 3.1193 0.94   3.79   False 
RSH4070 ZTF J193034.51+255553.0      292.6438069337  25.9313798552   -2.0133 0.0179  -14.3382 0.0253 1289.534  42.674 14.4423 1.3800 1.0875 2.30   1.11   False 
RSH4071 ZTF J193034.77+200221.8      292.6448853397  20.0393861481  -10.5132 0.0228  -11.4894 0.0251 1220.903  38.790 14.0283 1.5752 1.6468 2.81   5.18   False 
RSH4072 ZTF J193037.50+273137.5      292.6562627905  27.5270788960   -1.1467 0.0161   -3.1829 0.0205 1831.739  67.533 14.3018 0.9870 0.7921 3.25   0.77   False 
RSH4073 ZTF J193037.54+180203.7      292.6564231586  18.0343546339   -4.0795 0.0259   -3.2447 0.0257 1423.323  59.263 12.6971 0.7670 3.3937 -      2.02   False 
RSH4074 ZTF J193038.48+391502.3      292.6603710231  39.2506251660   -1.7860 0.0278   -1.1329 0.0326 1825.552  86.718 15.4079 1.4163 0.2681 2.59   6.58   False 
RSH4075 ZTF J193041.55+104239.8      292.6731469375  10.7110357217    4.6015 0.0316   -0.8814 0.0279 1907.972 141.577 14.9012 1.1416 0.9080 1.53   4.07   False 
RSH4076 ZTF J193042.04+040523.6      292.6751820580   4.0898747722   -5.5405 0.0174  -10.4892 0.0160 1079.751  21.200 13.3403 0.9519 0.6193 2.08   1.49   False 
RSH4077 ZTF J193042.19+142959.0      292.6758291415  14.4996968722   -0.4532 0.2688   -1.1015 0.2697  652.450 122.403 12.2108 1.3770 2.0822 14.27  12.85  False 
RSH4078 ZTF J193042.60+240431.8      292.6775400370  24.0754827578   -1.6029 0.0390   -4.0207 0.0607 1819.161 209.160 16.0045 1.7100 1.7484 -      5.09   False 
RSH4079 ZTF J193048.09+233246.2      292.7003973647  23.5461647945   -0.1104 0.0100   -4.3481 0.0206 1914.286  73.322 13.3149 0.8359 1.6293 -      0.62   False 
RSH4080 ZTF J193058.08+264553.8      292.7420251588  26.7649397775   -4.2859 0.0535   -7.6520 0.0759 1904.146 268.213 16.5059 1.6162 1.2452 -      12.10  False 
RSH4081 ZTF J193059.88+223307.0      292.7494849325  22.5519520164   -0.9050 0.0610   -0.3343 0.0665 1552.613 155.626 14.4147 1.7452 3.2587 2.51   4.68   False 
RSH4082 ZTF J193102.90+292302.6      292.7621267058  29.3840562170   -4.6122 0.0193  -11.4064 0.0209 1997.163  83.773 14.6190 1.3286 0.4770 2.76   10.39  False 
RSH4083 ZTF J193103.21+160831.2      292.7634432943  16.1419990875   -1.9578 0.0461   -6.3996 0.0450 1415.346 101.943 14.2980 1.3975 2.9354 2.66   16.37  False 
RSH4084 ZTF J193104.28+230414.5      292.7678583534  23.0707096354    1.8298 0.0166   -0.9991 0.0239 1004.789  22.690 13.7532 1.1000 1.6337 1.82   1.10   False 
RSH4085 ZTF J193104.64+522922.8      292.7693509933  52.4896496525   -7.3312 0.0219    5.5063 0.0212 1406.428  34.464 14.4011 1.2070 0.3120 1.86   3.52   False 
RSH4086 ZTF J193105.94+095913.1      292.7747755465   9.9869680757   -3.7410 0.0319   -8.3776 0.0306 1990.635 137.302 14.7203 1.0313 1.1619 1.55   3.59   False 
RSH4087 ZTF J193106.43+255651.2      292.7768109718  25.9475477289   -1.0430 0.0235   -5.2502 0.0336 1829.076 109.485 14.8962 1.2681 1.1097 2.18   3.83   False 
RSH4088 ZTF J193108.91+172639.5      292.7871873686  17.4442868864   -5.4060 0.0360   -3.9963 0.0379 1761.656 128.501 13.9776 1.1663 2.6811 1.97   6.53   False 
RSH4089 ZTF J193118.01+101346.3      292.8250707336  10.2295180375   -3.0451 0.0676    3.0138 0.0609 1888.640 271.228 16.6221 1.4584 0.8440 0.95   8.18   False 
RSH4090 ZTF J193119.72+225614.0      292.8321976972  22.9372415181   -0.9232 0.0289   -7.6514 0.0354 1207.947  48.418 14.3675 1.5494 1.9150 1.90   7.13   False 
RSH4091 ZTF J193119.95+190942.5      292.8331812940  19.1618084139   -3.6728 0.0700  -16.7799 0.0798 1995.363 321.960 15.4481 1.1298 2.4992 1.36   1.31   False 
RSH4092 ZTF J193123.93+003759.9      292.8497406270   0.6332864668    2.3563 0.0391   -2.9608 0.0336 1547.488  86.117 14.8062 1.5290 1.0094 1.87   15.21  False 
RSH4093 ZTF J193125.09+211943.8      292.8545811694  21.3288280659   -2.8975 0.0190  -13.9711 0.0220  972.436  21.845 12.5706 1.0762 2.9634 -      0.32   False 
RSH4094 ZTF J193125.27+232344.2      292.8553210688  23.3956058893    0.3147 0.0212    3.1109 0.0426 1541.912  97.483 14.5596 1.2642 1.9895 3.04   2.08   False 
RSH4095 ZTF J193125.27-022900.9      292.8553231828  -2.4836161624   -1.8479 0.0426   -2.4820 0.0360 1621.667 107.696 15.1210 1.3312 0.9153 2.19   2.78   False 
RSH4096 ZTF J193126.86+273444.3      292.8619206859  27.5789566444   -1.9962 0.0271   -2.3509 0.0329 1768.879  99.526 15.3593 1.6339 0.6851 2.39   9.51   False 
RSH4097 ZTF J193128.12+081452.9      292.8671767257   8.2480293712   -5.7749 0.0328   -3.4156 0.0271 1583.776  95.858 14.9489 1.1191 0.6905 1.44   1.84   False 
RSH4098 ZTF J193129.43+232522.0      292.8726585578  23.4227759414   -5.6069 0.0126   -5.9211 0.0242  859.348  18.682 13.6945 1.3638 1.7255 1.90   1.41   False 
RSH4099 ZTF J193130.66+182016.5      292.8777738395  18.3379215943   -1.4968 0.0653   -5.4309 0.0706 1990.849 299.386 14.7201 1.0618 3.3964 1.20   9.87   False 
RSH4100 ZTF J193132.58+125133.5      292.8857580645  12.8592881168   -4.7989 0.0320   -6.9761 0.0274 1758.015 101.695 14.3515 1.2414 1.1104 2.96   1.04   False 
RSH4101 ZTF J193136.22+572111.6      292.9009534067  57.3532270814   -5.7130 0.0155  -13.8581 0.0157 1513.202  28.320 13.9118 1.0781 0.2412 2.90   1.16   False 
RSH4102 ZTF J193138.75+212038.7      292.9114721586  21.3440880283   -1.0650 0.0208    4.2411 0.0237 1278.131  42.331 12.5595 0.9493 3.2960 2.67   0.39   False 
RSH4103 ZTF J193140.30-020234.5      292.9179615873  -2.0429393244   -3.7675 0.0437  -11.8629 0.0384 1395.098  90.399 14.5144 1.4012 0.8057 3.24   5.27   False 
RSH4104 ZTF J193141.10+192747.1      292.9212662777  19.4630667905   -2.2356 0.0683  -10.1501 0.0725  802.055  45.311 14.3614 1.3868 1.5685 2.17   0.93   False 
RSH4105 ZTF J193149.00+135628.5      292.9541959844  13.9412401359    3.9870 0.0261   -4.5111 0.0216 1372.261  49.562 13.8057 1.3616 1.5181 2.97   16.04  False 
RSH4106 ZTF J193149.37+333003.0      292.9557021146  33.5007859690    1.1269 0.0273   -8.7421 0.0340 1798.208  93.956 15.2972 1.3390 0.3354 2.07   0.88   False 
RSH4107 ZTF J193154.15+164228.7      292.9756732033  16.7079628587   -6.4205 0.0294   -5.0089 0.0330 1503.566  73.899 13.6249 0.9979 2.4472 2.45   0.37   False 
RSH4108 ZTF J193201.79+362852.6      293.0074719327  36.4812537212   -9.2965 0.0221   -7.9596 0.0225 1438.002  41.653 14.6255 1.4366 0.2319 2.67   5.62   False 
RSH4109 ZTF J193204.67+125430.4      293.0194870761  12.9084501121   -2.8487 0.0334   -4.7463 0.0261 1483.630  78.474 14.5915 1.4412 0.9896 1.80   5.42   False 
RSH4110 ZTF J193207.40+063616.0      293.0308626886   6.6044609388    4.7561 0.0258   -8.2168 0.0209 1085.832  33.117 14.3692 1.5609 0.5833 2.96   9.35   False 
RSH4111 ZTF J193209.01-041049.0      293.0375787279  -4.1802873293   -2.6007 0.0233  -13.4636 0.0194  600.914   7.055 12.0441 1.4664 1.3710 -      3.96   False 
RSH4112 ZTF J193216.45+195105.8      293.0685633089  19.8516058353    2.9175 0.0308   -0.7374 0.0310 1559.325  76.960 14.4369 1.3675 1.5631 -      15.74  False 
RSH4113 ZTF J193217.92+004338.5      293.0746937077   0.7273447575    0.9352 0.0280    1.5497 0.0228 1588.536  66.027 14.2523 1.2491 0.9651 2.07   4.90   False 
RSH4114 ZTF J193225.64+124858.6      293.1068482271  12.8162569862   -4.0709 0.0218   -0.2138 0.0184 1090.249  27.097 13.5744 1.1922 0.7975 -      3.71   False 
RSH4115 ZTF J193228.03+253720.7      293.1168070164  25.6224091015    1.1105 0.0210   -3.6099 0.0287 1841.003  94.020 14.5373 1.4904 1.2365 2.89   5.89   False 
RSH4116 ZTF J193232.80+055740.9      293.1367008095   5.9613618869   -8.2002 0.0294   -8.1693 0.0244 1681.638  93.204 14.8865 1.5492 0.8331 3.01   8.92   False 
RSH4117 ZTF J193238.77+445945.4      293.1615827993  44.9959493822   -0.2016 0.0272    1.3830 0.0323 1822.273  80.396 15.2547 1.2567 0.3617 2.78   15.02  False 
RSH4118 ZTF J193303.24+511852.1      293.2635172094  51.3144611235   -1.6939 0.0249    7.0580 0.0246 1295.713  35.555 14.8280 1.3738 0.2412 2.06   11.18  False 
RSH4119 ZTF J193307.67+410409.1      293.2819771367  41.0691859452   -2.5826 0.0181   -4.2256 0.0179 1341.109  27.994 14.0022 1.2477 0.2801 2.83   6.53   False 
RSH4120 ZTF J193309.79+084552.5      293.2907926682   8.7645823362   -0.1340 0.0277   -3.7107 0.0242 1919.896 102.875 14.5669 1.4504 0.8038 3.36   8.46   False 
RSH4121 ZTF J193311.05+210805.2      293.2960581956  21.1347393401    4.4445 0.0254    9.0091 0.0310  918.699  25.902 13.7888 1.8242 2.4283 3.34   5.60   False 
RSH4122 ZTF J193319.69+174634.1      293.3320684865  17.7761109692   -0.1418 0.0347   -6.1646 0.0340 1608.553  98.089 13.9039 1.2046 2.2448 2.56   1.44   False 
RSH4123 ZTF J193320.39+302342.3      293.3349556018  30.3950833348    2.6767 0.0156   -4.7778 0.0195 1625.822  44.613 14.2086 1.2168 0.1261 2.77   7.16   False 
RSH4124 ZTF J193322.47+354216.4      293.3436314395  35.7045450640   -0.5208 0.0202   -2.5275 0.0196 1442.842  38.156 14.6518 1.1384 0.1356 2.36   7.27   False 
RSH4125 ZTF J193323.57-015821.1      293.3482254678  -1.9725370662   -4.2970 0.0374   -7.2019 0.0318 1351.563  59.717 14.8629 1.3781 0.6741 2.21   4.18   False 
RSH4126 ZTF J193328.98+202834.8      293.3707871904  20.4763046335    4.3382 0.0147   -4.6128 0.0184 1070.498  17.730 12.1576 0.8819 1.6582 2.99   0.69   False 
RSH4127 ZTF J193330.61+231326.0      293.3775552696  23.2238810682    2.8794 0.0270    0.3656 0.0414 1917.495 154.108 14.6773 1.4953 1.7994 2.72   22.78  False 
RSH4128 ZTF J193330.97+374909.0      293.3790690505  37.8191626611   -0.6903 0.0284   -8.2572 0.0332 1988.821 114.294 15.5463 1.4432 0.4001 -      5.91   False 
RSH4129 ZTF J193331.02+225403.8      293.3792771396  22.9010576830    1.9139 0.0262   -5.8939 0.0308  655.662  12.155 13.5542 1.3411 2.5139 1.74   3.03   False 
RSH4130 ZTF J193339.43+123110.8      293.4143265168  12.5196766918   -6.1543 0.0466   -3.0111 0.0375 1720.936 134.497 15.5705 1.3886 0.7235 2.02   2.42   False 
RSH4131 ZTF J193340.53+180859.0      293.4189105011  18.1497149588    1.0746 0.0821   -6.3800 0.0877 1528.607 217.116 15.7660 2.0075 2.3353 -      3.08   False 
RSH4132 ZTF J193341.55+175405.4      293.4231509056  17.9015074511   -1.2413 0.0442   -5.4975 0.0513 1337.314  94.465 14.4027 1.3493 2.4200 1.53   2.22   False 
RSH4133 ZTF J193342.79+585720.1      293.4282772775  58.9555765459    7.0021 0.0226   16.5604 0.0197 1052.301  19.246 12.9089 1.0764 0.1535 -      2.78   False 
RSH4134 ZTF J193350.55+362701.8      293.4606697517  36.4504808842   -6.0698 0.0253    0.4682 0.0283 1866.665  96.857 15.4295 1.1552 0.2302 1.33   3.78   False 
RSH4135 ZTF J193350.72+122047.4      293.4613669820  12.3465033734   -0.8009 0.0244   -5.0018 0.0204 1626.721  60.368 14.3497 1.0584 0.5670 2.50   0.94   False 
RSH4136 ZTF J193351.00+231023.3      293.4625066942  23.1731440895   -0.7985 0.0330   -6.9851 0.0473 1915.976 191.716 15.2500 1.5825 1.8652 2.19   2.30   False 
RSH4137 ZTF J193351.18+200411.9      293.4632611834  20.0699518776    3.4537 0.0501    2.3647 0.0518 1345.170 100.798 15.4236 1.3347 1.6560 0.98   0.74   False 
RSH4138 ZTF J193358.28+514632.0      293.4928647695  51.7755562070   -7.0144 0.0215   -6.8391 0.0181  872.926  12.073 12.7031 1.1543 0.2940 2.93   8.67   False 
RSH4139 ZTF J193359.94+211838.6      293.4997791185  21.3107286969   14.7737 0.0468   -9.0109 0.0550 1450.242 114.289 14.6050 1.4621 2.9283 2.05   4.85   False 
RSH4140 ZTF J193400.49+224247.6      293.5020848321  22.7132146519    1.1009 0.0355   -6.0374 0.0409  644.564  15.704 14.0671 1.4697 2.7201 1.41   1.91   False 
RSH4141 ZTF J193402.11+140554.4      293.5088044864  14.0984250020   -1.1478 0.0251   -0.5985 0.0228 1908.021 100.015 13.8339 1.1830 1.7868 3.06   21.77  False 
RSH4142 ZTF J193402.98+293004.5      293.5124454189  29.5012627564  -16.3282 0.0103   -9.4585 0.0122 1067.401  14.029 13.2331 1.0173 0.3467 -      7.60   False 
RSH4143 ZTF J193403.97+194125.4      293.5165550009  19.6903655232   -1.1906 0.0787   -9.2299 0.0756 1222.396 118.371 14.8153 1.3908 1.5647 -      0.77   False 
RSH4144 ZTF J193406.44+135435.2      293.5268486871  13.9097752019   -2.0432 0.0698   -4.8439 0.0601 1866.659 242.975 15.5040 1.6299 1.8996 1.70   7.75   False 
RSH4145 ZTF J193410.04-132552.7      293.5419007941 -13.4313244484   -8.8057 0.0509   -4.0301 0.0407 1924.946 155.322 15.3426 1.2211 0.6138 1.40   7.10   False 
RSH4146 ZTF J193411.46-033151.6      293.5477936369  -3.5310197251    9.8173 0.0263  -24.2224 0.0213  866.667  18.588 13.7239 1.5396 1.0086 2.99   5.06   False 
RSH4147 ZTF J193412.05+213624.4      293.5502152012  21.6067559768   -7.4663 0.0421   -2.3832 0.0514 1031.820  51.468 14.3043 1.2371 3.0040 1.33   1.87   False 
RSH4148 ZTF J193418.39+223511.8      293.5766484494  22.5865975560   -2.2945 0.0290   -1.3112 0.0348 1995.620 134.561 12.9874 1.1575 3.7106 2.59   6.75   False 
RSH4149 ZTF J193428.36+001626.2      293.6182077945   0.2739232826   -2.8677 0.0378    0.0622 0.0283 1721.340 116.270 14.6897 1.4812 0.9208 1.90   13.64  False 
RSH4150 ZTF J193429.60+243840.2      293.6233474767  24.6444864348    1.2507 0.0178   -6.6922 0.0273 1182.214  36.867 13.7331 1.0029 1.9178 2.02   0.25   False 
RSH4151 ZTF J193434.88+251934.2      293.6453668716  25.3261670802   -3.5910 0.0140   -5.6905 0.0207 1332.154  37.261 13.7495 1.2653 1.2876 3.08   8.56   False 
RSH4152 ZTF J193435.59+132439.3      293.6483239314  13.4108974815   -2.4865 0.0311   -6.6797 0.0257 1879.378 112.977 14.7796 1.1214 0.9206 1.54   7.88   False 
RSH4153 ZTF J193438.90+161343.9      293.6621073655  16.2288553519    0.9944 0.0276   -1.6517 0.0271 1716.513  84.165 14.0992 1.1759 1.5540 5.09   3.74   False 
RSH4154 ZTF J193440.76+511452.9      293.6698511407  51.2480164282   -1.4504 0.0110   -2.4456 0.0116  878.276   7.310 12.5298 1.0401 0.1699 2.92   9.04   False 
RSH4155 ZTF J193441.14+155945.1      293.6714698263  15.9958656784    1.0248 0.0235   -1.1758 0.0240 1926.460  98.009 14.0655 0.8808 1.5070 1.96   0.21   False 
RSH4156 ZTF J193443.31+252657.5      293.6805049676  25.4493083334   -1.1906 0.0170   -3.2609 0.0249 1504.615  58.658 13.9612 1.2458 1.6398 2.70   7.19   False 
RSH4157 ZTF J193502.34+051039.3      293.7597962492   5.1776029106    3.7983 0.0430    4.2540 0.0271 1711.506 106.618 15.2600 1.3415 0.5262 -      9.41   False 
RSH4158 ZTF J193504.66-002631.3      293.7694345012  -0.4420545572    0.3220 0.0141  -25.1379 0.0120  945.244  12.502 12.7822 1.2727 0.6581 3.77   15.05  False 
RSH4159 ZTF J193506.41+183850.3      293.7767455845  18.6473110215   -1.1922 0.0839   -2.8316 0.0952 1961.290 337.506 14.9914 1.1724 3.5999 -      2.40   False 
RSH4160 ZTF J193509.94+305430.8      293.7914229304  30.9085443629   -1.6943 0.0437   -2.0896 0.0533 1764.648 151.746 15.9714 1.4449 0.3891 1.88   5.08   False 
RSH4161 ZTF J193513.19+430316.3      293.8049876167  43.0545404409   -5.9673 0.0351   -7.6225 0.0348 1926.002 113.523 15.4939 1.4173 0.2990 3.03   4.50   False 
RSH4162 ZTF J193514.24+015117.4      293.8093612454   1.8548431151   -3.3458 0.0149   -3.7637 0.0113  958.757  12.724 12.5390 1.4613 0.8963 4.94   0.94   False 
RSH4163 ZTF J193517.12+234816.7      293.8213316167  23.8046289030    3.5839 0.0219    2.3121 0.0410 1437.854  77.643 15.1560 1.4533 1.2640 1.46   14.40  False 
RSH4164 ZTF J193520.94+353116.7      293.8373258320  35.5212549914    3.3010 0.0326   -0.0747 0.0396 1460.215  70.880 15.0552 1.5165 0.1809 1.90   3.36   False 
RSH4165 ZTF J193524.72-002559.1      293.8530240763  -0.4331239976    0.6724 0.0344    2.5122 0.0345 1227.831  44.808 14.5931 1.2396 0.7156 1.66   9.00   False 
RSH4166 ZTF J193526.82+080742.7      293.8617577250   8.1285166417    2.2373 0.0230    3.0631 0.0189 1493.250  52.676 14.4489 1.0859 0.5316 1.78   8.14   False 
RSH4167 ZTF J193538.37+182057.2      293.9098916696  18.3492088284    4.1942 0.0135   -4.3122 0.0130 1264.697  21.713 10.7654 0.3050 2.6569 4.66   4.20   False 
RSH4168 ZTF J193540.16+201242.4      293.9173808119  20.2117760723  -11.3206 0.0442   -9.3088 0.0495 1683.903 135.389 14.4266 1.4333 2.6218 8.49   14.23  False 
RSH4169 ZTF J193544.69+553256.6      293.9362304420  55.5490279281   -1.3616 0.0193   -2.1165 0.0212 1865.085  58.133 14.6432 1.0347 0.2293 1.96   10.93  False 
RSH4170 ZTF J193547.86+192808.9      293.9494273404  19.4691324905   -2.9548 0.0881   -5.6162 0.0966 1914.682 357.052 15.3009 1.6533 3.3523 2.33   0.85   False 
RSH4171 ZTF J193552.56+175721.7      293.9690160859  17.9560305701   -0.1904 0.0833   -5.3866 0.0821 1514.350 199.888 12.0326 0.5185 2.8710 -      1.12   False 
RSH4172 ZTF J193554.01+021417.9      293.9750690223   2.2382975471   -2.8854 0.0629   -1.3209 0.0413 1942.379 222.053 15.4694 1.4175 0.9427 1.35   9.16   False 
RSH4173 ZTF J193557.96+243557.7      293.9915196211  24.5993350743    3.4071 0.0349   -5.7745 0.0536 1893.841 190.106 15.6404 1.7534 1.6977 1.37   13.96  False 
RSH4174 ZTF J193607.77+242830.6      294.0324128205  24.4751585392   -6.2550 0.0151   -9.2178 0.0227 1368.335  46.148 13.5342 1.0839 2.0632 -      1.22   False 
RSH4175 ZTF J193619.02+232204.1      294.0792598816  23.3678206776   -2.5801 0.0408   -2.0807 0.0727 1860.227 230.028 15.8490 1.5538 1.8382 1.45   13.63  False 
RSH4176 ZTF J193624.76+364654.4      294.1031648169  36.7817546819   -3.2748 0.0178   -2.0296 0.0203 1846.925  60.542 14.5308 1.0283 0.2795 2.09   2.38   False 
RSH4177 ZTF J193624.85+614654.9      294.1035716824  61.7818915878    2.6126 0.0158  -10.4175 0.0174 1038.426  12.800 13.3114 1.0492 0.1132 2.44   7.15   False 
RSH4178 ZTF J193628.04+311507.4      294.1168716299  31.2520397583   -0.6018 0.0210    0.8501 0.0236 1586.225  53.366 14.7724 1.3835 0.3238 2.18   0.82   False 
RSH4179 ZTF J193633.48+344136.6      294.1395143676  34.6934692441   -5.0091 0.0290   -4.2706 0.0307 1975.027 114.634 15.3797 1.1568 0.4275 1.55   9.24   False 
RSH4180 ZTF J193633.65+051051.7      294.1402314127   5.1810186054    6.5440 0.0250   -2.2395 0.0209 1318.238  44.415 14.5494 1.4312 0.6391 2.68   2.73   False 
RSH4181 ZTF J193636.80+081355.4      294.1533436603   8.2320711745   -0.1398 0.0252   -6.4682 0.0229 1719.671  81.538 14.7037 1.2216 0.5974 1.78   0.69   False 
RSH4182 ZTF J193651.20+092135.9      294.2133558328   9.3599555563   -0.5192 0.0170   -5.4540 0.0158 1289.660  34.151 13.7960 1.1079 0.8824 2.55   1.07   False 
RSH4183 ZTF J193657.10+151059.0      294.2379677350  15.1830500671   -2.8765 0.0621   -4.4544 0.0579 1872.031 206.851 15.6130 1.1916 1.5749 1.05   1.60   False 
RSH4184 ZTF J193657.11+465516.5      294.2379897737  46.9212187018   -0.1811 0.0247    1.5844 0.0267 1836.565  72.360 14.8917 1.1455 0.3288 1.80   7.15   False 
RSH4185 ZTF J193657.54+082151.3      294.2397629832   8.3642551232   -3.9124 0.0304   -7.0894 0.0250 1927.064 113.668 14.4422 1.3839 0.8517 4.52   13.34  False 
RSH4186 ZTF J193700.26+131805.4      294.2511391131  13.3014858496   -4.0804 0.0279   -2.1593 0.0204 1864.576  91.684 14.4312 1.3620 0.6155 3.62   24.05  False 
RSH4187 ZTF J193702.21+285023.6      294.2592489951  28.8398774977   -4.0481 0.0341   -7.7179 0.0453 1606.778  98.596 15.3134 1.3419 0.3576 1.39   2.56   False 
RSH4188 ZTF J193705.49+140219.4      294.2728986193  14.0387053864    8.7133 0.0128    4.9577 0.0129  958.849  12.319 12.3318 0.9636 0.8474 -      17.79  False 
RSH4189 ZTF J193706.57+164528.0      294.2774122733  16.7577781758   -3.6428 0.0237   -9.3814 0.0222 1308.781  43.392 14.0743 1.0604 1.2260 2.03   19.06  False 
RSH4190 ZTF J193708.66+154216.1      294.2861424352  15.7044945715   -1.9491 0.0392  -10.3688 0.0412 1832.045 149.767 14.8090 1.3577 1.5348 2.49   5.30   False 
RSH4191 ZTF J193711.00-010222.0      294.2958695639  -1.0394931310    0.6952 0.0186   -3.7269 0.0162 1065.422  20.334 13.4637 1.3427 0.7131 3.11   13.20  False 
RSH4192 ZTF J193713.97+432840.2      294.3082151175  43.4778281337    3.1842 0.0202   -9.4444 0.0195 1639.391  47.045 14.4566 1.2069 0.2631 2.52   3.72   False 
RSH4193 ZTF J193719.48+034943.5      294.3311629486   3.8287451313   -0.6631 0.0162   -3.0307 0.0116 1257.327  23.996 12.7836 1.4521 0.9043 5.28   14.99  False 
RSH4194 ZTF J193722.26+164936.8      294.3427600382  16.8268689975   -2.0424 0.0370   -5.6962 0.0370 1924.684 158.751 14.9637 1.4359 1.4017 1.74   27.27  False 
RSH4195 ZTF J193722.59+071437.6      294.3441549226   7.2437820990   -0.3936 0.0132   -5.0453 0.0120 1117.670  17.388 12.7490 1.0784 0.4816 -      19.16  False 
RSH4196 ZTF J193723.91+184520.4      294.3496541405  18.7556593167   -1.7621 0.0154   -6.9366 0.0149 1534.324  36.042 12.4532 0.6144 1.5261 -      0.85   False 
RSH4197 ZTF J193725.13+102502.2      294.3547187685  10.4172730246   -1.9590 0.0235   -4.0962 0.0248 1879.026  95.346 13.8401 1.0664 1.1009 3.00   24.90  False 
RSH4198 ZTF J193725.88+312958.0      294.3578445945  31.4994421553   -1.4685 0.0124  -16.5335 0.0139 1055.323  15.862 13.8882 1.2132 0.1535 2.19   13.60  False 
RSH4199 ZTF J193727.28+212123.7      294.3637010155  21.3565815917   -1.5578 0.0559   -5.7835 0.0657 1851.604 197.161 13.2213 0.7857 4.8133 2.52   3.90   False 
RSH4200 ZTF J193729.47+071814.7      294.3728314005   7.3040906638   -4.0159 0.0324   -9.0045 0.0288 1882.660 125.785 15.2352 1.4662 0.4987 2.56   2.60   False 
RSH4201 ZTF J193730.46+471711.2      294.3769251227  47.2864263897   -0.4260 0.0212   -8.1189 0.0218 1696.363  50.168 14.1027 1.0502 0.2576 2.86   12.39  False 
RSH4202 ZTF J193733.19+090124.2      294.3882919565   9.0233569376    1.0579 0.0270   -1.8958 0.0256 1568.112  80.739 14.9844 1.4429 0.7279 -      6.21   False 
RSH4203 ZTF J193736.13+144434.6      294.4005700154  14.7429251353    2.4700 0.0212   -5.5717 0.0236 1299.181  38.800 12.8887 0.9152 1.7798 2.23   1.42   False 
RSH4204 ZTF J193736.24+303721.6      294.4010726777  30.6226520793   -3.1733 0.0138  -10.3601 0.0156 1972.712  57.236 13.7419 0.9076 0.4768 2.80   4.25   False 
RSH4205 ZTF J193742.09+153309.4      294.4254155459  15.5526103985    2.3270 0.0165   -5.3829 0.0157  914.485  15.878 12.7339 1.1948 1.4768 -      3.31   False 
RSH4206 ZTF J193744.18+140622.8      294.4341311306  14.1063068855   -1.5930 0.0138   -2.2297 0.0135 1163.560  21.956 13.2282 1.1287 0.6721 2.54   17.09  False 
RSH4207 ZTF J193744.47-021515.3      294.4353188913  -2.2542803401    0.5029 0.0276   -7.8112 0.0233 1425.022  54.650 14.3252 1.1267 0.7407 2.15   5.16   False 
RSH4208 ZTF J193745.09+172443.9      294.4379233000  17.4122021102   -4.2609 0.0239   -5.1009 0.0226 1579.898  66.407 13.3134 1.1764 2.2585 3.34   16.86  False 
RSH4209 ZTF J193747.68+175045.0      294.4486805501  17.8458279390    4.9452 0.0272    0.6973 0.0277 1719.970  83.045 13.5361 1.1486 2.3062 2.28   2.72   False 
RSH4210 ZTF J193749.35+222322.4      294.4556426054  22.3895509799    0.0470 0.0508   -3.8379 0.0592  954.842  51.688 12.8477 1.1594 1.7900 3.36   0.90   False 
RSH4211 ZTF J193758.52+124621.4      294.4938762773  12.7726142836   -4.8823 0.0799   -1.4489 0.0651 1231.372 119.078 15.1796 1.3497 0.4827 1.01   15.76  False 
RSH4212 ZTF J193759.84+315140.5      294.4993785144  31.8612287482   -2.2753 0.0146   -3.6014 0.0169 1954.158  59.918 14.1470 1.0208 0.3981 2.76   9.46   False 
RSH4213 ZTF J193800.08+302339.6      294.5003828619  30.3943413935   -2.1163 0.0135    1.4582 0.0155 1575.749  39.037 13.8373 1.2893 0.3540 3.16   9.50   False 
RSH4214 ZTF J193801.52-134204.3      294.5063330715 -13.7012336403    3.0957 0.0302   -0.2891 0.0263 1665.572  77.293 14.7195 1.2960 0.4768 3.16   4.52   False 
RSH4215 ZTF J193807.29+313408.2      294.5303826047  31.5689328864   -2.4648 0.0147   -5.6926 0.0182 1658.598  48.186 14.2932 1.0446 0.3496 2.69   0.84   False 
RSH4216 ZTF J193807.45+045643.9      294.5310674906   4.9455153875    0.6284 0.0280   -4.2766 0.0222 1970.082 109.629 14.5133 1.3229 0.9403 2.84   9.12   False 
RSH4217 ZTF J193809.29+162918.7      294.5387340830  16.4885238858    0.0663 0.0317   -6.8210 0.0331 1690.708 107.093 14.7395 1.0524 1.1982 1.40   4.08   False 
RSH4218 ZTF J193819.93+053937.0      294.5830767072   5.6602887055  -10.0633 0.0217  -31.6618 0.0162 1441.247  48.819 13.9538 1.0865 0.7035 2.02   14.55  False 
RSH4219 ZTF J193822.70+211749.9      294.5946209481  21.2971881104    2.4697 0.0182   10.1495 0.0199 1113.593  23.724 12.9235 1.4467 2.0141 3.97   0.96   False 
RSH4220 ZTF J193823.63+235309.7      294.5984912204  23.8860164439  -11.6491 0.0080  -11.1348 0.0138  613.077   6.018 12.0030 0.9526 1.2003 2.20   1.61   False 
RSH4221 ZTF J193826.49+345733.7      294.6103665804  34.9593377323    0.4214 0.0115   -5.7853 0.0130 1300.939  19.418 13.1787 1.1057 0.2169 3.16   5.24   False 
RSH4222 ZTF J193827.15+233509.3      294.6131418274  23.5859235125   -3.1871 0.0449   -5.7258 0.0687 1210.143 104.356 13.2288 1.3391 1.6110 4.50   1.43   False 
RSH4223 ZTF J193832.03-060809.6      294.6334292956  -6.1360401123    5.7286 0.0224   -3.6916 0.0191 1206.485  31.439 13.6657 1.3344 0.6687 3.14   9.54   False 
RSH4224 ZTF J193834.45+093506.9      294.6435686333   9.5852538672   -1.5248 0.0393  -14.1576 0.0328 1919.174 169.013 15.3330 1.3097 0.7544 1.27   16.96  False 
RSH4225 ZTF J193834.79+413455.0      294.6449707534  41.5819381388   -2.2082 0.0158   -7.9690 0.0160 1780.910  44.265 14.1336 1.4099 0.2414 3.66   9.44   False 
RSH4226 ZTF J193839.29+124833.1      294.6637670856  12.8092216241   -3.8215 0.0734   -6.5886 0.0660 1088.655  93.780 14.9780 1.3755 0.4492 1.13   7.63   False 
RSH4227 ZTF J193839.42+183439.3      294.6642974013  18.5775384600   -5.9549 0.0252   -7.8839 0.0272 1033.625  31.389 14.0722 1.3622 0.9649 -      23.51  False 
RSH4228 ZTF J193842.97+285147.5      294.6790861757  28.8631848444   -5.9429 0.0167  -11.0363 0.0203 1476.343  45.020 14.3962 1.2750 0.5497 2.38   27.91  False 
RSH4229 ZTF J193844.11+234220.3      294.6838048845  23.7056278918   -2.1216 0.0375   -9.0280 0.0544 1900.166 202.927 15.4837 1.4784 1.8588 1.30   13.15  False 
RSH4230 ZTF J193846.85+344059.3      294.6952568480  34.6831241055   -6.0160 0.0104   -4.5745 0.0132 1871.104  37.253 12.7886 0.7239 0.3398 3.77   3.15   False 
RSH4231 ZTF J193854.28+523538.2      294.7261896991  52.5939381911   -5.2112 0.0391   -1.5466 0.0372 1305.785  52.221 14.6462 1.3684 0.3372 2.20   3.91   False 
RSH4232 ZTF J193854.58+175248.6      294.7274318764  17.8801609781   -0.6816 0.0393  -10.9370 0.0359 1843.877 138.806 13.2389 1.0796 2.8636 5.18   0.84   False 
RSH4233 ZTF J193854.69+223232.3      294.7278749881  22.5423023701   -8.1834 0.0172  -15.4596 0.0205 1191.379  29.338 13.7130 1.3743 1.4323 3.21   8.69   False 
RSH4234 ZTF J193858.53+141842.2      294.7439083783  14.3117002209    1.2597 0.0261    1.1885 0.0249 1361.404  56.532 14.2173 1.2668 1.1569 2.55   7.21   False 
RSH4235 ZTF J193903.00+061731.3      294.7625073431   6.2920225175   -0.1437 0.0303   -4.8185 0.0251 1924.652 118.062 15.1426 1.2666 0.4385 1.83   0.91   False 
RSH4236 ZTF J193904.85-014729.6      294.7702299357  -1.7915958816   -3.0093 0.0337   -4.7353 0.0290 1344.201  57.297 14.6800 1.4610 0.8331 2.33   3.64   False 
RSH4237 ZTF J193905.18+145820.4      294.7716257525  14.9723333217    2.0553 0.0268   -2.9001 0.0256 1970.880 122.535 14.4004 1.3137 1.4082 3.28   15.77  False 
RSH4238 ZTF J193906.06+252331.9      294.7752706871  25.3922006709   -2.1979 0.1043   -5.2438 0.1718 1097.325 196.224 14.7241 1.4552 1.8921 3.81   32.81  False 
RSH4239 ZTF J193913.04+151203.7      294.8043587608  15.2010030160   -0.4943 0.0226   -2.6856 0.0224 1551.649  68.674 13.7435 1.1142 1.2107 3.06   12.94  False 
RSH4240 ZTF J193913.99+220907.3      294.8083329608  22.1520145834    1.7845 0.0196   14.2620 0.0229 1315.026  38.545 13.6397 1.3992 1.8542 3.52   6.58   False 
RSH4241 ZTF J193914.50+090524.8      294.8104217863   9.0902019906    3.4106 0.0507   -3.9197 0.0440 1773.638 188.450 16.1866 1.3581 0.5919 1.01   0.93   False 
RSH4242 ZTF J193915.47+604751.1      294.8145065018  60.7975325268   -3.9431 0.0386  -13.3666 0.0346 1843.137 107.323 14.1488 1.0716 0.1809 -      3.34   False 
RSH4243 ZTF J193918.52+192558.8      294.8272216300  19.4329781680   -3.6360 0.1462   -6.3751 0.1484 1270.680 252.596 15.5602 2.0173 2.5850 -      0.39   False 
RSH4244 ZTF J193924.99+320909.2      294.8541400242  32.1525639490   -1.5694 0.0152   -4.0511 0.0172 1684.332  46.849 14.1050 1.2763 0.3782 3.02   11.19  False 
RSH4245 ZTF J193927.69-053729.2      294.8653840092  -5.6247862957    1.9946 0.0346  -13.3361 0.0274 1018.657  30.198 14.4517 1.2988 0.6632 1.46   5.75   False 
RSH4246 ZTF J193928.92+400851.0      294.8705355997  40.1474866053   -4.2902 0.0266   -2.3623 0.0273 1791.636  70.801 14.9191 1.2539 0.3179 -      11.72  False 
RSH4247 ZTF J193931.46+150318.0      294.8811006940  15.0549835442    0.3807 0.0219   -2.3627 0.0213 1909.991  92.292 13.1167 0.7834 1.4469 4.29   0.45   False 
RSH4248 ZTF J193931.56+194912.2      294.8815318922  19.8200468595    0.0183 0.0282   -2.1571 0.0300 1568.116  73.813 13.8401 1.4046 1.8020 -      15.55  False 
RSH4249 ZTF J193940.00+491505.7      294.9166593374  49.2515793959   -6.4091 0.0210   -0.2002 0.0186 1234.042  21.501 14.1402 1.1773 0.2521 -      22.85  False 
RSH4250 ZTF J193940.24+163029.9      294.9176985038  16.5082974396   -0.5280 0.0383   -6.0886 0.0369  874.296  33.885 14.9451 1.4148 0.7874 1.27   0.28   False 
RSH4251 ZTF J193940.77+182655.5      294.9199201332  18.4487394584   -0.4790 0.0259   -5.4701 0.0270 1329.173  54.975 13.6259 0.9586 1.3854 2.15   0.36   False 
RSH4252 ZTF J193941.47+344138.3      294.9228010956  34.6939621578    2.0970 0.0259   -2.7468 0.0269 1968.887  97.542 15.2657 1.4035 0.4153 2.40   5.61   False 
RSH4253 ZTF J193946.82+263703.0      294.9451018790  26.6175048786   -5.1618 0.0156   -4.0224 0.0215 1942.912  81.336 13.5274 1.2056 1.5519 5.17   1.93   False 
RSH4254 ZTF J193956.55+212840.5      294.9856431973  21.4779096396   -0.2228 0.0317   -3.0174 0.0324 1965.105 127.420 13.6438 0.7383 2.6264 1.64   0.31   False 
RSH4255 ZTF J194002.62+223050.4      295.0108963382  22.5139976574   -1.2747 0.0421   -4.1532 0.0514 1404.679 100.257 13.8782 1.3944 1.2015 5.03   1.34   False 
RSH4256 ZTF J194003.26+130040.7      295.0136146972  13.0112995533   -4.8019 0.0171   -2.7819 0.0161 1998.985  85.372 12.8180 0.7970 0.7348 3.61   3.41   False 
RSH4257 ZTF J194006.09+314508.3      295.0254358125  31.7523082038   -2.4955 0.0112   -6.1620 0.0143 1166.198  16.259 13.3758 1.1472 0.2650 3.08   14.34  False 
RSH4258 ZTF J194009.26+275223.5      295.0386144495  27.8731899435   -1.5243 0.0161   -9.9223 0.0212 1988.934  78.215 13.6907 1.3504 1.1997 3.72   1.07   False 
RSH4259 ZTF J194016.51+355029.6      295.0688342093  35.8415501341   -7.5955 0.0132  -12.1118 0.0146 1377.622  25.991 13.5963 1.0051 0.3758 2.69   3.60   False 
RSH4260 ZTF J194020.76+171956.8      295.0865384339  17.3324267434   -4.5324 0.0271   -2.9511 0.0263 1906.953 104.978 14.2642 1.4963 1.2848 5.54   9.27   False 
RSH4261 ZTF J194027.77+232656.6      295.1157194417  23.4490633007   -2.7284 0.0241   -5.1462 0.0412 1940.231 142.055 14.6310 1.2155 1.8636 2.96   3.53   False 
RSH4262 ZTF J194029.16+135302.3      295.1215123872  13.8839507458   -2.2997 0.0292   -2.2508 0.0284 1495.748  70.597 14.7620 1.4891 0.6138 2.68   0.82   False 
RSH4263 ZTF J194031.53+185112.7      295.1313808781  18.8535326110    0.7599 0.0673   -4.6592 0.0735 1926.134 279.483 15.8783 1.3360 1.6107 1.01   0.36   False 
RSH4264 ZTF J194038.58+111034.6      295.1607805626  11.1762661222   -3.8574 0.0286   -7.1683 0.0247 1861.203  97.915 13.0341 0.9343 1.0895 -      0.33   False 
RSH4265 ZTF J194040.34+354435.0      295.1680858595  35.7430600752   -1.0264 0.0147   -8.0487 0.0179 1678.691  42.312 14.0403 1.3704 0.3014 3.49   10.43  False 
RSH4266 ZTF J194055.00+124607.5      295.2291814939  12.7687268799   -5.0468 0.0214   -4.3220 0.0152 1062.998  21.579 13.4971 1.1705 0.5813 2.53   3.50   False 
RSH4267 ZTF J194055.92+133043.3      295.2330256900  13.5120022904   -0.0853 0.0210   -0.8914 0.0199 1830.154  75.548 14.3234 1.1774 0.6221 2.76   30.95  False 
RSH4268 ZTF J194100.75+075044.9      295.2531621408   7.8458131525    2.9047 0.0285   -7.5749 0.0240 1261.081  51.445 14.5466 1.6024 1.1510 2.62   14.96  False 
RSH4269 ZTF J194101.13+204046.5      295.2547087780  20.6795668085   -0.6109 0.0258   -7.5828 0.0313 1097.200  34.429 13.7878 1.5996 2.0861 3.26   0.93   False 
RSH4270 ZTF J194107.47+194000.6      295.2811552339  19.6668453342   -2.2370 0.0993   -6.7935 0.1166 1785.459 352.673 16.5002 1.9167 2.1441 0.98   6.54   False 
RSH4271 ZTF J194111.16+193149.4      295.2965142641  19.5303831210    0.3794 0.1114   -0.8946 0.1195 1440.454 264.529 15.6016 1.4636 2.0390 0.95   1.75   False 
RSH4272 ZTF J194112.66+122402.3      295.3027605340  12.4006311558   -6.4036 0.0167  -14.3450 0.0135 1811.889  54.770 13.0924 0.6315 0.4457 -      0.53   False 
RSH4273 ZTF J194113.73-105714.7      295.3072202862 -10.9541138075   -7.7063 0.0371   -6.2057 0.0270 1871.129 111.475 14.5328 1.1846 0.7399 2.90   10.36  False 
RSH4274 ZTF J194116.63+041400.9      295.3193016363   4.2335975366    3.1802 0.0159   -5.1494 0.0124 1628.362  48.101 12.4515 0.8365 0.4988 3.34   4.37   False 
RSH4275 ZTF J194117.76+124607.3      295.3240318134  12.7686907906   -6.6423 0.0237  -13.7347 0.0165 1475.169  46.310 13.5807 1.2367 0.6344 3.79   10.83  False 
RSH4276 ZTF J194128.12+323726.6      295.3671778300  32.6240574376    1.6371 0.0184    2.2047 0.0215 1619.213  53.365 14.6603 1.1466 0.4706 2.86   3.56   False 
RSH4277 ZTF J194135.81-054100.2      295.3992104617  -5.6833880480   -2.3510 0.0428   -4.9563 0.0360 1787.225 123.569 15.0175 1.4067 0.7509 2.66   2.75   False 
RSH4278 ZTF J194136.53+254440.2      295.4022210400  25.7445046084   -1.7115 0.0514   -6.3788 0.0711 1360.170 131.860 14.2726 1.1208 2.0865 3.92   1.10   False 
RSH4279 ZTF J194138.68+252309.8      295.4111725021  25.3860591066    0.0391 0.0458   -3.6627 0.0594 1835.224 195.788 15.1554 1.5219 2.6971 2.06   7.40   False 
RSH4280 ZTF J194144.16+405350.2      295.4340379947  40.8972765828   -5.9315 0.0287   -6.3756 0.0320 1614.572  66.736 15.1516 1.2346 0.4111 1.80   0.90   False 
RSH4281 ZTF J194148.17+190535.9      295.4507281226  19.0932886864   -2.5683 0.0835   -6.0856 0.0876 1728.245 265.512 16.3130 1.5995 1.6883 0.96   7.82   False 
RSH4282 ZTF J194152.00+602751.5      295.4667288530  60.4643053020   -4.5388 0.0179   -0.6892 0.0184 1719.836  44.927 14.5096 1.3224 0.1096 2.31   3.49   False 
RSH4283 ZTF J194157.34-081152.6      295.4889491917  -8.1979672477   -0.1415 0.0399   -3.3044 0.0325 1987.459 135.687 14.9654 1.2972 0.6138 2.74   1.04   False 
RSH4284 ZTF J194159.77+212154.7      295.4990601205  21.3651993458   -6.4357 0.0352  -11.9364 0.0377 1814.233 109.740 13.5815 0.8447 2.7441 1.84   3.79   False 
RSH4285 ZTF J194202.04+273201.9      295.5085067319  27.5338544736   -0.1801 0.0147   -9.4182 0.0179 1995.487  72.080 13.7529 0.8074 0.9427 2.33   0.39   False 
RSH4286 ZTF J194204.57+300433.6      295.5191051603  30.0760027457   -5.4156 0.0159   -6.5018 0.0186 1662.065  50.841 14.1631 1.1137 0.5207 3.24   16.87  False 
RSH4287 ZTF J194204.87+220038.4      295.5203135971  22.0106456521    1.3729 0.0612   -6.9702 0.0690  775.587  36.930 11.8303 0.9096 1.8676 2.40   3.72   False 
RSH4288 ZTF J194205.49+195858.2      295.5228886967  19.9828326653    1.3353 0.0393   -6.6474 0.0392 1426.471  84.646 14.1557 1.4988 1.7740 2.94   13.27  False 
RSH4289 ZTF J194205.97+224650.5      295.5248900447  22.7806899348   -1.7471 0.0117   -5.9559 0.0146 1474.142  32.388 12.7557 0.6755 1.2616 2.41   0.39   False 
RSH4290 ZTF J194207.60+254817.8      295.5316824843  25.8049279042    0.5496 0.0502   -4.4130 0.0666 1393.088 139.305 15.4175 1.4164 2.4551 1.04   4.86   False 
RSH4291 ZTF J194208.79+231215.9      295.5366161386  23.2044127821   -1.9330 0.0550   -4.8152 0.0716 1753.096 219.086 14.7666 1.1559 3.3582 1.72   1.79   False 
RSH4292 ZTF J194213.49+112511.8      295.5562172487  11.4199281796   -3.8136 0.1117   -8.6738 0.0760 1684.003 287.879 14.5902 1.3225 1.1619 -      7.34   False 
RSH4293 ZTF J194213.96+200815.5      295.5582001311  20.1376074582    1.0020 0.0205   -3.3819 0.0207 1898.784  79.318 13.0031 0.7243 2.1122 2.35   0.48   False 
RSH4294 ZTF J194214.10+300729.1      295.5587990009  30.1247579377   -2.9296 0.0101   -8.8093 0.0123 1953.526  46.567 12.9503 1.0061 0.4564 -      2.34   False 
RSH4295 ZTF J194224.08+115407.9      295.6003224550  11.9022074395   -1.9054 0.0221   -5.6454 0.0190 1230.966  36.289 14.3456 1.4275 0.4256 2.66   6.40   False 
RSH4296 ZTF J194224.23+330413.0      295.6009799938  33.0702727320   -5.2015 0.0166   -7.4236 0.0170 1345.257  29.911 14.2606 1.3978 0.3196 2.89   3.16   False 
RSH4297 ZTF J194225.51+204319.9      295.6063032381  20.7221799023    1.0084 0.0655   -6.7799 0.0711 1923.397 245.696 14.7433 0.9880 2.8146 1.07   4.12   False 
RSH4298 ZTF J194229.70+301750.8      295.6237860883  30.2974644385   -5.3791 0.0289   -9.0203 0.0290 1914.433 107.621 15.4462 1.4312 0.4878 -      5.01   False 
RSH4299 ZTF J194230.75+230526.5      295.6281084029  23.0906957572   -1.7184 0.0612   -4.9174 0.0874 1912.645 334.308 16.4476 1.4249 1.8342 0.90   0.69   False 
RSH4300 ZTF J194234.61+452335.2      295.6442222235  45.3931040165    1.7368 0.0158   -7.9739 0.0159 1500.916  28.370 13.9390 1.0681 0.4238 2.45   16.07  False 
RSH4301 ZTF J194234.90+293648.4      295.6454458511  29.6134327971    0.7384 0.0145   -3.1980 0.0179 1733.538  50.170 13.9060 0.9062 0.5353 2.13   9.03   False 
RSH4302 ZTF J194238.53+314038.5      295.6605959969  31.6773646769   -3.3235 0.0168  -11.9844 0.0189 1339.113  32.108 14.4211 1.3230 0.3402 -      5.25   False 
RSH4303 ZTF J194241.23+284723.2      295.6718060741  28.7897608081   -1.1929 0.0232   -4.6859 0.0309 1761.977  85.626 14.8779 1.4052 0.6020 2.75   8.48   False 
RSH4304 ZTF J194246.30+202929.5      295.6929187882  20.4914984905    1.9746 0.0228    1.6997 0.0245 1792.645  81.028 13.3031 0.8614 2.3926 2.66   0.70   False 
RSH4305 ZTF J194246.61+320157.8      295.6942325022  32.0327207839    1.8489 0.0135   -2.1420 0.0145 1331.457  25.782 13.7323 0.9709 0.4543 -      16.42  False 
RSH4306 ZTF J194250.55+134810.1      295.7106521839  13.8027894261   -0.2336 0.0144    3.4269 0.0139 1481.568  37.817 13.2562 1.3530 0.4330 4.09   0.94   False 
RSH4307 ZTF J194253.03+001816.9      295.7209715889   0.3046984877    8.0194 0.0257   -7.2120 0.0181 1239.814  40.288 14.3885 1.4987 0.6632 2.86   4.18   False 
RSH4308 ZTF J194259.99+243338.0      295.7499652149  24.5605548454    0.1004 0.0244   -7.4809 0.0335  951.941  34.049 13.6196 1.4979 2.2605 2.69   5.20   False 
RSH4309 ZTF J194301.17-062649.7      295.7548991610  -6.4471767622   -4.0510 0.0229   -0.7880 0.0175 1392.721  39.559 13.7008 1.0683 0.6687 2.50   2.28   False 
RSH4310 ZTF J194304.75+231816.3      295.7698044600  23.3045078414   -1.6145 0.0540   -5.3052 0.0722 1994.131 306.581 16.3152 1.7678 1.2825 -      1.89   False 
RSH4311 ZTF J194308.39-131039.1      295.7849821840 -13.1775659792   -1.6594 0.0400   -3.0026 0.0310 1725.313 111.682 14.9599 1.4010 0.4933 2.48   3.09   False 
RSH4312 ZTF J194309.91+030022.5      295.7913147295   3.0062134530   34.5159 0.0205   18.8155 0.0161  676.123   9.333 13.3107 1.3866 0.7410 2.24   3.66   False 
RSH4313 ZTF J194310.28+162915.1      295.7928370700  16.4875347150   -0.6167 0.0277   -3.5992 0.0284 1676.836  86.259 13.0611 1.3631 1.1288 4.30   2.99   False 
RSH4314 ZTF J194310.63+292811.6      295.7942900907  29.4698835739   -3.3295 0.0323   -9.2538 0.0378 1484.600  81.519 15.3720 1.4551 0.4973 1.46   6.92   False 
RSH4315 ZTF J194311.60+183620.6      295.7983526269  18.6057154828   -1.0123 0.0310   -5.4446 0.0346 1820.576 114.915 14.6723 1.5070 1.4250 2.86   0.93   False 
RSH4316 ZTF J194319.14+233502.6      295.8297722922  23.5840438196    0.2277 0.0198   -1.3644 0.0296 1868.756 110.731 13.9808 1.3299 2.1761 3.43   4.05   False 
RSH4317 ZTF J194321.90+265315.9      295.8412795418  26.8877305152   -3.7902 0.0431   -6.5086 0.0535 1901.539 192.173 15.5926 1.6022 1.4213 2.03   0.83   False 
RSH4318 ZTF J194324.85+285755.2      295.8535876719  28.9653272803    0.1767 0.0093   -3.7939 0.0110 1715.800  31.332 12.1230 0.5715 0.6921 3.61   1.21   False 
RSH4319 ZTF J194326.45+233037.9      295.8602129802  23.5104972304   -1.5138 0.0123   -2.0643 0.0204 1384.555  40.273 13.3968 1.4741 1.5692 3.84   2.16   False 
RSH4320 ZTF J194331.43+373444.8      295.8809488835  37.5790932397   -6.1173 0.0222   -0.6601 0.0238 1757.056  65.507 14.8342 1.0979 0.4241 1.59   9.83   False 
RSH4321 ZTF J194332.78+214036.9      295.8865947005  21.6769121961   -2.6527 0.0302   -4.0154 0.0284 1560.166  69.362 13.8804 0.8977 2.0244 2.42   1.17   False 
RSH4322 ZTF J194343.89+365923.6      295.9329092977  36.9898871230   -3.1149 0.0124   -5.6782 0.0125 1544.157  27.591 13.4468 1.3295 0.3373 4.24   6.96   False 
RSH4323 ZTF J194347.46+001152.7      295.9477831993   0.1979742541   -3.1858 0.0442   -0.3949 0.0300 1611.420 113.524 15.4911 1.4728 0.5755 1.44   4.43   False 
RSH4324 ZTF J194348.09+152319.0      295.9504028243  15.3886199422   -3.3659 0.0137   -2.2726 0.0136  918.077  12.846 13.1018 1.4013 0.6632 3.18   13.20  False 
RSH4325 ZTF J194352.00+283127.0      295.9666733010  28.5241638979    2.2321 0.0100    1.0765 0.0125  958.923  10.926 12.4950 0.9995 0.7473 -      19.31  False 
RSH4326 ZTF J194355.48+415241.4      295.9811885445  41.8781627396   -2.7595 0.0154  -12.8660 0.0156 1661.462  34.773 13.5238 1.0011 0.4320 2.67   4.79   False 
RSH4327 ZTF J194358.15+184715.6      295.9922909903  18.7876694696    7.9090 0.0440    2.2455 0.0435 1607.845 128.526 14.6438 1.4975 1.7264 2.45   7.91   False 
RSH4328 ZTF J194400.34+210635.3      296.0014320146  21.1097975097   -0.0946 0.0470   -5.1532 0.0460 1127.613  61.549 14.0714 1.0976 1.5704 1.39   0.32   False 
RSH4329 ZTF J194401.44+294718.2      296.0060165086  29.7883670623   -1.7398 0.0119   -8.0552 0.0150 1856.939  47.097 13.4577 1.1751 0.5974 3.60   12.93  False 
RSH4330 ZTF J194405.65+284221.0      296.0235491810  28.7058158642    0.0532 0.0098   -2.2799 0.0118 1867.517  41.579 12.6392 0.6561 0.7180 -      1.06   False 
RSH4331 ZTF J194413.79+521427.0      296.0574437478  52.2408292889   -6.9698 0.0245   -3.5654 0.0257 1974.766  78.049 15.0933 1.2351 0.2576 -      12.16  False 
RSH4332 ZTF J194414.08+363312.3      296.0586925067  36.5534315251   -4.6792 0.0163   -2.7447 0.0176 1655.329  44.922 13.6034 1.1304 0.5618 3.32   8.86   False 
RSH4333 ZTF J194415.46+222748.5      296.0643889979  22.4634601457    3.8733 0.0137   -3.5158 0.0149 1601.022  41.997 12.9734 1.1701 1.2309 5.95   23.05  False 
RSH4334 ZTF J194426.36+265751.1      296.1098782408  26.9641869842   -4.8381 0.0555   -8.0839 0.0727 1796.877 219.226 15.6445 1.6761 2.1176 1.27   0.93   False 
RSH4335 ZTF J194432.63+255521.9      296.1359968362  25.9227384401   -9.1736 0.0380   -2.9929 0.0519 1741.218 152.046 15.3511 1.4624 1.9028 1.50   0.83   False 
RSH4336 ZTF J194432.88-010333.3      296.1370260887  -1.0593064449    0.5658 0.0189    4.3584 0.0129  789.071  12.703 13.4950 1.5011 0.6406 2.37   2.38   False 
RSH4337 ZTF J194441.17+234517.4      296.1715262851  23.7548312750   -1.8230 0.0793   -4.9933 0.1222 1496.571 260.441 16.0938 1.7385 2.1211 1.02   2.82   False 
RSH4338 ZTF J194443.14+290853.6      296.1797897770  29.1482034053   -6.9294 0.0115   -9.8033 0.0132 1752.817  41.090 13.0266 0.9117 0.5906 -      5.60   False 
RSH4339 ZTF J194444.32+240644.0      296.1846983014  24.1122134511   -0.1669 0.0537   -6.2665 0.0738 1553.803 175.151 15.1146 1.4383 2.2152 1.55   0.93   False 
RSH4340 ZTF J194445.82+283531.8      296.1909617167  28.5921661875   -1.5705 0.0709   -8.0688 0.0799 1080.945  94.940 14.5471 1.5440 0.6358 -      21.30  False 
RSH4341 ZTF J194451.87+180935.5      296.2161669031  18.1598689047   -9.1359 0.0160  -11.0021 0.0166 1560.273  45.985 13.2750 1.0349 0.9452 4.19   11.67  False 
RSH4342 ZTF J194500.89+153900.0      296.2537335972  15.6500098043    1.2353 0.0275   -4.3138 0.0265 1874.333 109.656 14.9177 1.2166 0.4983 1.67   0.83   False 
RSH4343 ZTF J194501.74+550200.1      296.2572679232  55.0333405581    2.1215 0.0422   -3.5073 0.0317 1995.948 118.865 15.4269 1.1651 0.2466 1.64   6.30   False 
RSH4344 ZTF J194503.10+324525.8      296.2629359532  32.7571688648   -2.9149 0.0337   -4.3804 0.0401 1809.035 119.906 14.7051 1.5682 0.8161 2.67   10.51  False 
RSH4345 ZTF J194504.47+250428.5      296.2686298253  25.0745596933    1.6067 0.0091   -0.6145 0.0134 1582.634  36.573 11.3307 0.3813 2.1312 4.24   0.41   False 
RSH4346 ZTF J194518.29+113229.1      296.3262453720  11.5413986246    0.6360 0.0290   -1.2208 0.0234 1591.436  73.578 14.6457 1.4892 0.7137 2.43   21.19  False 
RSH4347 ZTF J194526.38+373132.7      296.3599546020  37.5257460442   -0.5159 0.0173   -3.8396 0.0175 1799.586  50.646 14.0288 1.2474 0.6227 3.33   29.64  False 
RSH4348 ZTF J194526.79+234832.2      296.3616525893  23.8089481740   -1.8171 0.0512   -5.2326 0.0708 1904.810 268.010 13.8823 0.8425 4.6541 1.19   7.80   False 
RSH4349 ZTF J194527.27+042201.2      296.3636539628   4.3670088621   -6.1781 0.0380   -7.8995 0.0337 1837.518 145.683 15.4635 1.5441 0.4494 1.61   9.69   False 
RSH4350 ZTF J194535.15+272718.5      296.3964770673  27.4551218826   -0.1432 0.0142   -8.0724 0.0166 1386.861  34.333 13.6340 1.0569 1.0032 3.19   3.25   False 
RSH4351 ZTF J194541.93+225138.1      296.4247111107  22.8605847468   -0.7977 0.0164   -3.8969 0.0259 1835.045  89.027 13.2463 0.7823 2.2958 5.02   33.33  False 
RSH4352 ZTF J194545.13+281703.7      296.4380430247  28.2843545326    0.0892 0.0202    0.9435 0.0261 1724.307  75.305 14.7804 1.1496 0.7589 2.45   0.93   False 
RSH4353 ZTF J194545.47+121214.6      296.4394694610  12.2040565472   -3.9627 0.0166   -6.2917 0.0135 1756.553  52.894 13.3250 1.4024 0.5786 6.14   19.51  False 
RSH4354 ZTF J194547.22+404752.2      296.4467584201  40.7978320549    0.4999 0.0571   -2.1171 0.0477 1692.451 124.316 14.3122 1.0305 0.5810 3.71   1.33   False 
RSH4355 ZTF J194555.33+245538.4      296.4805427417  24.9273296382   -9.3806 0.0136   -3.7330 0.0201 1917.832  79.840 11.6358 0.3982 4.0914 3.63   4.35   False 
RSH4356 ZTF J194556.37+020640.7      296.4849046195   2.1112939760    1.1263 0.0337   -0.4790 0.0268 1763.217  98.642 14.8214 1.4418 0.8589 -      8.06   False 
RSH4357 ZTF J194556.50+394559.0      296.4854563356  39.7663652506   -0.1571 0.1108   -2.5263 0.1088 1554.409 229.924 13.3012 1.4182 0.5353 3.33   30.14  False 
RSH4358 ZTF J194557.61+245052.5      296.4900437036  24.8478985092   -3.6571 0.0189   -5.6849 0.0270 1029.357  31.381 14.2634 1.3423 1.7073 2.28   10.99  False 
RSH4359 ZTF J194558.74+132230.8      296.4947482567  13.3752337995    9.4561 0.0101  -25.8793 0.0089  609.972   4.108 11.9873 1.4433 0.3617 4.18   10.83  False 
RSH4360 ZTF J194602.26+225137.3      296.5094227459  22.8603772231   -2.3375 0.0162   -6.2924 0.0277 1861.249  95.627 13.5851 1.1834 1.9079 2.77   17.23  False 
RSH4361 ZTF J194603.98+022030.0      296.5166076224   2.3416515013   -7.7852 0.0216   -7.2330 0.0168 1304.099  39.599 14.0540 1.2595 0.6699 2.65   0.92   False 
RSH4362 ZTF J194605.54+573412.7      296.5231108343  57.5701931192    0.2431 0.0118   -4.0056 0.0124 1698.142  28.954 13.4400 0.8797 0.1973 3.85   11.66  False 
RSH4363 ZTF J194610.52+303648.8      296.5438580930  30.6135397350    0.9886 0.0149   -0.0644 0.0171 1776.393  51.106 13.5773 1.1950 0.8934 3.67   6.55   False 
RSH4364 ZTF J194611.78+295148.1      296.5491128233  29.8633674991    3.3356 0.0129  -11.8405 0.0165  986.362  14.500 13.7631 1.1908 0.4839 -      3.79   False 
RSH4365 ZTF J194612.87+181833.7      296.5536441363  18.3093692968    2.6027 0.0154    7.0542 0.0153  918.914  13.563 13.4597 1.2580 0.6623 2.11   3.58   False 
RSH4366 ZTF J194618.67+181752.7      296.5778353803  18.2979600022   -2.5978 0.0150   -5.8106 0.0156 1907.479  60.192 13.1640 0.8016 0.8824 3.77   0.82   False 
RSH4367 ZTF J194623.46+240030.2      296.5977711251  24.0083708057   -1.7596 0.0411   -5.0139 0.0597 1530.067 152.079 15.0713 1.3072 2.4884 1.19   0.77   False 
RSH4368 ZTF J194625.09+045135.4      296.6045703827   4.8598340526   -8.1923 0.0433   -4.7524 0.0361 1975.123 164.922 15.6816 1.4625 0.5481 2.20   4.02   False 
RSH4369 ZTF J194625.32+233411.3      296.6055216332  23.5697795940   -0.2027 0.0100   -0.5941 0.0134 1344.660  26.187 12.6859 0.8787 1.6200 3.63   0.59   False 
RSH4370 ZTF J194639.91+443413.5      296.6663070587  44.5704031826   -4.4260 0.0179   -3.2874 0.0172 1908.870  67.054 14.0999 1.1971 0.4768 3.78   10.42  False 
RSH4371 ZTF J194640.26+182713.0      296.6677608917  18.4536211571   -3.7455 0.0260  -15.7298 0.0276 1875.624  99.701 14.4465 1.0230 0.7779 1.75   0.87   False 
RSH4372 ZTF J194640.70+201424.5      296.6696004003  20.2401393405   -5.2207 0.0243  -10.4678 0.0234 1600.656  54.547 13.6954 1.1959 1.4836 3.24   12.76  False 
RSH4373 ZTF J194654.72+194819.8      296.7280322846  19.8054938784   -2.2038 0.0638   -1.6849 0.0640 1942.762 254.082 16.4590 1.7024 1.0498 1.05   0.96   False 
RSH4374 ZTF J194656.40+294624.9      296.7350580697  29.7736031327   -3.8546 0.0190   -7.9775 0.0230 1963.390  85.992 14.5034 0.9869 0.6680 1.87   1.20   False 
RSH4375 ZTF J194659.62+372239.5      296.7484543591  37.3776126154   -2.0199 0.0196   -3.1162 0.0220 1545.342  46.191 14.3107 1.2543 0.7704 2.61   11.85  False 
RSH4376 ZTF J194701.93+605558.5      296.7580861701  60.9329216061   -3.0277 0.0275   -8.4250 0.0241 1776.594  66.044 14.6852 1.0633 0.1699 3.02   19.83  False 
RSH4377 ZTF J194703.37+372006.4      296.7640968474  37.3351101186   -3.9852 0.0128   -3.1762 0.0146 1359.933  23.242 13.2060 1.3518 0.7402 4.25   19.76  False 
RSH4378 ZTF J194706.47+331436.3      296.7770104948  33.2434095430   -6.2183 0.0277   -3.0744 0.0291 1681.655  72.244 15.1510 1.3337 0.5439 2.22   9.41   False 
RSH4379 ZTF J194707.73+345747.7      296.7822612270  34.9632246032    0.7793 0.0124    2.3834 0.0150 1209.972  20.146 13.7135 1.1212 0.2552 2.69   1.08   False 
RSH4380 ZTF J194710.67+231221.2      296.7944405853  23.2058994233   -1.3923 0.0164  -13.9192 0.0227 1037.167  27.483 14.1656 1.3338 1.3328 2.21   18.32  False 
RSH4381 ZTF J194712.21+222416.1      296.8009241876  22.4044589290  -14.0521 0.0264  -14.4322 0.0306  938.372  23.744 13.7436 1.1621 1.9362 1.93   6.05   False 
RSH4382 ZTF J194713.50+110619.8      296.8062892508  11.1054876326   -2.2524 0.0247   -4.3966 0.0212 1650.120  70.843 14.2518 1.3988 0.8917 3.34   6.94   False 
RSH4383 ZTF J194716.57+251340.7      296.8190285727  25.2279571218   -1.3698 0.0690   -4.8610 0.0954 1974.505 383.014 14.7244 1.2211 4.1400 1.47   11.08  False 
RSH4384 ZTF J194717.44+163732.4      296.8227004166  16.6256445717    4.7533 0.0216   -5.2177 0.0224 1392.643  47.556 13.4794 1.3956 0.7070 3.88   10.34  False 
RSH4385 ZTF J194732.27+084451.6      296.8845020521   8.7476656317    0.7695 0.0201   -2.5218 0.0164  899.452  18.102 14.0712 1.5571 0.5334 2.43   2.93   False 
RSH4386 ZTF J194732.29+113240.0      296.8845593483  11.5444361198   -4.8378 0.0179  -11.0927 0.0134  931.700  14.110 13.4879 1.2176 0.4001 2.35   20.06  False 
RSH4387 ZTF J194733.40+585632.9      296.8892339600  58.9424656218  -11.4209 0.0162   -6.9444 0.0141  974.806  11.679 13.7832 1.2411 0.1096 -      1.09   False 
RSH4388 ZTF J194736.83+180930.3      296.9034745694  18.1584017823   -3.5287 0.0272   -0.5612 0.0292 1683.119  87.177 14.6434 1.1018 0.8639 1.74   0.59   False 
RSH4389 ZTF J194738.52+202131.9      296.9105231270  20.3588509502   -6.3413 0.0380   -6.8095 0.0386 1663.939 107.070 15.0608 1.2760 1.0068 1.40   6.06   False 
RSH4390 ZTF J194743.30+314417.3      296.9303617630  31.7381610906   -2.8856 0.0182   -4.8192 0.0246 1479.526  45.352 13.8135 0.9675 0.4692 1.74   15.96  False 
RSH4391 ZTF J194744.82+192918.0      296.9367957420  19.4883206197   -1.5451 0.0298   -5.5378 0.0328 1649.590  88.703 14.8682 1.4798 1.1123 3.52   5.97   False 
RSH4392 ZTF J194748.74+502027.2      296.9531287935  50.3408591859   -2.3295 0.0134   -4.3915 0.0159 1552.774  29.060 13.6503 1.0402 0.2466 2.73   10.87  False 
RSH4393 ZTF J194750.09-061438.8      296.9587622999  -6.2441259822   -0.3520 0.0360   -1.3793 0.0202 1651.908  77.948 14.4364 1.2408 0.7235 2.59   9.11   False 
RSH4394 ZTF J194750.69+225713.7      296.9612142978  22.9537841394    3.5671 0.0132    3.6612 0.0206 1610.780  57.422 13.7821 1.3655 1.2399 4.00   4.59   False 
RSH4395 ZTF J194754.42+231130.0      296.9767714978  23.1916569714    0.0704 0.0133   -1.1259 0.0177 1908.208  68.188 11.5596 0.3262 3.4408 -      10.17  False 
RSH4396 ZTF J194807.00+501426.6      297.0291850426  50.2406913409   -5.8956 0.0168   -4.6327 0.0214 1525.870  37.263 14.3485 1.2773 0.3343 2.63   9.33   False 
RSH4397 ZTF J194809.10+255425.0      297.0379387117  25.9069256473   -0.5099 0.0240    0.0188 0.0325 1646.230  87.988 14.3333 1.3378 1.9453 2.53   14.04  False 
RSH4398 ZTF J194811.08+415543.4      297.0461958369  41.9287015905    4.8704 0.0180    3.5545 0.0192 1600.980  42.824 13.9832 1.0624 0.7283 -      1.04   False 
RSH4399 ZTF J194813.29+310327.6      297.0554021435  31.0576563965   -1.0714 0.0216    1.4179 0.0239 1424.827  46.183 14.1410 1.2649 0.6539 -      7.96   False 
RSH4400 ZTF J194814.45+202817.2      297.0602152367  20.4714355977    0.6809 0.0224   -6.5513 0.0234 1920.065  84.976 14.1814 1.2350 1.1528 2.99   16.03  False 
RSH4401 ZTF J194816.23+390541.1      297.0676504842  39.0947340698   -0.4542 0.0163   -3.8586 0.0160 1475.715  31.865 13.8253 1.0741 0.4347 2.60   2.03   False 
RSH4402 ZTF J194816.62+180458.2      297.0692437277  18.0828468722   -1.8781 0.0169   -1.1957 0.0169 1503.975  43.232 14.0351 1.3081 0.5441 2.88   16.12  False 
RSH4403 ZTF J194826.13+061209.9      297.1088994157   6.2027266869   -4.5431 0.0245   -1.6910 0.0212 1669.685  75.339 14.5953 1.2068 0.3398 1.84   12.29  False 
RSH4404 ZTF J194831.33+434611.4      297.1305507309  43.7698289029   -1.3634 0.0193   -5.3649 0.0196 1651.173  46.668 14.3190 1.4090 0.4713 3.12   5.59   False 
RSH4405 ZTF J194833.34-131437.6      297.1389185589 -13.2438016753   -2.7493 0.0249   -2.5201 0.0160 1782.514  68.432 13.8676 0.9536 0.6029 2.24   7.89   False 
RSH4406 ZTF J194833.97+313324.2      297.1416021086  31.5567384166   -1.7865 0.0128   -3.4376 0.0155 1404.223  28.058 13.6044 1.1288 0.6226 2.81   19.82  False 
RSH4407 ZTF J194835.09+385517.0      297.1462310594  38.9213990165   -2.5009 0.0234  -13.4736 0.0267 1887.606  79.616 14.8676 1.4280 0.4549 2.93   4.75   False 
RSH4408 ZTF J194837.47+225738.2      297.1561007098  22.9606048841    1.7945 0.0158   -6.0572 0.0251 1444.720  51.725 14.2037 1.3371 1.2594 3.08   4.86   False 
RSH4409 ZTF J194839.36-103929.3      297.1640129893 -10.6581871745    6.4515 0.0178   -2.2571 0.0086  722.269   7.978 12.6999 1.3992 0.6651 3.23   2.81   False 
RSH4410 ZTF J194842.17-050806.0      297.1757420359  -5.1350401634    3.4986 0.0235   -5.0297 0.0162 1090.437  26.943 13.4302 1.1656 0.6906 2.28   10.43  False 
RSH4411 ZTF J194843.61+313929.0      297.1817496407  31.6580550406    1.9709 0.0302  -13.1010 0.0356 1886.283 121.875 13.9335 0.9959 0.8839 3.93   6.82   False 
RSH4412 ZTF J194855.43+481326.0      297.2309768449  48.2238849093   -4.8158 0.0145   -4.9938 0.0161 1381.892  24.220 13.9151 1.3257 0.1952 3.55   6.23   False 
RSH4413 ZTF J194857.97+355819.3      297.2415701987  35.9720217759   -5.7058 0.0168  -16.6688 0.0184 1031.635  17.875 14.1120 1.2984 0.3900 2.31   12.49  False 
RSH4414 ZTF J194858.65+221921.7      297.2443902705  22.3226913883   -4.1472 0.0831   -8.1170 0.0923 1640.590 222.967 15.8803 1.6556 2.1572 1.03   1.54   False 
RSH4415 ZTF J194903.26+293204.6      297.2636121642  29.5346016401   -4.2754 0.0205   -5.9417 0.0232 1513.446  57.996 14.3975 1.3608 1.0413 3.34   9.50   False 
RSH4416 ZTF J194904.45+280943.1      297.2685717172  28.1619698170   -1.6413 0.0596   -4.8862 0.0705 1842.407 258.805 16.0978 1.8648 1.0662 2.50   17.04  False 
RSH4417 ZTF J194906.47+000435.8      297.2769941349   0.0766027312   -3.1119 0.0309  -11.7596 0.0228 1387.198  57.348 14.6584 1.4357 0.5409 2.52   5.78   False 
RSH4418 ZTF J194910.28+391610.9      297.2928367777  39.2696875668   -1.7038 0.0125  -10.2032 0.0138 1334.036  20.955 12.9300 0.8193 0.5426 2.77   5.39   False 
RSH4419 ZTF J194911.73+305209.8      297.2988859641  30.8693946915   -0.4337 0.0208  -11.3826 0.0243 1688.876  64.495 14.5051 1.1639 0.8151 2.46   18.99  False 
RSH4420 ZTF J194912.26-124604.6      297.3010702325 -12.7679768342   -1.9805 0.0288    1.2316 0.0180 1856.648  90.607 14.2550 1.0534 0.4549 3.78   11.22  False 
RSH4421 ZTF J194915.90+310511.7      297.3162749554  31.0865897791    1.3614 0.0120   -6.4536 0.0139  956.462  12.467 12.6481 1.0555 0.4374 2.81   4.70   False 
RSH4422 ZTF J194922.80+273949.8      297.3449919343  27.6638098498    0.5050 0.0493    1.6790 0.0621 1940.016 233.121 16.3416 1.5539 1.0471 1.16   2.92   False 
RSH4423 ZTF J194923.47+285008.0      297.3478141927  28.8355545320   -3.5667 0.0199   -7.6832 0.0214 1856.332  76.934 14.4236 1.2786 0.8686 3.29   13.58  False 
RSH4424 ZTF J194931.41+301656.6      297.3809142292  30.2824032612   -3.7720 0.0178   -8.8386 0.0224 1669.613  57.826 14.4519 1.1951 0.7597 -      8.76   False 
RSH4425 ZTF J194940.85+352743.5      297.4202467661  35.4620833496   -3.7274 0.0516   -5.7592 0.0611 1800.942 153.274 15.5675 1.4044 0.6741 1.27   4.45   False 
RSH4426 ZTF J194943.69+201524.1      297.4320879726  20.2567056861   -1.5943 0.0704   -5.7870 0.0734 1615.684 189.571 16.1634 1.6767 1.1364 1.11   2.90   False 
RSH4427 ZTF J194953.46+291817.0      297.4727708620  29.3047369822   -8.8310 0.0102  -12.0183 0.0117 1781.914  37.778 12.2235 0.4957 0.9981 -      0.85   False 
RSH4428 ZTF J194958.55+203558.8      297.4939926314  20.5996424360   -3.7700 0.0153   -8.2990 0.0150 1871.105  57.304 12.8518 0.9548 1.0057 3.55   15.48  False 
RSH4429 ZTF J194959.17+171238.6      297.4965560820  17.2107239684   -4.0510 0.0180  -13.6532 0.0166 1697.678  53.976 13.7344 0.8930 0.5437 2.25   1.29   False 
RSH4430 ZTF J195001.67+103210.2      297.5069724768  10.5361418600    0.0516 0.0284   -1.6863 0.0211 1857.084  97.160 14.6704 1.2507 0.6851 2.58   5.74   False 
RSH4431 ZTF J195003.94+452824.2      297.5164098886  45.4733568709    9.8638 0.0199   12.9647 0.0195 1311.023  31.933 14.4801 1.1788 0.3163 -      0.94   False 
RSH4432 ZTF J195005.84-021158.2      297.5243473084  -2.1995281533   -1.6158 0.0323  -13.5942 0.0207 1418.141  56.983 14.7664 1.3099 0.6690 1.65   14.01  False 
RSH4433 ZTF J195005.92+264654.0      297.5247013964  26.7816528812  -10.5303 0.0315  -11.4523 0.0401 1340.419  75.890 14.8159 1.4523 2.0119 2.25   0.93   False 
RSH4434 ZTF J195013.81+173345.7      297.5575747286  17.5627006750  -16.3172 0.0150   -2.9714 0.0141 1940.687  59.339 13.4381 0.7583 0.4935 2.95   1.61   False 
RSH4435 ZTF J195020.21+313801.4      297.5842507142  31.6337199532   -5.6473 0.0227   -9.9511 0.0245 1845.231  81.798 14.2017 1.0018 1.3075 -      9.73   False 
RSH4436 ZTF J195022.48+105305.2      297.5936743752  10.8847662067   -6.7832 0.0411   -7.9519 0.0304 1794.451 124.152 15.3745 1.4746 0.5645 2.39   7.93   False 
RSH4437 ZTF J195024.65+342744.0      297.6027361181  34.4622073349    0.6630 0.0948   -2.1485 0.1184 1954.105 364.966 15.8861 1.6836 0.9896 1.05   2.25   False 
RSH4438 ZTF J195028.66+200053.9      297.6194414069  20.0149631578    0.7649 0.0264   -5.7812 0.0257 1379.545  52.384 14.4649 1.4615 0.9853 -      2.62   False 
RSH4439 ZTF J195030.77+303634.0      297.6282120184  30.6094413288   -2.8824 0.0236   -9.0436 0.0251 1864.293  89.345 14.2557 1.2508 1.2547 2.60   1.12   False 
RSH4440 ZTF J195033.70+234532.4      297.6404316384  23.7589874895    0.0945 0.0350   -4.4231 0.0407 1248.966  72.270 14.8408 1.2359 2.2292 1.28   8.11   False 
RSH4441 ZTF J195038.11-084807.1      297.6588261776  -8.8020213451   -5.6569 0.0344   -3.8746 0.0198 1941.480 111.261 14.8463 1.2398 0.3891 1.78   19.63  False 
RSH4442 ZTF J195039.39+334439.9      297.6641497675  33.7443969920   -5.1877 0.0373    1.5441 0.0394 1877.660 139.079 15.3653 1.4500 1.2807 -      23.20  False 
RSH4443 ZTF J195040.29+234338.9      297.6679032650  23.7274556039    0.7905 0.0471    0.6557 0.0583 1700.055 199.098 15.6443 1.8530 2.1009 2.09   17.53  False 
RSH4444 ZTF J195041.65+364842.5      297.6735501301  36.8118055629   -6.5633 0.0125   -6.1176 0.0136 1443.524  26.859 13.0983 0.8478 0.5926 -      21.73  False 
RSH4445 ZTF J195044.71+222239.9      297.6863342059  22.3777521185   -4.5873 0.0358   -8.3672 0.0511 1591.141 109.664 15.1064 1.1449 1.7444 1.39   5.32   False 
RSH4446 ZTF J195044.90+362732.8      297.6871052042  36.4591077218   -2.4287 0.0250  -10.2123 0.0266 1817.282  75.972 14.6684 1.3785 0.5042 3.00   9.67   False 
RSH4447 ZTF J195046.69+415713.8      297.6945732182  41.9538058805   -8.7361 0.0169   -0.3457 0.0188 1196.731  22.082 14.0384 1.1358 0.5207 1.83   4.78   False 
RSH4448 ZTF J195049.57+354441.0      297.7065820559  35.7446968316   -6.4759 0.0887   -6.4242 0.1061 1474.529 189.777 14.1687 1.1387 0.5535 1.29   0.26   False 
RSH4449 ZTF J195052.36+131609.2      297.7182087304  13.2692263258    2.0020 0.0253   -7.6945 0.0224 1624.063  70.069 14.5252 1.1731 0.5536 2.83   5.19   False 
RSH4450 ZTF J195052.56+381517.1      297.7190227746  38.2547417816   -2.3310 0.0726   -9.0877 0.0885 1494.783 153.622 15.5242 1.3556 0.3891 1.26   0.38   False 
RSH4451 ZTF J195058.50+224913.5      297.7437739616  22.8204281432   -0.2427 0.0248   -4.9965 0.0421 1340.252  81.772 14.9991 1.2495 1.2122 1.40   0.90   False 
RSH4452 ZTF J195101.44+042203.6      297.7560410734   4.3676717044    2.1468 0.0203   -6.2325 0.0165 1538.232  49.049 13.7537 1.0732 0.3946 -      4.88   False 
RSH4453 ZTF J195102.37+415207.7      297.7599081550  41.8688109807   -6.5269 0.0165  -19.5054 0.0185 1481.453  32.500 13.8780 0.9912 0.6055 -      1.14   False 
RSH4454 ZTF J195105.50+081829.5      297.7729603977   8.3082092385    0.3404 0.0335   -3.2421 0.0257 1871.894 137.148 15.4248 1.5030 0.3234 1.58   5.35   False 
RSH4455 ZTF J195106.44+244403.9      297.7768615659  24.7343854723    3.6079 0.0143   -1.3486 0.0201 1313.774  34.844 12.9730 1.0773 2.2961 3.02   8.64   False 
RSH4456 ZTF J195108.55+220811.5      297.7856632313  22.1365276003   -7.8228 0.0260   -3.3759 0.0251 1448.790  55.417 13.7682 0.8936 1.6758 1.87   0.34   False 
RSH4457 ZTF J195110.19+162556.6      297.7925025565  16.4323703083   -3.7825 0.0250    0.2686 0.0240 1718.714  77.799 14.9402 1.2294 0.4713 2.14   0.94   False 
RSH4458 ZTF J195110.91+394721.9      297.7954848455  39.7893909421    0.0210 0.0252   -3.3479 0.0301 1659.682  66.540 15.0370 1.3279 0.5996 -      14.98  False 
RSH4459 ZTF J195121.65-061620.1      297.8402328174  -6.2722739381   -1.3956 0.0354    2.4190 0.0245 1669.582  89.972 14.9341 1.4117 0.6961 -      3.85   False 
RSH4460 ZTF J195128.96+511401.1      297.8706666517  51.2336263961   -6.1117 0.0118    1.2280 0.0135 1031.720  10.370 13.2745 1.3132 0.2247 -      7.84   False 
RSH4461 ZTF J195135.03+221414.6      297.8959864376  22.2373884305   -1.1159 0.0279   -6.1735 0.0303 1878.460 102.609 14.0821 1.2280 1.7507 3.31   1.06   False 
RSH4462 ZTF J195138.81+215056.6      297.9116980471  21.8490707883   -4.3386 0.0899   -3.4202 0.0924 1904.691 342.293 16.4629 1.5133 1.4314 0.59   3.85   False 
RSH4463 ZTF J195141.93+324940.7      297.9247303818  32.8279681318    1.4242 0.0221   -1.6446 0.0226 1872.189  77.864 14.3543 1.4031 0.9867 3.08   8.22   False 
RSH4464 ZTF J195144.90+220937.8      297.9371284016  22.1604826302   -2.2869 0.0331   -3.0961 0.0321 1680.607  92.794 13.8732 1.3899 1.7283 3.22   6.60   False 
RSH4465 ZTF J195149.79+253826.1      297.9574930931  25.6405934069    2.2588 0.0216   -9.5437 0.0292 1265.062  50.466 14.3864 1.7915 1.8370 2.36   1.17   False 
RSH4466 ZTF J195150.43+254940.0      297.9601654765  25.8277519747   -5.1480 0.0268   -8.0712 0.0340 1857.854 125.015 14.2916 1.2505 2.3706 3.17   0.93   False 
RSH4467 ZTF J195156.07+464003.0      297.9836172901  46.6674710526   -6.7033 0.0181   -9.9084 0.0204 1910.056  54.384 14.1163 1.2728 0.3617 -      5.64   False 
RSH4468 ZTF J195208.47+253945.1      298.0353278742  25.6625186305   -2.8709 0.0244   -7.2160 0.0327 1971.641 132.061 12.1901 0.3980 4.6335 -      1.57   False 
RSH4469 ZTF J195213.00+362921.7      298.0541640276  36.4893485081   -2.4036 0.0197   -1.8055 0.0210 1889.690  68.813 14.1404 1.4408 0.5316 3.63   5.61   False 
RSH4470 ZTF J195213.97+321034.6      298.0582433551  32.1762786610   -2.7445 0.1140   -6.7637 0.1325 1359.824 214.125 13.4051 1.2425 0.7329 8.05   7.18   False 
RSH4471 ZTF J195214.92+254552.5      298.0621837459  25.7645689126    3.7452 0.0237    5.2095 0.0316 1301.497  60.612 14.4453 1.3956 1.7800 2.26   5.21   False 
RSH4472 ZTF J195217.68-054206.1      298.0736726798  -5.7017173484   -0.7044 0.0326   -0.2449 0.0214 1985.383 113.893 14.7480 1.1024 0.4823 3.57   10.43  False 
RSH4473 ZTF J195218.78+302022.2      298.0782611826  30.3394882891   -1.6817 0.0395   -0.9151 0.0483 1966.185 189.086 14.9445 1.0983 2.0249 1.46   5.54   False 
RSH4474 ZTF J195225.90+362747.7      298.1079481492  36.4632471900   -6.0785 0.0242  -10.8492 0.0211 1817.377  71.917 14.5259 1.3957 0.6386 2.97   33.17  False 
RSH4475 ZTF J195251.17+291221.0      298.2132484680  29.2058419719   -8.4583 0.0156  -11.0476 0.0186 1686.686  51.911 13.6639 0.9019 1.1076 2.21   4.27   False 
RSH4476 ZTF J195256.62+552526.2      298.2359185259  55.4239441799   -0.6931 0.0147   -2.3544 0.0134 1362.759  21.307 13.4130 1.1149 0.3200 3.09   21.09  False 
RSH4477 ZTF J195311.02+194644.9      298.2959256384  19.7791118367  -12.9617 0.0305   -5.5917 0.0297 1643.795  83.468 14.9328 1.4518 0.6084 2.54   4.88   False 
RSH4478 ZTF J195311.67+575301.8      298.2986444298  57.8838364895   -7.6194 0.0196   -3.9656 0.0178 1421.396  33.690 14.2528 1.3414 0.3075 2.79   3.63   False 
RSH4479 ZTF J195312.69+415858.1      298.3028840176  41.9827966679   -4.4755 0.0187   -5.1198 0.0204 1590.463  43.139 14.1239 1.0127 0.6039 2.02   2.06   False 
RSH4480 ZTF J195314.57+010735.1      298.3106913124   1.1264470416    2.3435 0.0200    0.4773 0.0157 1157.125  27.849 12.5819 1.3024 0.5565 5.56   10.37  False 
RSH4481 ZTF J195319.12+232002.7      298.3296942865  23.3341041428   -4.0912 0.0593   -7.9616 0.0788 1353.120 161.261 15.7722 1.9250 1.4702 1.25   7.80   False 
RSH4482 ZTF J195319.77+164449.6      298.3323921596  16.7471012169    1.7831 0.0122   -2.5888 0.0112 1991.564  52.982 12.5819 0.5151 0.5097 2.94   0.44   False 
RSH4483 ZTF J195321.98+501924.9      298.3416154774  50.3235886212   -8.1086 0.0119   -5.6094 0.0124 1035.811  10.069 13.1404 1.1739 0.1863 -      1.13   False 
RSH4484 ZTF J195322.20+373459.8      298.3425311422  37.5832835126   -3.7355 0.0167   -3.7895 0.0173 1993.155  61.815 13.9663 0.8706 0.1850 2.35   0.78   False 
RSH4485 ZTF J195322.81+242809.3      298.3450967050  24.4692338838    0.8415 0.0106    1.2906 0.0147 1283.995  25.759 12.2557 0.6902 2.0332 2.60   0.39   False 
RSH4486 ZTF J195323.05-013853.8      298.3460755301  -1.6483060739   -1.6316 0.0356   -5.9167 0.0239 1529.868  82.459 14.7820 1.3435 0.8276 2.94   4.36   False 
RSH4487 ZTF J195324.21+345559.1      298.3508817639  34.9330725622   -3.4134 0.0207   -9.2940 0.0234 1681.518  58.280 13.8142 1.2919 1.6121 3.53   11.72  False 
RSH4488 ZTF J195324.24+212709.2      298.3510113661  21.4525410440   -0.1830 0.0350   -4.1314 0.0361 1100.798  46.049 15.2624 1.4055 0.8568 -      0.31   False 
RSH4489 ZTF J195325.50+362129.6      298.3562867269  36.3582188930   -3.2270 0.0169   -3.8751 0.0195 1704.525  45.826 13.9369 0.8802 0.3672 2.05   0.66   False 
RSH4490 ZTF J195327.49+154526.5      298.3645749986  15.7573592334   -1.7162 0.0176  -11.3271 0.0166 1399.856  38.668 13.8286 1.1299 0.5207 2.48   18.57  False 
RSH4491 ZTF J195328.78+304508.7      298.3699527930  30.7524062773   -5.2851 0.0121   -2.3202 0.0147 1225.752  20.859 13.2914 0.9654 0.6935 2.31   0.69   False 
RSH4492 ZTF J195330.73+193047.8      298.3780553876  19.5132597239   -2.8980 0.0243   -8.1644 0.0218 1945.633  94.948 14.3351 1.2856 0.7283 3.42   0.95   False 
RSH4493 ZTF J195330.80+173026.9      298.3783614897  17.5074637842    1.5050 0.0275   -1.9701 0.0280 1784.642  90.425 14.1147 0.9630 0.4823 2.75   9.09   False 
RSH4494 ZTF J195332.85+240114.3      298.3869077926  24.0206472595   -3.8637 0.0347   -7.8232 0.0467 1932.975 183.605 14.7402 1.1338 2.2352 -      6.70   False 
RSH4495 ZTF J195337.67+252010.3      298.4069637192  25.3361878362    1.4128 0.0170  -17.2003 0.0219 1150.707  30.716 13.8834 1.4094 1.6419 2.25   0.81   False 
RSH4496 ZTF J195340.50+080445.0      298.4187693428   8.0791816798    3.9820 0.0143  -14.3035 0.0109  998.573  15.097 13.2621 1.2139 0.2575 2.87   6.08   False 
RSH4497 ZTF J195342.45+181703.6      298.4268943563  18.2843376468   -3.7853 0.0314   -7.0727 0.0297 1946.465 134.977 15.4377 1.4147 0.3782 1.56   16.82  False 
RSH4498 ZTF J195350.38+390645.1      298.4599187359  39.1125185463   -3.8700 0.0223    1.4722 0.0254 1720.250  63.751 14.7893 1.1999 0.5026 1.80   16.86  False 
RSH4499 ZTF J195350.83+500710.7      298.4617976045  50.1196223813   -2.6761 0.0163    2.4875 0.0185 1330.730  24.245 14.1619 1.2565 0.2905 2.14   15.46  False 
RSH4500 ZTF J195352.09+395227.3      298.4670514121  39.8742168805    3.9981 0.0232    3.2918 0.0274 1707.156  69.544 14.8687 1.2325 0.4165 2.41   3.96   False 
RSH4501 ZTF J195353.17-064831.7      298.4715613114  -6.8088333048   -3.7591 0.0451   -9.4759 0.0326 1928.022 155.668 15.2738 1.5488 0.7892 2.51   3.70   False 
RSH4502 ZTF J195355.78+022304.0      298.4824073537   2.3844225344    0.1418 0.0331   -5.1046 0.0257 1650.487  95.388 15.3222 1.4210 0.3766 1.50   11.35  False 
RSH4503 ZTF J195357.75+010457.9      298.4906453431   1.0827390281   -0.7737 0.0413   -5.2364 0.0300 1843.174 146.474 15.3502 1.3085 0.4933 1.64   10.98  False 
RSH4504 ZTF J195359.62+080458.4      298.4984138797   8.0829060088   -4.6769 0.0146   -9.6303 0.0119 1154.624  21.550 13.2435 0.9522 0.2658 2.56   4.08   False 
RSH4505 ZTF J195402.37+285709.4      298.5099100888  28.9526044653   -0.8337 0.0167  -12.8184 0.0201 1185.428  29.262 13.8038 1.2314 1.2105 2.90   0.93   False 
RSH4506 ZTF J195405.10+245453.4      298.5212821098  24.9148322363   11.0904 0.0721    4.6622 0.0930 1695.779 276.554 15.4973 1.5000 3.3297 1.01   1.62   False 
RSH4507 ZTF J195420.91+384904.8      298.5871581342  38.8179937683   -2.9038 0.0164   -9.9958 0.0174 1563.436  37.518 13.9730 1.3989 0.4594 4.65   4.86   False 
RSH4508 ZTF J195437.23+050005.1      298.6551374966   5.0013967687   -1.0506 0.0180   -5.9071 0.0146 1693.461  57.062 14.0315 1.1739 0.3398 3.58   6.21   False 
RSH4509 ZTF J195437.50+312059.2      298.6562582806  31.3497531779    1.0823 0.0292  -10.1805 0.0329 1601.260  79.253 14.9299 1.2183 1.0402 2.57   20.64  False 
RSH4510 ZTF J195437.84+211545.8      298.6576837626  21.2627117955   -0.4926 0.0424   -4.1716 0.0472 1706.050 146.848 15.7371 1.3024 0.8361 1.07   0.91   False 
RSH4511 ZTF J195447.70+301826.0      298.6987737220  30.3072230138   -5.2382 0.0373   -8.5115 0.0438 1788.306 135.276 15.5043 1.3878 1.2786 2.00   7.56   False 
RSH4512 ZTF J195501.42-031637.7      298.7559576224  -3.2771599294   -8.0441 0.0377   -9.6065 0.0276 1323.128  66.907 15.0673 1.3813 0.8269 2.16   5.22   False 
RSH4513 ZTF J195507.32+515101.9      298.7805194278  51.8505389012   -6.1185 0.0141   -2.2211 0.0147 1404.160  23.939 13.4373 0.9715 0.3453 2.70   11.20  False 
RSH4514 ZTF J195512.52+271749.1      298.8022075337  27.2969831359   -2.2943 0.0239   -4.8381 0.0284 1690.977  84.120 13.8835 1.0133 2.4267 3.12   1.08   False 
RSH4515 ZTF J195516.74-010242.7      298.8197609424  -1.0452478338    3.7203 0.0149   -0.2817 0.0108 1848.792  48.740 13.0296 0.6192 0.6467 2.72   0.41   False 
RSH4516 ZTF J195516.93+085800.7      298.8205814890   8.9668645495    0.0718 0.0464   -9.3627 0.0352 1954.806 179.502 15.7303 1.2897 0.4111 1.35   2.56   False 
RSH4517 ZTF J195518.90+282636.7      298.8287524548  28.4435239625   -0.4486 0.0125   -0.5101 0.0148 1823.548  49.097 12.9007 0.8845 1.3777 3.34   0.70   False 
RSH4518 ZTF J195520.92+220906.9      298.8371785165  22.1519131934    4.5427 0.0188   -0.6560 0.0234 1851.388  88.945 14.0088 1.1600 1.4990 3.08   24.53  False 
RSH4519 ZTF J195524.36+350755.5      298.8515417308  35.1320715168   -7.1229 0.0132  -16.6671 0.0157  847.244   9.499 13.5045 1.2366 0.4254 2.24   5.81   False 
RSH4520 ZTF J195538.58+040343.4      298.9107781675   4.0620419193  -13.7549 0.0152  -24.5756 0.0115  603.168   5.918 13.0913 1.4240 0.2259 2.32   8.88   False 
RSH4521 ZTF J195543.62+270538.4      298.9317835175  27.0939797348   -2.3404 0.0146    1.4916 0.0180 1218.392  27.036 13.1566 1.1509 1.6592 3.10   1.05   False 
RSH4522 ZTF J195544.74+410635.2      298.9364239742  41.1097665842   -2.6208 0.0270  -11.5854 0.0286 1884.222  87.813 15.1416 1.2163 0.4878 1.71   9.05   False 
RSH4523 ZTF J195545.14+361218.5      298.9380951220  36.2051374841   -5.4953 0.0166  -13.1540 0.0172 1300.851  25.179 14.1471 1.3036 0.4752 2.49   5.19   False 
RSH4524 ZTF J195549.87+210802.3      298.9578142588  21.1339724756   -3.9688 0.0152   -6.5571 0.0160 1473.650  38.244 13.3631 1.2250 1.0465 3.58   10.02  False 
RSH4525 ZTF J195553.37+285504.9      298.9723946313  28.9180319590    0.1400 0.0225   -1.5082 0.0275 1658.916  86.213 14.0992 1.0119 1.5993 3.01   9.88   False 
RSH4526 ZTF J195559.07+330833.9      298.9961536478  33.1427330782   -8.7561 0.0245   -7.6324 0.0284 1548.443  63.535 14.8980 1.2218 0.9017 2.12   8.43   False 
RSH4527 ZTF J195559.71+451500.9      298.9988165131  45.2502461910   -6.5840 0.0248   -5.9742 0.0293 1812.787  79.425 14.7348 1.4534 0.9336 2.73   25.53  False 
RSH4528 ZTF J195602.42+504316.0      299.0100918384  50.7210941424   -6.0560 0.0224    0.9929 0.0241 1593.856  50.197 14.9020 1.1439 0.2521 2.18   2.13   False 
RSH4529 ZTF J195606.04+235838.2      299.0251840957  23.9772861956   -2.9726 0.0574   -8.2838 0.0667 1987.603 267.331 15.6280 1.6287 2.5175 2.25   3.85   False 
RSH4530 ZTF J195608.13+365521.3      299.0338942143  36.9225861520    0.0766 0.0179   -0.9726 0.0208 1407.578  34.451 14.4909 1.2366 0.2901 2.27   6.64   False 
RSH4531 ZTF J195617.16+202654.8      299.0715524665  20.4485413725   -3.4971 0.0457  -11.4688 0.0413 1925.168 168.324 15.6211 1.4687 0.7715 -      2.91   False 
RSH4532 ZTF J195617.25+363957.5      299.0718977780  36.6659825021    3.0925 0.0166   -5.3885 0.0161  425.474   2.884 13.1145 1.4460 0.1644 1.53   0.51   False 
RSH4533 ZTF J195621.87+400416.7      299.0911404360  40.0712903410   -6.4686 0.0408   -6.8638 0.0499 1653.064 107.215 15.9347 1.4683 0.5945 -      1.02   False 
RSH4534 ZTF J195622.61+322810.3      299.0942591581  32.4695053531   -1.0980 0.0179   -6.3019 0.0206 1518.700  42.866 13.8896 1.0005 0.9367 2.38   1.14   False 
RSH4535 ZTF J195624.03+064726.7      299.1001589701   6.7907296664    2.5798 0.0492    0.8959 0.0359 1827.525 153.819 15.8369 1.3955 0.3727 2.27   12.11  False 
RSH4536 ZTF J195627.35+065852.8      299.1139654799   6.9813470728   -3.6605 0.0234  -10.9681 0.0193 1283.999  43.995 14.5225 1.3602 0.2961 3.34   0.90   False 
RSH4537 ZTF J195628.07+340109.4      299.1170044443  34.0192524204   -1.7163 0.0955   -5.7488 0.1017 1496.819 214.682 15.0074 1.7474 0.6869 -      21.12  False 
RSH4538 ZTF J195629.08+231020.8      299.1211943538  23.1724302829   -2.0347 0.0143    1.1525 0.0180 1354.073  35.826 13.6201 1.2073 1.3789 -      8.65   False 
RSH4539 ZTF J195630.02+594626.8      299.1251031674  59.7740985627   -1.5512 0.0131   -4.4507 0.0135  762.116   5.725 13.4180 1.3759 0.1526 2.78   9.51   False 
RSH4540 ZTF J195632.34+153308.8      299.1347267894  15.5524350432    2.5070 0.0326   -2.4399 0.0290 1927.097 126.724 15.1281 1.0578 0.4111 1.29   3.25   False 
RSH4541 ZTF J195638.64+195206.6      299.1610178712  19.8684783465   -1.4193 0.0187   -4.9397 0.0184 1549.973  43.677 13.8343 1.0943 0.6842 2.33   0.94   False 
RSH4542 ZTF J195640.34+420621.3      299.1681113184  42.1059149751   -1.2239 0.0212   -2.5786 0.0224 1955.322  72.358 14.7061 1.5050 0.4639 4.15   11.43  False 
RSH4543 ZTF J195640.51+154120.7      299.1687846723  15.6891031004    6.1876 0.0398   -2.4848 0.0342 1502.501  93.773 14.1303 1.2227 0.3680 2.40   9.34   False 
RSH4544 ZTF J195644.82+190550.4      299.1867612705  19.0973392948   -2.2078 0.0329   -5.0000 0.0352 1977.777 145.349 15.2711 1.4358 0.7437 2.51   17.25  False 
RSH4545 ZTF J195651.05+275149.6      299.2127527507  27.8637570009   -2.4248 0.0462   -7.4254 0.0618 1983.359 235.591 14.0718 1.0752 3.7751 5.25   6.89   False 
RSH4546 ZTF J195653.03+300055.6      299.2209684594  30.0154381060    2.2843 0.0150   -1.5309 0.0202 1630.017  50.347 13.7175 1.4352 0.9067 3.86   3.46   False 
RSH4547 ZTF J195653.40+225357.6      299.2225452117  22.8993204956    4.9965 0.0260    4.8563 0.0356 1681.284 112.869 14.9416 1.3596 1.3272 3.19   2.12   False 
RSH4548 ZTF J195657.21+272144.7      299.2383830770  27.3623982877   -3.9453 0.0758   -6.9467 0.0919 1498.486 218.807 14.8128 1.4370 4.2573 1.20   1.19   False 
RSH4549 ZTF J195657.46+155825.7      299.2394194514  15.9738077635   -3.7479 0.0212   -7.3397 0.0208 1857.897  79.667 14.3502 1.2671 0.5316 3.74   0.94   False 
RSH4550 ZTF J195701.77+012040.1      299.2574463324   1.3444737751  -10.3756 0.0215  -22.4057 0.0158 1025.900  21.590 13.6248 1.0670 0.2929 1.92   1.52   False 
RSH4551 ZTF J195705.46+240424.7      299.2727829096  24.0735042377    0.6782 0.0143   -0.5527 0.0190 1167.316  25.894 12.8185 0.8459 1.9789 2.19   0.44   False 
RSH4552 ZTF J195706.56+103326.0      299.2773508195  10.5572092759   -8.9251 0.0340   -8.2391 0.0234 1807.625  98.802 14.4656 1.5044 0.7704 3.19   5.84   False 
RSH4553 ZTF J195708.74+214933.8      299.2864422717  21.8260535214   -4.0622 0.0178  -11.2435 0.0173 1142.038  24.189 13.9699 1.4399 0.6720 3.69   11.80  False 
RSH4554 ZTF J195711.73+410057.2      299.2989182383  41.0158577227   -2.0348 0.0157   -5.3303 0.0166 1616.569  38.903 13.9164 1.1596 0.4933 4.08   7.67   False 
RSH4555 ZTF J195717.74-072925.2      299.3239271438  -7.4903696392   -4.8128 0.0159   -7.5620 0.0105 1335.720  27.565 12.8592 0.7905 0.3782 3.11   0.44   False 
RSH4556 ZTF J195722.30+245037.6      299.3429674867  24.8437492016   -0.6819 0.0462   -4.3700 0.0581 1919.745 212.508 15.0777 1.3579 2.6357 1.32   9.12   False 
RSH4557 ZTF J195725.11+111942.0      299.3546406691  11.3283331043    8.1104 0.0311   -5.7309 0.0235 1733.577  85.258 15.0294 1.3348 0.4032 -      0.88   False 
RSH4558 ZTF J195726.09+295751.8      299.3587323053  29.9643788208   -3.8187 0.0113   -0.6457 0.0145  972.314  12.829 13.2529 1.0204 0.6743 2.23   9.64   False 
RSH4559 ZTF J195727.80+311202.2      299.3658509060  31.2005962405   -1.3214 0.0127   -2.8094 0.0136  770.483   7.986 12.5573 1.2034 0.4430 3.14   8.68   False 
RSH4560 ZTF J195728.08+221742.1      299.3670140098  22.2950238173   -3.9636 0.0212   -8.8415 0.0291 1732.860  95.483 14.7776 1.5043 0.8835 2.64   9.93   False 
RSH4561 ZTF J195728.65+402245.1      299.3693995453  40.3791693202   -3.4414 0.0191   -2.7879 0.0182 1790.782  50.419 14.1286 1.2165 0.3788 2.99   14.08  False 
RSH4562 ZTF J195730.56+304548.9      299.3773505985  30.7635720530   -0.4299 0.0161   -2.9524 0.0198 1876.879  65.621 13.2385 0.8363 1.5182 -      1.14   False 
RSH4563 ZTF J195735.82+290413.7      299.3992718232  29.0704635014   -6.2170 0.0283   -3.0844 0.0341 1811.934 104.392 14.5452 1.0947 1.7909 -      15.40  False 
RSH4564 ZTF J195735.91+131458.8      299.3996773004  13.2496425778  -11.3038 0.0245   -3.8526 0.0207 1429.634  51.672 14.3246 1.1096 0.4768 2.63   3.18   False 
RSH4565 ZTF J195738.58+200217.3      299.4107669183  20.0381340708   -1.7014 0.0824   -5.3871 0.0866  889.845  69.880 14.9837 1.5424 0.5253 1.25   8.61   False 
RSH4566 ZTF J195738.80+072003.1      299.4116703772   7.3341927953   -1.5461 0.0283   -7.0100 0.0209 1544.584  76.926 14.9349 1.2861 0.3757 -      5.71   False 
RSH4567 ZTF J195739.60+334202.5      299.4150340522  33.7007009674    0.2544 0.0291   -1.8364 0.0338 1760.808  92.865 14.9387 1.4365 1.0619 2.42   16.24  False 
RSH4568 ZTF J195741.57+605154.6      299.4232185230  60.8651677068    3.3367 0.0205   -4.3329 0.0172 1520.312  36.126 14.3052 1.1278 0.2028 2.71   4.89   False 
RSH4569 ZTF J195746.70+365258.8      299.4445574525  36.8829957449   -7.7637 0.1156   -7.0446 0.1367  622.401  43.682 12.9094 1.1847 0.1934 3.38   14.63  False 
RSH4570 ZTF J195750.56+554008.2      299.4607070308  55.6689417203   -0.8087 0.0142   -1.2471 0.0146 1370.659  21.899 13.4923 1.0379 0.3670 -      15.42  False 
RSH4571 ZTF J195751.97+032123.6      299.4665657199   3.3565301315    7.5430 0.0190   -2.8149 0.0139 1016.196  19.278 13.8880 1.2927 0.3194 -      3.24   False 
RSH4572 ZTF J195802.68+202615.2      299.5111754413  20.4375330077   -1.4758 0.0222   -1.7587 0.0227 1553.783  53.911 14.1750 1.0860 0.7106 1.87   10.66  False 
RSH4573 ZTF J195806.40+334833.0      299.5266749070  33.8091498983   -4.4840 0.0202   -6.5721 0.0260 1711.153  63.506 13.5151 0.8547 1.4777 2.73   4.41   False 
RSH4574 ZTF J195817.94+142633.0      299.5747578522  14.4424775248   -6.8503 0.0323   -2.4519 0.0270 1978.554 132.699 15.2295 1.0976 0.4659 1.60   1.62   False 
RSH4575 ZTF J195818.69+011523.3      299.5778814702   1.2564757897    3.5105 0.0270   -7.3501 0.0190 1452.303  56.041 14.3895 1.1975 0.4111 2.22   15.93  False 
RSH4576 ZTF J195821.85+194955.8      299.5910651874  19.8321642249   -4.3380 0.0384   -3.3450 0.0379 1755.863 128.076 15.5829 1.4093 0.6894 1.31   14.48  False 
RSH4577 ZTF J195821.99+264204.2      299.5916448786  26.7011565244   -0.3170 0.0520   -2.8624 0.0703 1569.755 171.758 15.4282 1.7225 2.6226 1.72   10.02  False 
RSH4578 ZTF J195833.89+363946.5      299.6412355581  36.6629009420    1.3943 0.1555    3.4470 0.1705 1140.527 204.025 12.6125 0.9599 0.4361 2.49   0.94   False 
RSH4579 ZTF J195838.86+073207.5      299.6619388201   7.5353891167   -4.0090 0.0390   -4.9873 0.0294 1707.916 122.883 15.6404 1.4631 0.3979 1.40   5.38   False 
RSH4580 ZTF J195845.42+315654.1      299.6892381663  31.9483415252   -1.2597 0.0124   -7.7298 0.0141 1455.926  29.770 13.0451 1.1568 0.8553 4.00   1.16   False 
RSH4581 ZTF J195846.75+274150.4      299.6948310595  27.6973228105   -1.8759 0.0653  -14.8213 0.0792 1707.546 226.030 15.6450 1.5158 2.4913 1.20   9.55   False 
RSH4582 ZTF J195849.50+364243.2      299.7063013670  36.7119858793   -6.5423 0.0246   -7.4901 0.0263 1931.059  88.948 14.8188 1.1808 0.6687 2.41   1.65   False 
RSH4583 ZTF J195853.42+064636.2      299.7226144891   6.7767179220    1.3874 0.0209   -1.4378 0.0162 1399.790  39.068 14.0526 1.3335 0.2833 2.44   0.90   False 
RSH4584 ZTF J195902.14+173547.2      299.7589032095  17.5964445510   -1.9192 0.0250   -6.3815 0.0231 1832.434  87.369 14.6144 1.2136 0.4578 2.58   14.92  False 
RSH4585 ZTF J195905.49+254743.0      299.7729025648  25.7952567568   -1.3532 0.0384   -7.3170 0.0489 1843.354 177.009 15.8451 1.6607 1.4668 -      4.60   False 
RSH4586 ZTF J195905.83+041518.5      299.7743338766   4.2551067554   -1.0140 0.0265   -4.0995 0.0187 1827.389  93.312 14.7817 1.1357 0.2521 2.65   2.90   False 
RSH4587 ZTF J195906.61+283922.9      299.7775562527  28.6563459407   -4.5613 0.0226   -5.5889 0.0252 1617.000  71.153 14.1383 1.3322 1.8144 3.14   5.80   False 
RSH4588 ZTF J195908.01+403706.4      299.7833779024  40.6184302395   -2.2731 0.0320   -2.6309 0.0328 1517.389  65.037 13.6156 1.1362 0.5987 2.45   8.62   False 
RSH4589 ZTF J195908.40+064513.3      299.7850086838   6.7537177283   -2.7150 0.0202  -29.5611 0.0147 1155.669  27.543 14.0492 1.1787 0.4084 -      1.06   False 
RSH4590 ZTF J195917.24+244141.7      299.8218622398  24.6948988418   -3.4514 0.0221   -1.4180 0.0273 1273.640  44.688 14.1225 1.1372 1.7473 2.00   0.64   False 
RSH4591 ZTF J195918.35+320805.5      299.8264887804  32.1348708614   -4.1632 0.0601  -10.4652 0.0710 1786.772 204.019 15.9230 1.7217 1.6697 1.39   7.94   False 
RSH4592 ZTF J195920.99+475232.0      299.8375128980  47.8755665626   -4.3505 0.0353   -0.7139 0.0383 1848.378 103.010 15.3143 1.2892 0.7381 2.02   1.69   False 
RSH4593 ZTF J195923.27+291540.5      299.8469882620  29.2612507656   -0.5514 0.0265   -9.9594 0.0314 1840.543 112.030 14.8504 1.4246 1.0895 2.39   16.26  False 
RSH4594 ZTF J195924.60+314645.0      299.8525298791  31.7791651467    0.2068 0.0349   -3.5911 0.0413 1781.559 117.018 14.5323 1.0188 2.1601 1.54   0.87   False 
RSH4595 ZTF J195926.93+274321.0      299.8622422163  27.7224744287   -1.8382 0.0415   -2.8735 0.0477 1965.768 194.158 14.6500 1.2057 2.7439 2.58   11.71  False 
RSH4596 ZTF J195927.04+344824.3      299.8626796787  34.8067172617    3.7917 0.0137    0.1096 0.0169 1245.437  23.248 13.8051 1.5323 0.7608 3.53   6.54   False 
RSH4597 ZTF J195927.60+250521.8      299.8650376100  25.0893878836   -5.2176 0.0189  -11.7086 0.0230 1389.121  50.456 14.0225 1.2934 1.5788 2.86   5.25   False 
RSH4598 ZTF J195928.89+191520.5      299.8703908986  19.2556615248   -2.6242 0.0386   -0.3614 0.0307 1861.276 125.900 15.3124 1.4187 0.6201 2.06   5.22   False 
RSH4599 ZTF J195931.12+304413.4      299.8796907410  30.7370568505   -1.1584 0.0196   -1.6668 0.0222 1488.398  49.448 14.2710 1.4386 1.0070 2.99   29.23  False 
RSH4600 ZTF J195932.77+385605.8      299.8865998750  38.9349375799   -2.5818 0.0351   -7.9693 0.0409 1778.549 109.036 13.7751 0.8247 0.6687 1.95   3.52   False 
RSH4601 ZTF J195936.75+243737.8      299.9031748626  24.6271332436   -9.7850 0.0382   -5.9456 0.0494 1796.172 160.054 15.3466 1.5085 1.6542 2.41   0.94   False 
RSH4602 ZTF J195943.58+340331.4      299.9316097113  34.0587224170   -6.1173 0.0375  -11.3734 0.0425 1936.780 146.114 15.0273 1.5691 1.9259 2.17   7.81   False 
RSH4603 ZTF J195945.44+411137.0      299.9393639522  41.1935899377    3.5702 0.0184   -1.2788 0.0183 1865.318  56.567 13.9019 1.1971 0.7938 3.26   18.58  False 
RSH4604 ZTF J195945.56+370552.4      299.9398962014  37.0978957651   -2.6633 0.0181   -0.7570 0.0212 1941.833  68.083 14.4100 1.3191 0.5839 3.03   10.30  False 
RSH4605 ZTF J195949.36+124800.0      299.9556812277  12.7999794057   -3.5874 0.0255  -12.0912 0.0216 1797.664  88.832 14.7779 1.2012 0.2970 3.13   11.12  False 
RSH4606 ZTF J195950.96+343432.5      299.9623621517  34.5756914771   -7.9839 0.0406   -7.9153 0.0488 1971.589 163.481 14.6901 1.3389 2.3148 1.78   17.17  False 
RSH4607 ZTF J195956.64+042240.5      299.9859988581   4.3778957172    2.9220 0.0229   -2.1339 0.0178 1676.474  67.773 14.7281 1.2258 0.2740 -      9.73   False 
RSH4608 ZTF J200000.87+251508.3      300.0036358779  25.2522885323    1.7576 0.0308   -3.3975 0.0425 1836.623 157.292 14.9641 1.2803 1.8756 2.10   1.27   False 
RSH4609 ZTF J200005.72+000247.4      300.0238687653   0.0464981191   -3.5615 0.0224   -1.6464 0.0177 1671.278  59.872 14.0731 1.1358 0.5531 2.17   4.65   False 
RSH4610 ZTF J200007.52+333005.1      300.0313595358  33.5014063491   -3.4744 0.0524   -6.7851 0.0610 1508.363 128.925 16.1090 1.4220 0.9990 0.97   0.81   False 
RSH4611 ZTF J200008.78+253524.7      300.0366048225  25.5901962465    0.1955 0.0351   -5.7518 0.0516 1717.793 163.407 15.7090 1.3144 1.5094 1.04   2.08   False 
RSH4612 ZTF J200011.05+240112.3      300.0460583201  24.0200737696    3.8984 0.0395   -2.4037 0.0426 1615.173 134.891 14.7509 1.3522 2.3859 1.49   1.64   False 
RSH4613 ZTF J200016.48+353443.3      300.0687077385  35.5786851960   -4.8698 0.0203   -6.7355 0.0268 1511.028  47.218 13.8217 1.3523 1.6348 3.43   7.05   False 
RSH4614 ZTF J200017.99+412502.6      300.0749854808  41.4173826403   -1.7201 0.0185   -4.8151 0.0196 1558.021  40.433 14.0174 1.2259 0.8666 2.97   3.67   False 
RSH4615 ZTF J200021.49+375505.7      300.0896192911  37.9182332379   -2.9231 0.0158   -7.9349 0.0183 1244.876  22.978 13.8636 1.0455 0.4957 2.31   9.71   False 
RSH4616 ZTF J200023.29+484705.1      300.0970758313  48.7847377897    2.6765 0.0296    0.4803 0.0305 1761.573  73.138 15.1722 1.3792 0.4924 -      5.87   False 
RSH4617 ZTF J200023.44+375059.2      300.0977213677  37.8497920041   -3.0282 0.0313   -7.8497 0.0366 1511.916  66.933 15.2565 1.2232 0.4728 -      5.06   False 
RSH4618 ZTF J200030.47+394453.0      300.1269856591  39.7480609604   -5.8294 0.0337   -8.3937 0.0385 1912.932 117.840 14.9423 1.0452 0.6113 2.12   9.14   False 
RSH4619 ZTF J200033.03+164330.4      300.1376583034  16.7251179149    0.7036 0.0155   -1.3851 0.0140 1752.968  49.829 13.8171 1.0063 0.4261 2.60   10.06  False 
RSH4620 ZTF J200036.99-082521.4      300.1541252463  -8.4226354429    6.0888 0.0260  -10.0114 0.0193 1168.011  37.329 14.3698 1.4261 0.4111 2.61   2.04   False 
RSH4621 ZTF J200036.99+251657.8      300.1541364834  25.2826992792   -2.8618 0.0162   -4.1159 0.0206 1782.616  76.036 13.1425 0.7548 2.1222 -      0.73   False 
RSH4622 ZTF J200039.05+232904.7      300.1627375524  23.4846187515    1.5166 0.0157    0.1019 0.0191 1098.055  26.027 13.6923 1.1161 1.4147 2.47   16.18  False 
RSH4623 ZTF J200040.89+274837.4      300.1703908080  27.8103762259   -3.8477 0.1021   -8.2902 0.1160 1228.938 180.104 14.6190 1.3113 2.1571 5.94   0.48   False 
RSH4624 ZTF J200042.27+080129.5      300.1761269404   8.0248482848    0.9419 0.0371  -10.7052 0.0259 1373.071  66.016 14.2398 1.2879 0.4139 -      6.01   False 
RSH4625 ZTF J200042.31+314414.9      300.1763053055  31.7374527519   -2.8276 0.0096    0.5326 0.0117  981.173  11.567 12.7157 0.9870 0.5646 -      25.64  False 
RSH4626 ZTF J200051.17+590314.2      300.2132545223  59.0539457346   -4.0918 0.0314    9.6534 0.0296 1633.956  65.100 15.3089 1.3610 0.4165 3.30   2.44   False 
RSH4627 ZTF J200057.92+151335.6      300.2413378415  15.2265587141    2.1252 0.0184   -9.6287 0.0148 1512.107  47.513 13.8725 1.2895 0.4175 4.56   4.30   False 
RSH4628 ZTF J200058.46+230955.6      300.2436086091  23.1654338778   -4.3816 0.0455    0.3324 0.0563 1769.743 193.786 15.5206 1.3123 1.7150 1.12   1.27   False 
RSH4629 ZTF J200059.55+235704.4      300.2481323392  23.9511986598    6.1768 0.0235    1.9879 0.0277 1111.707  40.438 14.1468 1.3134 1.9003 1.68   4.92   False 
RSH4630 ZTF J200103.15+430644.5      300.2631436927  43.1123620697   -0.4715 0.0134  -12.6630 0.0151 1657.673  32.529 12.9038 1.1047 0.9889 6.05   7.32   False 
RSH4631 ZTF J200104.60+345230.4      300.2692033420  34.8751046433   -4.3655 0.0367   -7.9481 0.0443 1959.207 152.376 13.7749 0.9681 3.4861 2.42   1.26   False 
RSH4632 ZTF J200105.33+282813.6      300.2722082271  28.4704477678   -2.8959 0.0123   -8.6590 0.0136 1086.455  17.775 12.2880 0.9411 2.0284 3.66   3.66   False 
RSH4633 ZTF J200109.61+283953.3      300.2900734918  28.6647827348   -2.4146 0.0803   -5.0895 0.0953 1923.531 343.454 16.3972 1.4707 2.1102 -      3.86   False 
RSH4634 ZTF J200125.29+240717.6      300.3553751600  24.1215568739    3.5095 0.0107   -2.6601 0.0126  898.130  12.321 12.6134 0.9391 1.5033 2.64   2.66   False 
RSH4635 ZTF J200125.35+342222.5      300.3556348205  34.3729050972   -2.0038 0.0500   -6.0176 0.0533 1932.324 192.041 14.9407 1.0124 2.4864 1.27   0.21   False 
RSH4636 ZTF J200130.58+282206.8      300.3774329730  28.3685440129    0.5020 0.0243    1.5027 0.0283 1364.713  54.777 13.9036 1.5243 2.2713 4.87   0.96   False 
RSH4637 ZTF J200133.51+291325.5      300.3896453619  29.2237426586    9.1417 0.0173    0.9582 0.0199 1293.917  34.084 13.7326 1.0709 1.1807 2.53   0.39   False 
RSH4638 ZTF J200137.51+183548.4      300.4063357779  18.5967887316   -5.0701 0.0149  -26.8552 0.0135 1000.743  15.777 13.3612 1.2393 0.5294 -      4.38   False 
RSH4639 ZTF J200149.79+060640.1      300.4574873069   6.1111211877   -2.2762 0.0251  -11.6169 0.0182 1747.937  77.684 14.4961 1.2806 0.3398 3.93   7.84   False 
RSH4640 ZTF J200158.64+285725.4      300.4943531450  28.9570636836    2.3394 0.0180   -9.7327 0.0226 1295.984  35.855 13.8286 1.4986 1.4553 3.17   9.09   False 
RSH4641 ZTF J200159.68+122153.5      300.4986901095  12.3648412159   -0.8149 0.0156   -0.5514 0.0123 1947.132  61.823 13.8667 1.1157 0.1863 -      16.62  False 
RSH4642 ZTF J200207.15+294423.8      300.5297578340  29.7399606278   -4.9585 0.0178   -7.9029 0.0203 1329.654  35.059 13.6443 1.2038 0.9199 2.97   4.74   False 
RSH4643 ZTF J200207.99+444847.9      300.5333250095  44.8133169523   -8.9932 0.0388    1.5442 0.0392 1973.277 134.435 15.3338 1.3466 0.9910 2.36   0.73   False 
RSH4644 ZTF J200211.51+215816.1      300.5479601303  21.9711436508   -4.2266 0.0224    0.2210 0.0270 1621.980  79.634 14.7513 1.5271 0.9482 3.53   8.60   False 
RSH4645 ZTF J200211.65+035513.4      300.5485580265   3.9203672157    4.1444 0.0351   -2.2364 0.0261 1895.712 132.057 15.4641 1.3294 0.4275 3.36   9.95   False 
RSH4646 ZTF J200214.62+045550.6      300.5609382418   4.9307254586   -4.1675 0.0349   -1.1379 0.0249 1949.331 141.068 15.4469 1.3995 0.2992 1.65   19.15  False 
RSH4647 ZTF J200215.20+445813.3      300.5633642913  44.9703614091   -4.8325 0.0681   -2.9227 0.0736 1954.285 233.556 16.4441 1.4224 1.1764 0.90   1.10   False 
RSH4648 ZTF J200216.22+303720.3      300.5676054808  30.6223020097   -4.8278 0.0217   -5.0849 0.0256 1961.827  97.408 13.6437 1.0681 2.1469 5.96   6.65   False 
RSH4649 ZTF J200217.33+532618.8      300.5722148361  53.4385768511    5.7202 0.0223  -12.7558 0.0225 1090.530  20.678 14.2387 1.2830 0.4851 2.13   7.79   False 
RSH4650 ZTF J200223.45+305608.1      300.5977205170  30.9355866447   -7.6950 0.0484  -12.9986 0.0569 1709.003 170.655 15.5480 1.7815 2.0186 -      23.60  False 
RSH4651 ZTF J200224.50+410802.0      300.6020960109  41.1338732270   -4.2050 0.0269    0.4242 0.0290 1566.452  58.778 14.7549 1.2266 0.7298 1.78   18.00  False 
RSH4652 ZTF J200224.80+254534.4      300.6033708516  25.7595391756   -0.8374 0.0170   -2.8938 0.0234 1317.350  41.877 13.0768 0.9435 1.9746 2.67   0.48   False 
RSH4653 ZTF J200225.45+451629.8      300.6060695197  45.2749455835   -1.3399 0.0392   -8.3313 0.0397 1939.708 125.267 15.4568 1.3932 0.9842 1.67   0.92   False 
RSH4654 ZTF J200228.71+300705.5      300.6196085832  30.1181788233   -6.0271 0.0235  -11.4024 0.0258 1871.190  89.404 13.9861 1.0168 1.6647 3.32   7.73   False 
RSH4655 ZTF J200235.66+354014.5      300.6485940028  35.6706995300   -3.3453 0.0489   -6.8710 0.0620 1901.672 182.507 14.6470 1.5904 3.0546 2.05   2.12   False 
RSH4656 ZTF J200237.15+161029.6      300.6548499000  16.1748775227  -10.6608 0.0181    7.9054 0.0157 1349.831  36.996 14.0766 1.1578 0.4298 2.28   13.65  False 
RSH4657 ZTF J200238.25+031800.7      300.6593880857   3.3001875723   -0.7044 0.0230   -8.4135 0.0154 1573.194  59.977 14.1771 1.0554 0.4988 -      8.45   False 
RSH4658 ZTF J200238.54+354200.1      300.6606059634  35.7000149152   -3.5233 0.0780   -6.5136 0.0918 1847.789 261.795 15.7507 1.6759 2.5668 1.19   6.08   False 
RSH4659 ZTF J200239.67+122101.5      300.6653230170  12.3504126970    0.1372 0.0229   -7.7462 0.0194 1785.908  80.851 14.5793 1.3822 0.4220 -      11.07  False 
RSH4660 ZTF J200240.68+235832.5      300.6695380929  23.9756849964    0.1086 0.0163   -5.1976 0.0219 1623.089  60.199 13.3083 0.9219 1.7542 3.04   0.37   False 
RSH4661 ZTF J200243.51+434134.2      300.6813187953  43.6928192697   -3.9724 0.0610   -3.3370 0.0566 1966.544 209.648 15.9479 1.5413 1.3194 1.28   2.49   False 
RSH4662 ZTF J200245.50+305710.6      300.6896164817  30.9529541497  -10.0138 0.0277  -12.7152 0.0320 1838.520 107.697 14.3654 1.0318 2.0077 2.67   0.93   False 
RSH4663 ZTF J200251.40+414540.0      300.7141700818  41.7610994650    3.9197 0.0117    5.2665 0.0121 1120.106  13.767 13.0682 0.8865 0.4485 -      0.90   False 
RSH4664 ZTF J200308.82+003923.8      300.7867853439   0.6566082258   -2.6547 0.0522   -6.0062 0.0363 1879.929 178.417 15.7367 1.3535 0.6687 1.36   8.44   False 
RSH4665 ZTF J200311.34+350529.9      300.7972585930  35.0916449395   -3.3051 0.0422   -6.8425 0.0465 1973.790 161.447 15.1522 1.1100 1.8634 1.34   4.33   False 
RSH4666 ZTF J200311.58+183703.7      300.7982747230  18.6176918773   -2.2637 0.0363   -0.8820 0.0335 1813.808 122.242 15.3289 1.2717 0.9136 1.39   15.42  False 
RSH4667 ZTF J200311.72-022117.7      300.7988425164  -2.3549512969   -3.1625 0.0292   -5.2107 0.0208 1577.777  76.820 13.8523 0.8995 1.5291 1.87   0.25   False 
RSH4668 ZTF J200319.20+343030.7      300.8300451815  34.5085130485   -3.1706 0.0458   -6.6647 0.0516 1752.338 142.541 15.7230 1.2644 1.4525 0.99   0.62   False 
RSH4669 ZTF J200319.85+481823.0      300.8327238612  48.3063982321    1.4375 0.0152   -1.7058 0.0151 1045.903  13.661 13.3712 1.1990 0.5195 3.00   7.47   False 
RSH4670 ZTF J200324.35+485958.0      300.8514774933  48.9994186734  -12.7756 0.0160    0.3375 0.0181 1608.452  37.206 13.8161 1.0127 0.4604 2.43   3.23   False 
RSH4671 ZTF J200326.53+360835.5      300.8605933567  36.1431796322   -3.1595 0.0232   -6.1489 0.0235 1997.348  92.324 14.2115 0.9286 1.1408 2.57   3.55   False 
RSH4672 ZTF J200328.80+154028.8      300.8700432047  15.6746800588    4.1719 0.0198   -5.4860 0.0167 1560.642  54.543 14.2965 1.2897 0.5137 2.64   4.15   False 
RSH4673 ZTF J200334.45+401600.1      300.8935780659  40.2666937813   -4.6631 0.0112   -6.4217 0.0124 1422.972  23.675 12.7496 0.7239 0.5885 3.58   0.92   False 
RSH4674 ZTF J200338.21-045901.4      300.9092360769  -4.9837646540    1.5490 0.0227   -4.6075 0.0162 1247.128  36.359 13.7170 1.3383 0.5810 3.51   1.12   False 
RSH4675 ZTF J200338.92+050845.3      300.9121903887   5.1459061947   -7.5157 0.0370   -5.7107 0.0282 1690.340 109.413 15.6180 1.3301 0.2576 1.47   6.06   False 
RSH4676 ZTF J200348.99+320005.4      300.9541252857  32.0014781235   -2.0794 0.0133  -15.4800 0.0146 1077.293  16.882 13.2464 0.9781 1.0720 2.64   7.74   False 
RSH4677 ZTF J200354.58+421517.2      300.9774246261  42.2547461755  -14.5540 0.0235    3.3852 0.0246 1444.220  41.887 14.2683 1.1378 0.5940 2.18   0.91   False 
RSH4678 ZTF J200355.97+585321.7      300.9832262942  58.8893593809   -6.0153 0.0152  -12.7720 0.0132 1432.058  24.223 13.3665 1.0437 0.4165 2.77   5.89   False 
RSH4679 ZTF J200358.81-102359.7      300.9950859778 -10.3999455515   -5.6596 0.0199   -5.0788 0.0150 1499.617  51.881 13.5674 1.2099 0.4165 3.47   10.20  False 
RSH4680 ZTF J200359.23+265714.0      300.9968270326  26.9538790930   -6.1574 0.0510  -14.4484 0.0678 1409.407 140.822 15.1797 1.4627 2.9259 1.18   1.91   False 
RSH4681 ZTF J200404.64+532602.0      301.0193465185  53.4339080848   -0.5944 0.0209   -7.8759 0.0209 1597.691  45.138 13.9697 1.0594 0.5464 2.23   9.44   False 
RSH4682 ZTF J200406.80+543513.2      301.0283508418  54.5870021521   -0.6287 0.0194   -6.2723 0.0157 1377.090  26.233 13.3716 0.9119 0.5487 -      22.77  False 
RSH4683 ZTF J200407.38+353337.0      301.0307856977  35.5602650538   -3.2187 0.0316   -6.5193 0.0349 1962.988 120.531 14.4203 0.9157 1.8917 1.92   1.70   False 
RSH4684 ZTF J200430.53+381233.9      301.1272506536  38.2094115309   -3.6249 0.0251   -1.6975 0.0248 1698.531  66.332 14.5564 1.1482 0.9757 2.12   11.82  False 
RSH4685 ZTF J200432.02+272507.5      301.1334419684  27.4187294606   -2.7827 0.0772   -4.0912 0.1008 1943.830 372.107 16.0728 1.6104 2.4868 0.94   13.80  False 
RSH4686 ZTF J200435.77+355630.4      301.1490654784  35.9417745970   -3.1844 0.0322   -6.2461 0.0351 1908.840 125.983 15.2047 1.2050 0.9549 1.45   4.63   False 
RSH4687 ZTF J200437.28-093942.8      301.1553741092  -9.6619292537    0.9787 0.0764   -2.2730 0.0484  725.547  35.774 12.5056 1.2158 0.4275 4.18   6.69   False 
RSH4688 ZTF J200441.86+244647.2      301.1744588539  24.7797618257   -2.0396 0.0597   -6.3645 0.0679 1942.845 301.838 15.4722 1.8495 2.6615 1.45   2.63   False 
RSH4689 ZTF J200447.11+374231.9      301.1963511996  37.7088549725   -2.4031 0.0267  -10.4699 0.0302 1230.997  36.781 15.0620 1.4646 0.4890 -      14.23  False 
RSH4690 ZTF J200447.60+244014.4      301.1983778795  24.6706589794   -6.7176 0.0155  -12.8636 0.0185 1033.640  21.913 12.9680 0.9082 2.0031 2.32   0.28   False 
RSH4691 ZTF J200447.93+344749.3      301.1997340652  34.7970135065   -4.8831 0.0151  -10.2355 0.0166 1845.065  53.054 13.3930 0.7425 1.1635 2.36   0.89   False 
RSH4692 ZTF J200452.92+360350.6      301.2205471349  36.0640243991   -3.3758 0.0532   -6.3814 0.0617 1717.698 169.294 16.2080 1.4326 0.8164 0.96   1.04   False 
RSH4693 ZTF J200453.87+372459.7      301.2245029649  37.4165878350   -0.8497 0.0103   -6.2891 0.0118 1799.834  32.941 12.1381 0.4605 0.6776 -      1.14   False 
RSH4694 ZTF J200500.54+433740.0      301.2522812241  43.6277693625   -3.4695 0.0149   -6.7824 0.0168 1517.060  32.549 13.5734 0.8571 0.6374 2.26   16.26  False 
RSH4695 ZTF J200505.78-045911.4      301.2741079312  -4.9865303865   -2.9407 0.0281   -8.3286 0.0212 1773.365  89.094 14.4852 1.2242 0.6358 1.90   10.65  False 
RSH4696 ZTF J200511.75+354009.5      301.2989718238  35.6692878072   -3.7673 0.0351   -7.2344 0.0401 1673.942 107.303 15.3776 1.2305 1.1753 1.30   3.33   False 
RSH4697 ZTF J200512.34+501907.9      301.3014140483  50.3188546116   -0.5699 0.0116   -0.2476 0.0108 1437.912  20.159 13.1177 0.8261 0.2264 2.57   5.94   False 
RSH4698 ZTF J200513.33+470224.3      301.3055510790  47.0400824718   -1.2400 0.0250   -1.8269 0.0250 1817.351  69.983 14.3459 1.3476 0.9982 3.09   31.52  False 
RSH4699 ZTF J200517.65+245658.9      301.3235712508  24.9496730906    0.9988 0.0949    1.2981 0.1142  822.483  94.193 13.3315 1.2749 0.8651 1.41   0.61   False 
RSH4700 ZTF J200518.00+405214.1      301.3250028818  40.8705610942   -5.1253 0.0327   -5.5152 0.0338 1889.229 104.403 15.2464 1.3687 0.9545 -      0.74   False 
RSH4701 ZTF J200519.44+360538.4      301.3310362377  36.0939832889   -3.4071 0.0149   -9.5337 0.0158 1061.026  16.118 13.5287 1.4147 0.5428 3.44   20.78  False 
RSH4702 ZTF J200520.84+255631.9      301.3368404045  25.9421699918   -0.5337 0.0312   -2.0914 0.0449 1780.049 150.770 14.3814 1.3749 2.8236 2.63   15.13  False 
RSH4703 ZTF J200527.50+353726.2      301.3646015794  35.6239401724   -3.9471 0.0527   -6.4924 0.0555 1942.094 204.447 16.2227 1.4631 1.1268 1.06   1.73   False 
RSH4704 ZTF J200528.56+390208.3      301.3690285613  39.0356186583   -0.6765 0.0249   -0.9705 0.0314 1750.902  80.898 15.0498 1.4137 0.6986 3.13   13.88  False 
RSH4705 ZTF J200532.22+370955.9      301.3842927215  37.1655504041   -0.3427 0.0517   -4.1468 0.0506 1474.513 103.956 15.6293 1.3067 1.0084 1.18   4.85   False 
RSH4706 ZTF J200534.63+354355.9      301.3943390630  35.7321708128   -3.3337 0.0502   -6.9754 0.0545 1841.660 175.111 16.0432 1.6964 1.0623 -      1.09   False 
RSH4707 ZTF J200536.66+361920.4      301.4027775607  36.3223282321   -3.0970 0.0337   -6.0878 0.0365 1899.135 116.101 15.1199 1.1487 1.2754 1.93   0.75   False 
RSH4708 ZTF J200545.97+354329.8      301.4415909440  35.7249253575   -3.4606 0.0261   -7.1889 0.0277 1766.094  84.850 15.0561 1.1808 0.7173 1.55   1.76   False 
RSH4709 ZTF J200546.22+052006.1      301.4426213706   5.3350310907   -4.9467 0.0288  -14.8315 0.0157 1442.509  57.523 14.4374 1.4609 0.3453 3.06   2.43   False 
RSH4710 ZTF J200546.24+354727.9      301.4427062879  35.7910646813   -3.0196 0.0247   -6.4580 0.0275 1949.303  99.552 14.6167 1.0006 1.0400 1.53   0.80   False 
RSH4711 ZTF J200547.92+354959.9      301.4496750750  35.8332915592   -2.8967 0.0299   -6.8624 0.0320 1887.643 104.689 15.0220 1.1221 0.9700 1.71   1.47   False 
RSH4712 ZTF J200551.39+352912.8      301.4641532584  35.4868715231   -3.1617 0.0470   -6.6802 0.0561 1750.990 158.788 15.8686 1.4296 1.3535 0.94   0.96   False 
RSH4713 ZTF J200552.56+271411.5      301.4690414369  27.2365170490   -2.2436 0.0523   -7.3492 0.0703 1911.179 235.192 14.7661 1.2543 3.1790 1.48   0.80   False 
RSH4714 ZTF J200553.10+381630.3      301.4712832367  38.2750766393    0.4563 0.0127   -8.6618 0.0139 1392.257  24.790 13.0382 1.2895 0.7920 4.59   14.93  False 
RSH4715 ZTF J200556.09+142422.6      301.4837652919  14.4062747408   -4.6318 0.0165   -6.8757 0.0123 1968.123  70.905 13.5506 1.2446 0.4494 5.87   5.08   False 
RSH4716 ZTF J200559.54+360057.8      301.4981092461  36.0160508350   -3.3693 0.0545   -6.9401 0.0567 1696.623 146.454 16.1995 1.3909 0.7210 1.01   1.22   False 
RSH4717 ZTF J200559.74+360407.9      301.4989251031  36.0688546548   -3.0824 0.0612   -6.4833 0.0646 1817.202 179.480 16.3545 1.3719 0.7921 0.99   4.57   False 
RSH4718 ZTF J200600.00+394110.4      301.5000128920  39.6862099866    0.4826 0.0171   -1.9545 0.0181 1566.989  37.577 13.7338 1.0425 0.7959 2.66   8.58   False 
RSH4719 ZTF J200600.84+110855.1      301.5035249326  11.1486215195   -8.0013 0.0197   -5.5761 0.0146 1747.326  56.408 14.0449 1.0217 0.3179 3.07   3.52   False 
RSH4720 ZTF J200600.87+354028.6      301.5036409750  35.6746063638   -3.1339 0.0477   -6.4662 0.0489 1720.493 141.965 16.3281 1.4908 0.6803 1.06   5.06   False 
RSH4721 ZTF J200602.57+355037.6      301.5107134998  35.8437666094   -3.1885 0.0499   -6.5084 0.0535 1809.654 161.985 16.1453 1.3206 1.0208 1.01   1.09   False 
RSH4722 ZTF J200602.67+060105.3      301.5111489747   6.0181398489    1.3088 0.0193   -8.6024 0.0133 1415.112  40.901 14.0278 1.1410 0.3513 2.70   3.59   False 
RSH4723 ZTF J200604.19+233941.2      301.5174720316  23.6614313605    1.6797 0.0146    3.4537 0.0156 1585.626  47.059 13.1059 0.8929 1.4032 2.50   1.11   False 
RSH4724 ZTF J200604.27+352157.8      301.5178376491  35.3660335546   -3.0973 0.0577   -6.5603 0.0659 1960.803 228.790 16.4953 1.5866 0.9758 -      0.84   False 
RSH4725 ZTF J200604.74+502652.8      301.5197579047  50.4479745353   -1.2967 0.0146   -3.9807 0.0124 1383.419  20.541 13.4355 0.8743 0.2591 2.28   10.12  False 
RSH4726 ZTF J200605.59+161146.1      301.5233412394  16.1961253293   -2.5752 0.0193    0.7924 0.0158 1182.265  27.950 14.1550 1.3085 0.4933 -      9.20   False 
RSH4727 ZTF J200607.62+354513.7      301.5317519959  35.7538032056   -3.0396 0.0337   -6.4892 0.0373 1963.212 132.608 15.3519 1.3548 1.1677 -      0.42   False 
RSH4728 ZTF J200610.00+360353.8      301.5416894832  36.0649128885   -2.9342 0.0438   -6.1659 0.0511 1732.906 127.644 15.7837 1.5389 0.8028 2.01   0.87   False 
RSH4729 ZTF J200611.20+353822.4      301.5466720330  35.6395481131   -3.2799 0.0433   -6.6875 0.0504 1783.410 149.171 15.9491 1.3373 1.0285 1.07   15.22  False 
RSH4730 ZTF J200611.68+353443.8      301.5486911980  35.5788185246   -5.1927 0.0319   -8.8887 0.0345 1922.644 118.591 14.8199 0.9970 1.0875 1.63   0.28   False 
RSH4731 ZTF J200616.70+360918.8      301.5695987029  36.1551937566   -3.0680 0.0653   -6.2502 0.0709 1751.441 189.950 16.3766 1.6152 1.0667 1.18   1.48   False 
RSH4732 ZTF J200617.84+355154.9      301.5743569678  35.8652452981   -3.0887 0.0416   -6.5455 0.0466 1675.618 114.200 15.8989 1.3967 0.8377 1.26   4.60   False 
RSH4733 ZTF J200618.28+251905.9      301.5761941015  25.3183008697   -3.9772 0.0145   -5.4508 0.0162 1661.858  51.876 12.8992 0.7894 2.1965 -      1.15   False 
RSH4734 ZTF J200634.86+353741.9      301.6452851245  35.6282949202   -3.1910 0.0261   -6.6776 0.0316 1607.033  69.700 14.9379 1.2454 0.9105 3.19   0.64   False 
RSH4735 ZTF J200638.32+360246.5      301.6596848868  36.0462427515   -3.0643 0.0365   -6.2170 0.0400 1955.157 127.387 15.1724 1.1565 1.1142 1.99   2.18   False 
RSH4736 ZTF J200638.59+355347.9      301.6607997352  35.8966265088   -3.0075 0.0635   -6.3685 0.0754 1975.536 236.974 16.3113 1.3952 1.2933 0.98   0.85   False 
RSH4737 ZTF J200639.24+233031.3      301.6635134905  23.5086801830   -2.1856 0.0646  -10.3511 0.0723 1925.621 296.295 16.3002 1.7143 1.6025 -      17.06  False 
RSH4738 ZTF J200641.80+513716.0      301.6742048866  51.6211094184    2.2083 0.0162   -0.0985 0.0157 1085.245  15.540 14.0988 1.1098 0.1174 1.75   1.06   False 
RSH4739 ZTF J200643.80+352302.4      301.6825113284  35.3840120518   -3.4319 0.0590   -7.1114 0.0654 1857.250 206.722 16.3681 1.6209 1.2395 1.02   9.66   False 
RSH4740 ZTF J200643.80+263002.5      301.6825550077  26.5006954483   -7.8431 0.0122  -16.2260 0.0146  967.947  16.610 13.0658 0.9968 1.6087 2.50   6.77   False 
RSH4741 ZTF J200645.16+283733.5      301.6881776894  28.6259587917    1.7953 0.0283   -3.5080 0.0298 1195.184  47.475 12.9644 1.1588 1.8282 -      0.94   False 
RSH4742 ZTF J200646.57+354015.8      301.6940891632  35.6710582360   -3.0098 0.0442   -6.1815 0.0485 1901.360 158.585 15.8345 1.2586 0.9396 1.30   4.64   False 
RSH4743 ZTF J200647.03+040909.2      301.6959863377   4.1525455923  -10.9581 0.0209   -5.2221 0.0136 1571.882  54.968 13.9711 1.2805 0.3656 3.09   4.95   False 
RSH4744 ZTF J200649.09+061828.4      301.7045617122   6.3078557925   -1.0626 0.0405   -9.6599 0.0249 1916.406 152.724 15.3315 1.3409 0.2850 2.43   16.18  False 
RSH4745 ZTF J200652.84+253958.0      301.7201748264  25.6661028082    1.0802 0.0347  -13.2087 0.0442 1604.244 136.813 15.2287 1.5563 2.0127 1.71   0.91   False 
RSH4746 ZTF J200700.87+374516.4      301.7536615481  37.7545478991   -3.0397 0.0517   -6.3262 0.0558 1910.945 195.693 15.9909 1.3067 1.3592 -      5.36   False 
RSH4747 ZTF J200702.71+374347.8      301.7613227957  37.7299436593   -4.1364 0.0201   -8.5185 0.0225 1508.762  47.276 14.1143 1.2075 1.0838 2.59   10.15  False 
RSH4748 ZTF J200702.92+762448.5      301.7622099298  76.4134759499   -2.4289 0.0162    0.0675 0.0193 1798.498  47.737 14.0513 1.1912 0.5371 3.90   12.14  False 
RSH4749 ZTF J200707.99+523042.1      301.7833146266  52.5116891802   -4.5125 0.0213   -1.9064 0.0193 1689.664  50.516 14.2880 1.0673 0.4933 2.60   11.37  False 
RSH4750 ZTF J200708.31+501338.8      301.7846318521  50.2274237987   -3.2018 0.0505   -7.2399 0.0581 1890.394 165.173 14.4482 1.1156 0.3124 1.69   13.53  False 
RSH4751 ZTF J200709.05+275057.7      301.7877413094  27.8493645595   -3.6761 0.0517  -13.1459 0.0581 1386.595 121.725 14.3797 1.4935 3.8573 1.80   4.78   False 
RSH4752 ZTF J200722.94+353540.0      301.8456006068  35.5944534546   -3.1726 0.0350   -6.1868 0.0393 1814.574 117.417 15.6833 1.2136 0.8150 1.17   1.87   False 
RSH4753 ZTF J200723.26+352038.7      301.8469501268  35.3440641494   -6.3157 0.0392   -9.8704 0.0424 1643.316 108.962 16.0005 1.3522 0.8996 1.04   1.38   False 
RSH4754 ZTF J200724.13+364708.8      301.8505603120  36.7857768744   -3.3132 0.0968   -5.9133 0.1170 1870.601 356.981 16.5659 1.5037 1.9790 0.57   2.27   False 
RSH4755 ZTF J200726.28+225110.4      301.8595313962  22.8528804779   -2.6448 0.0326   -5.3808 0.0354 1941.264 158.477 15.5717 1.6151 0.8746 2.38   9.94   False 
RSH4756 ZTF J200729.66+353235.4      301.8736405420  35.5431608669   -3.4087 0.0283   -7.1278 0.0329 1986.430 118.142 15.0140 1.1384 0.8268 -      0.76   False 
RSH4757 ZTF J200730.86+223427.8      301.8785736175  22.5743853369   -1.5242 0.0259   -5.3837 0.0338 1805.353 123.905 15.3494 1.4674 0.9153 -      8.56   False 
RSH4758 ZTF J200737.88+352957.0      301.9078230632  35.4991393408   -3.2545 0.0254   -6.9218 0.0299 1939.476  99.365 14.7900 1.0678 1.0496 -      2.38   False 
RSH4759 ZTF J200740.30+445016.5      301.9179240947  44.8379217951   -7.4015 0.0140   -9.0113 0.0148 1373.076  22.582 13.1099 1.0200 0.5948 3.66   5.86   False 
RSH4760 ZTF J200740.43+353207.2      301.9184507036  35.5353252375   -3.0004 0.0276   -6.0760 0.0317 1771.573  89.547 14.9668 1.2573 0.8203 1.60   2.73   False 
RSH4761 ZTF J200741.68+072009.2      301.9236681877   7.3358673436   -2.4577 0.0769  -10.3446 0.0455 1735.593 187.839 16.0369 1.5400 0.4275 1.12   10.23  False 
RSH4762 ZTF J200743.44-013005.5      301.9310092528  -1.5015525441    0.9306 0.0214   -3.6693 0.0138 1159.224  26.043 13.4484 1.0818 0.4988 -      7.60   False 
RSH4763 ZTF J200745.19+194404.3      301.9383404802  19.7345158401   -2.1182 0.0296   -9.0147 0.0246 1941.302 118.378 15.0848 1.1862 0.5071 2.07   3.29   False 
RSH4764 ZTF J200745.38+414315.3      301.9391276070  41.7209203369   -3.9940 0.0198   -6.6839 0.0206 1949.589  69.134 14.1639 1.1140 0.9491 2.72   14.37  False 
RSH4765 ZTF J200749.42+335903.3      301.9559321069  33.9842390296    2.1102 0.0601   -0.6130 0.0662 1826.710 199.851 13.9288 1.7748 1.8310 14.61  4.85   False 
RSH4766 ZTF J200749.75+353200.2      301.9573067270  35.5333886024   -3.2595 0.0419   -7.0372 0.0490 1815.123 149.702 16.0137 1.2972 0.8299 1.18   3.45   False 
RSH4767 ZTF J200752.01+212103.8      301.9667280767  21.3510229243   -0.3595 0.0201   -2.3625 0.0238 1424.458  57.701 14.8991 1.5084 0.7125 2.48   3.24   False 
RSH4768 ZTF J200752.17-025234.1      301.9674075605  -2.8761759565   -4.0691 0.0202   -5.8812 0.0133  924.667  15.776 13.4426 1.3382 0.7982 2.75   4.47   False 
RSH4769 ZTF J200755.29+360329.6      301.9803933919  36.0582081515   -2.9295 0.0599   -6.2070 0.0741 1835.570 205.802 16.2900 1.4243 1.1388 -      0.86   False 
RSH4770 ZTF J200756.84+091411.1      301.9868616751   9.2364060721    0.1021 0.0326   -4.4642 0.0204 1938.892 129.105 14.7992 0.9913 0.4165 1.60   2.37   False 
RSH4771 ZTF J200802.65+425642.1      302.0110899508  42.9450003263   -8.7583 0.0855   -2.4926 0.0846 1687.781 211.622 16.2800 1.5173 1.8276 -      0.88   False 
RSH4772 ZTF J200805.11+350648.3      302.0213269834  35.1133971260    5.1636 0.0223    0.5092 0.0249 1770.700  65.972 13.8993 0.9160 1.4865 2.45   13.79  False 
RSH4773 ZTF J200805.53+363459.6      302.0230595623  36.5832284194   -3.0622 0.0456   -6.0462 0.0531 1868.491 164.892 16.0204 1.3160 0.8308 0.96   3.95   False 
RSH4774 ZTF J200806.35+230734.1      302.0264765206  23.1261398018    1.8548 0.0204   -3.7303 0.0239 1733.480  87.340 14.5009 1.3896 1.2527 2.97   2.44   False 
RSH4775 ZTF J200806.65+310329.1      302.0277020320  31.0580633965    2.4582 0.0176   -6.2225 0.0203 1670.260  53.785 13.9553 1.0899 1.1428 -      7.40   False 
RSH4776 ZTF J200810.42+413502.3      302.0434722146  41.5839628454   -6.1114 0.0387   -4.1694 0.0482 1587.906 103.530 15.6771 1.5043 0.8204 1.33   1.83   False 
RSH4777 ZTF J200811.06+721511.9      302.0461329065  72.2533190565   -8.4152 0.0240   -6.7610 0.0218 1560.432  43.184 14.3805 1.1421 0.7454 2.65   9.20   False 
RSH4778 ZTF J200817.37+360533.3      302.0723755961  36.0925689925   -2.9061 0.0629   -6.0941 0.0666 1971.432 240.206 16.1537 1.6044 1.3516 1.04   3.06   False 
RSH4779 ZTF J200818.75+354630.0      302.0781362752  35.7749977789   -3.0102 0.0742   -6.4747 0.0775 1964.540 256.193 16.5762 1.4515 1.0346 0.93   3.03   False 
RSH4780 ZTF J200819.34+343149.7      302.0806036739  34.5304480079   -3.0375 0.0370   -7.3130 0.0467 1603.223 104.899 15.7438 1.4087 0.6982 1.24   4.09   False 
RSH4781 ZTF J200823.45+354209.4      302.0977055435  35.7026185357   -2.6116 0.0941   -8.4914 0.1138 1845.287 304.713 16.1746 1.4216 1.2598 0.96   2.71   False 
RSH4782 ZTF J200824.63+345836.1      302.1026412832  34.9766961182   10.8888 0.0148  -11.2823 0.0166 1084.921  17.667 13.6640 1.1285 0.6901 -      15.40  False 
RSH4783 ZTF J200831.57+335741.1      302.1315691820  33.9614172051   -1.8000 0.0224   -2.8628 0.0255 1869.563  77.817 13.3848 0.9780 2.1075 3.36   3.23   False 
RSH4784 ZTF J200832.06+352751.9      302.1336126427  35.4644039994   -3.4316 0.0311   -6.9096 0.0413 1805.976 110.392 15.0943 1.3017 1.2252 -      7.15   False 
RSH4785 ZTF J200837.54+355016.5      302.1564496914  35.8379288147   -2.8549 0.0730   -6.4584 0.0845 1853.412 232.927 16.2826 1.5347 1.4807 -      0.95   False 
RSH4786 ZTF J200838.67+354807.1      302.1611510615  35.8019781537   -3.0664 0.0710   -6.1013 0.0777 1735.725 194.805 16.1903 1.4473 1.1043 -      3.12   False 
RSH4787 ZTF J200839.73+110904.1      302.1655607871  11.1511076866   -3.0027 0.0143    0.3461 0.0090 1808.515  44.954 12.9152 0.8419 0.4111 3.74   2.10   False 
RSH4788 ZTF J200841.90+330036.6      302.1745469568  33.0101745850    0.7437 0.0248   -2.4583 0.0264 1442.938  52.760 14.4582 1.4030 1.0673 2.83   8.26   False 
RSH4789 ZTF J200841.94+364712.2      302.1747554185  36.7867168374   -0.5732 0.0142   -1.9945 0.0157 1250.405  21.373 13.3309 1.0512 0.7580 -      14.98  False 
RSH4790 ZTF J200844.87+355550.7      302.1869801666  35.9307470249   -2.8130 0.0576   -6.1559 0.0664 1889.499 205.036 16.2015 1.4180 0.9497 0.98   2.60   False 
RSH4791 ZTF J200844.87+452324.5      302.1869732077  45.3901397922   -2.5069 0.0408   -4.6280 0.0437 1732.975 114.849 15.2574 1.4865 1.2171 -      3.28   False 
RSH4792 ZTF J200847.26+352336.7      302.1969188511  35.3935056982   -3.2257 0.0455   -6.9776 0.0593 1491.126 111.909 16.0739 1.6377 0.9740 1.56   1.05   False 
RSH4793 ZTF J200847.69+273555.3      302.1987347419  27.5986817878   -6.9204 0.0468  -13.5623 0.0601 1743.934 194.062 14.3542 1.3595 3.5167 2.47   0.86   False 
RSH4794 ZTF J200848.28+234849.4      302.2011791096  23.8137101134   -6.3082 0.0467   -6.8096 0.0601 1910.940 229.250 15.6301 1.3672 1.8744 1.31   0.77   False 
RSH4795 ZTF J200848.33+361155.1      302.2014151476  36.1986337495   -2.8050 0.0354   -6.0974 0.0453 1793.856 114.838 15.2331 1.2394 1.1770 1.86   3.90   False 
RSH4796 ZTF J200848.90+354845.9      302.2037521609  35.8127486621   -2.6648 0.0492   -6.2725 0.0585 1941.235 175.312 15.5991 1.3835 1.4028 -      2.64   False 
RSH4797 ZTF J200849.52+352804.1      302.2063587240  35.4677997662   -3.6075 0.0722   -7.3723 0.0975 1854.384 285.439 14.8092 1.0377 1.5045 1.06   1.40   False 
RSH4798 ZTF J200851.16+352951.2      302.2131653415  35.4975489705   -3.4462 0.0435   -6.7309 0.0552 1914.512 170.261 15.0472 1.2502 1.9534 2.00   1.14   False 
RSH4799 ZTF J200852.51+353221.2      302.2188353848  35.5392248379   -3.1242 0.0456   -6.7875 0.0540 1741.602 134.975 15.3708 1.2900 1.5227 1.25   16.08  False 
RSH4800 ZTF J200852.55+271513.8      302.2189746198  27.2538347985   -2.3930 0.0398   -5.2321 0.0491 1395.557 107.739 12.9039 0.8851 5.1589 2.76   3.20   False 
RSH4801 ZTF J200852.99+304934.3      302.2207861135  30.8261701295   -2.5065 0.0812   -5.2705 0.0892 1919.362 346.082 16.4403 2.0725 1.9373 1.29   7.79   False 
RSH4802 ZTF J200854.22+172912.6      302.2259382739  17.4868494484   -1.5161 0.0273   -1.5298 0.0221 1936.889 112.865 14.9015 1.2028 0.5863 1.75   12.83  False 
RSH4803 ZTF J200857.45+355648.0      302.2394099112  35.9466531662   -3.0204 0.0460   -6.1589 0.0508 1832.474 150.639 15.9181 1.2955 0.9265 0.90   4.07   False 
RSH4804 ZTF J200858.94+120310.1      302.2456178467  12.0527902585   -0.1221 0.0318  -14.4151 0.0221 1772.609  98.394 15.2165 1.4460 0.2302 -      2.29   False 
RSH4805 ZTF J200901.59+335243.5      302.2566415246  33.8787371146   -4.0950 0.0648   -1.2754 0.0645 1975.189 245.947 14.8007 1.0363 3.0117 1.22   28.33  False 
RSH4806 ZTF J200905.47+295938.1      302.2727715913  29.9939011213   -0.6210 0.0138   -6.6072 0.0158 1082.097  18.332 13.3952 1.0282 1.1346 2.56   2.64   False 
RSH4807 ZTF J200906.55+321156.6      302.2773221306  32.1990560857   -9.1742 0.0181  -23.8312 0.0199 1119.187  24.437 13.8660 1.2221 1.4350 1.93   6.39   False 
RSH4808 ZTF J200908.42+330743.0      302.2850797173  33.1285980946    2.2385 0.0526   -2.0069 0.0556 1367.496  99.813 14.1114 1.4050 1.2825 3.19   4.52   False 
RSH4809 ZTF J200910.42+015038.5      302.2934394566   1.8440225499  -11.0509 0.0326    1.2621 0.0282 1907.030 118.382 14.9743 1.2307 0.3191 2.41   1.08   False 
RSH4810 ZTF J200912.36+355312.1      302.3015140982  35.8866772222   -3.0580 0.0434   -6.1118 0.0501 1780.630 136.232 15.6871 1.3222 1.1214 1.46   1.95   False 
RSH4811 ZTF J200912.37+272149.7      302.3015802789  27.3637967455   -2.6095 0.1271   -5.0735 0.1455 1223.535 240.009 14.8285 1.3967 5.1030 0.99   5.70   False 
RSH4812 ZTF J200916.94+184420.5      302.3206290253  18.7390097411   -0.5172 0.0221   -4.4979 0.0181 1934.966  79.986 14.1378 1.3553 0.6712 5.03   28.71  False 
RSH4813 ZTF J200921.92+362619.1      302.3413483411  36.4386313881   -2.2651 0.0519   -6.4673 0.0611 1815.775 183.083 16.2539 1.4959 0.8116 1.86   3.43   False 
RSH4814 ZTF J200923.18+353217.0      302.3466108904  35.5380590679   -3.3150 0.0383   -6.9374 0.0467 1814.541 134.009 15.1652 1.1930 1.5881 1.27   0.59   False 
RSH4815 ZTF J200928.83+271701.7      302.3701410368  27.2838015126   -2.0486 0.0927   -5.4622 0.1166 1551.808 285.023 14.5089 1.6149 5.0222 -      4.71   False 
RSH4816 ZTF J200929.05+352923.4      302.3710657672  35.4898543938   -3.1100 0.0232   -6.8559 0.0259 1783.883  79.261 14.3504 0.9564 1.3869 2.04   3.76   False 
RSH4817 ZTF J200931.12+135220.4      302.3797025064  13.8723313158   -2.1066 0.0218   -6.9232 0.0153 1522.829  51.695 14.2976 1.4074 0.5607 2.89   6.17   False 
RSH4818 ZTF J200939.15+291304.4      302.4131545265  29.2178643184    3.5395 0.0280   -3.6781 0.0327 1905.470 122.424 14.3363 0.9117 1.8580 -      0.90   False 
RSH4819 ZTF J200940.80+380352.8      302.4200294637  38.0646631237   -5.1990 0.0189   -2.7556 0.0197 1590.657  43.036 13.6645 1.1455 1.0513 3.07   1.22   False 
RSH4820 ZTF J200942.67+342231.6      302.4277985687  34.3754398562    0.3133 0.0270   -5.8784 0.0281 1798.329  90.723 14.1679 1.4054 2.0600 3.58   8.74   False 
RSH4821 ZTF J200944.18+393315.0      302.4340978477  39.5541676797   -5.2294 0.0312   -4.7538 0.0374 1730.156  91.033 15.0368 1.2033 1.1434 1.49   4.19   False 
RSH4822 ZTF J200948.81+412412.6      302.4534226248  41.4034842139    2.1655 0.0162   -0.4786 0.0165 1542.934  34.592 13.6985 0.9169 0.8313 2.22   1.29   False 
RSH4823 ZTF J200949.05+370803.7      302.4544374553  37.1343633133   -2.9165 0.0324   -6.1410 0.0365 1764.006  92.866 15.1781 1.2415 0.9531 1.99   0.86   False 
RSH4824 ZTF J200951.41+342555.6      302.4642200120  34.4320930885   -1.0598 0.0190   -1.2769 0.0200 1658.899  53.797 13.8685 0.9371 1.4182 2.75   3.08   False 
RSH4825 ZTF J200952.54+364700.9      302.4689056844  36.7835759149    1.4843 0.0241   -8.7508 0.0270 1493.776  50.510 14.8101 1.3156 0.6247 1.77   7.56   False 
RSH4826 ZTF J200952.54+354534.7      302.4689278353  35.7596375697   -3.3013 0.0395   -7.0323 0.0415 1727.365 115.426 15.5023 1.3055 1.0330 2.34   0.81   False 
RSH4827 ZTF J200955.13+355100.9      302.4797173555  35.8502442655   -2.8974 0.0648   -6.7332 0.0679 1808.824 207.081 16.4763 1.5039 1.0482 0.97   2.96   False 
RSH4828 ZTF J200958.12+382709.3      302.4921887359  38.4525696824   -5.4953 0.0190   -3.8448 0.0218 1513.112  45.504 12.7557 0.9483 0.9364 -      5.70   False 
RSH4829 ZTF J200959.18+230307.4      302.4965808197  23.0520433184   -8.9799 0.0160   -2.4845 0.0174 1253.810  34.771 14.1310 1.2592 0.7618 1.87   9.25   False 
RSH4830 ZTF J201002.80+394205.0      302.5117191601  39.7013650609   -2.8430 0.0732   -4.6935 0.0751 1805.254 231.358 16.4867 1.5775 1.4391 -      2.28   False 
RSH4831 ZTF J201006.35+411352.5      302.5265199492  41.2312326702   -3.1437 0.0378   -6.0222 0.0395 1673.895 102.812 14.0813 0.9077 0.8805 1.66   0.24   False 
RSH4832 ZTF J201008.24+353216.7      302.5343671114  35.5379556044   -3.1285 0.0614   -6.9165 0.0642 1894.034 213.466 16.2627 1.3697 1.1679 0.95   6.06   False 
RSH4833 ZTF J201008.62+364726.7      302.5359277548  36.7907198095   -3.6240 0.0124    2.6084 0.0131 1022.416  12.689 13.1971 1.1550 0.5203 2.85   22.78  False 
RSH4834 ZTF J201008.70+352727.6      302.5362504897  35.4576695908   -3.1113 0.0404   -6.8450 0.0442 1825.333 142.252 15.6595 1.2221 1.1663 1.25   3.66   False 
RSH4835 ZTF J201010.44+375248.8      302.5435466851  37.8802115138  -13.2436 0.0183  -15.2262 0.0186  881.578  13.407 13.9995 1.4955 0.5153 2.41   5.80   False 
RSH4836 ZTF J201010.77+414535.4      302.5448995622  41.7598050426   -6.0711 0.0137   -7.0243 0.0154 1513.364  28.350 12.7715 1.0666 1.0983 4.84   0.89   False 
RSH4837 ZTF J201012.05+281052.6      302.5502403499  28.1812861266   -2.4155 0.0570   -5.5789 0.0685 1198.460 101.339 14.2921 1.1919 4.1484 1.51   4.51   False 
RSH4838 ZTF J201013.63+342856.4      302.5568072662  34.4823217837   -0.3800 0.0208   -4.0658 0.0240 1566.036  53.877 14.0163 1.3493 1.6499 3.32   12.54  False 
RSH4839 ZTF J201014.31+352703.8      302.5596617364  35.4510676197   -3.0724 0.0206   -6.8109 0.0231 1858.558  74.619 13.8372 0.9529 1.1921 -      1.79   False 
RSH4840 ZTF J201015.23+000327.1      302.5634536974   0.0575196642    2.3603 0.0310    2.2396 0.0264 1997.798 129.335 15.1225 1.2399 0.3508 1.56   17.14  False 
RSH4841 ZTF J201019.03+363334.4      302.5793055216  36.5595691275   -5.1239 0.0352   -7.4845 0.0368 1922.727 127.239 15.6056 1.3034 0.7007 2.70   1.17   False 
RSH4842 ZTF J201020.65+641410.5      302.5860714857  64.2362540744   -7.4903 0.0120   -9.2839 0.0121 1796.884  32.649 12.8129 0.5700 0.4549 2.88   0.46   False 
RSH4843 ZTF J201024.79+420125.7      302.6033535353  42.0237941984  -10.4343 0.0134   -2.4082 0.0129 1139.949  16.036 12.8693 0.9384 0.7988 2.63   4.53   False 
RSH4844 ZTF J201026.94+023058.1      302.6122581502   2.5161248117   -2.7588 0.0393   -7.0985 0.0349 1683.013 104.864 15.3037 1.2491 0.3891 2.15   1.41   False 
RSH4845 ZTF J201029.58+481455.1      302.6232938106  48.2486443741   -4.3253 0.0530   -0.5882 0.0515 1886.525 155.871 15.7720 1.4806 0.9756 1.48   3.49   False 
RSH4846 ZTF J201034.55+391840.6      302.6439969576  39.3112685300    2.5497 0.0183   -8.0054 0.0218 1385.324  34.127 13.9364 1.4081 0.9297 2.95   17.98  False 
RSH4847 ZTF J201035.95+390741.4      302.6498341633  39.1281533641    5.9643 0.0158    4.1817 0.0150 1082.707  15.051 13.1961 1.3045 0.7571 3.48   6.14   False 
RSH4848 ZTF J201042.72+275530.2      302.6779940078  27.9250356190   -2.2561 0.0605   -5.4981 0.0664 1170.883 100.753 14.2207 1.1036 4.3061 2.01   0.82   False 
RSH4849 ZTF J201042.80+320153.1      302.6783640828  32.0314092496   -0.8118 0.0250   -0.6922 0.0283 1692.756  76.211 14.3075 1.1865 1.5840 -      6.85   False 
RSH4850 ZTF J201043.07+271623.4      302.6794506326  27.2731444951    1.8592 0.0415    0.4639 0.0458 1375.406  99.716 14.4810 1.7058 3.1998 2.17   3.93   False 
RSH4851 ZTF J201043.74+040107.5      302.6822597396   4.0187136880    1.9124 0.0141    1.1837 0.0126 1114.943  18.035 12.9805 1.2224 0.3288 3.56   1.32   False 
RSH4852 ZTF J201046.93+303508.0      302.6956023896  30.5855663598   -2.4595 0.0135   -4.8982 0.0147 1523.262  34.628 12.6756 0.9461 1.7835 3.80   9.02   False 
RSH4853 ZTF J201054.10+343556.9      302.7254283500  34.5991173912   -2.4355 0.0805   -7.1949 0.1024 1940.529 334.486 16.6432 1.7443 1.7709 0.93   6.27   False 
RSH4854 ZTF J201054.48+103332.4      302.7270403084  10.5589995657   -5.9543 0.0323   -8.1619 0.0314 1553.885  75.988 15.3100 1.5026 0.3215 2.47   10.08  False 
RSH4855 ZTF J201055.74+173313.9      302.7322996876  17.5538489125    1.3503 0.0165   -4.7654 0.0123 1262.606  28.090 13.7442 1.3725 0.5278 2.65   10.25  False 
RSH4856 ZTF J201101.20+294538.1      302.7550466116  29.7605575703   -6.9759 0.0234    0.2629 0.0261 1344.417  51.338 14.2750 1.0528 1.5456 1.68   0.52   False 
RSH4857 ZTF J201102.30+414314.0      302.7596156365  41.7205515677   -4.1105 0.0284   -5.7131 0.0309  961.260  23.290 15.0051 1.4970 0.8169 -      5.89   False 
RSH4858 ZTF J201102.84+374559.6      302.7618722835  37.7665362116   -2.7630 0.0634   -5.7223 0.0728 1898.164 239.360 16.6283 1.4016 0.9577 0.87   0.80   False 
RSH4859 ZTF J201103.93+435029.8      302.7664003231  43.8415859179   -0.5486 0.0805   -2.2984 0.0846 1939.569 264.718 15.3224 1.3585 3.0695 1.21   1.19   False 
RSH4860 ZTF J201106.88+360501.1      302.7786787170  36.0836351729   -8.2099 0.0188   -5.4823 0.0236 1653.330  51.264 14.1820 1.2293 0.9354 2.80   20.33  False 
RSH4861 ZTF J201110.17+045807.8      302.7923837750   4.9688051209    1.4553 0.0160   -3.9963 0.0139 1594.701  42.813 13.4743 1.3283 0.3672 3.96   0.92   False 
RSH4862 ZTF J201113.32+333506.7      302.8055417987  33.5851765268   -1.3493 0.0744   -5.7816 0.0777 1799.853 252.280 14.7109 1.7455 3.9746 2.22   12.14  False 
RSH4863 ZTF J201113.32+355820.4      302.8055415837  35.9723392347   -3.2771 0.0532   -6.1970 0.0615 1799.045 166.987 16.3411 1.4439 0.8451 0.96   0.72   False 
RSH4864 ZTF J201115.79+381933.1      302.8158263974  38.3258368926    0.9279 0.0206    2.4101 0.0214 1801.418  63.452 13.9666 0.9519 1.3850 2.78   9.99   False 
RSH4865 ZTF J201120.77+353120.0      302.8365609333  35.5222048118   -3.1956 0.0558   -6.2161 0.0698 1716.354 165.622 16.1725 1.7452 0.9911 1.54   8.76   False 
RSH4866 ZTF J201121.33+073412.0      302.8389001609   7.5699852034   -1.6084 0.0281   -8.4292 0.0202 1793.392  82.371 14.2434 1.2958 0.5262 3.00   3.69   False 
RSH4867 ZTF J201123.04+354810.4      302.8460325151  35.8028808816   -3.2028 0.0320   -6.3207 0.0364 1875.021 110.137 15.1174 1.0972 1.1981 1.38   1.84   False 
RSH4868 ZTF J201126.08-103032.7      302.8587036855 -10.5091120713   -3.4883 0.0185   -4.5595 0.0130 1108.848  22.012 13.5217 1.1284 0.3288 2.59   8.25   False 
RSH4869 ZTF J201127.54+355033.1      302.8647541776  35.8425104435   -3.3789 0.0717   -6.2402 0.0803 1998.132 277.565 16.6907 1.4927 1.0086 0.87   5.94   False 
RSH4870 ZTF J201128.50+315144.9      302.8688025007  31.8624563570   -3.6573 0.0100   -6.6292 0.0119  602.006   4.189 12.7938 1.2905 0.3558 2.21   2.23   False 
RSH4871 ZTF J201131.19+355154.2      302.8799823911  35.8650625603   -3.0396 0.0742   -6.3376 0.0809 1973.676 265.546 16.6203 1.4875 1.0085 -      3.69   False 
RSH4872 ZTF J201132.69+365506.3      302.8862238777  36.9184298501  -15.8221 0.0159  -21.1960 0.0197  985.063  15.001 13.4210 1.0412 0.9577 2.39   8.56   False 
RSH4873 ZTF J201141.31+380437.3      302.9221499687  38.0770221776   -3.9864 0.0310   -5.4335 0.0325 1638.640  73.988 14.8332 1.2019 1.0895 2.04   1.27   False 
RSH4874 ZTF J201149.76+040607.9      302.9573535651   4.1021803284    1.3318 0.0195   -2.9022 0.0159 1440.178  35.144 12.5729 1.1987 0.3563 6.95   32.38  False 
RSH4875 ZTF J201150.93+263109.1      302.9622231331  26.5191791835   -1.4942 0.0655   -6.7656 0.0880 1893.714 363.195 16.5051 1.3874 1.6423 0.77   1.11   False 
RSH4876 ZTF J201151.69+431353.8      302.9653877843  43.2315873364   -0.9508 0.0122   -2.0410 0.0127  977.480  10.695 12.8641 1.1222 0.9209 3.08   10.13  False 
RSH4877 ZTF J201151.92+500052.0      302.9663701780  50.0144569902   -5.4796 0.0174   -9.0786 0.0159 1403.785  27.178 13.9478 1.3092 0.5439 3.08   6.94   False 
RSH4878 ZTF J201153.91+265456.9      302.9746596241  26.9157766944   -1.9978 0.0281   -4.4687 0.0362 1976.680 140.302 14.0312 1.1122 2.5524 2.30   0.63   False 
RSH4879 ZTF J201156.57+354256.5      302.9857448632  35.7157003895   -2.9269 0.0396   -6.3019 0.0415 1912.014 138.744 15.4121 1.2602 1.0978 1.36   0.60   False 
RSH4880 ZTF J201157.95+212408.0      302.9915108868  21.4022021569   -5.0612 0.0103   -6.4947 0.0111 1899.169  52.024 13.1911 0.7773 0.5332 3.01   0.81   False 
RSH4881 ZTF J201202.12+225106.4      303.0088425656  22.8517790964   -0.8267 0.0151    0.3644 0.0161 1967.078  72.232 13.9734 1.3089 0.5029 -      0.85   False 
RSH4882 ZTF J201202.75+091746.7      303.0115185714   9.2962970684   -2.9976 0.0312   -4.0137 0.0236 1903.262  90.514 14.5353 1.2144 0.4330 4.74   1.57   False 
RSH4883 ZTF J201203.46+340412.6      303.0144378196  34.0701830857   -8.3648 0.0091  -25.1840 0.0099  540.835   2.973 12.2814 1.3057 0.5269 2.81   11.42  False 
RSH4884 ZTF J201206.34+091208.8      303.0264484792   9.2024446813   -1.4952 0.0284   -5.2263 0.0197 1710.336  63.448 14.1509 1.4442 0.4933 4.02   4.95   False 
RSH4885 ZTF J201208.32+373101.6      303.0346988369  37.5171187186   -2.9094 0.0587   -5.2765 0.0712 1942.690 245.560 16.1618 1.4539 1.4147 1.03   0.47   False 
RSH4886 ZTF J201210.85+345528.8      303.0452456580  34.9246587961   -4.9606 0.0732   -6.6550 0.0795 1903.303 257.223 16.2514 1.3310 1.6178 0.67   0.75   False 
RSH4887 ZTF J201216.34+100802.4      303.0681310090  10.1340075521   -1.9727 0.0241  -20.2659 0.0198  980.053  20.512 13.8654 1.3493 0.3782 -      8.81   False 
RSH4888 ZTF J201218.83+264308.9      303.0784788171  26.7191097665   -0.3615 0.0138   -1.4882 0.0176 1866.008  72.335 13.1143 0.7665 1.6417 2.54   19.01  False 
RSH4889 ZTF J201219.05+355832.4      303.0794007961  35.9756654259   -2.6936 0.0312   -6.0771 0.0318 1911.778 106.533 15.1476 1.1185 1.0306 1.55   4.06   False 
RSH4890 ZTF J201219.11+281916.8      303.0796550067  28.3213169627   -2.0218 0.0153   -5.0662 0.0186 1317.761  34.636 11.5048 0.7705 3.8373 -      2.60   False 
RSH4891 ZTF J201219.31+302646.9      303.0804828904  30.4463558426   -7.8476 0.0153   -9.1901 0.0161 1441.426  33.549 12.8708 0.9868 1.5191 -      2.35   False 
RSH4892 ZTF J201219.85+370637.0      303.0827751438  37.1102732872   -3.1091 0.0244   -5.7954 0.0292 1810.728  81.938 14.5949 1.0718 0.8786 1.78   0.53   False 
RSH4893 ZTF J201222.54+165459.6      303.0939485111  16.9165423893    0.5695 0.0345   -6.1911 0.0252 1920.265 120.426 15.2122 1.4857 0.3891 3.38   10.24  False 
RSH4894 ZTF J201224.64-011953.3      303.1026754975  -1.3314979390   -4.4182 0.0312   -6.0798 0.0264 1570.940  76.107 14.9182 1.3419 0.4056 2.39   18.78  False 
RSH4895 ZTF J201237.34+102940.5      303.1556125469  10.4945729048   -4.4357 0.0214  -10.4951 0.0234 1064.509  22.508 13.9722 1.3117 0.4006 2.75   5.26   False 
RSH4896 ZTF J201239.56+591132.9      303.1648248520  59.1924808003   -8.1778 0.0186  -15.6789 0.0170 1365.892  25.502 13.8688 1.0272 0.5965 2.21   2.86   False 
RSH4897 ZTF J201252.21+300150.1      303.2176182352  30.0305897964   -1.4061 0.0152   -6.1806 0.0176 1966.772  69.431 12.2345 0.5074 2.5993 -      20.05  False 
RSH4898 ZTF J201257.94+311854.9      303.2414492766  31.3152424924   -2.3402 0.0649   -6.1088 0.0682 1674.624 194.724 15.8842 1.8969 2.1354 2.15   17.95  False 
RSH4899 ZTF J201301.40+252426.8      303.2558641254  25.4074325335   -0.0966 0.0561   -2.2772 0.0602 1912.066 258.974 15.7805 1.6347 1.8053 1.26   4.47   False 
RSH4900 ZTF J201305.22+424106.9      303.2717781547  42.6852189369    1.9333 0.0171   14.6356 0.0163 1068.257  16.084 13.4605 1.0015 0.7902 2.03   1.17   False 
RSH4901 ZTF J201307.78+190945.3      303.2824569376  19.1625764539   -9.3977 0.0270  -12.6438 0.0205 1407.862  52.481 14.5785 1.4069 0.4543 2.67   11.47  False 
RSH4902 ZTF J201314.12+363344.6      303.3088443656  36.5623693396   -3.0851 0.0532   -6.1636 0.0624 1999.212 212.886 16.0640 1.2643 1.1950 1.00   2.12   False 
RSH4903 ZTF J201315.56+382653.3      303.3148488212  38.4481341997   -2.8728 0.0461   -5.3425 0.0528 1732.599 144.527 15.5019 1.2360 1.6114 1.01   0.51   False 
RSH4904 ZTF J201317.62+120857.2      303.3234262850  12.1492071852    7.7169 0.0157    6.8279 0.0140 1300.627  24.461 13.2165 1.2307 0.2717 -      34.61  False 
RSH4905 ZTF J201319.49+251443.0      303.3312075503  25.2452694615    3.1891 0.0199    0.7333 0.0201 1871.271  89.517 13.4268 1.1679 2.0124 5.55   6.45   False 
RSH4906 ZTF J201319.99+395704.7      303.3333163592  39.9513012792    4.5741 0.0258   -0.8682 0.0258 1331.377  42.577 14.3630 1.4423 1.3651 2.63   5.05   False 
RSH4907 ZTF J201320.28+324711.2      303.3345264661  32.7864418279   -0.5960 0.0405   -6.0720 0.0451 1968.916 161.885 14.3114 1.0109 2.5687 2.30   5.96   False 
RSH4908 ZTF J201321.27+281748.7      303.3386541518  28.2968530047   -1.8454 0.0518   -0.9645 0.0629 1483.459 165.747 15.1165 1.6130 2.4858 1.32   10.85  False 
RSH4909 ZTF J201323.61+430937.9      303.3484007055  43.1605313428   -6.9828 0.0124   -6.5809 0.0126  928.887  10.131 12.9001 1.2468 0.9155 3.44   12.54  False 
RSH4910 ZTF J201324.27+374707.1      303.3511301727  37.7852915741    1.8528 0.0253   -4.4981 0.0246 1540.518  54.272 13.7127 1.1752 1.2892 4.48   31.93  False 
RSH4911 ZTF J201331.97+015656.7      303.3832296026   1.9490703377   -3.4018 0.0364   -1.7084 0.0284 1925.974 130.128 15.2721 1.5456 0.2795 2.75   1.15   False 
RSH4912 ZTF J201332.05+390119.5      303.3835680812  39.0220583378   -2.7336 0.0251   -6.8521 0.0261 1173.050  31.725 14.4830 1.2040 1.0321 -      7.20   False 
RSH4913 ZTF J201332.93+354630.6      303.3872261603  35.7751688605   -3.0169 0.0454   -5.6673 0.0537 1552.879 112.597 15.2825 1.2973 1.0559 1.93   1.07   False 
RSH4914 ZTF J201333.14+380150.2      303.3881096668  38.0306106963   -3.4711 0.0338   -6.1637 0.0374 1786.220 106.240 15.1381 1.2159 1.4925 1.43   3.14   False 
RSH4915 ZTF J201334.90+291432.8      303.3954403335  29.2424307070    1.6835 0.0447   -9.6356 0.0562 1491.622 121.483 13.9090 1.3225 3.9014 2.72   6.88   False 
RSH4916 ZTF J201335.00+361601.0      303.3958507143  36.2669432001   -2.9348 0.0274   -5.8814 0.0329 1990.234 113.084 14.8888 1.1816 1.0165 2.42   0.56   False 
RSH4917 ZTF J201335.35+132732.0      303.3973021027  13.4588591490   -3.7918 0.0149   -7.9001 0.0142  749.791   8.322 13.1951 1.3561 0.2357 2.65   0.94   False 
RSH4918 ZTF J201337.63+311332.3      303.4068178288  31.2256440338    0.5168 0.0183   -5.3738 0.0224 1257.254  32.010 13.4726 1.2157 1.9099 3.18   10.57  False 
RSH4919 ZTF J201337.71+031930.0      303.4071504708   3.3249958396    1.5290 0.0347    2.9194 0.0316 1743.052 105.585 14.9506 1.1285 0.3398 1.84   8.37   False 
RSH4920 ZTF J201340.50+343014.5      303.4187815745  34.5040114398    1.4454 0.0169   -2.1895 0.0193 1815.475  57.398 13.3050 0.9095 1.4579 2.66   0.77   False 
RSH4921 ZTF J201343.33+283348.3      303.4305628089  28.5633878314   -1.7800 0.0523   -5.2605 0.0609 1599.475 170.605 15.1597 1.3492 2.6862 2.34   2.18   False 
RSH4922 ZTF J201343.69+250900.9      303.4320566595  25.1502272716  -12.0018 0.0282   -9.7540 0.0302 1562.794  80.133 14.5040 1.6097 1.7047 3.48   10.90  False 
RSH4923 ZTF J201345.68+295221.9      303.4403697334  29.8727751508   -1.5098 0.0304  -13.7566 0.0379 1613.443  91.120 14.6340 1.3183 2.0073 1.94   1.08   False 
RSH4924 ZTF J201346.76+402406.5      303.4448616449  40.4018002962   -2.4096 0.0302   -6.8763 0.0335 1077.392  34.314 13.7916 1.4810 1.8822 2.83   3.33   False 
RSH4925 ZTF J201349.44+360222.0      303.4560282648  36.0394444188   -4.1082 0.0281   -9.6685 0.0416 1526.988  74.054 14.4385 1.6009 1.1336 3.51   3.80   False 
RSH4926 ZTF J201354.37+154144.1      303.4765688303  15.6955798319   -1.9450 0.0730   -4.1068 0.0680  957.930  63.307 14.9192 1.3976 0.2631 1.42   7.26   False 
RSH4927 ZTF J201354.99+340942.2      303.4791337784  34.1617092435    7.2656 0.0202   -4.0812 0.0225 1212.187  31.194 13.9063 1.1791 1.5331 2.22   10.43  False 
RSH4928 ZTF J201355.69+473125.8      303.4820664119  47.5238108446   -5.0112 0.0182   -6.5061 0.0201 1507.986  38.484 13.4795 1.0874 1.0050 2.52   9.40   False 
RSH4929 ZTF J201356.56+181716.7      303.4856950590  18.2879633145   -3.6881 0.0175   -8.3675 0.0140  883.086  15.325 14.2286 1.3679 0.2714 -      2.62   False 
RSH4930 ZTF J201356.67+253212.0      303.4861545395  25.5366382590   -3.3155 0.0195   -3.9949 0.0236 1852.370  96.000 13.7338 1.2402 1.8603 4.41   26.27  False 
RSH4931 ZTF J201358.92+390849.9      303.4955294348  39.1471923120   -7.4587 0.0824   -7.4138 0.0796 1866.733 257.607 16.0216 1.6242 2.2079 1.05   0.93   False 
RSH4932 ZTF J201406.03+364811.1      303.5251481667  36.8030756040   -2.8352 0.0502   -5.8311 0.0547 1830.293 164.857 15.9985 1.4091 1.2715 1.18   0.86   False 
RSH4933 ZTF J201408.76+385015.0      303.5365423731  38.8374833840   -2.8073 0.0572   -5.1559 0.0581 1620.447 147.322 16.0798 1.3694 1.1843 0.97   4.80   False 
RSH4934 ZTF J201410.92+363408.7      303.5455167305  36.5690762396   -3.0188 0.0404   -5.6682 0.0449 1947.655 144.001 15.3958 1.2422 1.1510 1.90   0.94   False 
RSH4935 ZTF J201412.01+434437.3      303.5500777362  43.7436914757    1.0519 0.0145   -1.7197 0.0164 1456.482  26.908 12.6632 0.8629 1.5050 3.44   1.47   False 
RSH4936 ZTF J201418.66+355326.1      303.5777863091  35.8905789519   -5.7148 0.0297   -6.3566 0.0321 1680.876  84.423 14.9157 1.4975 1.2667 2.77   4.32   False 
RSH4937 ZTF J201421.22+623922.7      303.5883851426  62.6562630025    1.9439 0.0331   -0.6417 0.0314 1609.127  61.130 14.9081 1.3966 0.5810 2.90   4.22   False 
RSH4938 ZTF J201421.76+414001.8      303.5906990738  41.6671587771   -3.7526 0.0574   -4.3027 0.0610 1387.753 102.254 15.6038 1.8781 1.8563 1.60   4.29   False 
RSH4939 ZTF J201423.82+401443.9      303.5992859007  40.2455012213   -2.9903 0.0652   -5.1455 0.0824 1842.145 215.421 16.0040 1.2994 1.8483 0.94   0.84   False 
RSH4940 ZTF J201427.39+344343.1      303.6141477644  34.7286063918   -3.2416 0.0604   -3.7274 0.0654 1781.063 199.648 15.6202 1.4840 2.1223 1.26   3.04   False 
RSH4941 ZTF J201427.99+053919.1      303.6166498164   5.6552814647   -5.6018 0.0260   -3.2101 0.0239 1843.651  88.991 14.6891 1.3612 0.3234 2.65   12.10  False 
RSH4942 ZTF J201434.31+031258.3      303.6429756097   3.2161918803   -1.2753 0.0261   -0.3380 0.0206 1757.531  81.403 14.4007 1.0203 0.4220 3.15   13.95  False 
RSH4943 ZTF J201436.66+363454.5      303.6527540966  36.5818034033   -8.7055 0.0317   -9.1540 0.0344 1697.945  83.097 14.5205 1.2842 1.6574 2.18   6.92   False 
RSH4944 ZTF J201437.61+310847.8      303.6567366810  31.1466052811    8.3461 0.0105   -5.3170 0.0135  790.102   7.880 12.6647 1.4003 0.5369 3.65   12.43  False 
RSH4945 ZTF J201437.79+410552.0      303.6574630491  41.0977392325   -3.9679 0.1063   -5.0401 0.1315 1897.825 361.198 16.5094 1.8678 2.2836 0.99   9.10   False 
RSH4946 ZTF J201437.84+370020.1      303.6576692915  37.0055787177   -2.8117 0.0493   -5.6053 0.0605 1971.579 201.245 15.7824 1.2827 1.5539 1.18   1.49   False 
RSH4947 ZTF J201440.83+390354.1      303.6701331970  39.0650102428   -3.2036 0.0516   -5.7327 0.0629 1714.275 148.567 15.7308 1.4083 1.5919 1.30   1.46   False 
RSH4948 ZTF J201450.25+581838.5      303.7094026499  58.3107082461   -4.9621 0.0246  -15.7997 0.0210 1244.680  27.341 14.0903 1.2202 0.9142 2.06   7.62   False 
RSH4949 ZTF J201457.08+021006.2      303.7378427259   2.1683734163   -0.9552 0.0378  -13.4920 0.0296 1279.840  58.548 15.0865 1.3192 0.4338 1.33   5.35   False 
RSH4950 ZTF J201458.60+342022.3      303.7441872513  34.3395268222   -2.9338 0.0588   -5.2000 0.0748 1723.473 188.127 16.0850 1.7720 1.8480 1.93   2.19   False 
RSH4951 ZTF J201504.09+393347.1      303.7670695516  39.5630808628   -6.2689 0.0327    5.4567 0.0355 1435.276  66.783 14.6584 1.2856 1.7161 -      13.98  False 
RSH4952 ZTF J201507.17+751539.2      303.7799041909  75.2608984946   -2.9173 0.0325   -7.0472 0.0381 1823.711  92.634 15.3603 1.3970 0.7728 -      10.15  False 
RSH4953 ZTF J201508.02+252947.7      303.7834221158  25.4965784958   -1.7615 0.0174    2.0507 0.0187 1409.878  43.766 13.6188 1.2517 1.6764 2.96   9.32   False 
RSH4954 ZTF J201508.81+365910.6      303.7867148614  36.9862737944   -3.9804 0.0186   -5.7637 0.0197 1847.116  63.270 13.6734 0.7593 1.6332 3.45   0.77   False 
RSH4955 ZTF J201509.61+421112.4      303.7900763708  42.1867536137   -4.4944 0.0608  -10.1546 0.0734 1904.142 206.077 15.2915 1.3647 2.5272 -      11.39  False 
RSH4956 ZTF J201515.97+252259.2      303.8165703235  25.3830869071   -4.3682 0.0115   -9.4863 0.0125 1319.340  26.962 12.9680 1.0855 1.2989 3.56   0.91   False 
RSH4957 ZTF J201522.62+271123.3      303.8442891122  27.1897817167   -4.4124 0.0534   -7.8622 0.0694 1895.289 266.846 15.7078 1.2062 1.9858 0.72   0.76   False 
RSH4958 ZTF J201523.33+404425.6      303.8472227507  40.7404534373   -3.8183 0.0535   -5.5267 0.0587 1764.840 162.084 15.2584 1.4698 2.1724 -      0.72   False 
RSH4959 ZTF J201523.42+411842.6      303.8476187046  41.3118115124   -3.1864 0.0355   -4.9030 0.0377 1718.820  99.649 13.4968 1.0496 3.6395 -      1.39   False 
RSH4960 ZTF J201526.63+410648.2      303.8609808565  41.1133758841   -3.8617 0.0956   -4.6746 0.0966 1836.753 291.905 15.4918 1.4168 3.3525 1.00   2.54   False 
RSH4961 ZTF J201527.67+412820.7      303.8653151014  41.4724344036   -6.3631 0.0396   -3.7050 0.0433 1657.957 105.477 13.8354 1.4020 3.3123 -      4.47   False 
RSH4962 ZTF J201531.65+410809.3      303.8818592558  41.1358941534   -3.7983 0.0713   -4.5559 0.0658 1753.878 182.332 15.2180 1.4553 2.8487 -      1.14   False 
RSH4963 ZTF J201537.29+381107.7      303.9054143051  38.1854680784   -2.7530 0.0405   -5.2203 0.0431 1983.373 167.797 15.0111 1.0997 1.9965 1.46   0.57   False 
RSH4964 ZTF J201538.32+405540.6      303.9096908748  40.9279246363   -3.7504 0.0473   -4.7862 0.0442 1627.081 109.319 14.4739 1.1870 2.6732 2.00   1.54   False 
RSH4965 ZTF J201541.61+234345.5      303.9233749746  23.7293036447   -0.0413 0.0181  -11.5562 0.0181 1617.967  56.483 13.7344 1.5132 1.4837 4.17   0.87   False 
RSH4966 ZTF J201542.95+402236.2      303.9289768273  40.3767128210   -3.8837 0.0467   -6.0693 0.0545 1589.481 124.487 15.3695 1.5350 1.7437 -      1.89   False 
RSH4967 ZTF J201543.32+364938.0      303.9305114700  36.8272188222   -2.9620 0.0563   -5.7760 0.0579 1753.679 164.254 15.6849 1.3026 1.7363 0.90   4.60   False 
RSH4968 ZTF J201544.14+365253.3      303.9339312060  36.8814736913   -2.8977 0.0568   -5.6900 0.0663 1801.668 197.695 15.9917 1.3392 1.7558 0.98   0.79   False 
RSH4969 ZTF J201549.06+410507.4      303.9544484527  41.0853719743   -3.7323 0.0895   -4.5256 0.0985 1458.143 183.848 15.8682 1.7109 2.7145 1.02   0.88   False 
RSH4970 ZTF J201551.68+375738.8      303.9653401540  37.9607837045    1.7747 0.0470   -5.9832 0.0489 1528.867 106.093 13.8692 1.0190 1.0893 3.13   4.26   False 
RSH4971 ZTF J201556.49+374247.3      303.9853759589  37.7131164240   -2.4990 0.0631   -5.1361 0.0667 1828.605 202.390 15.9949 1.4207 1.6851 1.02   0.30   False 
RSH4972 ZTF J201601.14+414811.0      304.0047876905  41.8030456743   -3.9557 0.1093   -4.7832 0.1178 1978.315 385.195 15.5802 1.5396 3.2570 1.48   3.46   False 
RSH4973 ZTF J201602.28+465238.6      304.0095303701  46.8773823866   -2.4997 0.0187   -5.9667 0.0174 1765.834  48.974 13.4437 1.0084 1.4329 3.24   19.40  False 
RSH4974 ZTF J201613.51+413523.4      304.0563193746  41.5898176420   -2.9418 0.0375   -4.6719 0.0404 1665.774 101.365 14.8842 1.2810 1.8788 -      1.59   False 
RSH4975 ZTF J201614.95+372424.4      304.0623013146  37.4067636727   -2.8267 0.0478   -5.2975 0.0549 1891.515 160.818 15.4867 1.1867 1.3781 1.28   0.69   False 
RSH4976 ZTF J201615.71+365902.2      304.0655036568  36.9839492928   -2.8282 0.0704   -5.5168 0.0777 1864.059 244.923 15.9418 1.2943 2.0877 0.87   3.47   False 
RSH4977 ZTF J201617.94+031317.7      304.0747846805   3.2215687770    0.0474 0.0208   -0.8777 0.0159 1047.036  19.963 13.5850 1.3882 0.2576 -      12.06  False 
RSH4978 ZTF J201621.81+272101.1      304.0908863733  27.3502981535   -1.3835 0.0341  -10.2726 0.0388 1876.894 151.174 15.0819 1.3670 1.7590 3.61   12.93  False 
RSH4979 ZTF J201622.54+274851.4      304.0939368416  27.8142767276    0.9474 0.0303   -9.7826 0.0402 1664.219 117.048 14.8409 1.2149 1.8429 1.78   2.70   False 
RSH4980 ZTF J201623.91+405003.4      304.0996511907  40.8342564455   -3.5757 0.0532   -5.0488 0.0490 1526.927 106.052 14.7740 1.4678 2.5457 2.26   2.53   False 
RSH4981 ZTF J201628.50+340629.1      304.1187746694  34.1080825524   -2.9613 0.1040   -6.1951 0.1270 1810.079 361.554 15.7858 1.6684 3.4795 1.13   2.94   False 
RSH4982 ZTF J201629.24+443823.5      304.1218666810  44.6398558082   -2.5062 0.0352   12.0322 0.0435 1362.228  59.890 14.5938 1.4144 1.9592 -      5.83   False 
RSH4983 ZTF J201631.65+415516.3      304.1319010701  41.9212049243   -3.9302 0.0731   -4.3690 0.0774 1551.738 164.420 15.6080 1.5905 2.3884 1.52   2.43   False 
RSH4984 ZTF J201632.45+354209.3      304.1352280934  35.7025920389  -10.2899 0.0440   -2.6169 0.0519 1680.681 124.244 14.4193 1.1206 2.9553 2.65   7.00   False 
RSH4985 ZTF J201636.83+415239.3      304.1534966404  41.8775698754   -3.9122 0.0954   -4.4394 0.1094 1760.413 297.520 16.1811 1.6793 2.3743 -      1.52   False 
RSH4986 ZTF J201637.39+415532.8      304.1557994411  41.9257550865   -3.8781 0.0396   -4.2446 0.0467 1794.003 118.262 13.8743 1.2835 3.1059 2.63   0.62   False 
RSH4987 ZTF J201641.04+433056.9      304.1710214936  43.5157879735   -0.9160 0.0269  -11.5073 0.0258 1239.207  34.042 14.2487 1.2224 1.4454 1.81   15.87  False 
RSH4988 ZTF J201641.72+415148.6      304.1738626974  41.8634939624   -3.9003 0.1053   -4.4260 0.1056 1680.158 277.513 16.2953 1.6271 2.2277 0.96   4.32   False 
RSH4989 ZTF J201642.23+415506.5      304.1759727493  41.9184533685   -3.9975 0.0342   -4.5452 0.0361 1641.576  85.843 13.7526 1.0730 2.6444 2.55   1.40   False 
RSH4990 ZTF J201649.12+293001.9      304.2047051103  29.5005011160    2.2991 0.0271   -2.8627 0.0341 1422.905  63.914 13.6410 0.9734 2.6000 1.85   0.45   False 
RSH4991 ZTF J201655.28+231116.9      304.2303133581  23.1880062694    5.1966 0.0126    5.9266 0.0124 1410.868  31.171 13.3780 1.0175 0.9040 2.47   11.51  False 
RSH4992 ZTF J201659.30+295344.7      304.2471096385  29.8957626890   -6.5389 0.0343   -6.6290 0.0435 1278.408  61.389 14.0248 1.7115 3.1654 -      7.03   False 
RSH4993 ZTF J201709.89+234830.3      304.2911960108  23.8084232435   -5.5582 0.0159  -16.1599 0.0166 1114.172  23.588 13.7460 1.0884 1.0258 2.29   10.65  False 
RSH4994 ZTF J201715.65+560339.5      304.3152193191  56.0609759522   -3.0126 0.0168   -8.3046 0.0173 1595.745  36.700 13.5946 1.1848 0.8166 3.50   25.94  False 
RSH4995 ZTF J201718.30+135523.0      304.3262751866  13.9230426926   -1.1642 0.0337   -4.0130 0.0344 1845.295 112.329 14.1092 1.2990 0.3469 3.04   0.94   False 
RSH4996 ZTF J201718.78+360204.4      304.3283041127  36.0345594407   -6.6786 0.0514  -12.1155 0.0543 1700.038 151.933 15.7065 1.5387 1.7266 1.28   2.35   False 
RSH4997 ZTF J201720.93+585611.7      304.3372219494  58.9365797830   -4.7554 0.0166   -2.0014 0.0143 1858.280  45.974 13.5057 1.1091 0.7618 -      6.08   False 
RSH4998 ZTF J201723.20+350227.8      304.3466878583  35.0410385155   -2.6307 0.0570   -5.3382 0.0680 1667.100 158.160 15.3809 1.5471 2.5042 2.04   7.53   False 
RSH4999 ZTF J201723.32+011933.7      304.3471749001   1.3260162216   -0.6638 0.0315    4.1374 0.0270 1511.734  73.321 14.6644 1.2683 0.3946 2.37   5.08   False 
RSH5000 ZTF J201724.55+371948.6      304.3523147892  37.3301576205   -2.7273 0.0600   -5.5372 0.0673 1523.874 144.866 15.6648 1.4680 1.9693 0.93   0.67   False 
RSH5001 ZTF J201724.67+382018.4      304.3528468175  38.3384338102   -3.3986 0.0771   -5.7746 0.0870 1999.709 285.184 16.4557 1.3836 1.4771 0.91   5.24   False 
RSH5002 ZTF J201729.72+405747.2      304.3738544667  40.9630971497   -2.2726 0.0698   -3.3067 0.0701 1346.134 109.768 14.2589 1.3843 4.1543 -      3.52   False 
RSH5003 ZTF J201732.78+362117.2      304.3866232814  36.3547559231    2.2064 0.0394   -0.0688 0.0407 1807.585 125.394 14.1506 1.0448 1.8774 -      3.06   False 
RSH5004 ZTF J201732.79+412115.2      304.3866300766  41.3542250681   -3.7604 0.1374   -5.0608 0.1555 1389.163 256.914 15.2080 1.5462 4.6608 1.03   1.11   False 
RSH5005 ZTF J201733.33+404358.0      304.3889055157  40.7327664720   -3.1165 0.1122   -5.0490 0.1258 1673.278 277.865 16.1244 1.6039 2.7720 0.99   0.84   False 
RSH5006 ZTF J201733.50+391835.7      304.3896024608  39.3099019258   -3.9936 0.0902   -4.9178 0.0969 1948.106 344.357 14.7730 1.3572 4.2878 1.25   3.85   False 
RSH5007 ZTF J201734.74+404438.7      304.3947907035  40.7440859358   -3.4332 0.0728   -4.8839 0.0702 1789.843 205.287 15.2402 1.1668 2.8885 -      4.50   False 
RSH5008 ZTF J201734.85+310111.2      304.3952267324  31.0197533801   -1.6146 0.0460   -6.4483 0.0655 1398.320 110.429 15.5604 1.8662 1.9744 1.91   1.33   False 
RSH5009 ZTF J201735.68+371843.3      304.3986857107  37.3120123346   -2.5943 0.0403   -5.6143 0.0443 1768.462 133.068 15.0706 1.2912 1.8355 1.60   0.55   False 
RSH5010 ZTF J201737.52+402320.8      304.4063787030  40.3891001606   -3.5522 0.0660   -5.0774 0.0692 1875.379 222.212 14.6268 1.1631 3.7036 1.57   0.82   False 
RSH5011 ZTF J201738.08+345745.9      304.4087124276  34.9627280111   -2.4955 0.0455   -5.1777 0.0551 1865.387 170.826 15.0035 1.2465 2.4516 1.48   1.32   False 
RSH5012 ZTF J201739.03+222751.4      304.4126069569  22.4642430859    0.5959 0.0157   -3.5066 0.0158 1655.142  54.787 13.6505 0.9858 1.2908 3.50   0.46   False 
RSH5013 ZTF J201740.27+390359.1      304.4178349134  39.0664044153   -4.1907 0.0422   -4.8053 0.0458 1713.157 113.041 15.2455 1.9366 1.3631 2.44   3.29   False 
RSH5014 ZTF J201740.65+440112.5      304.4193960841  44.0201267401   -1.8025 0.0746   -3.8760 0.0771 1882.348 243.355 15.0989 1.1641 3.2278 1.26   0.42   False 
RSH5015 ZTF J201741.19+405534.2      304.4216442647  40.9261507431   -2.8354 0.0512   -6.1136 0.0470 1104.938  56.231 15.1901 1.6269 1.9932 -      4.40   False 
RSH5016 ZTF J201742.42+301157.8      304.4268122374  30.1993999706   -1.7520 0.0178   -6.1918 0.0207 1356.786  39.535 12.8321 0.8189 1.7714 3.79   1.39   False 
RSH5017 ZTF J201742.67+392153.7      304.4278018518  39.3648903794   -3.6341 0.0634   -5.0659 0.0730 1770.520 202.693 14.7884 1.0245 3.0060 1.92   1.30   False 
RSH5018 ZTF J201742.89+410631.4      304.4287162544  41.1087201750   -1.9227 0.0956   -2.3282 0.1041 1232.969 126.945 14.9123 1.4913 4.1482 -      5.25   False 
RSH5019 ZTF J201743.76+404920.7      304.4323699440  40.8224303300   -3.6944 0.0628   -5.4603 0.0621 1870.947 200.481 15.1243 1.2666 2.6843 -      1.25   False 
RSH5020 ZTF J201744.61+392105.1      304.4359165632  39.3514090800   -3.7624 0.0363   -4.9064 0.0407 1854.305 126.605 14.0003 1.0541 2.5710 2.42   3.07   False 
RSH5021 ZTF J201746.67+415131.5      304.4444843077  41.8587323527   -3.7910 0.0817   -4.4472 0.0905 1652.432 209.060 16.2351 1.7450 1.7777 1.02   6.79   False 
RSH5022 ZTF J201747.15+404310.7      304.4464761882  40.7196293974   -3.4040 0.0764   -4.7995 0.0755 1798.951 234.485 15.1836 1.3494 3.0311 1.08   1.18   False 
RSH5023 ZTF J201747.87+391128.4      304.4494626889  39.1912263181   -3.7429 0.0472   -5.4072 0.0537 1692.211 134.622 15.5728 1.3820 1.5142 2.07   5.36   False 
RSH5024 ZTF J201751.58+391000.2      304.4649578817  39.1667054017   -3.6357 0.0676   -5.2683 0.0763 1805.486 222.371 16.4173 1.6481 1.3197 0.96   6.73   False 
RSH5025 ZTF J201751.74+382208.4      304.4656087699  38.3690043147   -3.4947 0.0513   -5.6187 0.0616 1824.807 156.720 15.6496 1.5293 1.4140 -      12.96  False 
RSH5026 ZTF J201752.20+420159.7      304.4675227839  42.0332224681   -2.6083 0.0157   -5.3428 0.0172 1056.910  15.273 13.1452 0.9313 1.0675 -      0.84   False 
RSH5027 ZTF J201753.21+361725.1      304.4717210825  36.2902962276   -1.5578 0.0303   -8.8887 0.0295 1631.309  80.262 14.4662 1.4606 1.9539 3.00   16.77  False 
RSH5028 ZTF J201753.92+415215.5      304.4746974236  41.8709583822   -3.7342 0.0169   -4.4055 0.0166 1767.450  47.702 12.7339 0.9494 1.8651 3.52   1.70   False 
RSH5029 ZTF J201754.49+263159.9      304.4770711037  26.5332974203    0.5547 0.0124    1.7723 0.0151 1850.644  59.834 13.3380 0.7889 1.3082 2.65   0.37   False 
RSH5030 ZTF J201754.99+381318.5      304.4791393882  38.2217883883   -3.5035 0.0264   -5.7380 0.0330 1806.980  88.432 14.4128 1.1185 1.3629 1.87   1.47   False 
RSH5031 ZTF J201755.71+380934.3      304.4821357555  38.1595002646   -3.3934 0.0672   -6.0890 0.0768 1826.902 221.554 16.3450 1.9028 1.3830 1.53   0.62   False 
RSH5032 ZTF J201800.27+392436.6      304.5011648839  39.4101649099   -3.8325 0.0826   -5.1566 0.0983 1845.218 268.240 15.2235 1.5301 2.3222 1.25   10.34  False 
RSH5033 ZTF J201800.51+392724.9      304.5021440301  39.4569025222   -3.2850 0.0344   -5.3659 0.0387 1689.236  90.315 13.4068 0.9995 3.2251 1.87   2.45   False 
RSH5034 ZTF J201801.43+405210.7      304.5059853102  40.8696259096   -3.0209 0.0405   -6.5875 0.0417 1005.734  38.881 14.3221 1.2678 2.7012 1.39   2.94   False 
RSH5035 ZTF J201801.45+392054.3      304.5061002056  39.3484066047   -3.6774 0.0940   -5.1656 0.1061 1625.918 239.068 16.0989 1.5967 2.2538 0.97   12.46  False 
RSH5036 ZTF J201801.92+384818.3      304.5080513422  38.8050754907   -2.6900 0.0584   -4.1344 0.0655 1679.231 157.228 16.1634 1.6053 1.3428 1.07   0.88   False 
RSH5037 ZTF J201802.33+392030.4      304.5097404730  39.3417714471   -4.0689 0.0835   -5.2051 0.0971 1579.047 205.059 15.7506 1.3992 2.2378 1.30   7.39   False 
RSH5038 ZTF J201803.61+415338.2      304.5150940419  41.8939334288   -3.4295 0.0833   -4.3037 0.0885 1610.766 199.986 15.5550 1.5830 2.4302 1.08   8.59   False 
RSH5039 ZTF J201806.86+392508.7      304.5285965833  39.4190826767   -3.7298 0.0586   -5.1517 0.0697 1791.728 178.900 15.2478 1.1701 2.2886 1.16   0.71   False 
RSH5040 ZTF J201813.75+392457.2      304.5573117815  39.4158867700   -3.5153 0.0800   -5.2481 0.0893 1533.753 177.371 16.0572 1.4314 1.9692 -      14.40  False 
RSH5041 ZTF J201815.43+393203.5      304.5643112793  39.5343050318   -0.8545 0.0168   -1.6014 0.0201 1498.415  36.122 13.0017 0.8835 1.7847 2.65   0.60   False 
RSH5042 ZTF J201815.80+392227.1      304.5658375444  39.3741809624   -3.3678 0.0357   -5.2047 0.0408 1829.092 114.214 14.5797 1.1715 1.9617 2.68   1.96   False 
RSH5043 ZTF J201818.18+391653.0      304.5757743022  39.2813878003   -3.0568 0.0792   -5.3541 0.0931 1836.986 274.633 16.1472 1.3203 1.9947 0.61   0.78   False 
RSH5044 ZTF J201818.27+382821.8      304.5761651912  38.4727344891   -3.6818 0.0636   -5.8173 0.0641 1646.772 152.705 15.7362 1.5894 1.1692 1.24   0.71   False 
RSH5045 ZTF J201819.05+392534.8      304.5794028560  39.4263142811   -3.4664 0.0364   -5.0175 0.0409 1668.695  93.483 14.6009 1.0925 1.9933 1.51   1.72   False 
RSH5046 ZTF J201819.99+391416.8      304.5833254331  39.2379896688   -3.4284 0.0700   -5.3565 0.0883 1543.328 169.457 16.1619 1.4222 1.5363 -      5.09   False 
RSH5047 ZTF J201822.98+345500.8      304.5957978220  34.9168529251    3.1142 0.0274   -5.6616 0.0320  885.948  22.864 12.1315 0.9256 0.5150 -      10.35  False 
RSH5048 ZTF J201830.69+392451.2      304.6279035786  39.4142068756   -3.4228 0.0963   -5.0690 0.1030 1854.461 281.848 15.9924 1.5995 2.2458 0.97   1.70   False 
RSH5049 ZTF J201833.21+421027.1      304.6384041283  42.1741843688   -3.1203 0.0285   -5.3674 0.0336 1677.067  74.705 12.3428 0.8161 3.6486 -      3.10   False 
RSH5050 ZTF J201835.25+383128.3      304.6468902886  38.5245049066   -3.8476 0.0665   -5.4296 0.0705 1685.220 172.844 16.2165 1.6670 1.3271 1.06   5.70   False 
RSH5051 ZTF J201837.71+381101.4      304.6571370376  38.1837091360   -3.3923 0.0906   -5.7370 0.1015 1580.379 223.906 15.3926 1.3609 1.4078 1.95   1.41   False 
RSH5052 ZTF J201837.72+372453.8      304.6571929830  37.4149451138   -2.8466 0.0762   -5.3534 0.0873 1706.729 224.197 16.2831 1.8037 1.9637 1.37   10.08  False 
RSH5053 ZTF J201838.29+392449.9      304.6595848713  39.4138595307   -3.4447 0.0512   -5.5605 0.0529 1586.410 116.047 15.2049 1.4304 1.9972 -      0.73   False 
RSH5054 ZTF J201839.09+390257.9      304.6628916178  39.0494099222   -3.2981 0.0290   -5.4941 0.0309 1870.179 100.229 14.5008 1.0509 1.6086 2.23   0.66   False 
RSH5055 ZTF J201840.47+405129.9      304.6686748154  40.8583036263   -2.7537 0.0233   -6.3340 0.0281 1114.324  28.408 13.3635 1.0413 2.2973 1.89   6.31   False 
RSH5056 ZTF J201840.50+405758.1      304.6687636084  40.9661415038   -2.5846 0.0459   -6.2323 0.0552  978.371  42.776 13.9337 1.1646 3.3291 1.93   0.75   False 
RSH5057 ZTF J201841.24+254255.5      304.6718311894  25.7153976801    0.9325 0.0229   -6.4526 0.0240 1886.090  97.643 14.7648 1.0857 0.7292 2.83   7.76   False 
RSH5058 ZTF J201841.45+381536.8      304.6727427467  38.2602141763   -3.7935 0.0700   -5.8649 0.0641 1691.073 179.249 16.1179 1.3875 1.4827 1.00   5.80   False 
RSH5059 ZTF J201841.75+151753.1      304.6739754483  15.2981035930   -4.0224 0.0280   -5.6514 0.0289 1781.612  82.674 14.7169 1.3897 0.3343 2.82   4.40   False 
RSH5060 ZTF J201841.81+311301.9      304.6742341210  31.2171754655   -3.4311 0.0194   -0.0046 0.0220 1549.071  59.624 14.0177 1.2874 1.5062 2.29   0.94   False 
RSH5061 ZTF J201844.76+405421.2      304.6865189301  40.9058874632   -2.5750 0.1051   -3.0164 0.1295 1623.411 271.593 15.0087 1.1193 4.2499 0.96   0.61   False 
RSH5062 ZTF J201844.85+382803.7      304.6869019005  38.4676902861   -3.8418 0.0898   -5.7268 0.0878 1836.246 278.413 16.5539 1.5551 1.7350 0.97   3.56   False 
RSH5063 ZTF J201845.03+404559.4      304.6876653026  40.7664934151   -3.8287 0.0610   -5.2598 0.0670 1828.818 190.596 14.7577 1.0843 2.8908 1.57   5.49   False 
RSH5064 ZTF J201845.37+392619.1      304.6890846654  39.4386065588   -3.5248 0.0603   -4.9356 0.0609 1865.520 188.441 15.3523 1.1990 2.1896 1.09   1.14   False 
RSH5065 ZTF J201845.96+264842.9      304.6914890786  26.8119223185   -2.3758 0.0156   -0.8686 0.0185 1239.344  34.015 14.2299 1.4575 0.9806 2.68   4.66   False 
RSH5066 ZTF J201849.16+391932.9      304.7048758638  39.3257911914   -2.5294 0.0571   -3.4107 0.0614 1656.204 147.981 15.3920 1.4371 1.7558 -      1.57   False 
RSH5067 ZTF J201850.42+344319.0      304.7100993513  34.7219477946   -2.2806 0.0980   -5.0670 0.1140 1297.840 174.824 14.6577 1.5989 4.9334 1.34   8.58   False 
RSH5068 ZTF J201850.99+382549.2      304.7124853021  38.4303319300   -3.7738 0.0521   -5.7672 0.0499 1880.356 170.878 15.5186 1.2349 1.7372 0.96   0.78   False 
RSH5069 ZTF J201851.06+381143.1      304.7127799928  38.1952962825   -3.7949 0.0466   -5.8752 0.0477 1811.175 148.296 15.4511 1.2967 1.5591 1.22   0.94   False 
RSH5070 ZTF J201851.53+381241.4      304.7147340526  38.2114865026   -3.8076 0.0428   -5.8760 0.0435 1645.262 111.102 15.3558 1.3245 1.4283 1.39   0.76   False 
RSH5071 ZTF J201855.60+380835.8      304.7316789400  38.1432825359   -3.7954 0.0723   -5.9019 0.0822 1799.334 232.010 16.3065 1.4076 1.4996 0.83   1.23   False 
RSH5072 ZTF J201856.21+381224.6      304.7342424864  38.2068304410   -3.7124 0.0402   -5.8445 0.0428 1832.807 129.703 15.1366 1.1959 1.5749 1.32   6.44   False 
RSH5073 ZTF J201857.49+392617.0      304.7395583630  39.4380447143   -2.8817 0.0499   -6.6085 0.0440 1144.496  52.077 15.4488 1.5058 1.2084 1.17   7.86   False 
RSH5074 ZTF J201858.22+423750.1      304.7426278955  42.6305820455   -6.1678 0.0247   -4.2602 0.0247 1572.766  57.290 13.2943 0.7696 2.6476 2.64   1.77   False 
RSH5075 ZTF J201858.92+392528.8      304.7454890740  39.4246708762   -3.5380 0.0581   -6.3342 0.0596 1573.467 130.063 15.4891 1.4218 1.7750 1.19   3.01   False 
RSH5076 ZTF J201900.83+392735.9      304.7534786208  39.4599585737   -3.3196 0.0277   -5.1251 0.0289 1811.759  85.418 13.8105 1.0084 2.1812 3.52   2.11   False 
RSH5077 ZTF J201901.02+404310.9      304.7542577278  40.7196772328   -3.5195 0.0431   -5.8107 0.0509 1799.532 133.072 13.9166 1.0534 3.2817 2.03   1.29   False 
RSH5078 ZTF J201902.42+392528.7      304.7600850331  39.4246262760   -3.3924 0.0850   -4.8723 0.0914 1608.814 189.349 16.1640 1.6900 1.7910 1.04   5.78   False 
RSH5079 ZTF J201902.68+382849.7      304.7612087978  38.4804551052   -3.7976 0.0475   -5.6337 0.0479 1568.133 109.732 15.3767 1.3338 1.5545 1.30   4.13   False 
RSH5080 ZTF J201905.52+381047.7      304.7730492935  38.1799072555   -2.4752 0.0727   -5.1476 0.0824 1957.923 273.417 16.3396 1.3502 1.5274 0.91   4.49   False 
RSH5081 ZTF J201906.63+381404.7      304.7776665453  38.2346368487   -3.6455 0.0689   -5.9261 0.0726 1698.241 186.647 16.1789 1.4435 1.4557 0.98   8.70   False 
RSH5082 ZTF J201907.11+432825.1      304.7796234616  43.4736233364    5.7840 0.0446    1.7191 0.0438 1479.632  92.546 14.4996 1.2015 2.4884 2.33   7.08   False 
RSH5083 ZTF J201912.24+401255.9      304.8010363628  40.2155143069   -2.7687 0.0585   -6.9248 0.0670 1103.738  71.830 14.7451 1.2767 3.1938 1.19   0.88   False 
RSH5084 ZTF J201915.30+301358.2      304.8137777822  30.2328253667   11.7126 0.0115    8.8928 0.0150 1260.589  24.020 12.4888 1.2354 1.7603 5.10   12.42  False 
RSH5085 ZTF J201916.30+202658.2      304.8179237089  20.4494761893   -3.5428 0.0161   -5.6452 0.0149 1613.946  53.614 14.4733 1.3503 0.4292 -      8.73   False 
RSH5086 ZTF J201916.72+385009.6      304.8196982913  38.8360022209   -3.1633 0.0236   -5.0821 0.0274 1971.415  90.958 14.1575 0.9363 1.6145 1.95   7.02   False 
RSH5087 ZTF J201917.41+383233.4      304.8225851163  38.5425906647   -3.7461 0.1085   -5.1303 0.0973 1705.643 272.596 16.2358 1.6339 2.0086 0.98   1.68   False 
RSH5088 ZTF J201917.77+421905.2      304.8240713471  42.3180910770    4.4798 0.0171  -13.8453 0.0213  805.879  11.264 12.8775 1.0889 0.5249 2.53   6.13   False 
RSH5089 ZTF J201918.08+391322.0      304.8253522114  39.2227658981   -3.3381 0.0667   -5.1198 0.0683 1992.618 255.084 16.2489 1.4928 1.4084 1.01   5.73   False 
RSH5090 ZTF J201919.84+410646.8      304.8326846428  41.1129917058   -2.3782 0.1063   -5.6602 0.1273 1036.164 120.106 13.8661 1.3319 5.9337 1.35   11.61  False 
RSH5091 ZTF J201920.11+410649.6      304.8338091697  41.1137685384   -2.1542 0.0583   -5.6143 0.0691  966.849  57.415 13.2601 1.1542 5.4262 -      1.60   False 
RSH5092 ZTF J201925.38+354754.8      304.8557637486  35.7985530936   -5.9362 0.0403   -3.8532 0.0424 1576.296 106.984 14.8146 1.4287 2.1892 2.36   0.94   False 
RSH5093 ZTF J201927.75+390648.8      304.8656298400  39.1135642522   -2.7967 0.0271   -5.5211 0.0304 1783.480  86.149 14.2341 1.1325 1.7786 2.41   3.40   False 
RSH5094 ZTF J201929.27+381413.3      304.8719933477  38.2370294766   -3.6963 0.0747   -5.8664 0.0801 1732.098 205.545 15.9993 1.4997 2.0099 1.00   4.75   False 
RSH5095 ZTF J201929.52+373634.8      304.8730401896  37.6096784543   -4.0323 0.1190   -7.9553 0.1490 1668.667 315.768 16.1208 1.4296 2.9836 0.64   3.69   False 
RSH5096 ZTF J201930.61+410726.4      304.8775835446  41.1239920342   -2.4805 0.0935   -6.1930 0.1059  940.828  83.782 14.0904 1.2306 5.2017 1.20   11.22  False 
RSH5097 ZTF J201932.70+394517.4      304.8862860551  39.7548225861   -2.4516 0.1444   -5.2338 0.1573  945.315 133.364 14.3795 1.7221 1.2911 14.98  2.50   False 
RSH5098 ZTF J201934.90+380245.0      304.8954327934  38.0458517503   -3.5598 0.0439   -5.8007 0.0537 1783.602 140.112 14.0941 1.3123 2.4300 2.72   1.55   False 
RSH5099 ZTF J201934.91+640935.7      304.8954801689  64.1598989322   -3.7521 0.0381   -0.8926 0.0360 1995.416 126.767 15.1114 1.5078 0.6906 2.94   4.43   False 
RSH5100 ZTF J201935.29+404454.0      304.8970569065  40.7483310200   -2.5075 0.0370   -6.2621 0.0390  993.011  34.182 14.5575 1.4056 2.1127 1.99   10.47  False 
RSH5101 ZTF J201936.06+395741.1      304.9002591246  39.9614205079   -2.8910 0.0863   -5.0843 0.0902 1936.973 304.501 15.8072 1.3542 2.7607 -      1.80   False 
RSH5102 ZTF J201937.46+385920.5      304.9060942324  38.9890383871   -3.2968 0.0657   -5.6304 0.0810 1934.348 256.516 15.2847 1.2296 2.1409 -      5.93   False 
RSH5103 ZTF J201939.72+381149.5      304.9155506322  38.1970623309   -3.7196 0.0321   -5.8257 0.0378 1912.719 117.348 14.5703 1.1745 1.8664 2.21   5.12   False 
RSH5104 ZTF J201941.06+405518.2      304.9210883408  40.9217130735   -2.3351 0.0307   -6.3426 0.0342 1034.072  29.494 13.8530 1.4402 2.5574 2.56   6.34   False 
RSH5105 ZTF J201943.02+375956.1      304.9292745272  37.9989083780   -3.7558 0.0909   -5.8542 0.1090 1886.563 320.449 16.1302 1.4149 2.4695 0.83   3.60   False 
RSH5106 ZTF J201944.83+381656.8      304.9368402264  38.2824430943   -3.3120 0.0756   -2.1272 0.0867 1741.288 224.480 16.3414 1.7825 1.8007 1.03   8.46   False 
RSH5107 ZTF J201945.22+391021.6      304.9384371018  39.1726504710   -3.3695 0.0468   -5.2104 0.0542 1903.211 172.938 15.2842 1.1875 1.8281 1.29   0.52   False 
RSH5108 ZTF J201948.26+391848.5      304.9510905263  39.3134648348   -3.5695 0.0511   -5.5457 0.0538 1961.275 197.677 15.3423 1.2522 1.8476 1.28   4.00   False 
RSH5109 ZTF J201949.68+400832.3      304.9570375105  40.1423136629   -2.9390 0.0880   -6.1925 0.0881 1301.496 141.936 15.5859 1.6519 3.0647 1.05   5.04   False 
RSH5110 ZTF J201950.25+274624.5      304.9594043977  27.7734476033   -1.2248 0.0305   -5.5237 0.0374 1221.603  59.899 14.7534 1.2925 1.8954 1.54   0.72   False 
RSH5111 ZTF J201951.59+371002.9      304.9649752804  37.1674826626   -1.8632 0.0220   -1.7728 0.0250 1861.201  74.701 13.3883 1.1071 2.2327 -      4.28   False 
RSH5112 ZTF J201952.92+381457.1      304.9704998026  38.2492002605   -3.5367 0.0662   -5.7033 0.0754 1581.389 159.487 15.7996 1.4651 1.7690 1.18   1.24   False 
RSH5113 ZTF J201953.00+410124.0      304.9708485109  41.0233514766   -2.3676 0.1064   -5.7731 0.1217  949.489  92.096 14.9442 1.6543 4.5178 1.17   12.08  False 
RSH5114 ZTF J201954.72+374856.5      304.9780217738  37.8156961658   -3.8607 0.0606   -6.0365 0.0661 1742.025 167.757 15.4074 1.3874 2.0951 1.28   2.84   False 
RSH5115 ZTF J201954.84+550605.4      304.9784953725  55.1014919565   -4.4949 0.0444   -7.7912 0.0445 1704.628 104.993 15.8183 1.5274 0.6263 1.78   10.04  False 
RSH5116 ZTF J201955.02+392250.6      304.9792847888  39.3807026233   -2.8654 0.1226   -5.5369 0.1142 1873.666 354.274 16.1664 1.3317 2.4110 0.90   2.65   False 
RSH5117 ZTF J202003.69-011207.0      305.0153876031  -1.2019958453   -5.0000 0.0430   -2.0245 0.0350 1665.754 112.816 15.3992 1.3597 0.3179 1.50   15.55  False 
RSH5118 ZTF J202003.88+371534.6      305.0161781630  37.2596069867   -2.4709 0.0641   -5.6078 0.0657 1639.185 167.689 15.6455 1.2692 2.2714 0.77   2.47   False 
RSH5119 ZTF J202004.87+325318.9      305.0203091130  32.8885807539   -1.2630 0.0301   -5.4635 0.0336 1007.903  32.693 14.8533 1.5130 1.4313 1.33   1.42   False 
RSH5120 ZTF J202005.27+392838.6      305.0219979835  39.4773943977   -2.3741 0.0400   -3.6926 0.0398 1350.302  66.226 14.7348 1.3540 1.7986 2.12   0.71   False 
RSH5121 ZTF J202006.44+405833.5      305.0268761682  40.9759717087   -2.2942 0.0409   -6.1534 0.0453 1030.971  42.066 13.6142 1.2086 3.8825 2.15   4.36   False 
RSH5122 ZTF J202006.78+405941.0      305.0282527598  40.9947343460   -2.1950 0.0499   -6.1972 0.0543 1011.438  50.153 14.1757 1.4614 3.7678 1.68   6.58   False 
RSH5123 ZTF J202009.05+404142.7      305.0377254236  40.6952163220   -2.8685 0.1001   -4.7871 0.0965 1854.979 315.709 14.9264 1.0324 3.8760 -      0.80   False 
RSH5124 ZTF J202009.54+360614.9      305.0397567247  36.1041063574   -2.3939 0.0722   -4.3484 0.0935 1509.828 181.621 16.0614 1.4874 2.0105 1.38   4.63   False 
RSH5125 ZTF J202009.73+375757.0      305.0405757671  37.9658333170   -3.3080 0.0578   -6.0589 0.0705 1912.052 223.394 15.3382 1.3036 2.3840 1.23   4.16   False 
RSH5126 ZTF J202011.97+384739.2      305.0498952001  38.7942228558   -3.5924 0.0533   -5.4382 0.0691 1761.562 169.529 15.5429 1.4797 1.8226 -      0.71   False 
RSH5127 ZTF J202012.12+361308.5      305.0505415171  36.2190203418   -2.6839 0.0541   -4.6651 0.0580 1498.860 122.473 15.3796 1.3691 1.8490 1.40   1.87   False 
RSH5128 ZTF J202014.12+311049.9      305.0588721742  31.1805167590    9.0658 0.0262    1.0743 0.0309 1764.455 107.188 14.4455 1.4775 1.6821 4.03   2.12   False 
RSH5129 ZTF J202017.89+283259.4      305.0745561522  28.5498429601  -10.3665 0.0426  -10.5585 0.0521 1908.019 194.312 15.3689 1.4891 1.9543 1.71   7.31   False 
RSH5130 ZTF J202022.13+374256.9      305.0922324433  37.7158082375   -4.0314 0.0368   -9.4127 0.0369 1611.355  91.136 14.6354 1.3018 2.1290 2.04   2.22   False 
RSH5131 ZTF J202023.01+395206.3      305.0959140166  39.8684114254   -2.1757 0.0173   -3.5529 0.0192 1279.522  27.401 13.5452 0.9767 1.5251 2.12   1.67   False 
RSH5132 ZTF J202023.27+381942.8      305.0969545837  38.3285505961   -3.1805 0.0996   -6.1771 0.1052 1790.289 301.906 16.2018 1.3966 2.3276 0.86   0.60   False 
RSH5133 ZTF J202023.87+410458.4      305.0994655445  41.0828910365   -2.2253 0.0622   -5.9732 0.0641 1010.214  59.135 13.4071 1.0584 5.2519 1.58   5.76   False 
RSH5134 ZTF J202026.63+325240.9      305.1109777569  32.8780254289   -1.5969 0.0234   -5.1644 0.0271 1008.512  26.248 13.9306 1.2830 2.1573 1.70   9.30   False 
RSH5135 ZTF J202027.17+392420.7      305.1132227320  39.4057390858   -2.8079 0.1001   -5.7635 0.0998 1669.623 227.764 16.2933 1.6474 2.0389 0.96   0.44   False 
RSH5136 ZTF J202027.56+410551.8      305.1148559850  41.0977282465   -2.1434 0.0825   -5.9119 0.0952  994.454  78.796 14.0613 1.1446 5.1948 1.27   7.71   False 
RSH5137 ZTF J202029.69+371853.2      305.1237404119  37.3147829909   -3.6407 0.0812   -6.3184 0.0895 1609.475 204.481 15.8349 1.5435 2.5588 1.04   1.24   False 
RSH5138 ZTF J202030.22+314939.7      305.1259368880  31.8276839590    1.9012 0.0286    2.2901 0.0335 1780.298  99.223 14.0389 0.8805 2.3768 2.76   14.28  False 
RSH5139 ZTF J202034.68+441955.7      305.1444950102  44.3321428658    0.8845 0.0265   -8.3753 0.0322 1552.688  59.226 13.5877 1.0055 2.3384 2.23   5.28   False 
RSH5140 ZTF J202036.30+145452.4      305.1512677532  14.9145314401   -1.2103 0.0173   -4.2349 0.0192  836.970  12.789 13.7434 1.4661 0.2621 2.47   10.54  False 
RSH5141 ZTF J202036.74+354009.4      305.1530616607  35.6692588907  -10.0282 0.0152    3.8341 0.0206 1110.374  20.744 13.1724 1.2791 1.7021 3.51   3.74   False 
RSH5142 ZTF J202037.41+384917.4      305.1558698409  38.8214634864   -3.3099 0.0791   -5.3539 0.1005 1834.206 274.274 16.1327 1.5157 2.2495 0.92   1.56   False 
RSH5143 ZTF J202039.22+392634.4      305.1634481090  39.4428742978   -2.8162 0.0710   -5.0617 0.0776 1507.656 148.354 15.5091 1.6228 2.5844 1.24   3.63   False 
RSH5144 ZTF J202041.05+385731.8      305.1710366311  38.9588361963   -3.7471 0.0455   -5.4227 0.0555 1929.699 169.772 15.2739 1.2611 1.8738 1.90   2.94   False 
RSH5145 ZTF J202043.26+305602.0      305.1802750292  30.9338806197   -2.4810 0.0516   -1.6173 0.0721 1972.613 265.119 15.7166 1.4372 1.9545 1.07   5.73   False 
RSH5146 ZTF J202045.03-022508.6      305.1876571342  -2.4190985588    5.2262 0.0231   -8.2830 0.0193 1682.738  67.952 14.1769 1.0326 0.3014 1.83   4.55   False 
RSH5147 ZTF J202045.19+582922.6      305.1882886647  58.4895956207   -2.6386 0.0127   -3.9954 0.0135 1960.842  40.613 11.6878 0.6058 0.9427 -      7.03   False 
RSH5148 ZTF J202045.22+371136.5      305.1884182993  37.1934662363   -0.1535 0.0217   -5.4710 0.0240  778.327  14.214 14.5778 1.3993 0.8733 -      4.16   False 
RSH5149 ZTF J202048.93+392902.1      305.2039113117  39.4838918947   -2.8037 0.0786   -8.9050 0.0858 1056.772  84.381 13.5825 1.2168 1.7865 1.96   5.50   False 
RSH5150 ZTF J202049.68+411558.7      305.2070112538  41.2663036585   -2.4422 0.1222   -6.3906 0.1232 1188.191 169.153 13.9810 1.0793 5.8470 1.03   2.48   False 
RSH5151 ZTF J202050.04-040214.1      305.2085436675  -4.0372826191   -3.0712 0.0345   -5.3064 0.0293 1864.668 129.973 15.1907 1.3335 0.3014 1.57   5.63   False 
RSH5152 ZTF J202057.82+373329.3      305.2409519163  37.5581207996   -4.9268 0.0612   -1.4641 0.0679 1176.029  92.155 14.6694 1.7528 3.2321 2.56   2.79   False 
RSH5153 ZTF J202100.97+391107.1      305.2540689090  39.1852969143   -3.1903 0.0963   -5.3166 0.1046 1765.358 287.210 16.3475 1.4353 2.1532 0.84   0.77   False 
RSH5154 ZTF J202103.24+350521.6      305.2634937428  35.0893388795   -3.5926 0.0236  -10.0015 0.0253 1619.075  62.756 13.3119 1.1574 2.8465 3.14   10.17  False 
RSH5155 ZTF J202103.85+284346.7      305.2660639066  28.7296172438   -5.6196 0.0235   -9.0386 0.0266 1399.141  60.036 14.2636 1.5231 1.8279 3.13   14.56  False 
RSH5156 ZTF J202105.85+203913.9      305.2744097751  20.6538430096   -2.6152 0.0266   -8.9073 0.0222 1990.761 138.369 15.3998 1.2896 0.3451 2.25   17.28  False 
RSH5157 ZTF J202108.82+385319.3      305.2867903986  38.8886917651   -3.2809 0.0294   -5.2462 0.0304 1809.496  91.071 13.9461 0.9822 2.1155 3.00   2.85   False 
RSH5158 ZTF J202108.94+340304.5      305.2872977319  34.0512551083   -5.8538 0.0772   -9.5956 0.0811 1765.995 245.498 14.2713 0.9312 4.2804 1.31   2.06   False 
RSH5159 ZTF J202111.15+393503.4      305.2964512109  39.5842721971   -3.4067 0.0791   -4.9527 0.0844 1831.476 244.971 14.6993 1.0925 3.8176 2.04   0.81   False 
RSH5160 ZTF J202111.32+393333.9      305.2971845726  39.5594015622   -3.4351 0.0650   -4.8807 0.0643 1653.096 163.243 14.4667 1.0545 3.5419 -      3.16   False 
RSH5161 ZTF J202114.45+385349.0      305.3102234433  38.8969326416   -3.1112 0.0309   -5.0851 0.0318 1779.724  94.573 14.2375 0.9403 2.0633 2.13   1.52   False 
RSH5162 ZTF J202115.86+634107.0      305.3161192726  63.6852639764   -2.0978 0.0209   -6.3413 0.0183 1131.838  21.153 13.8785 1.1624 0.7235 2.38   17.23  False 
RSH5163 ZTF J202116.81+394851.2      305.3200639589  39.8142160073   -4.1657 0.0461   -4.5983 0.0519 1467.760 100.996 14.9820 1.1714 1.7392 1.74   0.47   False 
RSH5164 ZTF J202122.49+393216.7      305.3437402746  39.5379696055   -2.8265 0.1012   -5.0183 0.1052 1842.216 330.499 16.2970 1.8865 2.3868 1.26   5.86   False 
RSH5165 ZTF J202123.87+365325.5      305.3494822913  36.8904142084   -2.7427 0.0419   -5.4409 0.0515 1991.008 177.091 14.4513 0.9763 2.8208 1.83   1.69   False 
RSH5166 ZTF J202124.66+393332.1      305.3527548164  39.5589021700   -3.0180 0.0380   -5.1622 0.0378 1794.303 112.099 13.2139 0.8363 3.7119 2.33   2.03   False 
RSH5167 ZTF J202125.39+262358.4      305.3558277196  26.3995333444   -2.6776 0.0367   -4.4723 0.0377 1562.524 112.580 15.4324 1.7546 1.3251 2.40   1.12   False 
RSH5168 ZTF J202125.58+381403.9      305.3565934739  38.2344193273   -3.7066 0.0887   -6.0005 0.0929 1675.415 274.485 16.1845 1.4893 2.4278 0.97   0.34   False 
RSH5169 ZTF J202125.84+424839.3      305.3576843700  42.8108926099   -2.1755 0.0171   -1.8376 0.0198 1344.202  27.656 12.0877 0.8467 2.6696 -      1.04   False 
RSH5170 ZTF J202127.30+265517.7      305.3637758114  26.9215802454   -2.4467 0.0186   -7.5238 0.0230 1767.870  83.135 14.5188 1.4542 1.0533 3.83   38.53  False 
RSH5171 ZTF J202130.10+102700.2      305.3754528310  10.4500653228   -1.5092 0.0356   -4.0470 0.0303  866.772  23.745 13.5590 1.4730 0.5373 3.11   3.07   False 
RSH5172 ZTF J202132.13+391100.7      305.3838781732  39.1835065308   -3.7997 0.0628   -6.2232 0.0637 1970.144 240.721 15.4353 1.1395 2.3938 -      0.53   False 
RSH5173 ZTF J202132.50+390218.0      305.3854491002  39.0383241879   -3.1724 0.0586   -4.5986 0.0616 1531.481 135.744 15.7832 1.5080 1.7287 1.09   2.52   False 
RSH5174 ZTF J202140.74+281104.8      305.4197757777  28.1846683600   -4.5041 0.0478   -8.4698 0.0542 1786.993 197.554 15.6500 1.4441 1.8982 1.36   11.17  False 
RSH5175 ZTF J202141.22+385605.7      305.4217654426  38.9348961712   -3.1163 0.0427   -5.0910 0.0429 1831.642 134.578 15.2081 1.1209 1.7065 1.31   1.24   False 
RSH5176 ZTF J202145.35+071943.1      305.4389936319   7.3286270046   -1.5031 0.0265   -7.3253 0.0195 1511.137  49.384 14.2193 1.2164 0.3234 -      21.55  False 
RSH5177 ZTF J202145.96+322214.0      305.4415309815  32.3705505099   -5.5863 0.0297   -0.7157 0.0395 1732.607 103.609 14.3440 1.3278 2.2356 2.29   6.79   False 
RSH5178 ZTF J202146.47+392802.7      305.4436561160  39.4674027187   -2.9563 0.1140   -5.0117 0.1079 1739.081 326.110 15.9914 1.4931 2.8878 0.95   5.51   False 
RSH5179 ZTF J202153.58+385830.7      305.4732528917  38.9751648234   -3.1222 0.0649   -5.1719 0.0721 1686.618 181.393 16.1937 1.3949 1.6081 0.95   4.33   False 
RSH5180 ZTF J202155.32+391723.1      305.4805232915  39.2897310597   -2.1626 0.0460   -6.7553 0.0403  970.217  38.813 14.9111 1.5151 1.9180 1.43   1.64   False 
RSH5181 ZTF J202159.07+385331.7      305.4961270547  38.8921153573   -3.7019 0.0503   -5.5858 0.0571 1692.219 142.400 15.6811 1.2904 1.6962 0.92   2.08   False 
RSH5182 ZTF J202159.14+385414.8      305.4964288373  38.9040922681   -3.3874 0.0881   -5.1663 0.0984 1794.090 283.912 16.3001 1.4865 2.2341 0.95   4.59   False 
RSH5183 ZTF J202200.85+452112.9      305.5035551453  45.3535879099   -1.7029 0.1189   -4.0165 0.1344 1738.000 327.004 15.4413 1.2045 1.9491 2.15   0.52   False 
RSH5184 ZTF J202203.99+392855.1      305.5166255669  39.4819645574   -2.7156 0.0828   -5.0852 0.0736 1900.044 281.873 15.2932 1.1492 3.1006 -      1.63   False 
RSH5185 ZTF J202205.11+382834.2      305.5213140911  38.4761349537   -3.3734 0.0457   -5.8881 0.0514 1729.238 135.290 15.5221 1.2703 1.4917 1.26   4.16   False 
RSH5186 ZTF J202205.97+420142.9      305.5248964917  42.0285862273   -2.5639 0.0263   -6.1722 0.0315  995.286  23.551 13.1811 1.0117 2.6553 2.37   3.67   False 
RSH5187 ZTF J202207.74+155209.0      305.5322739826  15.8691529874   -1.3044 0.0263   -6.7555 0.0252 1454.780  53.895 14.5716 1.3372 0.6879 1.89   22.89  False 
RSH5188 ZTF J202211.34+004831.6      305.5472985166   0.8087636485  -12.4266 0.0415  -15.6990 0.0356 1790.512 119.776 15.1005 1.2226 0.4549 2.23   6.57   False 
RSH5189 ZTF J202211.97+460551.3      305.5499038222  46.0975905551   -6.6709 0.0166    1.5671 0.0178 1290.883  24.819 13.7907 1.3336 0.5746 2.97   1.71   False 
RSH5190 ZTF J202214.68+383124.8      305.5611763254  38.5235297402   -3.1923 0.0401   -5.6155 0.0453 1752.195 122.544 15.2728 1.2689 1.5811 1.60   1.86   False 
RSH5191 ZTF J202220.17+382114.4      305.5840388097  38.3539907779   -3.5704 0.0675   -5.7951 0.0863 1740.022 209.258 15.4136 1.3642 2.6563 1.07   3.79   False 
RSH5192 ZTF J202227.71+340414.1      305.6154633383  34.0705831576   -2.0854 0.0646   -6.3871 0.0763 1414.380 140.383 15.3303 1.3664 2.6873 1.02   0.30   False 
RSH5193 ZTF J202229.26+413835.5      305.6219246423  41.6431808463  -10.0501 0.0343    1.1542 0.0377  939.411  27.315 14.5585 1.4299 1.8359 1.42   1.87   False 
RSH5194 ZTF J202229.60+161036.5      305.6233293782  16.1767957052   -4.0312 0.0176  -19.9662 0.0153  692.541   8.526 12.6770 1.3857 0.4335 3.22   9.21   False 
RSH5195 ZTF J202232.10+382257.4      305.6337560529  38.3825972108   -3.5460 0.0741   -5.7943 0.0879 1689.925 217.854 16.2559 1.5777 1.6607 0.99   0.60   False 
RSH5196 ZTF J202232.38+392901.2      305.6349304393  39.4836443005   -2.6761 0.0833   -5.0403 0.0790 1793.709 240.441 15.3954 1.3222 3.0092 0.99   3.80   False 
RSH5197 ZTF J202233.22+323154.9      305.6384479898  32.5319065182   -2.3958 0.0610   -5.6872 0.0874 1853.632 236.502 15.7727 1.7385 2.2912 1.57   17.03  False 
RSH5198 ZTF J202235.52+274941.5      305.6479991179  27.8281781768   -1.6486 0.0235   -2.9140 0.0258 1288.737  48.462 14.2489 1.5061 1.7859 2.44   13.68  False 
RSH5199 ZTF J202238.41+415824.9      305.6600491397  41.9735568524    2.8009 0.0254    4.1909 0.0286 1225.591  37.587 13.7030 1.0551 2.2285 2.34   13.58  False 
RSH5200 ZTF J202238.63+380940.7      305.6609561035  38.1613097585   -3.4444 0.0638   -5.7670 0.0747 1696.624 190.217 15.2497 1.2468 2.6510 1.03   5.17   False 
RSH5201 ZTF J202239.07+390408.1      305.6627938959  39.0688883624   -2.9394 0.0863   -5.2992 0.1108 1511.437 196.557 15.6708 1.5506 2.7217 1.01   4.00   False 
RSH5202 ZTF J202239.49+342519.9      305.6645422239  34.4221880944    4.6843 0.0169   -2.4912 0.0195 1183.480  27.099 12.8580 1.0028 2.4015 -      2.35   False 
RSH5203 ZTF J202242.41+375056.8      305.6767243156  37.8491088606   -3.3549 0.1191   -5.8593 0.1507 1670.222 323.832 15.0467 1.1066 4.3625 0.93   0.56   False 
RSH5204 ZTF J202243.86+391712.4      305.6827993209  39.2867758218   -3.2965 0.1147   -4.9978 0.1334 1725.033 326.281 16.1633 2.1518 2.9979 -      2.05   False 
RSH5205 ZTF J202245.21+382948.0      305.6883801149  38.4966408855   -3.2240 0.0878   -5.8626 0.1040 1744.306 256.085 16.4253 1.4244 1.9635 0.63   0.70   False 
RSH5206 ZTF J202245.49+380011.3      305.6895569532  38.0031269388   -3.6346 0.0729   -5.8510 0.0954 1756.858 232.895 14.2296 1.1275 4.4040 -      1.11   False 
RSH5207 ZTF J202249.61+390732.3      305.7067106633  39.1256323582   -3.0831 0.0963   -5.2427 0.1158 1786.060 313.896 16.0068 1.7272 2.8904 1.00   2.97   False 
RSH5208 ZTF J202252.20+364018.7      305.7175081926  36.6718615907   -2.2862 0.0634   -4.3900 0.0857 1610.518 178.569 15.8408 1.4289 2.1217 1.00   2.45   False 
RSH5209 ZTF J202258.78+392751.3      305.7449393034  39.4642195082   -2.6522 0.0638   -5.0191 0.0713 1715.336 183.262 15.1822 1.2837 2.5606 1.38   1.62   False 
RSH5210 ZTF J202258.94+393818.9      305.7456048229  39.6385656646   -4.1703 0.0671   -5.6612 0.0768 1987.413 256.904 14.4549 1.3305 4.0360 1.49   1.53   False 
RSH5211 ZTF J202259.78+392906.3      305.7491094757  39.4850661448   -2.6352 0.0705   -4.7972 0.0808 1757.056 207.227 15.3823 1.3317 2.6659 1.04   1.39   False 
RSH5212 ZTF J202302.54+404643.3      305.7606158477  40.7786930720   -3.5886 0.1089   -5.5322 0.1129 1859.351 362.272 16.2811 1.4555 2.6652 0.78   3.85   False 
RSH5213 ZTF J202304.02+384959.3      305.7667455106  38.8331356393   -3.6718 0.0384   -5.6768 0.0438 1720.672 109.968 14.6379 1.2834 1.9707 3.00   0.65   False 
RSH5214 ZTF J202304.44+385120.3      305.7684855285  38.8556308652   -2.6908 0.0650   -5.3775 0.0876 1422.479 131.266 15.6415 1.6609 1.8922 1.27   1.51   False 
RSH5215 ZTF J202305.05+390931.8      305.7710440071  39.1588155321   -3.5039 0.0545   -5.5097 0.0645 1702.251 155.044 14.5336 1.0042 3.2580 1.22   0.76   False 
RSH5216 ZTF J202305.51+120026.7      305.7729606811  12.0074028148    2.0495 0.0470   -0.4086 0.0403 1928.077 155.738 15.3778 1.4729 0.3168 2.68   7.83   False 
RSH5217 ZTF J202314.37+390929.5      305.8099111982  39.1581731905   -2.5433 0.0868   -5.1990 0.0941 1451.048 170.134 15.5115 1.3672 3.0638 0.77   7.43   False 
RSH5218 ZTF J202314.87+370015.8      305.8119577756  37.0043938605   -3.1869 0.0539   -3.5862 0.0665 1284.622  95.060 14.9227 1.6962 2.3865 2.77   4.72   False 
RSH5219 ZTF J202314.99+401340.1      305.8124678931  40.2277896595   -2.2050 0.0914   -3.4061 0.0967 1445.274 179.147 15.9098 1.4239 2.5790 1.03   3.10   False 
RSH5220 ZTF J202316.51+354014.0      305.8188374876  35.6705415412  -12.8092 0.0824   -6.9742 0.1022  669.494  38.103 13.1394 1.3340 0.4883 2.22   2.68   False 
RSH5221 ZTF J202320.32+364644.9      305.8347025136  36.7791144200   -2.6139 0.0885   -5.6368 0.1190 1835.540 304.785 16.1235 1.5424 2.3729 1.00   1.70   False 
RSH5222 ZTF J202321.33+420059.9      305.8388907171  42.0166422457   -2.6840 0.0407   -6.4160 0.0446 1017.456  39.673 13.8535 1.2192 3.0008 1.63   4.03   False 
RSH5223 ZTF J202321.50+395308.8      305.8396047723  39.8857841047   -3.4362 0.0390   -6.9904 0.0484 1046.382  42.632 14.3639 1.3579 2.7688 1.66   1.96   False 
RSH5224 ZTF J202322.64+394152.4      305.8443436804  39.6978699892   -3.5131 0.0497   -5.4447 0.0568 1955.311 182.960 14.1228 0.9830 3.6677 2.32   0.56   False 
RSH5225 ZTF J202323.06+342819.9      305.8460917104  34.4722012495    1.0858 0.0113   -6.9945 0.0129 1192.561  17.059 12.6817 0.7441 1.2149 -      0.27   False 
RSH5226 ZTF J202324.56+394450.6      305.8523353990  39.7473789671   -2.5666 0.0404   -4.9925 0.0505 1826.416 128.461 13.9636 0.9860 3.1462 2.63   1.75   False 
RSH5227 ZTF J202324.75+374931.0      305.8531343511  37.8252542213   -3.6671 0.0733   -6.1320 0.0926 1676.657 206.310 14.9536 1.1948 3.5825 0.89   0.53   False 
RSH5228 ZTF J202325.03+390843.7      305.8542855178  39.1454740946   -2.9809 0.0671   -5.0438 0.0789 1603.679 169.224 15.7554 1.5189 2.2396 -      1.34   False 
RSH5229 ZTF J202325.96+391715.5      305.8581840507  39.2876215379   -3.7835 0.0379   -5.2015 0.0456 1688.899 112.589 14.0915 1.1176 2.9255 2.18   0.68   False 
RSH5230 ZTF J202326.13+382813.3      305.8588880099  38.4703355736   -3.6892 0.0483   -5.9546 0.0563 1702.692 143.111 15.2024 1.1866 2.0043 1.29   2.40   False 
RSH5231 ZTF J202327.77+392227.7      305.8657266621  39.3743346667   -1.2891 0.0317   -8.4211 0.0326 1702.063  83.989 13.5806 1.1022 2.7743 2.73   7.20   False 
RSH5232 ZTF J202329.74+324029.2      305.8739391992  32.6747500333   -1.6658 0.0314   -5.6540 0.0413 1123.853  44.752 15.0336 1.3877 1.4804 2.08   3.65   False 
RSH5233 ZTF J202331.50+382957.4      305.8812466164  38.4992475234   -3.2647 0.0461   -5.5540 0.0479 1778.641 143.773 15.0662 1.2169 2.1390 1.29   0.66   False 
RSH5234 ZTF J202335.06+420824.1      305.8960937502  42.1400281841   -2.5750 0.0800   -6.2932 0.0796 1025.970  86.686 15.2645 1.5109 3.4416 1.21   1.38   False 
RSH5235 ZTF J202335.33+393923.8      305.8972095014  39.6565934090   -2.6466 0.0483   -5.0259 0.0676 1978.233 186.816 14.3095 1.1132 3.3672 2.09   0.59   False 
RSH5236 ZTF J202338.41+384701.2      305.9100451401  38.7836542776   -3.5476 0.0909   -5.7815 0.0977 1484.516 174.533 15.4100 1.4307 3.0004 1.02   0.77   False 
RSH5237 ZTF J202341.93+390426.3      305.9247238118  39.0739711941   -1.5032 0.0279   -3.1961 0.0317 1008.381  28.657 14.4669 1.3532 1.6921 2.29   3.40   False 
RSH5238 ZTF J202342.18+300439.1      305.9257494631  30.0775192803   -0.4358 0.0228   -4.3927 0.0273 1283.012  46.333 14.5977 1.3805 1.0632 2.15   6.77   False 
RSH5239 ZTF J202342.35+432731.8      305.9265105922  43.4588303807   -3.1417 0.0519   -3.7971 0.0533 1791.201 156.678 14.7452 1.3528 2.7696 -      0.75   False 
RSH5240 ZTF J202343.74+651548.5      305.9322814103  65.2634598598   -6.6135 0.0159  -16.1201 0.0133  839.384   7.848 12.9288 1.0924 0.8824 2.82   15.55  False 
RSH5241 ZTF J202345.79+390114.0      305.9408061885  39.0205360618   -3.0381 0.0552   -6.0969 0.0698 1544.728 140.130 15.4683 1.2635 2.2776 1.04   0.55   False 
RSH5242 ZTF J202347.57+394255.4      305.9482212987  39.7153929894   -2.5513 0.0593   -4.9313 0.0765 1670.560 159.343 14.4121 1.1757 3.5231 1.37   2.09   False 
RSH5243 ZTF J202347.62+354421.2      305.9484262513  35.7392051940   -2.0549 0.0450   -4.6224 0.0509 1402.817  90.212 14.6986 1.5810 1.6074 2.98   7.48   False 
RSH5244 ZTF J202354.52+495652.4      305.9771882011  49.9479018548   -9.8513 0.0331   -5.8485 0.0290 1829.904  91.174 14.9409 1.4201 1.0797 2.35   33.47  False 
RSH5245 ZTF J202356.03+384711.4      305.9834749187  38.7864916480   -2.1238 0.0832   -4.0756 0.0869 1751.021 236.334 13.9816 1.2390 5.0339 1.59   5.19   False 
RSH5246 ZTF J202358.53+445253.7      305.9939065051  44.8815748702   -7.0163 0.0301   -8.2731 0.0304 1647.240  64.944 13.6013 1.1646 2.2545 3.29   19.72  False 
RSH5247 ZTF J202359.71+355400.8      305.9988185336  35.9002089899   -2.0856 0.0831   -4.4587 0.1017 1660.019 230.860 15.9649 1.4527 2.4471 0.96   4.69   False 
RSH5248 ZTF J202406.97+385711.5      306.0290518255  38.9531875109   -2.0379 0.1024   -4.0940 0.1065 1280.212 167.690 15.7791 1.5391 3.1384 -      3.39   False 
RSH5249 ZTF J202408.12+382909.8      306.0338570426  38.4860374565   -3.4557 0.0570   -5.7146 0.0665 1677.866 165.102 15.5188 1.4010 2.0771 -      6.71   False 
RSH5250 ZTF J202409.08+150824.3      306.0378590776  15.1400833093   -6.3019 0.0255   -9.4795 0.0185 1103.583  27.541 13.9657 1.2904 0.2544 2.52   7.29   False 
RSH5251 ZTF J202409.32+465138.6      306.0388475458  46.8607105315   -1.5695 0.0515   -3.5037 0.0545 1914.360 173.530 15.4739 1.4801 1.5564 -      6.48   False 
RSH5252 ZTF J202410.41+370243.3      306.0433785253  37.0453527343   -2.7480 0.0680   -5.6258 0.0853 1982.259 271.323 15.6226 1.2421 2.3335 0.97   0.64   False 
RSH5253 ZTF J202411.89-055218.5      306.0495745273  -5.8718379502   -1.4284 0.0305   -3.1883 0.0218 1655.093  79.437 14.7369 1.3637 0.2686 2.59   10.66  False 
RSH5254 ZTF J202414.54+395419.8      306.0605990394  39.9054723038   -3.4247 0.0922   -3.7927 0.1128 1209.878 138.016 13.9891 1.1017 5.3105 1.19   1.79   False 
RSH5255 ZTF J202415.16+450110.0      306.0631690936  45.0194320381    0.0121 0.0173    1.5889 0.0193  912.704  12.751 11.7909 1.0542 0.9360 4.27   15.10  False 
RSH5256 ZTF J202416.24+223559.9      306.0677180805  22.5999795824  -10.1365 0.0180  -17.8407 0.0168 1259.736  37.078 14.5584 1.3286 0.4165 -      17.49  False 
RSH5257 ZTF J202416.78+382925.5      306.0699169685  38.4904109191   -1.7241 0.0457   -3.8447 0.0510 1041.749  52.982 14.9896 1.4008 2.2376 1.27   10.30  False 
RSH5258 ZTF J202418.17+225352.9      306.0757550939  22.8980139596    0.2344 0.0132   -2.2771 0.0136 1947.492  67.858 13.7327 0.7477 0.5622 2.99   0.23   False 
RSH5259 ZTF J202422.24+390550.6      306.0926695818  39.0973663312   -1.2851 0.0429   -3.5644 0.0454  962.693  40.204 15.0513 1.6712 2.1009 1.96   7.01   False 
RSH5260 ZTF J202424.58+163903.4      306.1024251824  16.6510385128   -2.1281 0.0370   -6.7956 0.0416 1647.215 101.196 14.8991 1.0859 0.3435 -      13.51  False 
RSH5261 ZTF J202424.62+593203.0      306.1025718351  59.5341676583   -4.7070 0.0219   -5.8140 0.0184 1911.661  61.823 13.9241 1.2670 0.9372 3.75   1.06   False 
RSH5262 ZTF J202425.80+395124.1      306.1075387258  39.8566735362   -1.9176 0.0811   -3.5670 0.0980 1405.870 165.121 15.8945 1.6918 2.6185 0.99   1.17   False 
RSH5263 ZTF J202426.15+382931.1      306.1089893903  38.4919815739   -1.5071 0.0929   -3.7532 0.1184 1344.625 180.984 14.6349 1.6564 2.3270 -      10.18  False 
RSH5264 ZTF J202427.83+365015.7      306.1159295162  36.8376776139   -2.5152 0.0316   -5.4890 0.0392 1880.568 114.850 14.3778 1.0324 2.1004 2.10   0.63   False 
RSH5265 ZTF J202434.98+452523.7      306.1457849204  45.4232136115   -2.8405 0.0337   -2.1445 0.0378 1893.616 111.108 14.1090 1.1407 1.9443 2.93   33.82  False 
RSH5266 ZTF J202436.90+383130.4      306.1537686415  38.5251038422   -1.4077 0.0545   -3.4790 0.0597  976.611  54.159 14.8515 1.5399 2.8240 -      0.53   False 
RSH5267 ZTF J202439.71+394619.6      306.1654963611  39.7721088090   -7.7832 0.0133   -4.4481 0.0143  814.394   9.137 12.6676 1.0994 0.4016 2.62   3.07   False 
RSH5268 ZTF J202440.16+390000.5      306.1673447588  39.0001373605   -0.3113 0.0497   -3.9379 0.0560  986.595  49.908 14.2764 1.4347 3.6213 -      6.51   False 
RSH5269 ZTF J202442.08-035529.3      306.1753601181  -3.9248395738   -1.4754 0.0208   -6.2354 0.0161  860.396  15.265 13.7498 1.3232 0.1973 -      8.87   False 
RSH5270 ZTF J202449.35+381058.7      306.2056204650  38.1829331764   -3.1017 0.0853   -5.9625 0.0981 1462.851 184.034 15.6339 1.5815 2.7573 0.78   0.66   False 
RSH5271 ZTF J202458.95+420902.0      306.2456487160  42.1505621078   -2.5490 0.0441   -6.7154 0.0518 1105.838  51.974 11.0990 0.4988 2.7827 3.44   1.34   False 
RSH5272 ZTF J202501.70+362032.9      306.2571166121  36.3424516550   -2.3316 0.0832   -4.5876 0.0934 1670.034 237.302 16.0148 1.3624 2.2003 0.95   3.16   False 
RSH5273 ZTF J202503.63+150818.2      306.2651517411  15.1383637057    2.1595 0.0305    3.3736 0.0279 1606.825  76.358 15.2498 1.3009 0.2192 -      15.11  False 
RSH5274 ZTF J202512.95+390656.6      306.3039834919  39.1156976867   -1.5891 0.0511   -3.6531 0.0632  960.773  52.383 14.6477 1.6417 3.2412 1.59   3.62   False 
RSH5275 ZTF J202519.92+405000.0      306.3330049628  40.8333211463   -2.0327 0.0567   -3.2492 0.0677 1359.798 101.248 15.7860 1.4003 1.9001 1.87   2.95   False 
RSH5276 ZTF J202526.88+255448.8      306.3620180900  25.9135499605    1.4352 0.0280   -0.9411 0.0296 1662.217  97.901 15.0468 1.2808 0.9298 2.09   5.05   False 
RSH5277 ZTF J202528.80+365441.2      306.3699664294  36.9114490044   -2.1816 0.0854   -5.4198 0.0999 1424.186 174.952 15.9577 1.5972 1.8956 -      0.95   False 
RSH5278 ZTF J202536.42+492504.5      306.4017824419  49.4178996019   -8.5968 0.0190  -12.5744 0.0194 1722.401  49.862 13.8048 0.9122 1.0779 3.31   4.90   False 
RSH5279 ZTF J202538.29+244918.2      306.4095593770  24.8216251980   -3.5222 0.0466   -4.6109 0.0462 1867.293 206.674 16.2306 1.4301 0.4815 -      6.41   False 
RSH5280 ZTF J202539.32+364337.1      306.4138594840  36.7269622128   -0.5299 0.0582   -3.2565 0.0769 1393.668 119.319 15.4755 1.2904 2.5189 1.00   0.53   False 
RSH5281 ZTF J202543.99+381132.5      306.4333140909  38.1923367493   -2.2989 0.0956   -6.1545 0.1076 1202.493 146.997 14.3496 1.4754 2.3001 1.32   8.49   False 
RSH5282 ZTF J202544.68+470746.3      306.4361776783  47.1295226798   -3.6285 0.0408    0.3781 0.0443 1600.879  98.454 15.6125 1.3449 1.0891 1.23   3.58   False 
RSH5283 ZTF J202554.89+103231.2      306.4787553427  10.5420055911   -5.2656 0.0386   -4.4463 0.0279 1948.807 126.457 15.0249 1.2505 0.3069 2.35   12.24  False 
RSH5284 ZTF J202555.21+420824.2      306.4800523443  42.1400492490   -3.6544 0.0347   -4.0351 0.0372 1406.792  69.319 15.2250 1.6255 1.2227 -      5.56   False 
RSH5285 ZTF J202555.25+440805.3      306.4802095377  44.1347825977   -2.0624 0.0250   -2.6685 0.0244 1974.549  93.214 12.6011 0.6425 3.2180 5.56   2.23   False 
RSH5286 ZTF J202555.40+324523.5      306.4808828113  32.7565160471   -4.2354 0.0098   -1.2219 0.0125 1046.383  13.933 12.8690 0.9235 0.8271 2.28   15.67  False 
RSH5287 ZTF J202601.69+045715.1      306.5070789026   4.9541911338   -5.3980 0.0338   -8.3259 0.0249 1753.932  97.476 14.9499 1.4323 0.1480 -      4.87   False 
RSH5288 ZTF J202602.09+313738.2      306.5087471509  31.6272823637    3.0963 0.0260    2.0935 0.0312 1545.628  74.201 14.3279 1.1067 1.6426 1.72   1.66   False 
RSH5289 ZTF J202612.20+420404.7      306.5508597042  42.0679670757   -3.4780 0.0303   -3.5271 0.0353 1465.194  66.687 13.5067 0.8524 3.0572 1.83   15.79  False 
RSH5290 ZTF J202612.51+404724.2      306.5521215351  40.7900439511   -3.0223 0.0374   -4.5850 0.0409 1625.774  96.445 14.4035 1.2093 2.6855 -      1.47   False 
RSH5291 ZTF J202622.44+120044.1      306.5935189610  12.0122434769   -0.3364 0.0150   -2.5142 0.0142 1580.022  38.541 13.1206 1.0869 0.2247 3.53   8.60   False 
RSH5292 ZTF J202624.71+402427.5      306.6029899979  40.4076449800   -2.2988 0.0852   -4.8078 0.1102 1743.155 257.389 15.9866 1.4743 2.4762 -      1.38   False 
RSH5293 ZTF J202628.40+481437.2      306.6183488515  48.2436626784   -4.7798 0.0238   -3.1118 0.0316 1745.823  65.846 14.2066 1.1568 1.3549 2.88   1.05   False 
RSH5294 ZTF J202642.48+271612.6      306.6770235890  27.2701572780    1.8826 0.0175   -2.4861 0.0194 1825.863  74.691 14.1958 1.5065 1.0738 5.37   12.93  False 
RSH5295 ZTF J202647.58+374623.4      306.6982608453  37.7731700922   -3.2979 0.0723   -5.5160 0.0906 1889.168 262.690 15.2932 1.1655 3.0172 0.96   2.07   False 
RSH5296 ZTF J202650.89+324352.5      306.7120580098  32.7312349700   -1.4060 0.0152   -4.1594 0.0190 1297.819  32.757 12.6663 1.0422 2.4144 4.86   0.89   False 
RSH5297 ZTF J202657.62+283207.6      306.7401176545  28.5354234048   -1.7525 0.0252   -5.3038 0.0288 1932.575 105.940 14.6853 1.2300 1.1290 2.55   3.85   False 
RSH5298 ZTF J202703.40+445950.0      306.7641740537  44.9972038541   -5.6795 0.0392   -2.0761 0.0393 1733.312 110.640 14.7452 1.1059 1.8111 2.07   5.09   False 
RSH5299 ZTF J202703.61+381239.3      306.7650398901  38.2108862988    1.8301 0.0278   -1.6005 0.0307 1458.971  57.649 13.2907 1.4828 2.3022 4.20   7.44   False 
RSH5300 ZTF J202709.94+334156.5      306.7914555640  33.6990220722    0.6115 0.0414   -1.3570 0.0442 1790.278 146.746 14.6703 1.0888 2.4118 2.43   0.23   False 
RSH5301 ZTF J202710.90+315153.1      306.7954157365  31.8647442169    0.3266 0.0335   -0.2075 0.0392 1851.548 123.635 14.6787 1.6619 1.7780 3.15   6.24   False 
RSH5302 ZTF J202713.78+495530.4      306.8074315133  49.9251157905   -1.6658 0.0378    3.1475 0.0376 1563.064  80.353 14.7295 1.1247 1.5377 1.40   6.19   False 
RSH5303 ZTF J202714.81+125116.7      306.8117041648  12.8546148836   11.0583 0.0184   -1.8581 0.0171  724.452   9.736 12.8119 1.3895 0.1502 3.08   1.11   False 
RSH5304 ZTF J202716.31+243415.2      306.8180152987  24.5708733925    4.3139 0.0112   -5.8690 0.0111  982.727  14.205 12.8945 1.2418 0.5557 3.50   4.76   False 
RSH5305 ZTF J202720.49+301156.4      306.8354161371  30.1989982161   -2.1388 0.0175   -5.3845 0.0229 1866.405  79.015 13.6147 0.8437 1.7157 2.86   0.26   False 
RSH5306 ZTF J202721.73+393615.8      306.8405561526  39.6043859655   -2.3382 0.1109   -4.7950 0.1118 1455.828 224.017 15.8324 1.5261 3.1739 -      0.70   False 
RSH5307 ZTF J202723.02+091419.8      306.8459136534   9.2388263042   -3.5428 0.0267   -0.3057 0.0223 1417.203  46.722 14.6223 1.2345 0.2795 2.16   7.35   False 
RSH5308 ZTF J202725.77+381519.7      306.8573858686  38.2554756011   -2.1980 0.0713   -4.7805 0.0828 1765.081 208.603 15.6247 1.4075 2.3387 1.04   2.78   False 
RSH5309 ZTF J202727.08+393846.6      306.8628738253  39.6462578001   -3.7045 0.0789   -5.5285 0.0934 1339.971 126.031 15.6009 1.5927 2.4952 1.07   2.81   False 
RSH5310 ZTF J202728.38+343057.5      306.8682480245  34.5159847616   -1.5596 0.0414   -6.3192 0.0462 1951.967 170.729 13.8970 0.8747 3.5032 2.50   0.60   False 
RSH5311 ZTF J202729.14+390839.4      306.8714244453  39.1442562308   -2.1259 0.0420   -3.5105 0.0428  967.431  40.625 14.7672 1.6791 2.2908 2.04   5.08   False 
RSH5312 ZTF J202729.77+284735.0      306.8740733886  28.7930353136   -0.5288 0.0290   -8.2091 0.0342 1740.709 109.879 15.1865 1.5016 1.2640 2.88   6.20   False 
RSH5313 ZTF J202738.43+314553.8      306.9101604865  31.7649513303   -2.0432 0.0098   -6.5254 0.0125 1876.237  42.614 12.1814 0.4964 1.3800 3.86   0.86   False 
RSH5314 ZTF J202740.85+391937.8      306.9202165519  39.3271494491   -2.1415 0.0621   -4.7635 0.0686 1716.043 179.179 14.3512 1.2449 3.8128 1.80   2.50   False 
RSH5315 ZTF J202741.99+404338.4      306.9249717769  40.7273258957   -3.1347 0.0697   -4.5995 0.0840 1458.306 157.678 15.4209 1.3276 2.6843 1.03   1.76   False 
RSH5316 ZTF J202742.35+303857.3      306.9264643060  30.6492550853   -5.5029 0.0436   -4.5689 0.0483 1947.315 183.181 15.3270 1.4452 1.5770 2.65   4.36   False 
RSH5317 ZTF J202742.99+500549.4      306.9291371859  50.0970535930    8.0250 0.0148  -11.2374 0.0166 1156.783  18.122 13.2602 0.8955 1.0156 2.10   3.68   False 
RSH5318 ZTF J202746.17+404706.3      306.9424107561  40.7850746564   -2.7366 0.0959   -4.7465 0.1144 1532.684 221.075 15.9701 1.3952 2.3213 0.92   0.57   False 
RSH5319 ZTF J202747.43+015938.6      306.9476612441   1.9940479853   -0.4082 0.0334   -6.0219 0.0279 1744.635  92.595 14.8824 1.4080 0.3453 2.69   12.70  False 
RSH5320 ZTF J202748.64+511109.3      306.9526785237  51.1858894819   -0.1149 0.0136   -1.5201 0.0143 1480.258  26.331 13.5671 0.8776 0.3905 2.30   7.24   False 
RSH5321 ZTF J202755.73+385014.8      306.9822190408  38.8374436183   -2.2000 0.0703   -5.4085 0.0898 1869.179 248.189 15.3142 1.1405 2.8618 -      2.85   False 
RSH5322 ZTF J202759.29+404543.9      306.9970745848  40.7621905492   -3.8830 0.0501   -5.0598 0.0584 1689.520 142.218 14.4555 1.3108 3.0430 1.75   3.28   False 
RSH5323 ZTF J202800.21+061550.2      307.0008959769   6.2639181395    6.6419 0.0279   -2.8040 0.0229 1238.148  39.772 14.5003 1.4313 0.3014 2.40   2.92   False 
RSH5324 ZTF J202804.80+562322.0      307.0199979024  56.3894179062   13.6450 0.0125    8.8066 0.0122  896.425   8.217 12.6593 1.1728 0.7465 3.25   12.28  False 
RSH5325 ZTF J202806.98+202208.7      307.0291194020  20.3690690494   -8.9279 0.0166   -9.1786 0.0186 1392.145  37.053 14.2107 1.1991 0.3439 -      0.90   False 
RSH5326 ZTF J202810.70+394306.3      307.0446223073  39.7184161966   -8.8378 0.0335   -7.6654 0.0430 1408.148  61.960 12.7141 0.9556 4.2318 2.60   4.94   False 
RSH5327 ZTF J202813.07+460726.0      307.0545017363  46.1238782302    2.1120 0.0137   -3.5365 0.0128 1086.472  14.332 12.3622 1.1725 1.7319 4.08   37.59  False 
RSH5328 ZTF J202813.67+394446.2      307.0569950080  39.7461393864   -2.0885 0.1214   -4.8338 0.1427 1616.799 314.735 14.7426 1.3007 4.9538 0.99   5.27   False 
RSH5329 ZTF J202816.85+462451.5      307.0702353405  46.4142913066    0.9766 0.0395   -0.7685 0.0370 1694.544 110.342 15.1319 1.4002 1.3634 1.56   15.35  False 
RSH5330 ZTF J202817.49+424604.4      307.0729095490  42.7678934782   -3.1388 0.0945   -2.2189 0.1332 1669.237 262.857 16.0970 1.6470 2.6665 0.98   2.09   False 
RSH5331 ZTF J202820.75+630005.0      307.0864364005  63.0013643667   -5.2730 0.0301   -3.1657 0.0284 1862.981  72.529 14.3244 1.1816 1.1784 2.92   7.58   False 
RSH5332 ZTF J202827.95+551943.0      307.1164757690  55.3285932039    1.7001 0.0157    1.3562 0.0154 1264.569  21.240 13.4509 1.4121 0.6476 3.87   16.57  False 
RSH5333 ZTF J202828.26+321911.8      307.1177681323  32.3199403835   -5.4876 0.0411  -10.4617 0.0456 1954.316 168.697 15.1071 1.4648 2.1187 2.33   16.65  False 
RSH5334 ZTF J202830.95+460517.0      307.1289787726  46.0880564148   -0.5935 0.0133   -5.4368 0.0132 1460.589  24.719 12.2188 0.5538 1.7776 -      0.57   False 
RSH5335 ZTF J202831.26+552852.2      307.1302962139  55.4811434110   -4.7349 0.0229   -6.6767 0.0224 1641.125  49.324 14.2806 1.0089 0.9372 1.94   4.30   False 
RSH5336 ZTF J202841.84+392209.7      307.1743503334  39.3693680686   -1.9202 0.0806   -4.5082 0.1169 1221.000 130.793 15.5526 1.5408 2.9817 1.25   10.25  False 
RSH5337 ZTF J202843.38+443513.6      307.1808251403  44.5871349820  -13.7153 0.0132  -28.7649 0.0146  938.865  10.445 13.0297 1.1012 0.7044 2.33   16.28  False 
RSH5338 ZTF J202849.77+405426.4      307.2074157323  40.9073091504   -2.1689 0.0391   -3.1043 0.0455 1315.089  68.509 13.9918 1.1387 3.2825 1.64   0.54   False 
RSH5339 ZTF J202905.70+310459.8      307.2737580208  31.0832745322   -4.4587 0.0206   -7.3996 0.0276 1861.851  87.061 14.2901 1.2178 1.3219 2.91   1.44   False 
RSH5340 ZTF J202908.18+553749.1      307.2841035803  55.6303089517   -0.7782 0.0224    2.2291 0.0226 1927.686  73.987 14.3743 1.2587 0.9329 3.13   11.56  False 
RSH5341 ZTF J202916.17+543150.5      307.3173898415  54.5307003019   -6.0039 0.0269  -12.3852 0.0282 1677.428  66.287 15.0911 1.2874 0.6138 2.19   9.04   False 
RSH5342 ZTF J202916.42+410003.1      307.3184594319  41.0008428314   -2.1315 0.0318   -3.4413 0.0370 1379.772  60.013 13.1217 0.9243 3.7155 2.51   0.52   False 
RSH5343 ZTF J202919.92+425401.8      307.3330367328  42.9004871714    0.9212 0.0392   -2.3790 0.0436 1091.872  46.125 15.2463 1.6215 1.5226 -      0.75   False 
RSH5344 ZTF J202923.31+443404.3      307.3471718557  44.5678494671   -1.9902 0.0289   -5.0318 0.0281  904.577  18.877 14.8976 1.6624 0.5611 -      0.67   False 
RSH5345 ZTF J202927.29+341646.0      307.3637260336  34.2794263777   -1.3517 0.0277   -1.5760 0.0288 1924.309 103.146 13.0910 0.7087 3.1480 -      0.55   False 
RSH5346 ZTF J202932.40+402228.6      307.3850270814  40.3745978452   -2.0745 0.0722   -4.6342 0.0961 1703.841 214.218 15.1646 1.6334 3.1818 -      0.60   False 
RSH5347 ZTF J202933.94+453602.4      307.3914567955  45.6006581116   -0.3969 0.0294   -2.9732 0.0315 1833.208  88.910 14.6533 1.3939 1.2189 -      9.80   False 
RSH5348 ZTF J202938.88+294919.7      307.4120167380  29.8221288674   -4.4122 0.0399  -10.5340 0.0500 1650.580 133.814 15.3024 1.3000 1.9831 1.43   2.97   False 
RSH5349 ZTF J202948.18+582640.1      307.4507791893  58.4444871781   -6.1765 0.0199  -15.0822 0.0184 1326.404  26.317 13.4321 0.9963 1.4100 2.86   13.60  False 
RSH5350 ZTF J202953.80+374209.0      307.4741434334  37.7024663559   30.5914 0.0140   -0.7004 0.0177  721.137   7.786 12.8663 1.2667 0.7315 3.02   3.76   False 
RSH5351 ZTF J202958.20+424816.2      307.4925194763  42.8044882257   -3.2911 0.0999   -4.3773 0.1218 1613.998 258.949 15.8119 1.6057 2.8769 1.66   3.57   False 
RSH5352 ZTF J202958.71+452640.6      307.4946552318  45.4446060162   -3.2382 0.0214   -3.7014 0.0197 1630.076  51.089 13.6092 1.3888 1.3355 3.18   10.31  False 
RSH5353 ZTF J203001.54+532306.5      307.5064397959  53.3851353337   -2.9884 0.0160   -4.5792 0.0161 1904.197  49.677 13.6629 0.7986 0.4713 3.02   1.04   False 
RSH5354 ZTF J203015.19+395311.4      307.5633237528  39.8865009629    1.8353 0.0274   -4.7495 0.0263 1222.825  40.832 12.8921 1.0330 3.4556 3.32   8.35   False 
RSH5355 ZTF J203017.04+040226.2      307.5710235231   4.0405939171    1.6924 0.0380   -1.1355 0.0301 1872.678 115.168 15.3961 1.3594 0.2631 2.60   16.49  False 
RSH5356 ZTF J203024.05+334614.2      307.6002137207  33.7705884232   -2.2914 0.0175   -1.5689 0.0210 1398.900  39.521 13.4875 1.1555 1.5123 3.26   1.92   False 
RSH5357 ZTF J203024.24+234941.8      307.6010434338  23.8282609112   -6.6541 0.0213   -5.7911 0.0247 1954.008  85.280 14.2755 1.3416 0.5536 3.79   4.91   False 
RSH5358 ZTF J203026.88+333839.1      307.6119835946  33.6441851788   -5.7442 0.0368  -12.2108 0.0419 1910.961 168.230 14.3491 0.9277 2.6445 1.84   0.42   False 
RSH5359 ZTF J203030.71+055659.7      307.6279874476   5.9499169397   -1.7131 0.0193   -6.8894 0.0156 1180.672  23.623 13.6968 1.1880 0.3118 2.60   6.55   False 
RSH5360 ZTF J203032.27+463440.1      307.6344926761  46.5777897818   -5.3707 0.0408   -6.7125 0.0538 1489.591  89.459 13.7904 0.9378 0.9355 1.85   0.21   False 
RSH5361 ZTF J203042.63+395908.6      307.6776349609  39.9857048940   -2.4771 0.0408   -4.9221 0.0443  941.636  34.671 14.7339 1.9399 2.0407 2.04   9.58   False 
RSH5362 ZTF J203045.19+311026.7      307.6883087669  31.1740806671   -1.2659 0.0377   -0.8181 0.0485 1709.670 140.241 15.3876 1.4794 1.5756 1.98   7.33   False 
RSH5363 ZTF J203047.09+331516.8      307.6962112038  33.2546503280    1.6546 0.0387   -6.4257 0.0491 1837.290 153.227 15.4218 1.3387 1.6691 1.31   14.22  False 
RSH5364 ZTF J203049.48+424657.5      307.7061899158  42.7826207310   -3.2099 0.0871   -4.5285 0.0925 1703.338 235.665 16.1251 1.6846 2.3609 1.03   6.07   False 
RSH5365 ZTF J203052.67+385559.6      307.7194592078  38.9332100197   -2.0268 0.1323   -3.6487 0.1445 1275.607 216.245 15.2827 1.4644 4.0574 1.02   0.91   False 
RSH5366 ZTF J203057.19+514739.1      307.7383478500  51.7942029249   -0.6548 0.0295   -1.2645 0.0270 1868.512  83.898 15.1053 1.3336 0.4925 2.20   8.09   False 
RSH5367 ZTF J203100.49+442806.6      307.7521017543  44.4684924448   10.7789 0.1043    5.1832 0.1171 1610.844 237.941 15.8848 1.5498 2.6011 0.97   9.84   False 
RSH5368 ZTF J203101.07+414118.9      307.7544905382  41.6885691576   -2.5903 0.1212   -4.0095 0.1578 1667.806 319.954 15.0064 1.2320 4.2280 0.96   1.55   False 
RSH5369 ZTF J203105.79+552119.6      307.7741500029  55.3554349214   -4.0455 0.0132   -5.8051 0.0147 1403.309  22.624 13.1644 1.2117 0.8148 4.05   14.43  False 
RSH5370 ZTF J203105.98+404240.8      307.7749104083  40.7113383033   -2.5600 0.0873   -4.4874 0.0893 1642.523 236.046 15.1714 1.3253 3.6122 -      3.17   False 
RSH5371 ZTF J203106.91+480700.4      307.7788110585  48.1167754544   -1.8905 0.0118   -0.0400 0.0129  754.935   6.114 12.2361 1.2832 0.4952 3.86   1.27   False 
RSH5372 ZTF J203108.35+214118.2      307.7848201364  21.6883763865   -8.4455 0.0300   -1.7952 0.0312 1623.966  88.434 15.2751 1.3713 0.3453 1.52   2.87   False 
RSH5373 ZTF J203112.08+464131.3      307.8003693425  46.6920344389   -1.5543 0.0310   -4.5817 0.0291 1937.801 100.831 14.5513 1.1518 1.4244 2.51   1.14   False 
RSH5374 ZTF J203115.08+232454.3      307.8128789686  23.4150783985   -4.2121 0.0216   -7.8357 0.0229 1548.424  53.057 14.7911 1.1456 0.4087 2.39   1.90   False 
RSH5375 ZTF J203115.60+394347.6      307.8150127244  39.7298686209   -1.4383 0.0625   -6.8309 0.0708 1037.266  67.173 15.1407 1.3998 2.9182 1.24   2.09   False 
RSH5376 ZTF J203124.19+414243.7      307.8508278515  41.7121388463   -3.3440 0.1290   -4.2433 0.1651 1338.331 208.967 15.6088 1.5944 3.6465 0.94   1.17   False 
RSH5377 ZTF J203125.83+423238.4      307.8576253963  42.5439883320    0.3196 0.0344   -1.3212 0.0429 1450.581  68.332 12.9099 0.9524 4.1733 3.30   5.90   False 
RSH5378 ZTF J203134.57+235108.5      307.8940732578  23.8523494416   -9.9749 0.0303   -9.6810 0.0277 1796.743 103.390 14.8359 1.2357 0.3308 2.40   13.84  False 
RSH5379 ZTF J203143.82+155201.9      307.9326091788  15.8671792354    3.5164 0.0220    8.6455 0.0218 1624.917  54.868 14.4253 1.0263 0.2929 1.85   0.80   False 
RSH5380 ZTF J203152.01+283355.5      307.9667413523  28.5654081626    3.4896 0.0097    5.9416 0.0124 1178.556  18.017 12.8397 1.1092 0.7687 3.13   7.16   False 
RSH5381 ZTF J203157.98-021240.9      307.9915885266  -2.2114055153    0.3648 0.0370   -3.2741 0.0293 1829.183 129.319 15.1476 1.3022 0.4275 -      11.09  False 
RSH5382 ZTF J203158.08+120314.3      307.9920098814  12.0539572296   -2.6989 0.0280   -8.9105 0.0251  940.478  25.639 12.9811 1.3879 0.1959 3.18   15.06  False 
RSH5383 ZTF J203158.62+521019.3      307.9943152427  52.1720363213   -6.0792 0.0124   -8.9328 0.0136 1348.560  21.521 13.0488 0.9500 0.6280 2.91   4.58   False 
RSH5384 ZTF J203202.01+534652.1      308.0084252086  53.7811312143    2.5718 0.0279    2.5288 0.0277 1958.291  90.590 14.5567 1.0356 1.1437 1.85   4.87   False 
RSH5385 ZTF J203210.31+522509.3      308.0430297201  52.4192570013  -16.7787 0.0260  -12.6848 0.0258 1242.185  33.606 14.8549 1.2729 0.5645 1.42   4.29   False 
RSH5386 ZTF J203217.83+401750.1      308.0742896087  40.2972075495   -1.5614 0.0934   -3.5185 0.1220 1347.011 169.348 12.9042 0.7379 6.5624 -      4.91   False 
RSH5387 ZTF J203219.94+541306.6      308.0831446154  54.2184817000   -4.7136 0.0201   -3.8683 0.0183 1921.333  59.344 14.2117 1.3435 0.7053 3.25   6.28   False 
RSH5388 ZTF J203227.01+401722.0      308.1125518915  40.2894284531   -1.6403 0.0901   -4.5269 0.1028 1446.301 182.496 13.9661 1.2951 4.7370 -      9.50   False 
RSH5389 ZTF J203228.11+470258.2      308.1171626228  47.0494861765   -2.0081 0.0355    2.6266 0.0348 1724.503  93.045 15.0674 1.1105 1.0596 1.36   3.55   False 
RSH5390 ZTF J203232.35+401634.6      308.1348309355  40.2762494474   -1.6416 0.0851   -3.8541 0.0999 1002.878  83.777 14.5394 1.4307 4.3622 1.19   9.73   False 
RSH5391 ZTF J203232.59+480853.6      308.1358344892  48.1482308705    0.4011 0.0195   -5.2366 0.0175 1305.638  26.801 13.9832 1.1025 0.5790 2.23   3.34   False 
RSH5392 ZTF J203234.31+375305.8      308.1429645197  37.8849229580   -1.4617 0.2201   -4.4625 0.2214  863.847 162.523 12.3582 1.6085 0.8443 -      16.40  False 
RSH5393 ZTF J203235.85+403712.9      308.1494220260  40.6202265389   -2.2232 0.1028   -3.7442 0.1227  969.750  95.308 13.7596 1.3286 5.8962 -      2.61   False 
RSH5394 ZTF J203236.17+394337.5      308.1507139752  39.7270732824   -1.7421 0.0351   -4.1340 0.0381  991.669  33.046 14.0227 1.2259 2.8012 1.60   0.70   False 
RSH5395 ZTF J203243.68+372828.8      308.1819821250  37.4746608608   -1.3984 0.0619   -4.9392 0.0675 1816.225 210.050 14.7552 1.2289 3.1670 -      0.59   False 
RSH5396 ZTF J203243.98+581411.2      308.1832546580  58.2364499838    9.1531 0.0623    1.2202 0.0520  916.289  35.878 13.2719 1.3893 0.8375 3.10   9.34   False 
RSH5397 ZTF J203244.86-051111.0      308.1869214515  -5.1864181830   -4.6583 0.0157   -8.2785 0.0129 1843.684  58.154 13.2858 0.8252 0.1699 2.56   19.24  False 
RSH5398 ZTF J203248.11+341600.8      308.2004482457  34.2668501991   -4.3103 0.0333    0.7248 0.0357 1796.401 117.204 14.6111 1.1893 1.9524 -      7.11   False 
RSH5399 ZTF J203302.04+491944.1      308.2585130028  49.3288858685   -3.1775 0.0137   17.4106 0.0142  752.341   6.890 12.8159 1.0951 1.0283 2.11   3.52   False 
RSH5400 ZTF J203318.04+503657.0      308.3251681285  50.6158052101   -5.4310 0.0966   -5.7152 0.0931 1775.840 297.652 16.2728 1.6397 2.0073 0.89   7.08   False 
RSH5401 ZTF J203323.57+654830.7      308.3482420666  65.8085450318   -4.0998 0.0263   -5.7256 0.0249 1214.782  32.754 13.8514 1.4299 1.7484 3.13   5.40   False 
RSH5402 ZTF J203328.25+472745.8      308.3677267804  47.4627313366   -6.4721 0.0197  -12.1431 0.0209 1377.545  34.104 14.0850 1.2067 0.9417 2.29   7.79   False 
RSH5403 ZTF J203330.72+622936.8      308.3780315118  62.4935367743   -3.4331 0.0289   -5.3296 0.0236 1903.834  72.274 14.3872 0.9771 0.8177 2.38   0.49   False 
RSH5404 ZTF J203330.93+461746.4      308.3789266709  46.2962064973   -1.9972 0.0442   -2.4112 0.0431 1890.199 128.914 14.9165 1.2687 1.7065 1.72   0.49   False 
RSH5405 ZTF J203331.35+470426.4      308.3806627458  47.0739828152   -3.4617 0.0480   -4.5088 0.0489 1988.891 171.807 15.0307 1.0411 1.8211 1.29   2.44   False 
RSH5406 ZTF J203334.18+470307.3      308.3924357728  47.0520209384   -3.3648 0.0354   -4.8358 0.0409 1910.857 127.784 14.9845 1.2617 1.4972 2.08   2.32   False 
RSH5407 ZTF J203337.55+202833.1      308.4064675428  20.4758460247    3.0095 0.0119   -4.7095 0.0124  958.683  13.187 12.7281 1.3037 0.1180 3.98   3.87   False 
RSH5408 ZTF J203340.92-040439.9      308.4204987644  -4.0777977602    3.6943 0.0146   -3.0180 0.0117  930.709  11.693 12.8775 1.1242 0.2028 -      20.17  False 
RSH5409 ZTF J203347.17+372809.6      308.4465289769  37.4693150141   -2.4802 0.0249   -4.3149 0.0294 1319.709  40.542 13.6958 0.9419 1.7256 2.18   0.39   False 
RSH5410 ZTF J203351.15+404722.7      308.4631359328  40.7896366742   -2.4313 0.1528   -5.2116 0.1638 1368.940 273.566 14.7929 1.3201 5.0717 0.97   0.75   False 
RSH5411 ZTF J203356.95+561007.0      308.4873179951  56.1686002001  -10.2692 0.0159  -19.2951 0.0146  947.005  11.757 12.1060 1.2128 0.9768 4.64   11.34  False 
RSH5412 ZTF J203357.42+381854.8      308.4892380929  38.3152097076   -2.4969 0.0312   -3.5102 0.0330 1050.946  33.920 15.0578 1.4290 1.2197 1.30   2.37   False 
RSH5413 ZTF J203358.50+302044.7      308.4937610136  30.3457367684   -2.8149 0.0130    0.0831 0.0153 1917.182  59.343 13.2684 1.1898 1.3436 4.37   9.38   False 
RSH5414 ZTF J203359.41+292126.3      308.4975990272  29.3573047014   -0.5330 0.0117   -5.0955 0.0142 1537.219  34.344 13.2486 1.1589 1.0246 3.46   9.08   False 
RSH5415 ZTF J203403.77+315105.5      308.5157288216  31.8515268869   -3.9487 0.0229   -7.0867 0.0288 1906.214 102.178 14.7914 1.6506 1.2014 3.41   29.36  False 
RSH5416 ZTF J203405.22+531230.6      308.5217890235  53.2085064434   -0.9604 0.0178   -6.5445 0.0160 1221.837  20.025 13.5065 1.4224 0.7500 3.72   0.89   False 
RSH5417 ZTF J203417.54+141339.3      308.5731015386  14.2275448432   23.6179 0.0184   19.8591 0.0156 1024.591  18.014 13.6893 1.0422 0.1096 1.83   10.28  False 
RSH5418 ZTF J203422.58+532238.6      308.5941456486  53.3773892240   -5.1754 0.0298  -12.0508 0.0286 1536.573  57.577 14.6808 1.3061 1.2408 1.79   3.72   False 
RSH5419 ZTF J203429.94+463050.0      308.6248226421  46.5138736231   -0.6366 0.0666   -5.1748 0.0746 1656.803 171.830 15.1051 1.1861 1.7286 1.01   0.83   False 
RSH5420 ZTF J203430.18+235427.8      308.6257715065  23.9077225313   -7.8096 0.0169   -8.4083 0.0166 1548.162  44.156 13.9151 1.2934 0.3891 3.29   7.02   False 
RSH5421 ZTF J203431.98+344810.1      308.6332975631  34.8027976016    2.3705 0.0376   -0.0835 0.0514 1942.409 154.512 14.5882 1.1932 2.3436 2.26   0.53   False 
RSH5422 ZTF J203434.59+290346.6      308.6441567184  29.0629401336    0.6471 0.0326   -6.1494 0.0385 1923.614 151.939 15.5892 1.4402 0.9228 1.41   15.01  False 
RSH5423 ZTF J203444.98+405302.7      308.6874302847  40.8840868825   -1.6573 0.0520   -3.7297 0.0521 1037.686  56.414 15.3192 1.8597 2.0412 -      4.83   False 
RSH5424 ZTF J203450.04+003806.9      308.7085374878   0.6352232322    4.6648 0.0204   -8.2139 0.0137 1021.786  19.526 13.1740 1.3444 0.3309 3.23   12.55  False 
RSH5425 ZTF J203451.30+410930.2      308.7137655225  41.1583694474    0.4636 0.0697   -1.2816 0.0719 1318.212 116.686 14.3111 1.6737 3.8771 2.73   6.77   False 
RSH5426 ZTF J203451.39+504651.9      308.7141385828  50.7810829736   -3.8982 0.0768   -9.7064 0.0860 1912.002 257.543 15.9922 1.9701 2.0734 2.02   5.77   False 
RSH5427 ZTF J203452.11+412234.7      308.7171424860  41.3762914066   -2.9055 0.0432   -4.6025 0.0452 1713.297 119.228 12.7366 0.8366 5.0205 -      13.03  False 
RSH5428 ZTF J203452.26+424347.1      308.7177513309  42.7297125407    4.6884 0.0132    0.3907 0.0143  987.549  10.890 11.8284 1.1148 1.8952 4.96   34.11  False 
RSH5429 ZTF J203458.25+401124.5      308.7427052875  40.1901293197   -1.8026 0.0368   -3.4599 0.0433 1009.703  37.320 13.1829 0.9405 3.5068 1.70   2.63   False 
RSH5430 ZTF J203500.37+284952.2      308.7515663657  28.8311474744    0.7014 0.0283    1.8849 0.0344 1906.027 130.946 15.4216 1.6622 0.8890 2.66   10.53  False 
RSH5431 ZTF J203525.75+173759.3      308.8573403692  17.6331492324   -1.0913 0.0304   -8.6212 0.0335 1906.622 120.439 15.4498 1.3935 0.2795 2.34   14.95  False 
RSH5432 ZTF J203526.82+552203.3      308.8617712539  55.3675746240    0.1902 0.0288    7.5621 0.0280 1502.625  50.581 14.3939 1.2232 0.8810 2.36   3.36   False 
RSH5433 ZTF J203526.83+273953.4      308.8618372896  27.6648186390    0.2310 0.0196   -7.0247 0.0183 1960.043  84.849 14.1141 1.2629 1.0451 4.92   7.01   False 
RSH5434 ZTF J203547.37+320949.2      308.9473902574  32.1636483445    0.6990 0.0719    1.0314 0.0822 1929.765 312.106 16.3989 1.6720 1.6950 0.90   5.13   False 
RSH5435 ZTF J203549.12+435507.2      308.9546988352  43.9186560419   -4.1092 0.0129   -3.8420 0.0145  842.123   8.795 11.9686 0.8672 2.0117 3.19   2.43   False 
RSH5436 ZTF J203557.49+501131.9      308.9895322080  50.1921857402    1.5598 0.0244   -5.8953 0.0220 1595.373  43.261 13.3944 0.9497 1.2639 2.48   8.05   False 
RSH5437 ZTF J203601.23+424623.2      309.0051512799  42.7730964113   -8.1539 0.0758   -7.6106 0.0796 1396.748 133.502 14.4310 1.2268 3.6199 2.07   15.07  False 
RSH5438 ZTF J203603.23+203451.3      309.0134989411  20.5809185269   -5.1310 0.0360  -18.9556 0.0353 1106.918  41.642 13.4217 0.9526 0.1741 2.61   0.62   False 
RSH5439 ZTF J203604.64+345634.7      309.0193415466  34.9429476670    0.7108 0.0246   -2.8881 0.0287 1982.370 109.737 14.4180 1.1761 1.5206 2.33   3.71   False 
RSH5440 ZTF J203614.19-042056.6      309.0591938058  -4.3491089278   -5.9682 0.0404   -7.5486 0.0325 1961.895 147.005 15.6116 1.1697 0.2028 2.05   1.38   False 
RSH5441 ZTF J203624.50+521115.5      309.1021339105  52.1876369022   -8.1857 0.0198   -7.5872 0.0203 1894.306  59.445 14.1003 1.0939 0.8066 2.97   7.95   False 
RSH5442 ZTF J203624.90+155212.1      309.1037939934  15.8700121984   -1.6869 0.0220   -5.5715 0.0199 1455.371  45.402 14.2544 1.0178 0.2824 2.24   18.48  False 
RSH5443 ZTF J203625.24+483645.6      309.1051706756  48.6126574563    3.3978 0.0303    0.5538 0.0300 1864.809  91.929 14.6662 1.4326 1.1800 3.01   2.83   False 
RSH5444 ZTF J203626.77+480212.8      309.1115677548  48.0368714138   -6.6523 0.0172   -5.7530 0.0180 1845.887  51.086 13.8502 1.3162 0.7500 4.18   5.65   False 
RSH5445 ZTF J203628.15+551315.7      309.1173399477  55.2210313642   -5.1965 0.0255   -6.7247 0.0256 1845.810  80.097 14.4659 1.1398 0.6648 3.46   1.16   False 
RSH5446 ZTF J203629.93+323342.4      309.1247333172  32.5617707189    0.1056 0.0529   -7.7861 0.0634 1672.103 187.540 15.6072 1.7497 2.3834 2.16   1.06   False 
RSH5447 ZTF J203637.12+203809.7      309.1546892875  20.6360200952    0.7352 0.0288   -9.5279 0.0310 1530.796  74.277 15.4716 1.6208 0.2357 3.07   2.01   False 
RSH5448 ZTF J203650.65+352754.6      309.2110510707  35.4651583903    1.7266 0.0265   -3.7204 0.0282 1925.674 111.006 14.4331 1.3353 1.6404 2.93   3.15   False 
RSH5449 ZTF J203720.68+160853.6      309.3362020597  16.1482210436   -3.5869 0.0315   -8.0334 0.0322 1967.119 133.801 15.5255 1.4265 0.1754 2.21   6.55   False 
RSH5450 ZTF J203730.99+350058.4      309.3791570659  35.0162113426    1.6799 0.0406   -4.7439 0.0454 1878.028 168.950 15.5571 1.4405 1.3143 2.03   0.93   False 
RSH5451 ZTF J203741.52+095718.5      309.4229918663   9.9551186190    5.9222 0.0138  -13.4520 0.0114  667.660   5.376 12.1962 0.9902 0.2082 -      7.10   False 
RSH5452 ZTF J203742.91+543101.7      309.4288059511  54.5171412249   -1.0853 0.0317   -3.4859 0.0312 1624.864  70.809 15.2638 1.1992 0.7604 1.39   7.61   False 
RSH5453 ZTF J203747.18+253640.2      309.4465881215  25.6111591764   -7.5946 0.0138  -13.3645 0.0143 1198.413  22.647 13.3740 1.4038 0.3296 4.07   6.89   False 
RSH5454 ZTF J203810.83+425557.9      309.5451429792  42.9327291417   -2.7427 0.0823   -1.9552 0.1075 1251.889 134.583 14.3591 1.8246 4.3011 3.14   13.56  False 
RSH5455 ZTF J203813.95+370121.5      309.5581343059  37.0226080717   -2.3109 0.0604   -0.8232 0.0688 1898.681 225.945 14.8949 1.5068 3.1757 1.49   4.88   False 
RSH5456 ZTF J203820.19+551218.7      309.5841680333  55.2052051028   -2.9510 0.0265   -5.4756 0.0258  916.636  18.051 14.6675 1.3762 0.5644 -      2.15   False 
RSH5457 ZTF J203822.49+732251.4      309.5937571921  73.3809589654   -8.2504 0.1193   -7.5911 0.1044  938.819  81.840 13.8667 1.4598 1.6280 -      12.11  False 
RSH5458 ZTF J203829.90+071407.9      309.6245977158   7.2355065849   -2.3239 0.0200    4.8119 0.0168 1491.215  40.190 13.8635 1.3458 0.2028 3.86   10.72  False 
RSH5459 ZTF J203836.85+421234.4      309.6535606645  42.2095615062   -2.0190 0.0871   -3.6551 0.0973 1339.615 150.377 14.9015 1.6978 3.9894 1.33   2.27   False 
RSH5460 ZTF J203842.49+434647.7      309.6770619631  43.7799186788   -4.7996 0.0211   -6.2688 0.0198 1158.339  24.997 11.7375 0.6605 3.7023 3.13   2.46   False 
RSH5461 ZTF J203849.65+343925.5      309.7069167358  34.6570882346   -4.7733 0.0174   -9.4665 0.0199 1607.834  50.016 13.9113 1.3149 1.1880 3.55   17.27  False 
RSH5462 ZTF J203852.24+475518.9      309.7177261241  47.9219168436   -5.9949 0.0439   -7.1336 0.0466 1969.707 160.825 15.6829 1.1824 1.1131 1.07   0.22   False 
RSH5463 ZTF J203858.53+455821.9      309.7439337951  45.9727563095   -7.6952 0.0156  -21.9703 0.0156  657.636   5.684 12.3682 1.1939 0.5866 -      30.49  False 
RSH5464 ZTF J203904.98+420641.1      309.7707702140  42.1114059343   -1.7703 0.0305   -3.6575 0.0316 1359.237  55.875 12.6504 0.8226 3.8566 -      2.51   False 
RSH5465 ZTF J203907.73+420705.8      309.7822362056  42.1183069588   -1.7586 0.1192   -3.4304 0.1400 1257.556 189.932 15.4854 1.3799 3.8143 0.97   10.12  False 
RSH5466 ZTF J203907.94+490815.2      309.7831244968  49.1375420182   -1.7871 0.0186   -3.1197 0.0216 1901.021  63.782 13.2078 0.7766 1.7288 -      8.88   False 
RSH5467 ZTF J203911.91+420608.4      309.7996496506  42.1023305068   -1.7521 0.0910   -3.6457 0.0923 1141.220 114.237 15.4137 1.4363 3.3266 1.01   2.16   False 
RSH5468 ZTF J203931.89+543706.0      309.8829111093  54.6183358605   -3.3903 0.0253  -11.4062 0.0231 1567.651  49.213 14.3993 1.0786 0.8981 1.79   1.54   False 
RSH5469 ZTF J203931.90+541946.0      309.8829496118  54.3294326971    0.6344 0.0290   -3.3401 0.0274 1966.936  85.988 14.8124 1.3649 0.8099 2.36   9.27   False 
RSH5470 ZTF J203943.17+244050.2      309.9298977060  24.6805951130   -8.6119 0.1035   -5.5947 0.1230 1066.854 125.302 14.9130 1.3908 0.2432 5.29   1.57   False 
RSH5471 ZTF J203950.36+442522.6      309.9598459554  44.4229538968   -4.6772 0.0680  -13.5424 0.0741  863.936  46.991 13.9279 1.6753 4.4168 2.45   7.10   False 
RSH5472 ZTF J203952.47+425940.9      309.9686410571  42.9946916000   -2.6112 0.1436   -3.3725 0.1676 1410.277 266.286 15.6900 1.6575 4.1780 0.90   0.67   False 
RSH5473 ZTF J203953.79+452339.1      309.9741573025  45.3942021181   -1.4044 0.0234   -2.1496 0.0235 1576.952  52.136 13.8026 1.0658 1.5227 2.93   0.74   False 
RSH5474 ZTF J203953.85+350411.8      309.9744042504  35.0699375434   -5.7638 0.0180    0.4205 0.0213 1448.551  45.761 13.6706 1.0471 1.4596 2.55   4.83   False 
RSH5475 ZTF J204004.11+425700.6      310.0171458938  42.9501629076   -2.2673 0.0727   -3.6053 0.0683 1530.245 145.577 14.2115 1.1214 4.1438 1.89   1.60   False 
RSH5476 ZTF J204012.05+175410.9      310.0502129098  17.9030138352    4.1990 0.0356   -6.1322 0.0310 1819.392 129.265 15.0876 1.3110 0.2521 1.64   4.76   False 
RSH5477 ZTF J204012.17+443746.9      310.0507955754  44.6297118038   -3.4359 0.0397   -4.5728 0.0375 1920.864 123.362 11.8241 0.3489 4.4749 5.54   0.58   False 
RSH5478 ZTF J204027.21+135642.7      310.1133860423  13.9451799856   -6.2114 0.0244   -9.1641 0.0227 1254.136  38.468 14.8658 1.4799 0.2083 -      8.52   False 
RSH5479 ZTF J204030.34+073626.4      310.1264335390   7.6073417853   -6.2378 0.0229   -6.8834 0.0199 1412.044  45.716 14.2795 1.1703 0.2138 2.73   9.77   False 
RSH5480 ZTF J204033.20+352223.0      310.1383553354  35.3730388420    4.7495 0.0240    2.1173 0.0303 1350.334  47.608 12.9822 1.1540 1.3335 3.84   0.94   False 
RSH5481 ZTF J204033.32+242231.5      310.1388464625  24.3754116277   -1.7112 0.0261   -2.8721 0.0234 1978.971 108.605 14.8322 1.0845 0.3234 1.85   9.65   False 
RSH5482 ZTF J204040.41+393900.1      310.1684134836  39.6500220865   -1.5740 0.0868   -3.1385 0.1056  972.514  83.713 14.9209 1.3584 3.7668 1.26   1.65   False 
RSH5483 ZTF J204048.18+322357.4      310.2007578985  32.3992802905   -0.2919 0.0169   -3.7856 0.0211 1510.372  48.577 13.5836 1.3893 1.8835 3.49   1.29   False 
RSH5484 ZTF J204051.09+363926.6      310.2128970346  36.6573840114   -2.8027 0.0123   -0.6202 0.0156  684.917   6.624 12.5468 1.1633 0.3805 2.73   18.20  False 
RSH5485 ZTF J204101.49+592912.0      310.2562933254  59.4866700703  -10.3246 0.0265   -7.3530 0.0303  773.624  14.610 14.2329 1.3203 1.3627 1.48   2.64   False 
RSH5486 ZTF J204120.59+350047.9      310.3358227881  35.0132715693    0.0321 0.0357    1.7434 0.0413 1699.291 113.226 15.2282 1.2681 1.3936 1.37   1.45   False 
RSH5487 ZTF J204121.38+443952.6      310.3391162123  44.6646092327   -1.4386 0.0132   -6.2796 0.0131  866.879   8.862 12.1447 1.3500 1.7500 4.39   16.69  False 
RSH5488 ZTF J204125.70+350251.6      310.3570879359  35.0476415991   -1.7026 0.0311  -11.9605 0.0358 1758.301 106.492 14.8211 1.2591 1.6060 2.14   0.53   False 
RSH5489 ZTF J204128.40+510934.3      310.3683428901  51.1595222769   -0.1998 0.0153    0.2037 0.0160 1095.531  16.138 13.6676 1.0781 0.7911 -      1.79   False 
RSH5490 ZTF J204157.06+325616.8      310.4877797079  32.9379846888   -0.7884 0.0126   -6.0928 0.0157 1352.500  27.047 13.5283 1.2332 0.8015 3.06   32.55  False 
RSH5491 ZTF J204200.26+344839.1      310.5011196539  34.8108521182   -3.2458 0.0218    0.5595 0.0254 1843.866  83.552 14.2747 0.9392 1.2587 2.21   0.41   False 
RSH5492 ZTF J204206.94+355116.9      310.5289101691  35.8546993896   -6.8801 0.0260   -8.3285 0.0329 1530.016  72.178 14.5415 1.0920 1.5364 2.22   1.12   False 
RSH5493 ZTF J204213.43+580240.7      310.5559910656  58.0446384670   -1.3225 0.0193   -2.6964 0.0176 1739.588  45.970 13.3849 1.1664 1.2358 3.99   0.94   False 
RSH5494 ZTF J204214.10+582855.6      310.5588050765  58.4821002130  -16.0372 0.0385  -13.8173 0.0355 1604.658  77.317 14.9604 1.3614 1.3878 1.62   4.14   False 
RSH5495 ZTF J204217.77+495845.7      310.5740824478  49.9793625925    0.6043 0.0364  -12.1238 0.0351 1218.000  46.391 13.4434 1.0646 0.9560 2.36   5.73   False 
RSH5496 ZTF J204226.32+520618.3      310.6097201680  52.1050709490   -1.6453 0.0127   -1.5818 0.0132 1830.347  34.668 12.4953 0.5320 1.1100 2.94   0.47   False 
RSH5497 ZTF J204236.70+561744.3      310.6529398841  56.2956491694   -4.1159 0.0298  -10.1990 0.0301 1088.747  29.784 14.3770 1.5591 1.6582 1.93   0.88   False 
RSH5498 ZTF J204243.45+515633.3      310.6811077033  51.9425924546   -7.8597 0.0131   -6.4104 0.0137 1378.103  20.518 12.9231 1.0837 0.9145 3.94   19.86  False 
RSH5499 ZTF J204247.55+380044.0      310.6981727427  38.0122180922   -4.6598 0.0164  -11.3713 0.0186 1594.686  44.568 12.8928 0.9203 2.0952 3.75   3.73   False 
RSH5500 ZTF J204252.48+451930.6      310.7186757667  45.3251771679   -4.6943 0.0588   -9.4568 0.0612 1765.043 162.766 15.2593 1.3874 1.9853 1.28   4.78   False 
RSH5501 ZTF J204300.60+341049.6      310.7524869861  34.1804476268   -2.2293 0.0170   -2.2360 0.0203 1409.218  38.621 14.4346 1.4106 0.6879 3.38   7.30   False 
RSH5502 ZTF J204302.55+035722.5      310.7606291834   3.9562332161    1.0938 0.0300   -3.8200 0.0194 1755.120  81.599 14.2790 1.0252 0.2521 2.32   1.14   False 
RSH5503 ZTF J204304.55+544710.2      310.7689543270  54.7861553070   25.4464 0.0166  -12.3008 0.0162  929.705  11.694 12.4525 1.0341 0.6329 -      14.63  False 
RSH5504 ZTF J204310.83+420005.7      310.7951616980  42.0015698510   -2.3776 0.0743   -2.9829 0.0805 1492.851 151.450 14.1233 1.5619 4.3074 2.16   4.67   False 
RSH5505 ZTF J204313.90+424246.0      310.8079487155  42.7127603297   -1.6099 0.0338    1.8209 0.0342 1173.117  43.591 12.5176 1.0782 3.3548 3.07   5.26   False 
RSH5506 ZTF J204314.49+425212.1      310.8103429181  42.8699641585   -2.0982 0.0927   -1.0020 0.1062  902.943  74.587 14.9537 1.7067 2.1556 -      3.93   False 
RSH5507 ZTF J204316.89+380250.7      310.8204069203  38.0474089430    2.3906 0.0137    5.3566 0.0152 1374.789  27.262 11.8530 0.6154 1.2722 3.28   0.63   False 
RSH5508 ZTF J204317.69-003429.7      310.8237427905  -0.5749169758    3.3733 0.0276  -22.2272 0.0197 1228.660  34.699 14.4074 1.2768 0.1863 -      9.48   False 
RSH5509 ZTF J204324.87+420004.8      310.8536716686  42.0013120512   -1.8740 0.1001   -3.2527 0.0982 1417.915 180.845 15.4926 1.9426 3.4759 1.34   2.69   False 
RSH5510 ZTF J204326.00+450914.9      310.8583679684  45.1541392668   -4.4912 0.0341   -1.7883 0.0334  781.392  17.713 14.6268 1.5283 1.5413 -      1.39   False 
RSH5511 ZTF J204326.70+315850.1      310.8612956136  31.9805842080   -3.0896 0.0349   -4.8661 0.0445 1469.765  92.743 15.6154 1.6547 1.0999 1.52   12.53  False 
RSH5512 ZTF J204327.50+382540.5      310.8646293825  38.4279127359   -1.6510 0.0130   -1.8166 0.0147 1953.602  58.017 11.9086 0.4342 2.2071 -      1.63   False 
RSH5513 ZTF J204328.34+074650.4      310.8681354254   7.7806568574  -21.8736 0.0194  -11.7143 0.0157 1317.410  31.657 13.8032 0.9589 0.2466 -      4.50   False 
RSH5514 ZTF J204333.21+393148.9      310.8883901348  39.5302401692   -5.2504 0.0306   -2.5439 0.0287 1709.784  89.707 13.7251 1.3219 2.8231 -      14.57  False 
RSH5515 ZTF J204355.93+231933.0      310.9830299111  23.3258381687   -0.2911 0.0137   -4.4793 0.0132 1366.607  25.636 13.4408 1.2839 0.2631 3.64   1.33   False 
RSH5516 ZTF J204359.57-012712.6      310.9982378551  -1.4535143084   -2.7323 0.0253   -6.0300 0.0186 1311.954  39.687 14.4379 1.2407 0.3069 -      7.32   False 
RSH5517 ZTF J204405.73+353625.3      311.0239076305  35.6070187194   -0.7543 0.0395   -8.6204 0.0468 1440.203  98.509 15.9379 1.4743 0.8788 1.20   0.77   False 
RSH5518 ZTF J204406.92+550537.0      311.0288564195  55.0936006515   -5.4669 0.0277   -9.9153 0.0262 1878.822  81.506 14.9979 1.1679 0.8752 1.91   16.24  False 
RSH5519 ZTF J204408.08+544530.3      311.0336800466  54.7584173769   -0.9960 0.0204    0.2557 0.0192 1215.109  24.528 14.0691 1.3783 0.7058 2.91   8.00   False 
RSH5520 ZTF J204424.97+395049.7      311.1040602679  39.8471347211    0.9689 0.0654   -2.3479 0.0765 1669.479 171.510 15.0103 1.5970 3.2326 1.80   0.91   False 
RSH5521 ZTF J204436.07+230928.6      311.1503012388  23.1579362124   -1.9256 0.0114   -0.0995 0.0127 1299.138  22.230 13.0458 1.2922 0.2332 -      0.88   False 
RSH5522 ZTF J204436.46+492130.8      311.1519203649  49.3585313224   -6.0294 0.0172   -6.3832 0.0172 1688.637  44.046 13.0259 1.1155 1.3565 4.98   0.92   False 
RSH5523 ZTF J204437.32+434123.6      311.1555160011  43.6898946664    0.8805 0.0599   -1.2901 0.0628 1643.771 152.512 14.3860 1.5292 3.6811 4.67   6.99   False 
RSH5524 ZTF J204437.99+434617.0      311.1583023970  43.7713697753   -4.2845 0.0548   -7.2525 0.0612 1436.672 109.722 14.3704 1.7888 3.6815 2.87   6.35   False 
RSH5525 ZTF J204444.24+470902.0      311.1843451839  47.1505289299   -5.0843 0.0359   -3.3231 0.0433 1946.821 125.151 15.2761 1.1227 1.0236 1.47   5.82   False 
RSH5526 ZTF J204456.14+394720.0      311.2339273709  39.7888699960    7.0144 0.0214    5.9953 0.0243 1249.923  32.173 13.6671 1.1659 1.6806 2.34   0.53   False 
RSH5527 ZTF J204505.58+212315.3      311.2732946353  21.3875688161   -3.5851 0.0271   -3.5781 0.0268 1758.672  84.604 15.0382 1.3011 0.3059 2.61   12.56  False 
RSH5528 ZTF J204506.16+490021.7      311.2756677306  49.0060005734   -2.4354 0.0627   -1.3132 0.0632 1806.993 178.133 15.2173 1.5173 2.3455 2.31   10.20  False 
RSH5529 ZTF J204516.01+471603.6      311.3167159923  47.2676428524   -0.0744 0.0236   -3.5548 0.0225 1637.524  57.709 14.1665 1.1928 1.0027 2.75   15.68  False 
RSH5530 ZTF J204532.45+404610.2      311.3852506618  40.7694807290   -3.9759 0.0431   -5.4327 0.0460 1667.458 115.616 13.7741 1.0091 3.7095 2.34   0.35   False 
RSH5531 ZTF J204533.77+191043.4      311.3907124078  19.1787147930    1.5230 0.0210   -6.2831 0.0198 1823.135  77.640 14.6080 1.1653 0.3398 2.96   4.68   False 
RSH5532 ZTF J204536.46+381433.6      311.4019440296  38.2426765521   -4.1437 0.0460  -10.8146 0.0490 1765.325 149.750 15.4079 1.2114 1.5284 1.32   8.90   False 
RSH5533 ZTF J204544.52+434203.8      311.4355181212  43.7010545672   -5.0217 0.0621   -7.0605 0.0599 1950.060 222.522 15.1508 1.6000 2.7703 2.22   10.34  False 
RSH5534 ZTF J204548.14+795629.4      311.4506427742  79.9414834905   -2.2338 0.0226    1.8978 0.0199 1903.606  59.164 14.1059 1.1004 0.4275 2.94   11.97  False 
RSH5535 ZTF J204553.88+461353.0      311.4745329295  46.2313771045   -4.6640 0.0391  -10.1149 0.0437 1983.511 163.889 15.4539 1.4622 1.2271 3.58   17.79  False 
RSH5536 ZTF J204600.60+424545.0      311.5025343325  42.7624942752    2.1146 0.0285   -2.0103 0.0315 1152.067  37.080 12.9291 0.8220 3.7974 1.90   0.27   False 
RSH5537 ZTF J204604.84+561328.7      311.5201957361  56.2246390704   -3.8177 0.0323   -8.9873 0.0311 1587.460  65.442 14.2071 1.2529 1.9133 2.28   4.88   False 
RSH5538 ZTF J204619.17+510457.0      311.5798965416  51.0824881611   -2.6517 0.0193   -1.8519 0.0194 1280.272  29.286 13.5919 1.0618 1.4479 2.09   0.84   False 
RSH5539 ZTF J204622.12+434756.2      311.5921947313  43.7989294807   -0.9616 0.0794   -2.5827 0.0915 1621.859 204.198 16.2865 1.7086 1.9753 1.00   1.47   False 
RSH5540 ZTF J204633.84+073802.4      311.6410364689   7.6339807287   -1.0243 0.0224   -7.6048 0.0208 1127.199  29.103 13.9583 1.1012 0.1918 2.12   0.66   False 
RSH5541 ZTF J204646.09+532233.3      311.6920725488  53.3759035862    0.5165 0.0356   -5.7492 0.0330 1311.797  55.364 14.8845 1.5344 1.5393 1.75   1.91   False 
RSH5542 ZTF J204646.74+251857.1      311.6947534164  25.3158507964   -4.3250 0.0191  -14.2514 0.0203 1348.690  34.504 14.3008 1.2314 0.2203 2.51   0.93   False 
RSH5543 ZTF J204653.44+264712.1      311.7226776850  26.7866759040   -7.3412 0.0278   -8.5924 0.0332 1934.669 130.661 15.4130 1.3952 0.4238 1.60   12.07  False 
RSH5544 ZTF J204654.33+380716.3      311.7264159819  38.1211973817    0.9661 0.0598   -4.3680 0.0667 1915.560 234.769 16.0505 1.5671 1.6248 -      3.82   False 
RSH5545 ZTF J204654.58+223729.2      311.7274000771  22.6247625744   -2.1396 0.1247   -5.7359 0.1185 1165.556 160.134 13.3598 1.0127 0.2576 2.29   2.38   False 
RSH5546 ZTF J204704.78+434559.8      311.7699277930  43.7665954936   -1.6813 0.0467   -2.0017 0.0532  953.737  43.192 15.1349 1.6317 2.1185 1.40   1.52   False 
RSH5547 ZTF J204722.28+434717.4      311.8428724509  43.7881472469   -1.5147 0.0138   -2.3964 0.0147  869.487  11.154 12.1264 0.8113 1.6575 2.87   1.66   False 
RSH5548 ZTF J204724.15+284450.5      311.8506514554  28.7473645061   -0.9438 0.0127   -9.4367 0.0158 1382.515  33.470 14.0612 1.3426 0.3761 2.92   4.79   False 
RSH5549 ZTF J204742.00+514801.4      311.9250503189  51.8003678638   -4.9907 0.0220   -2.0562 0.0198 1637.818  48.448 13.6648 1.2909 1.3467 3.83   0.72   False 
RSH5550 ZTF J204743.11+560203.5      311.9296413191  56.0342952266   -2.4871 0.0368   -5.2636 0.0382  938.232  26.837 14.9377 1.4755 1.4007 1.35   0.85   False 
RSH5551 ZTF J204755.07+390718.6      311.9794954913  39.1218430500   -2.3382 0.0509   -5.0060 0.0525 1616.225 144.710 14.8775 1.2925 2.7388 1.44   0.60   False 
RSH5552 ZTF J204806.12+233448.5      312.0255084890  23.5801245650  -13.5854 0.0243  -10.8641 0.0244 1308.409  43.212 14.4879 1.5224 0.4750 2.67   2.80   False 
RSH5553 ZTF J204807.79+440422.1      312.0324669448  44.0728273453   -4.1762 0.0589   -3.7600 0.0586 1595.400 126.773 14.2962 1.3682 3.6913 3.80   8.44   False 
RSH5554 ZTF J204809.57+245859.9      312.0398711264  24.9832976738    4.2209 0.0161    1.6322 0.0159  905.338  13.161 12.5944 1.3794 0.4111 4.14   11.29  False 
RSH5555 ZTF J204817.05+341128.4      312.0710651765  34.1912265841   -0.4682 0.0200   -4.5916 0.0284 1436.647  53.857 14.7610 1.2848 0.5403 3.04   2.91   False 
RSH5556 ZTF J204822.55+472904.1      312.0939555786  47.4844601569   -1.8667 0.0109    3.7065 0.0120 1141.156  13.866 12.3851 1.0201 0.7564 -      4.10   False 
RSH5557 ZTF J204824.51+462623.0      312.1021587129  46.4397122063   -0.8001 0.0167   -2.6275 0.0177 1946.203  59.472 13.7268 1.4232 0.9623 4.37   9.08   False 
RSH5558 ZTF J204827.73+542845.5      312.1155593812  54.4792796540   -1.1810 0.0624    1.8488 0.0569 1729.625 156.451 15.3806 1.2443 1.4390 1.86   1.18   False 
RSH5559 ZTF J204838.65+195216.9      312.1610816171  19.8713350745   -6.3801 0.0132   -7.4257 0.0129 1169.065  20.129 13.3065 1.0090 0.3312 2.23   3.40   False 
RSH5560 ZTF J204852.04+395547.4      312.2168418214  39.9298423780   -4.8211 0.0314   -6.5423 0.0281 1398.402  62.204 13.5585 1.1372 2.6979 -      4.68   False 
RSH5561 ZTF J204856.45+233315.0      312.2351857523  23.5541456343   -2.1594 0.0325   -1.8336 0.0270 1905.644 108.145 15.0260 1.1150 0.4900 1.55   8.62   False 
RSH5562 ZTF J204857.36+243903.1      312.2389785937  24.6508357084   -5.5285 0.0219   -5.4268 0.0210 1242.870  37.697 14.2446 1.4513 0.5042 2.71   11.91  False 
RSH5563 ZTF J204859.05+515616.6      312.2460645891  51.9379369136    0.2760 0.0170    0.8138 0.0168 1952.067  57.042 12.8466 0.5952 1.8346 -      0.62   False 
RSH5564 ZTF J204902.16+440854.8      312.2590279343  44.1485412493   -3.0077 0.0422   -3.9156 0.0430  806.000  25.283 13.6252 1.6159 3.8638 -      0.91   False 
RSH5565 ZTF J204912.23+250823.6      312.3009816978  25.1398731639   -6.7697 0.0265    1.6862 0.0248 1603.731  61.511 14.8318 1.2316 0.2795 1.70   4.40   False 
RSH5566 ZTF J204923.87+541817.4      312.3494590966  54.3048259769   -0.2278 0.0560   -6.7856 0.0518 1936.150 187.365 15.8974 1.3637 1.1257 1.07   5.70   False 
RSH5567 ZTF J204929.18+651441.8      312.3716021596  65.2449365253   -1.8811 0.0206   -7.8263 0.0190 1677.584  46.883 13.9593 1.3222 0.9317 3.56   20.97  False 
RSH5568 ZTF J204930.68+371311.2      312.3778604847  37.2197794059    0.4710 0.0264  -10.7746 0.0310 1929.750 112.338 14.9024 1.0259 1.1830 1.70   2.46   False 
RSH5569 ZTF J204931.92+564301.7      312.3830140484  56.7171209411    1.4216 0.0747   -5.1037 0.0599 1666.770 156.946 14.1335 1.3005 1.7778 2.56   7.71   False 
RSH5570 ZTF J204933.90+192413.9      312.3912528889  19.4038500927    6.5187 0.0172   -1.0092 0.0171 1634.528  50.985 14.1812 1.4161 0.1863 3.45   9.49   False 
RSH5571 ZTF J204938.08+362518.7      312.4086986416  36.4218590347   -6.2657 0.0106  -16.8055 0.0129 1073.826  13.623 13.1760 1.0312 0.4685 2.56   1.17   False 
RSH5572 ZTF J204939.76+302624.2      312.4156881258  30.4400565010    7.8115 0.0101   -9.5397 0.0125  630.751   5.821 12.9055 1.2252 0.1479 -      7.24   False 
RSH5573 ZTF J204939.82+522017.7      312.4159228160  52.3382453756   -0.2534 0.0434   -4.4241 0.0402 1598.259  91.250 14.9229 1.4997 1.7688 2.42   18.43  False 
RSH5574 ZTF J204941.16+453734.8      312.4215477919  45.6263315932   -1.8282 0.0887   -3.0234 0.1039  862.329  61.581 14.0438 1.3093 1.4814 1.26   3.57   False 
RSH5575 ZTF J204951.92+392629.9      312.4663373768  39.4416442604   -5.9583 0.0140  -16.5043 0.0163  826.561  10.197 12.8155 0.9920 1.7990 2.46   2.29   False 
RSH5576 ZTF J205007.68+440830.2      312.5320267448  44.1417014318   -1.7789 0.0539   -2.0943 0.0520  789.918  28.579 14.4114 1.5219 3.3006 1.81   0.70   False 
RSH5577 ZTF J205015.03+435811.8      312.5626537556  43.9699387174   -2.3670 0.0355   -4.0886 0.0384  771.442  19.080 14.2261 1.4310 2.6224 1.36   7.84   False 
RSH5578 ZTF J205018.16+453844.1      312.5756739887  45.6455861814   -3.0441 0.0493   -5.0983 0.0528 1922.010 168.641 15.1639 1.1621 1.6207 1.50   2.93   False 
RSH5579 ZTF J205022.44+381936.5      312.5935446050  38.3267958701   -8.8842 0.0255   -7.1836 0.0277 1868.157  92.392 14.5579 1.3420 1.4399 2.82   10.36  False 
RSH5580 ZTF J205033.68+421423.8      312.6403632407  42.2399335324   -4.6438 0.0884   -4.9561 0.0802 1443.697 173.632 14.4744 1.1695 4.3306 1.28   0.22   False 
RSH5581 ZTF J205037.30+393109.6      312.6554493184  39.5193263543   -0.0305 0.0269   -6.5501 0.0273 1486.695  61.865 13.9786 1.5185 2.3391 3.26   5.35   False 
RSH5582 ZTF J205038.73+550805.7      312.6613852385  55.1349057874   -0.7522 0.0194   -1.8531 0.0170 1759.762  41.656 12.5519 0.6454 1.8256 -      0.53   False 
RSH5583 ZTF J205044.24+443648.8      312.6843838722  44.6135611926   -2.3916 0.0513   -2.5404 0.0613  789.668  33.200 14.5045 1.6713 3.1761 1.49   1.95   False 
RSH5584 ZTF J205048.37+443441.0      312.7015669344  44.5780505457   -0.2875 0.0998   -4.8431 0.1205  963.861  91.976 14.8148 1.7463 4.5340 1.21   4.04   False 
RSH5585 ZTF J205054.23+400805.7      312.7259602112  40.1349300808    2.7326 0.0382   -9.1603 0.0421 1464.920  84.674 14.3654 1.3157 2.3164 2.39   0.86   False 
RSH5586 ZTF J205055.59+442112.2      312.7316399419  44.3533768052   -3.2736 0.0172   -9.0845 0.0173 1397.652  31.556 10.9537 0.3749 3.8585 -      1.12   False 
RSH5587 ZTF J205056.40+151747.7      312.7349831812  15.2965855491    3.9445 0.0144   -4.6510 0.0123 1658.040  42.034 13.7850 0.9978 0.1096 -      8.09   False 
RSH5588 ZTF J205103.25+440912.9      312.7635714809  44.1535895675   -1.6214 0.0373   -3.4423 0.0387  976.160  33.735 12.9250 1.0187 3.7780 -      7.91   False 
RSH5589 ZTF J205107.53+441034.5      312.7814031087  44.1762600533   -1.8699 0.0314   -3.6651 0.0341  860.507  21.998 13.1347 1.2840 3.7243 1.77   3.53   False 
RSH5590 ZTF J205114.59-054224.6      312.8108275652  -5.7068737848    2.8281 0.0377   -2.1023 0.0283 1787.247 120.106 15.4679 1.2299 0.1973 1.40   5.10   False 
RSH5591 ZTF J205122.08+441935.5      312.8420275569  44.3265362905   -0.8522 0.0672   -4.2456 0.0705  805.017  40.839 14.1458 1.4463 4.2072 -      1.55   False 
RSH5592 ZTF J205125.77+482802.5      312.8573949662  48.4673583200   -1.6007 0.0172   -5.9240 0.0201 1598.308  42.876 13.4579 1.1614 1.3742 3.67   2.56   False 
RSH5593 ZTF J205140.47+450205.9      312.9186378408  45.0349724056   -1.6877 0.0705   -2.0435 0.0847  879.068  48.899 14.1150 1.7906 4.3836 2.04   3.20   False 
RSH5594 ZTF J205141.25+434755.0      312.9218929187  43.7986018010   -1.9767 0.0246   -4.5380 0.0280  821.020  16.788 12.2732 1.0452 4.1700 2.25   1.71   False 
RSH5595 ZTF J205142.99+433742.5      312.9291298281  43.6284735945   -1.7934 0.0329   -4.8136 0.0377  819.703  21.696 12.5784 0.8994 4.5124 1.82   3.32   False 
RSH5596 ZTF J205146.54+442221.2      312.9439358855  44.3725563354   -1.7426 0.0404   -3.2423 0.0423  858.909  27.738 13.0491 1.2908 4.2489 2.08   2.18   False 
RSH5597 ZTF J205148.00+441035.0      312.9500509513  44.1763938241   -1.8016 0.1240   -2.4268 0.1244  830.970  73.397 14.4873 1.4858 5.2510 1.15   7.82   False 
RSH5598 ZTF J205152.07+571456.1      312.9669465654  57.2488951439   -3.2702 0.0193   -4.5332 0.0201 1422.979  33.531 13.4051 1.1823 1.6463 3.37   0.96   False 
RSH5599 ZTF J205158.49+443724.2      312.9936865774  44.6233746630   -1.6676 0.0660   -2.7579 0.0710  897.467  51.857 13.6850 1.4682 4.6967 2.39   1.91   False 
RSH5600 ZTF J205202.05+373718.8      313.0085615223  37.6218691133   -3.1708 0.0169   -4.9850 0.0192 1767.386  56.450 12.8089 0.7371 1.0811 3.26   0.40   False 
RSH5601 ZTF J205209.22+375309.9      313.0384453771  37.8860661036    0.7164 0.0135   -1.1510 0.0142 1397.359  29.233 13.0124 0.7806 1.4267 -      0.37   False 
RSH5602 ZTF J205210.30+482958.8      313.0429045784  48.4996398989   -2.6093 0.0404    9.1977 0.0378 1519.480  77.593 14.9710 1.5906 1.7473 2.46   4.21   False 
RSH5603 ZTF J205212.59+213826.1      313.0524688604  21.6405577527    1.3890 0.0257   -4.6223 0.0253 1506.679  59.614 14.7580 1.3765 0.2795 2.19   1.09   False 
RSH5604 ZTF J205218.59+435145.9      313.0774525534  43.8627308120   -1.3478 0.0316   -3.9399 0.0322  755.851  16.601 13.0699 1.3910 2.5097 2.40   8.05   False 
RSH5605 ZTF J205219.35+453537.5      313.0806618430  45.5937333515   -4.1571 0.0220   -5.5004 0.0205 1663.777  52.397 12.7842 0.6282 2.1514 -      0.43   False 
RSH5606 ZTF J205219.60+504119.0      313.0816654077  50.6885985743    5.0388 0.0334    1.0276 0.0323 1410.297  54.663 14.3954 1.4458 1.5555 2.60   5.78   False 
RSH5607 ZTF J205222.37+503402.1      313.0932311289  50.5672233567   -3.0739 0.0718   -4.0877 0.0717 1824.192 201.720 16.1781 1.3848 1.6250 0.99   3.57   False 
RSH5608 ZTF J205222.40+231015.5      313.0933765314  23.1709793866   -2.0289 0.0232   -3.1551 0.0212 1616.318  63.486 14.2041 1.0386 0.3508 -      14.06  False 
RSH5609 ZTF J205222.94+440056.9      313.0956039159  44.0157987093   -1.4595 0.0249   -3.8947 0.0275  846.375  17.341 12.0424 0.9018 4.4668 2.93   3.63   False 
RSH5610 ZTF J205226.21+443426.2      313.1092261559  44.5739437619   -1.5007 0.0240   -2.8710 0.0256  803.516  15.047 11.8559 1.0726 4.7946 2.79   1.43   False 
RSH5611 ZTF J205230.48+284155.1      313.1270403937  28.6986146105    0.1228 0.0436   -1.9342 0.0498 1971.051 195.523 14.8840 1.1228 0.3563 1.56   0.77   False 
RSH5612 ZTF J205233.61+660707.4      313.1401129516  66.1187082887   -3.1236 0.0402   -4.9957 0.0332 1781.499  95.116 15.3935 1.4738 0.9865 2.34   9.00   False 
RSH5613 ZTF J205233.92+230128.8      313.1414102326  23.0246708852   -2.7047 0.0274  -14.7208 0.0261 1877.805 102.221 15.0054 1.1386 0.3343 3.88   4.43   False 
RSH5614 ZTF J205233.94+442916.8      313.1414374319  44.4880017473   -1.5985 0.0694   -3.0930 0.0681  814.428  40.880 13.4355 1.2628 5.0025 1.57   8.61   False 
RSH5615 ZTF J205242.59+441921.1      313.1774732993  44.3225297393   -1.2316 0.0610   -3.5165 0.0586  817.477  36.344 13.6831 1.1786 4.4641 1.42   8.97   False 
RSH5616 ZTF J205243.91+441442.1      313.1829850380  44.2450221036   -0.7113 0.0675   -3.7994 0.0659  782.726  38.063 13.6102 1.5317 5.1448 1.65   10.17  False 
RSH5617 ZTF J205254.70+443135.6      313.2279219911  44.5265502775   -1.7232 0.0839   -2.8388 0.0927  864.921  62.663 13.2870 1.3973 5.9464 1.79   1.96   False 
RSH5618 ZTF J205259.86+103844.1      313.2494342867  10.6455789690   -0.5418 0.0284    0.2112 0.0217 1495.229  68.480 14.9373 1.2833 0.2028 -      6.32   False 
RSH5619 ZTF J205304.95+393216.4      313.2706510821  39.5378634228    2.4921 0.0392   -5.4498 0.0443 1801.660 137.698 15.1193 1.6627 1.8812 3.38   5.58   False 
RSH5620 ZTF J205306.76+404215.5      313.2781589028  40.7042930206   14.2141 0.0395    6.4327 0.0426 1031.055  43.509 14.4383 1.5172 2.7795 1.72   12.43  False 
RSH5621 ZTF J205308.30+445005.0      313.2845957784  44.8347216828   -1.0596 0.0742   -2.1218 0.0734  791.370  41.514 14.5956 1.4909 4.1632 1.21   1.65   False 
RSH5622 ZTF J205310.65+444218.3      313.2943757030  44.7050717931   -1.2114 0.0743   -2.7434 0.0761  735.624  36.263 14.2304 1.8110 4.6404 1.83   5.14   False 
RSH5623 ZTF J205311.65+443103.8      313.2985510565  44.5177159898   -1.2957 0.0596   -3.0213 0.0676  849.981  41.216 12.9007 1.1506 5.4544 2.37   1.33   False 
RSH5624 ZTF J205315.52+194207.9      313.3147075783  19.7021839268   -1.2036 0.0202   -0.4045 0.0166 1754.427  65.826 14.5219 1.1792 0.2247 3.83   1.85   False 
RSH5625 ZTF J205321.10+441532.3      313.3378862042  44.2589654457   -1.2865 0.0595   -3.3822 0.0589  891.576  43.783 13.2855 1.5194 5.3661 2.68   3.01   False 
RSH5626 ZTF J205322.50+284839.4      313.3437905947  28.8109320980   -4.4925 0.0188   -7.8434 0.0215 1626.807  60.741 14.5308 1.2518 0.3363 2.59   1.08   False 
RSH5627 ZTF J205324.64+442034.0      313.3526797476  44.3427807820   -1.2259 0.0410   -3.1098 0.0422  774.621  22.896 13.1019 1.1716 4.1922 1.76   2.78   False 
RSH5628 ZTF J205324.80+463019.7      313.3533270070  46.5054685801    4.3123 0.0260   -2.0281 0.0270 1715.174  70.448 14.4451 1.2768 1.1057 1.94   9.62   False 
RSH5629 ZTF J205325.13+464139.2      313.3547194386  46.6942254389   -4.0132 0.0222   -8.8748 0.0227 1757.836  63.614 14.2027 1.4438 0.8703 4.01   1.65   False 
RSH5630 ZTF J205327.17+442710.9      313.3632198543  44.4530385311   -1.2115 0.1262   -3.3695 0.1197  696.803  54.352 14.1393 1.3976 5.7337 1.23   8.59   False 
RSH5631 ZTF J205328.22+441820.8      313.3675882194  44.3057723625   -1.2171 0.0947   -3.0752 0.0879  754.701  50.259 14.4048 1.4575 4.6757 -      0.97   False 
RSH5632 ZTF J205338.83+244501.7      313.4118179700  24.7504654219   -3.7485 0.0328   -9.0531 0.0324 1801.497 112.573 15.2346 1.3915 0.6315 2.24   12.47  False 
RSH5633 ZTF J205340.64+414657.7      313.4193506308  41.7826860769   -1.6173 0.0251   -4.0675 0.0279  763.245  14.670 13.6810 1.6242 2.4902 2.35   3.88   False 
RSH5634 ZTF J205342.14+442653.7      313.4255876672  44.4482415503   -0.6717 0.0694   -3.3555 0.0755  724.166  34.002 13.2557 1.3885 5.4080 1.77   6.89   False 
RSH5635 ZTF J205343.61+441508.6      313.4317352645  44.2523970090   -0.8992 0.1156   -3.3419 0.1154  872.769  83.493 13.2627 1.1925 6.5087 1.33   3.30   False 
RSH5636 ZTF J205353.68+525232.9      313.4737038113  52.8757654187   -5.3915 0.1259   -2.1363 0.1316 1747.644 308.282 15.6565 1.6453 3.3635 1.10   0.92   False 
RSH5637 ZTF J205354.71+021114.7      313.4780076190   2.1874217032   -6.3575 0.0223   -9.0965 0.0155  971.540  17.483 13.6001 1.3548 0.2850 2.45   16.29  False 
RSH5638 ZTF J205354.85+334645.1      313.4785474336  33.7792042938   -7.3715 0.0140   -6.6260 0.0165 1956.466  66.143 14.1265 1.2763 0.4329 4.19   10.42  False 
RSH5639 ZTF J205356.14+365356.3      313.4839527566  36.8989683219    1.9413 0.0175   -4.9952 0.0209 1632.232  51.320 14.3465 1.3614 0.7043 -      17.59  False 
RSH5640 ZTF J205359.86+364206.9      313.4994498480  36.7019074200   -0.4215 0.0206    5.3233 0.0230 1566.280  52.298 14.8592 1.2166 0.4801 2.38   0.47   False 
RSH5641 ZTF J205417.69+554904.2      313.5737303346  55.8178309954   -2.4509 0.0143    4.6103 0.0146  743.249   6.479 12.6423 1.3686 1.6126 3.16   16.14  False 
RSH5642 ZTF J205420.12+400212.1      313.5838728860  40.0366924124   -6.4531 0.0124  -10.3333 0.0129  647.848   5.365 12.2497 1.2368 0.7963 3.31   12.29  False 
RSH5643 ZTF J205420.66+444404.5      313.5860989701  44.7345806890   -0.6701 0.0907   -2.5816 0.0924  927.088  69.637 14.8779 1.7497 4.4729 1.39   1.33   False 
RSH5644 ZTF J205426.56-092453.5      313.6107007172  -9.4148891527    0.1098 0.0372    0.8752 0.0267 1647.055  96.856 15.4347 1.3630 0.2028 1.35   5.72   False 
RSH5645 ZTF J205427.23+532507.9      313.6134896100  53.4188478154   -0.9986 0.0553    0.6469 0.0562 1060.940  54.431 13.9813 1.1985 2.0009 1.69   0.21   False 
RSH5646 ZTF J205431.16+462318.1      313.6298533949  46.3883571070    0.0547 0.0165    0.8963 0.0166 1613.621  39.356 13.1174 0.6960 1.2294 2.37   0.73   False 
RSH5647 ZTF J205434.53+443308.8      313.6438923207  44.5524527798    0.0994 0.0882   -2.6767 0.0970  762.024  48.737 14.4491 1.8361 3.4215 1.71   7.28   False 
RSH5648 ZTF J205439.46+452448.8      313.6644321137  45.4135532681   -2.3236 0.0244   -6.7534 0.0224  916.616  18.212 13.9479 1.1984 1.2769 1.91   2.01   False 
RSH5649 ZTF J205440.26+633501.6      313.6677950336  63.5837627645   -7.0145 0.0613   -1.3649 0.0503 1916.312 166.050 15.6378 1.2757 1.0852 1.28   13.67  False 
RSH5650 ZTF J205440.33+572737.8      313.6680845926  57.4604918255    0.0884 0.0855   -5.6189 0.0708 1927.076 251.229 15.8905 1.8810 1.9336 2.02   2.61   False 
RSH5651 ZTF J205441.41+561550.6      313.6725571572  56.2640605172   -7.7613 0.0324   -6.1310 0.0308 1056.051  29.343 14.0237 1.3255 1.2205 2.99   5.74   False 
RSH5652 ZTF J205445.81+443548.0      313.6908990447  44.5966690479   -0.5064 0.0819   -2.6795 0.0872  829.581  53.387 14.7143 2.0000 3.9298 2.79   10.12  False 
RSH5653 ZTF J205449.25+091728.7      313.7052460379   9.2912905825   -6.3455 0.0197  -19.5496 0.0186 1542.440  55.561 14.0089 0.9399 0.2521 2.49   17.20  False 
RSH5654 ZTF J205451.20+443235.9      313.7133201815  44.5432926670   -0.4772 0.0436   -3.0793 0.0527  771.712  25.503 13.4967 1.2226 4.0033 1.59   7.73   False 
RSH5655 ZTF J205454.24+453507.3      313.7260084928  45.5853525291   -5.6747 0.0185   -2.1583 0.0187 1418.909  35.522 13.4268 1.1973 1.5738 3.30   1.83   False 
RSH5656 ZTF J205459.03+320000.5      313.7459847270  32.0001304684   -5.0113 0.0144   -3.2112 0.0175 1855.753  64.558 14.4807 1.4154 0.2452 3.07   12.08  False 
RSH5657 ZTF J205502.55+503932.5      313.7606517316  50.6590178638   -0.7155 0.0149   -8.1118 0.0150  631.520   5.261 12.3234 1.5070 1.4859 -      18.70  False 
RSH5658 ZTF J205508.40+531441.5      313.7850395649  53.2448503711   -1.9602 0.0263    5.2256 0.0256 1154.779  27.788 13.2221 1.0744 2.4335 2.23   0.25   False 
RSH5659 ZTF J205512.19+454120.1      313.8007957978  45.6889058168   -1.4180 0.0282   -3.0880 0.0294 1579.644  70.183 14.7874 1.1887 1.2877 2.13   0.84   False 
RSH5660 ZTF J205518.25+443012.7      313.8260350074  44.5035076355   -1.2443 0.0919   -3.6740 0.0853 1103.145 101.060 14.3858 1.6793 3.2804 2.06   4.13   False 
RSH5661 ZTF J205520.04+410805.1      313.8334891636  41.1347520491   -0.6785 0.0734   -3.3212 0.0807 1478.422 159.277 14.5495 1.3499 4.0343 1.31   1.04   False 
RSH5662 ZTF J205520.79+152049.8      313.8366190443  15.3471581773   -5.4291 0.0255   -1.6588 0.0219 1626.565  77.886 14.9997 1.4316 0.2466 2.25   3.09   False 
RSH5663 ZTF J205522.58+544551.7      313.8441198855  54.7643399440   -0.5679 0.0147   -0.5448 0.0141 1663.888  34.297 12.5319 0.6064 1.6518 -      0.89   False 
RSH5664 ZTF J205522.75+465812.2      313.8448015565  46.9700785540   -8.0008 0.0841   -8.1921 0.0880 1215.988 114.806 15.3166 1.6367 1.5938 1.21   9.28   False 
RSH5665 ZTF J205525.47+554628.3      313.8561365904  55.7745131352   10.4486 0.0412   -6.7557 0.0464 1618.834  91.369 14.2658 1.4239 2.7958 2.24   0.91   False 
RSH5666 ZTF J205530.55+080351.1      313.8772967220   8.0641913820    3.2338 0.0523   -5.1379 0.0423 1832.243 173.236 15.4174 1.6207 0.2466 2.36   5.06   False 
RSH5667 ZTF J205534.68+463224.1      313.8944862425  46.5399934158    3.6074 0.0466    6.6583 0.0480 1261.612  68.416 15.1756 1.6493 1.3704 2.06   7.17   False 
RSH5668 ZTF J205538.56+502041.5      313.9106872795  50.3448452169    3.3140 0.0526   -3.8584 0.0518 1756.434 145.781 14.9985 1.2425 2.1539 1.44   2.71   False 
RSH5669 ZTF J205550.47+195806.0      313.9603179992  19.9683166602   -7.9138 0.0248   -2.0983 0.0226 1669.213  75.679 14.9032 1.2208 0.3173 2.11   14.03  False 
RSH5670 ZTF J205554.68+112614.7      313.9778438328  11.4373932635   -6.2652 0.0275   -7.2369 0.0212 1773.393  94.112 14.6995 1.0205 0.3179 1.98   6.85   False 
RSH5671 ZTF J205555.50+065310.3      313.9812599350   6.8861967912    2.5276 0.0256    2.6252 0.0203  986.311  22.204 13.1308 1.1951 0.2412 3.06   9.88   False 
RSH5672 ZTF J205559.25+482450.7      313.9968900102  48.4140588908   -0.4250 0.0285   -2.2912 0.0278  795.036  16.688 14.5513 1.4913 1.3876 1.45   0.54   False 
RSH5673 ZTF J205600.08+505118.3      314.0003609937  50.8550813477   -7.3793 0.0238   -6.4954 0.0223 1514.761  47.156 13.4090 1.1882 2.0424 3.82   0.74   False 
RSH5674 ZTF J205609.99+275048.9      314.0416573193  27.8468969460   -3.0489 0.0136   -1.4748 0.0155  820.298  10.241 12.7191 1.1163 0.3453 3.28   5.52   False 
RSH5675 ZTF J205612.04+373820.5      314.0501715486  37.6390205417    1.9175 0.0273   -4.8558 0.0338 1381.710  55.331 14.8334 1.4528 1.3487 2.47   11.26  False 
RSH5676 ZTF J205612.66+342607.2      314.0527608800  34.4353273270    0.6526 0.0203    1.9336 0.0245 1813.027  83.775 14.9855 1.3181 0.5316 2.37   10.00  False 
RSH5677 ZTF J205612.97+365134.0      314.0540325613  36.8594351728    1.3924 0.0180   -5.2823 0.0195 1504.937  43.859 13.9638 1.1178 0.7525 2.71   1.08   False 
RSH5678 ZTF J205615.32+462054.6      314.0638519942  46.3484921925   -2.7031 0.0368   -6.8608 0.0345  925.981  30.961 14.8685 1.5039 0.9737 -      0.45   False 
RSH5679 ZTF J205619.57+471339.8      314.0815370277  47.2276993499   -5.6047 0.0297   -5.0207 0.0283 1447.814  54.459 14.5325 1.6025 1.3639 3.00   9.65   False 
RSH5680 ZTF J205624.50+464407.8      314.1020845904  46.7354804415   -1.8919 0.0111   -1.9223 0.0118 1769.916  33.010 12.0842 0.6546 1.4634 3.88   0.87   False 
RSH5681 ZTF J205629.08+513619.6      314.1211860061  51.6054369594   -2.3382 0.0237   -2.9649 0.0256 1045.751  22.556 13.5145 1.1449 1.7405 -      6.09   False 
RSH5682 ZTF J205633.61+495418.7      314.1400357923  49.9051850191    1.1854 0.0226   -0.5158 0.0226 1811.512  66.536 13.4483 0.8654 1.8647 2.99   0.68   False 
RSH5683 ZTF J205638.76+382352.4      314.1615219253  38.3978583340   -5.9767 0.0133   -3.8272 0.0156 1600.678  35.480 12.8891 0.9341 1.6170 3.73   0.45   False 
RSH5684 ZTF J205642.03+194835.3      314.1751672689  19.8097947749   -2.4219 0.0482  -12.2693 0.0421 1670.229 138.896 16.2275 1.4161 0.2247 1.24   1.11   False 
RSH5685 ZTF J205646.17+282729.7      314.1923958957  28.4582494715   -1.1728 0.0163   -8.1719 0.0184 1646.859  52.649 14.1635 1.2198 0.3617 2.34   8.36   False 
RSH5686 ZTF J205649.61+271517.4      314.2067117290  27.2548080545   -2.7398 0.0201   -6.0924 0.0253 1830.624  85.439 14.3745 1.0840 0.5755 1.88   0.89   False 
RSH5687 ZTF J205654.13+562635.0      314.2255789369  56.4430536638   -0.8858 0.0278   -3.1031 0.0246 1823.162  79.241 13.8587 1.3943 1.8558 2.87   33.41  False 
RSH5688 ZTF J205703.11+171622.0      314.2629409276  17.2727449135    1.3273 0.0175   -1.1459 0.0133  929.572  15.677 13.3527 1.1795 0.2890 2.91   0.92   False 
RSH5689 ZTF J205706.26+505436.2      314.2761217695  50.9100451682   -9.4748 0.0193  -18.5666 0.0188  902.924  13.658 13.2517 1.0320 1.5682 -      2.02   False 
RSH5690 ZTF J205708.22+442809.5      314.2842197469  44.4692983486   -3.6793 0.0374   -2.7934 0.0386 1619.929  87.134 14.4116 1.4115 2.2137 -      7.62   False 
RSH5691 ZTF J205713.59+523135.9      314.3066390997  52.5266357679   -0.8142 0.0481   -5.0933 0.0518 1190.010  61.285 13.7948 1.5908 3.9966 3.13   10.28  False 
RSH5692 ZTF J205715.70+300905.9      314.3154402811  30.1516310705    1.3198 0.0212   -0.5591 0.0288 1735.979  84.079 15.3550 1.4031 0.3234 2.32   4.80   False 
RSH5693 ZTF J205717.13+512816.0      314.3213732524  51.4711178023    7.9468 0.0582   -0.1303 0.0572 1600.588 128.701 14.9782 1.2203 2.3887 1.33   2.26   False 
RSH5694 ZTF J205717.70+444344.4      314.3237581248  44.7289864514    0.4963 0.0243   -2.4754 0.0278  811.742  14.708 13.9383 1.2513 1.7135 1.97   1.56   False 
RSH5695 ZTF J205722.46+493115.3      314.3435947885  49.5208865050  -10.1270 0.0189   -9.7854 0.0195 1185.034  25.153 13.1666 1.0934 1.7686 2.63   2.73   False 
RSH5696 ZTF J205727.71+235438.3      314.3655054535  23.9106272416   -4.5260 0.0149  -12.7284 0.0147 1943.648  63.397 13.3143 0.7346 0.5700 3.86   1.57   False 
RSH5697 ZTF J205730.49+550738.3      314.3770611423  55.1272822717   -4.0574 0.0356   -3.1776 0.0294 1661.484  76.228 14.0209 1.0253 2.0868 1.67   1.09   False 
RSH5698 ZTF J205736.63+465723.5      314.4026259765  46.9565250638   -0.9229 0.0536   -1.3017 0.0556 1813.563 167.329 15.5829 1.6140 1.7045 -      7.16   False 
RSH5699 ZTF J205737.84+141845.3      314.4076798225  14.3125831721   -3.5956 0.0222   -2.4470 0.0168 1355.246  36.071 14.1763 1.2469 0.3069 -      6.17   False 
RSH5700 ZTF J205742.79+355848.2      314.4283134243  35.9800550465    0.9817 0.0239   -4.7692 0.0276 1990.139 109.534 15.1120 1.4221 0.7387 4.71   0.85   False 
RSH5701 ZTF J205744.42+462019.6      314.4350972058  46.3387675074   -6.6310 0.0140   -6.2880 0.0125 1625.650  31.158 12.3577 0.7468 1.0949 -      1.52   False 
RSH5702 ZTF J205745.15+382244.4      314.4381367772  38.3789892992   -6.2648 0.0196   -6.0793 0.0226 1312.809  36.742 14.0844 1.3372 1.3234 3.13   1.09   False 
RSH5703 ZTF J205747.74+481944.7      314.4489212202  48.3290891414    0.8877 0.0239   -9.8437 0.0233 1372.329  38.040 13.9562 1.4218 1.5374 3.50   1.06   False 
RSH5704 ZTF J205748.06+451011.3      314.4502370700  45.1697859115    0.5264 0.0426   -1.7703 0.0497  787.415  26.052 14.2769 1.5203 0.9639 -      0.89   False 
RSH5705 ZTF J205757.29+470029.3      314.4887156586  47.0081295641   -4.5049 0.0649   -9.4822 0.0618 1793.751 188.727 16.1039 1.6178 1.4650 1.11   1.48   False 
RSH5706 ZTF J205758.56+480040.5      314.4940042462  48.0112253528   -2.7378 0.0190   -3.3978 0.0188 1957.596  66.342 13.1309 0.6535 1.4871 2.83   0.39   False 
RSH5707 ZTF J205800.44+240354.3      314.5018824513  24.0650822686   -6.0378 0.0154  -11.1670 0.0140  955.960  14.490 13.4172 1.2938 0.4275 3.02   6.30   False 
RSH5708 ZTF J205806.10+582407.6      314.5254316991  58.4021014541   -4.0134 0.0431   -2.1253 0.0350 1088.439  37.609 13.6802 1.7916 3.3594 -      7.38   False 
RSH5709 ZTF J205808.06+433111.8      314.5335939273  43.5199467714   -0.3951 0.0205   -4.2289 0.0223  787.290  11.951 13.4663 1.2380 1.7908 -      1.58   False 
RSH5710 ZTF J205808.83+334055.0      314.5368374290  33.6819528289   -1.3096 0.0154   -8.4986 0.0173 1638.952  50.394 14.3422 1.2600 0.3891 3.65   5.11   False 
RSH5711 ZTF J205815.49+360457.0      314.5645952258  36.0824794640   -4.3122 0.0230   -8.1382 0.0265 1914.979  93.223 15.0328 1.2566 0.6428 2.54   8.74   False 
RSH5712 ZTF J205815.99+400711.2      314.5666170070  40.1197539420   -4.5065 0.0178   -4.2612 0.0205 1331.107  33.064 11.9075 0.6115 1.1945 -      0.84   False 
RSH5713 ZTF J205840.53+371743.7      314.6688870470  37.2954742049   -0.0931 0.0100   -7.4209 0.0123 1164.049  15.387 12.8528 1.1565 0.6499 3.57   14.07  False 
RSH5714 ZTF J205841.18+382235.8      314.6715924176  38.3765981535   -5.4003 0.0349   -8.0305 0.0381 1736.125 107.774 14.9091 1.1420 1.0181 1.56   3.57   False 
RSH5715 ZTF J205845.42+274706.0      314.6892938867  27.7849741864   -3.8512 0.0283   -9.2237 0.0283 1886.878 109.912 15.0563 1.0541 0.5100 3.56   3.60   False 
RSH5716 ZTF J205906.62+401731.2      314.7775798394  40.2919948916   -1.4703 0.0313  -10.2535 0.0312 1494.399  69.819 14.6128 1.1552 1.7477 1.85   1.38   False 
RSH5717 ZTF J205909.03+623944.4      314.7876289583  62.6623323595   -1.7378 0.0736   -1.1491 0.0574 1786.492 161.930 15.3505 1.6138 1.7379 2.18   8.93   False 
RSH5718 ZTF J205914.67+254523.3      314.8111587669  25.7564707578    1.2653 0.0277   -8.7621 0.0238 1718.272  75.483 14.3268 1.3083 0.4768 3.04   21.25  False 
RSH5719 ZTF J205916.94+515130.1      314.8206003678  51.8583520741    1.1315 0.0425    2.3101 0.0403  923.107  31.303 14.1765 2.0100 2.9992 3.22   1.11   False 
RSH5720 ZTF J205933.18+401637.2      314.8882552250  40.2769614441    3.5370 0.0547   -0.9621 0.0554 1727.048 153.821 15.5086 1.2407 1.8497 1.10   0.61   False 
RSH5721 ZTF J205940.75+224822.7      314.9198132958  22.8063041640   -3.7056 0.0273   -3.4645 0.0273 1654.373  80.376 15.0280 1.3319 0.4439 2.70   15.01  False 
RSH5722 ZTF J205946.24+093040.5      314.9426937618   9.5112193574   -0.0484 0.0323   -2.6724 0.0231 1968.317 143.981 15.4624 1.2959 0.1480 1.75   6.31   False 
RSH5723 ZTF J205954.86+394344.3      314.9786037242  39.7289437990   -3.0880 0.0130   -5.4773 0.0120  832.752   9.462 12.0463 1.2563 0.9801 4.48   16.33  False 
RSH5724 ZTF J205956.96+431350.9      314.9873661417  43.2307917871   -0.5898 0.0303    8.2641 0.0320  985.539  28.194 14.0968 1.4114 2.1512 1.97   8.61   False 
RSH5725 ZTF J205958.49+394622.4      314.9936973414  39.7728689679   -1.5909 0.0158   -3.8617 0.0147 1889.529  56.410 13.2860 1.0780 1.2938 4.21   25.52  False 
RSH5726 ZTF J210002.89+441641.2      315.0120407466  44.2781051619   -2.7572 0.0428   -2.8809 0.0480  972.856  39.452 14.6670 1.4216 2.4371 1.57   3.22   False 
RSH5727 ZTF J210003.86+571243.8      315.0161021805  57.2121712206   -2.1609 0.0202   -4.6396 0.0184  924.982  14.200 13.4552 1.0372 1.5136 1.85   0.55   False 
RSH5728 ZTF J210006.68+423659.6      315.0278703488  42.6165340284   -5.0738 0.0385   -6.7032 0.0404 1939.888 146.880 14.2720 1.1118 2.5843 4.02   0.34   False 
RSH5729 ZTF J210019.98+423744.6      315.0832442687  42.6290507376   -1.2190 0.0275   -3.5089 0.0289  867.855  21.187 13.5034 1.1038 2.1961 1.51   0.87   False 
RSH5730 ZTF J210026.00+404731.6      315.1083267626  40.7920924985   -5.8700 0.0651   -6.2628 0.0578 1345.819 118.220 15.0035 1.7382 2.9118 2.64   3.42   False 
RSH5731 ZTF J210028.14+511643.6      315.1172497323  51.2787951560   -2.6048 0.0498   -0.4852 0.0451 1764.831 125.694 13.4827 0.9463 3.7375 2.58   8.01   False 
RSH5732 ZTF J210112.92+501825.2      315.3038684570  50.3069849662    0.2684 0.0890   -4.0168 0.0857  748.155  40.717 14.4107 1.8970 4.1810 -      1.89   False 
RSH5733 ZTF J210117.05+445829.0      315.3210661788  44.9747036556    1.3295 0.0161   -2.1952 0.0167  810.087  10.388 13.2839 1.1243 1.1787 1.82   7.09   False 
RSH5734 ZTF J210118.06+454154.1      315.3252518830  45.6983541680   -1.7920 0.0669   -4.6095 0.0668 1881.142 228.870 16.3036 1.5252 1.3206 1.01   19.98  False 
RSH5735 ZTF J210131.23+362227.9      315.3801630645  36.3744202534   -3.8766 0.0108  -10.6985 0.0126 1627.947  35.290 13.1273 1.0159 0.5777 3.09   4.55   False 
RSH5736 ZTF J210136.05+275038.0      315.4002203974  27.8438840087    6.1167 0.0132   -9.6992 0.0141  642.909   6.218 13.5153 1.5200 0.2849 2.27   11.36  False 
RSH5737 ZTF J210137.89+512017.8      315.4078914175  51.3382939920    1.4164 0.0587   -4.0887 0.0580  645.405  20.351 14.1741 1.5590 2.3697 -      2.89   False 
RSH5738 ZTF J210138.12+520046.7      315.4088674894  52.0129729840    4.5830 0.0637    4.5214 0.0670 1447.608 121.386 14.7978 1.3208 3.1762 1.32   2.48   False 
RSH5739 ZTF J210138.93+555105.2      315.4122386342  55.8514232375   -1.2079 0.0236   -1.5763 0.0217 1009.070  20.082 13.2602 1.0031 2.2936 2.06   0.39   False 
RSH5740 ZTF J210141.61+223137.7      315.4233825750  22.5271296950   -6.4199 0.1387   -4.9523 0.1113 1381.560 247.921 14.0783 1.3075 0.5645 1.19   5.54   False 
RSH5741 ZTF J210143.85+444624.6      315.4327060153  44.7735088878   -1.3929 0.0145   -5.9894 0.0153 1373.617  29.975 12.9730 1.1795 1.4881 4.15   1.07   False 
RSH5742 ZTF J210144.57+315849.5      315.4357402172  31.9803927874   -5.7922 0.0193   -7.6791 0.0250 1637.529  67.411 15.0103 1.1889 0.4745 2.02   6.08   False 
RSH5743 ZTF J210147.48+501822.1      315.4478649040  50.3061343060    1.6121 0.0405   -4.0520 0.0401  637.318  13.406 13.8481 1.3634 3.0309 1.34   7.29   False 
RSH5744 ZTF J210149.44+494850.3      315.4560168406  49.8139484330   -2.9608 0.0552   -2.8325 0.0574 1441.613 101.639 14.1490 1.4365 3.6886 1.96   5.56   False 
RSH5745 ZTF J210150.13+532921.1      315.4589206625  53.4891837445   -7.9866 0.1305  -15.2511 0.1119 1242.216 157.980 14.7865 1.8190 4.5960 2.35   8.08   False 
RSH5746 ZTF J210150.14+140145.4      315.4589450920  14.0292694938   -7.4697 0.0198  -12.3975 0.0167 1890.217  78.516 14.4147 1.0810 0.2795 -      11.70  False 
RSH5747 ZTF J210150.71+473005.6      315.4613071445  47.5015498936   -3.9629 0.0297   -1.5025 0.0299 1637.670  70.570 13.8096 1.3486 2.3739 2.77   8.97   False 
RSH5748 ZTF J210152.32+125434.7      315.4680490357  12.9096169199   -0.7162 0.0235   -0.3582 0.0208 1855.732  89.790 14.6368 1.0726 0.4161 3.21   4.15   False 
RSH5749 ZTF J210203.88+380830.0      315.5161626725  38.1416417257    1.9407 0.0171    4.2678 0.0203 1206.001  25.258 13.7643 1.3729 0.6044 3.53   17.28  False 
RSH5750 ZTF J210205.32+304056.0      315.5221702916  30.6822046920    1.9334 0.0268    6.9160 0.0402 1052.510  40.700 14.0486 1.3486 0.3983 2.35   11.79  False 
RSH5751 ZTF J210206.65+033119.2      315.5277425488   3.5219992612    2.4915 0.0269   -8.3782 0.0174 1736.798  68.148 14.2591 1.2638 0.3069 3.36   8.08   False 
RSH5752 ZTF J210212.10+183115.2      315.5504493555  18.5208640477   -4.2145 0.0173    2.2177 0.0151 1899.600  60.640 12.7338 0.5990 0.2302 4.65   1.94   False 
RSH5753 ZTF J210226.52+354602.3      315.6105249387  35.7672799900   10.2625 0.0086   -0.7901 0.0102  714.140   5.122 12.3351 1.1463 0.2373 2.75   13.82  False 
RSH5754 ZTF J210235.21+222815.8      315.6467309046  22.4710415011    0.3029 0.0294   -5.3444 0.0231 1655.628  79.772 14.5737 1.1573 0.3727 2.10   2.14   False 
RSH5755 ZTF J210245.27+505216.5      315.6886244476  50.8712312634    0.8839 0.0377   -3.8715 0.0430  631.480  13.441 13.8870 1.4317 2.2161 1.61   0.99   False 
RSH5756 ZTF J210246.70+361004.2      315.6945928924  36.1678510842   -6.6499 0.0143   -7.1982 0.0173 1413.490  34.227 14.1115 1.2863 0.5536 2.67   21.95  False 
RSH5757 ZTF J210250.83+125915.8      315.7118225470  12.9876938629    6.1888 0.0217    2.0419 0.0171 1562.219  61.258 14.6390 1.1684 0.3234 1.58   1.13   False 
RSH5758 ZTF J210301.48+385534.8      315.7561794246  38.9263309963   -8.8808 0.0242   -8.1492 0.0258 1868.077  86.440 14.6532 1.0438 0.9591 1.72   1.46   False 
RSH5759 ZTF J210309.87+112500.8      315.7911372228  11.4168643507    2.3050 0.0180   -3.8343 0.0134  936.294  18.000 12.8158 1.3146 0.2905 3.69   11.40  False 
RSH5760 ZTF J210313.99+465604.4      315.8083096616  46.9345509872   -2.5351 0.0416   -4.6110 0.0438 1885.499 135.784 15.5494 1.5676 1.1073 2.13   5.46   False 
RSH5761 ZTF J210327.06+480506.9      315.8627906106  48.0852222947    2.9467 0.0201   -1.0449 0.0234  841.201  12.618 12.8476 0.9797 1.7538 1.83   0.82   False 
RSH5762 ZTF J210332.06+092005.0      315.8835947957   9.3347417760    1.9362 0.0379   -9.5884 0.0280 1586.872 101.249 13.8290 1.3921 0.1754 3.71   10.82  False 
RSH5763 ZTF J210335.69+491748.7      315.8987396352  49.2968367476   -1.3174 0.0152   -2.5606 0.0133 1954.155  47.350 11.9710 0.4621 1.7679 -      1.08   False 
RSH5764 ZTF J210339.06+400550.2      315.9127642583  40.0972725493    0.3349 0.0246   -3.9146 0.0257 1509.192  57.228 14.0759 1.4731 1.9333 4.67   8.29   False 
RSH5765 ZTF J210342.37+463439.3      315.9265671457  46.5775600614    1.9572 0.0237   -1.8055 0.0220 1217.595  30.922 13.8915 1.3347 0.7884 -      1.06   False 
RSH5766 ZTF J210356.72+394559.2      315.9863501850  39.7664427390   -6.7498 0.0263   -2.7085 0.0283 1761.215  87.154 14.3836 1.6632 1.5684 3.08   15.23  False 
RSH5767 ZTF J210358.50+492241.4      315.9937912684  49.3781554525   -3.9082 0.0221   -5.8515 0.0185 1480.804  39.631 13.0875 0.7686 1.7335 2.69   2.54   False 
RSH5768 ZTF J210359.07+210354.6      315.9961303524  21.0651554410    7.7191 0.0306    0.9561 0.0297 1588.717  84.937 14.8972 1.5381 0.4111 3.86   8.03   False 
RSH5769 ZTF J210403.25+344747.1      316.0135812204  34.7964247783   -2.9061 0.0160   -1.6850 0.0194 1990.539  81.605 14.6159 1.2132 0.3014 -      5.74   False 
RSH5770 ZTF J210403.39+504129.3      316.0141424513  50.6914522892    1.0832 0.0354   -3.2789 0.0351  654.299  13.138 12.6390 1.3162 4.5834 2.42   1.88   False 
RSH5771 ZTF J210403.80+504215.6      316.0158471070  50.7043202428    4.7208 0.0250    0.0742 0.0234  688.931   9.861 11.7306 1.4289 4.6048 3.51   3.44   False 
RSH5772 ZTF J210417.60+464731.0      316.0733366010  46.7919178026    2.6000 0.0332    4.1633 0.0320 1618.401  83.271 14.8910 1.2658 1.2955 1.71   19.73  False 
RSH5773 ZTF J210422.40+272250.7      316.0933824147  27.3807449465  -11.2600 0.0301    1.3203 0.0362 1974.583 145.762 15.4556 1.1199 0.6248 1.18   0.88   False 
RSH5774 ZTF J210422.64+490053.4      316.0943581578  49.0148345138   -3.9023 0.0392   -6.4720 0.0380 1698.298  92.319 14.9855 1.6156 1.4743 2.88   7.02   False 
RSH5775 ZTF J210423.95+373003.4      316.0998170318  37.5009721673   -3.2630 0.0191   -9.9233 0.0216 1495.826  46.286 13.8881 1.2284 1.1563 -      1.07   False 
RSH5776 ZTF J210424.57+461633.7      316.1024038239  46.2760194661   -6.3991 0.0182   -9.4330 0.0167 1701.912  46.384 13.8394 1.1492 0.5987 2.99   7.13   False 
RSH5777 ZTF J210429.51+372654.9      316.1229931168  37.4485863488   -0.1753 0.0115    0.8721 0.0132 1475.227  28.940 12.9772 1.2506 1.0305 -      19.27  False 
RSH5778 ZTF J210437.72+495642.7      316.1571752355  49.9451901537    1.1615 0.0219   -2.8232 0.0200  618.724   7.648 12.1111 1.1794 2.1100 2.85   1.64   False 
RSH5779 ZTF J210439.88+532741.5      316.1662098738  53.4615127818   -1.5812 0.0855   -2.3542 0.0779 1680.107 182.325 15.2629 1.6670 3.0018 1.36   19.97  False 
RSH5780 ZTF J210444.71+370443.4      316.1862589504  37.0787189037   -4.3355 0.0309   -0.9351 0.0349 1948.409 136.223 15.6168 1.4606 0.5490 2.50   1.08   False 
RSH5781 ZTF J210452.13+595047.8      316.2172541360  59.8466007856   -3.1748 0.0542   -3.7542 0.0545 1246.806  72.611 14.6808 1.6585 2.9802 1.90   4.77   False 
RSH5782 ZTF J210502.34+472506.2      316.2597858911  47.4183715426    1.3376 0.0126   -2.8301 0.0133 1461.298  23.647 12.4341 1.0202 0.7564 4.26   7.54   False 
RSH5783 ZTF J210505.79+464934.9      316.2741312864  46.8263388130   -3.1088 0.0273   -6.4101 0.0299 1708.344  75.965 13.2644 0.9954 1.0375 2.87   23.32  False 
RSH5784 ZTF J210510.05+504511.7      316.2918949918  50.7532424637    0.9657 0.0284   -3.0788 0.0278  662.154  10.806 13.6217 1.3719 2.5047 1.63   2.13   False 
RSH5785 ZTF J210511.36+461701.2      316.2973517075  46.2836565223   -5.1238 0.0254   -9.4435 0.0262 1444.920  47.632 14.7239 1.4866 0.5974 -      3.56   False 
RSH5786 ZTF J210521.15+465014.2      316.3381358894  46.8372620884   -2.4031 0.0189    0.3606 0.0206  950.152  16.543 13.9820 1.6159 0.7959 2.34   6.87   False 
RSH5787 ZTF J210524.11+442225.4      316.3504458670  44.3737132757    7.7236 0.0631   -7.8504 0.0663 1303.272 106.289 15.0843 1.7799 2.9070 2.33   12.55  False 
RSH5788 ZTF J210525.69+225830.6      316.3570689865  22.9751748026  -12.3308 0.0150  -10.2583 0.0117 1089.019  19.261 12.9940 1.2552 0.3891 3.26   12.84  False 
RSH5789 ZTF J210526.15+350536.3      316.3590136969  35.0933810850   -0.8703 0.0096  -10.8182 0.0122 1974.734  44.538 12.7714 0.6428 0.3543 -      0.54   False 
RSH5790 ZTF J210531.80+291907.1      316.3825089282  29.3186295837   -9.4996 0.0175   -6.4360 0.0182 1723.590  60.179 14.4158 1.3816 0.3891 3.30   17.33  False 
RSH5791 ZTF J210543.20+092742.6      316.4300183427   9.4618366752   -3.5553 0.0186   -4.5534 0.0136 1664.509  55.221 13.9236 1.0062 0.2850 -      6.79   False 
RSH5792 ZTF J210545.75+510357.1      316.4406272435  51.0658572249   -3.3247 0.0472   -3.9324 0.0479 1678.823 117.812 14.3607 1.2587 3.0036 2.12   0.70   False 
RSH5793 ZTF J210556.20+222237.6      316.4841718058  22.3771064904    1.8463 0.0288   -8.8248 0.0243 1849.856 100.841 14.7763 1.3394 0.4001 2.74   15.25  False 
RSH5794 ZTF J210601.88+485142.3      316.5078320342  48.8617227787   -1.8649 0.0284   -2.0157 0.0305 1966.318 101.721 14.8374 1.3279 1.1098 2.90   6.53   False 
RSH5795 ZTF J210606.36+580719.5      316.5265309926  58.1220788866   -8.3761 0.0258  -10.5262 0.0208 1181.589  28.359 13.3077 1.3507 1.3916 3.32   8.46   False 
RSH5796 ZTF J210616.69+424845.2      316.5695660748  42.8125564838   -4.5357 0.0242   -6.2820 0.0244 1989.294  94.559 13.4802 0.7069 2.1808 2.20   0.38   False 
RSH5797 ZTF J210618.01+512553.5      316.5750682697  51.4315232895   -2.6756 0.1347   -3.5074 0.1054 1611.353 266.815 14.9778 1.7039 4.4639 1.34   3.72   False 
RSH5798 ZTF J210622.77+485230.6      316.5948767054  48.8751465320    5.2911 0.0373    2.3184 0.0366 1866.702 110.534 14.8746 1.4761 1.1593 2.51   13.85  False 
RSH5799 ZTF J210631.91+283707.4      316.6329841709  28.6187290434    1.0946 0.0123   -3.9985 0.0151 1831.261  49.304 13.1746 0.8450 0.5426 3.03   1.35   False 
RSH5800 ZTF J210637.78+021757.3      316.6574484053   2.2992318052    5.3198 0.0222   -0.5156 0.0171  908.756  16.723 13.8045 1.2209 0.1699 2.00   10.37  False 
RSH5801 ZTF J210640.10+451727.5      316.6670750106  45.2909627955   -3.1996 0.0194  -10.1457 0.0224 1938.981  70.795 13.4335 1.1034 1.2195 4.21   0.85   False 
RSH5802 ZTF J210641.46+494704.2      316.6727419132  49.7844880978    3.5973 0.0478   -4.0019 0.0478 1831.828 148.284 14.7280 1.2607 2.4877 1.55   0.94   False 
RSH5803 ZTF J210643.56+501045.5      316.6814966118  50.1792776836    2.4728 0.0327   -3.5378 0.0304  612.331  10.345 13.7267 1.6158 2.5086 1.89   12.63  False 
RSH5804 ZTF J210646.91+531720.7      316.6954867072  53.2890960922    2.5919 0.0315   -3.6456 0.0301  570.942   8.304 12.7128 1.1787 3.9277 1.88   1.76   False 
RSH5805 ZTF J210648.09+323454.1      316.7003945800  32.5816810309   -7.3144 0.0095   -5.5101 0.0136 1483.916  28.263 13.3804 1.3597 0.4549 4.54   13.90  False 
RSH5806 ZTF J210654.13+453050.7      316.7255213008  45.5140743538    2.2121 0.0300   -0.1056 0.0289 1900.951  99.696 14.6294 1.0124 1.1738 1.59   2.28   False 
RSH5807 ZTF J210654.60+554331.3      316.7275131999  55.7253541585    0.5992 0.0306   -4.7126 0.0263 1508.291  53.744 12.8215 0.8345 2.2205 -      2.05   False 
RSH5808 ZTF J210656.26+451856.0      316.7344170450  45.3155651303    2.6449 0.0328   -9.4177 0.0365 1882.269 121.201 15.0824 1.2516 1.1619 2.55   4.95   False 
RSH5809 ZTF J210657.61+274433.1      316.7400650676  27.7425126802   -5.2712 0.0297  -12.9957 0.0365 1776.645 117.245 13.9785 1.2456 0.4823 2.53   4.48   False 
RSH5810 ZTF J210701.58+293726.7      316.7565928848  29.6240754972   10.0391 0.0256    1.4495 0.0256 1330.714  45.385 14.9475 1.3515 0.3288 -      6.58   False 
RSH5811 ZTF J210707.86+483408.6      316.7827686794  48.5690481494    6.2979 0.0326   -1.0035 0.0338 1910.198 105.676 14.3269 1.2841 1.5785 2.93   9.85   False 
RSH5812 ZTF J210711.56+404824.4      316.7981651278  40.8067487190    3.0533 0.0316   -5.6617 0.0329 1428.372  63.472 14.0973 1.6545 2.4321 3.47   7.62   False 
RSH5813 ZTF J210712.19+311232.6      316.8008226015  31.2090406277   -2.7560 0.0109    1.0535 0.0157 1477.096  37.347 13.3679 1.1065 0.5042 2.79   13.46  False 
RSH5814 ZTF J210714.95+423353.8      316.8123120524  42.5649353623   -3.0610 0.0711   -4.8944 0.0796 1996.549 294.413 15.9216 1.4138 2.0502 -      10.52  False 
RSH5815 ZTF J210715.44+504714.2      316.8143443855  50.7872821484   -1.0545 0.1252   -2.3766 0.1242 1707.751 325.631 12.2727 0.5679 2.9729 5.66   0.52   False 
RSH5816 ZTF J210727.53+494557.8      316.8646919576  49.7660385933   -0.9408 0.0146    4.4739 0.0152 1270.257  22.438 12.7233 1.2484 1.8357 4.05   6.27   False 
RSH5817 ZTF J210733.84+252829.8      316.8910198014  25.4749423104   12.1348 0.0195    3.8979 0.0151 1691.932  51.079 13.8435 1.1894 0.5152 3.95   15.15  False 
RSH5818 ZTF J210739.02+374730.1      316.9125436217  37.7916660340   -2.3069 0.0404   -5.9029 0.0437 1767.274 133.152 15.4398 1.2401 1.3032 1.24   2.54   False 
RSH5819 ZTF J210749.35+573824.6      316.9556453352  57.6401528074  -10.6339 0.0323   -7.3388 0.0258 1886.856  83.363 13.8190 1.3254 1.5843 3.38   1.90   False 
RSH5820 ZTF J210803.29+505142.5      317.0137162203  50.8618063064   -5.3698 0.0506   -4.7452 0.0531  887.205  33.844 14.7785 1.3822 2.3390 1.24   0.79   False 
RSH5821 ZTF J210803.35+112503.9      317.0139764718  11.4177356825   -4.7288 0.0265   -5.2344 0.0225 1638.626  73.504 14.7934 1.2686 0.4878 -      7.56   False 
RSH5822 ZTF J210803.81+391508.6      317.0158598109  39.2523694014   -3.8294 0.0172   -7.4133 0.0186 1797.623  58.148 13.6242 0.7939 1.1770 2.14   0.69   False 
RSH5823 ZTF J210804.74+430759.1      317.0197477182  43.1330691949   -2.8452 0.0246    1.0707 0.0244 1499.005  54.567 14.3265 1.2708 1.0856 2.55   0.93   False 
RSH5824 ZTF J210806.12+362224.3      317.0255258503  36.3733887171   -7.4065 0.0208    1.4279 0.0234 1731.575  71.502 14.9180 1.3089 0.3837 -      18.86  False 
RSH5825 ZTF J210810.54+050938.2      317.0439128904   5.1606037806   11.0307 0.0160    0.7877 0.0134 1021.667  18.435 13.2098 1.0733 0.3124 2.70   7.49   False 
RSH5826 ZTF J210812.03+180441.4      317.0501451428  18.0781421141   -2.4590 0.0426   -2.5764 0.0382 1887.596 158.245 14.9626 1.0636 0.2412 1.50   7.54   False 
RSH5827 ZTF J210824.03+543914.4      317.1001568522  54.6539903802   -6.2268 0.0317    6.3958 0.0286  966.476  23.153 13.0521 1.2565 2.8941 2.90   18.26  False 
RSH5828 ZTF J210832.55+085926.6      317.1356814898   8.9907205496   -5.3067 0.0175  -13.6084 0.0123  984.067  18.740 12.5633 1.0637 0.4056 2.87   5.26   False 
RSH5829 ZTF J210839.79+370653.9      317.1657403766  37.1149512348   -3.1568 0.0099   -5.9884 0.0118 1722.789  34.418 12.3326 0.6104 0.3563 -      1.45   False 
RSH5830 ZTF J210852.67+491421.9      317.2194942499  49.2393948670   -2.2613 0.0252   -2.5117 0.0246 1381.173  41.401 13.7144 1.3347 1.7410 4.12   9.38   False 
RSH5831 ZTF J210855.36+531659.4      317.2306888801  53.2831585803   -2.6586 0.0234   -2.3020 0.0231  929.201  17.194 13.4442 1.5393 1.9875 3.44   2.59   False 
RSH5832 ZTF J210858.21+475531.6      317.2425578595  47.9254386600    0.5285 0.0329   -3.4072 0.0338  635.262  12.018 13.9517 1.3958 0.8641 1.39   1.49   False 
RSH5833 ZTF J210859.93+435635.8      317.2496776410  43.9432801635   -1.0996 0.0117   -3.5961 0.0120 1980.148  47.265 12.3678 0.8345 1.1338 5.35   2.14   False 
RSH5834 ZTF J210903.56+082641.3      317.2648781478   8.4447943415   -5.6963 0.0466  -10.4101 0.0304 1078.609  52.958 14.0685 1.4192 0.3398 2.90   2.34   False 
RSH5835 ZTF J210904.24+375303.1      317.2676755468  37.8841971766   -3.2436 0.0148    0.6512 0.0159 1038.968  17.200 13.7662 1.3422 0.4238 2.53   23.77  False 
RSH5836 ZTF J210908.04+560430.6      317.2835302595  56.0751355667    2.2526 0.0267    0.8373 0.0242 1988.830  94.531 13.9368 0.9010 1.9222 2.12   0.62   False 
RSH5837 ZTF J210909.72+510716.8      317.2905287898  51.1213186080    1.0505 0.0350   -2.9916 0.0337  621.798  11.518 14.0894 1.3727 2.4540 1.28   3.27   False 
RSH5838 ZTF J210922.59+362826.7      317.3441555269  36.4740830962   -3.5953 0.0118   -4.4605 0.0137 1682.695  39.298 13.6086 0.9577 0.3181 -      0.91   False 
RSH5839 ZTF J210952.66+563004.0      317.4694283304  56.5010946355   -4.0237 0.0541   -3.6595 0.0491 1194.328  62.258 15.4137 1.6078 1.5872 -      1.22   False 
RSH5840 ZTF J211001.65+495037.0      317.5068897014  49.8435932660    1.1751 0.0167   -1.2475 0.0168 1443.936  30.612 12.6383 0.9469 1.8562 3.82   0.86   False 
RSH5841 ZTF J211019.81+405653.5      317.5825623275  40.9481872968   -0.0961 0.0292  -10.9786 0.0276 1482.662  58.547 14.1383 1.1891 1.4342 2.13   2.57   False 
RSH5842 ZTF J211024.73+231331.7      317.6030644339  23.2254680359   -6.2070 0.0215   -7.8601 0.0197 1480.965  50.047 14.4355 1.1655 0.4713 2.42   18.16  False 
RSH5843 ZTF J211025.95+363103.0      317.6081461582  36.5174951074    1.6203 0.0167   -2.0647 0.0167 1424.762  40.869 14.4701 1.3614 0.2521 2.70   6.89   False 
RSH5844 ZTF J211027.17+422942.3      317.6132406185  42.4950675109    0.7501 0.0246   -1.6111 0.0256 1872.446  88.663 14.5077 1.3344 1.0506 3.12   25.81  False 
RSH5845 ZTF J211028.72+433557.2      317.6196872165  43.5992122169   -8.3867 0.0092  -10.4526 0.0107  951.950   8.820 11.9710 0.9164 0.7297 -      1.34   False 
RSH5846 ZTF J211030.90+371608.2      317.6287927780  37.2689429734   -5.2443 0.0328   -9.0501 0.0389 1572.373  94.162 13.8409 1.2858 0.3234 6.16   21.84  False 
RSH5847 ZTF J211040.26+735143.1      317.6678074096  73.8619656610   -9.2103 0.0233   -9.9648 0.0172 1062.869  19.095 12.6805 1.3539 2.0389 3.92   9.60   False 
RSH5848 ZTF J211041.15+495403.9      317.6714946658  49.9010850022   -2.9811 0.0398   -3.8504 0.0367 1290.353  58.463 14.2953 1.2360 2.5149 1.77   1.24   False 
RSH5849 ZTF J211054.90+392009.8      317.7287899341  39.3360304548    0.4018 0.0278   -3.2308 0.0300 1942.280 107.069 14.9572 1.4677 1.0797 2.51   6.75   False 
RSH5850 ZTF J211149.14+415334.8      317.9547600050  41.8929794010   -1.0609 0.0358   -3.2033 0.0363  945.813  31.349 14.7081 1.3702 2.0728 1.37   1.48   False 
RSH5851 ZTF J211154.36+531105.2      317.9765133174  53.1847650664    7.5045 0.0431    4.7712 0.0390  883.699  29.121 14.2418 1.9075 2.9909 2.87   2.68   False 
RSH5852 ZTF J211201.15+475959.4      318.0048139742  47.9998361412   -1.4727 0.0152   -5.6444 0.0161 1880.341  47.349 12.3578 0.7940 1.5728 -      1.50   False 
RSH5853 ZTF J211205.58+303321.3      318.0232623052  30.5559051433   -5.8415 0.0115   -2.1881 0.0122 1563.954  32.551 13.2691 1.5160 0.3782 6.71   33.18  False 
RSH5854 ZTF J211210.06+450244.6      318.0419617648  45.0457267105   -6.3733 0.0183   -8.0016 0.0180 1260.192  27.766 13.3241 1.0882 0.6583 2.35   11.73  False 
RSH5855 ZTF J211211.58+264903.3      318.0482685288  26.8175695978   10.6600 0.0109   10.4221 0.0105  851.326   9.449 12.9990 1.2194 0.3234 2.95   12.86  False 
RSH5856 ZTF J211216.79+305938.5      318.0700165639  30.9940139509    0.3894 0.0156   -5.8342 0.0176 1448.158  39.258 14.1741 1.3652 0.4001 2.78   10.72  False 
RSH5857 ZTF J211219.03+113507.4      318.0793270407  11.5853627008   10.5568 0.0183   -4.2996 0.0122  874.538  13.976 13.7275 1.3631 0.2138 2.96   5.41   False 
RSH5858 ZTF J211222.17+560600.2      318.0924078968  56.1000288186   -1.7850 0.0243   -2.8696 0.0249 1809.809  72.999 13.7149 0.8457 2.0401 1.97   1.15   False 
RSH5859 ZTF J211225.12+381714.2      318.1047074538  38.2872614009    0.4446 0.0107   -2.1840 0.0114  856.851   8.504 12.3949 1.0222 0.3306 -      7.78   False 
RSH5860 ZTF J211244.89+443510.4      318.1871030460  44.5862296162   -4.2803 0.0379  -12.8821 0.0382 1586.895  96.471 15.5146 1.6784 1.0030 -      3.82   False 
RSH5861 ZTF J211247.39+524352.6      318.1974605747  52.7312809357   -1.4149 0.0987    2.0442 0.0897 1925.371 289.737 14.3532 1.2569 4.7083 1.38   7.56   False 
RSH5862 ZTF J211258.83+014646.3      318.2451695235   1.7795358119   -6.4916 0.0233  -14.6537 0.0162 1123.961  25.067 13.7939 1.0253 0.3672 1.89   8.43   False 
RSH5863 ZTF J211302.82+271054.2      318.2617895357  27.1817163144   -5.9732 0.0181   -7.6784 0.0189 1945.344  82.113 14.5059 0.9198 0.4001 3.23   7.29   False 
RSH5864 ZTF J211303.73+243929.9      318.2655707933  24.6583002731  -11.7621 0.0191  -11.5710 0.0129 1228.709  25.479 13.4561 0.9213 0.2795 2.15   1.54   False 
RSH5865 ZTF J211309.75+350557.1      318.2906508231  35.0991756085   -1.1452 0.0197    0.2643 0.0228 1919.109  86.762 15.0296 1.4812 0.2758 2.86   5.45   False 
RSH5866 ZTF J211314.11+571309.7      318.3087956637  57.2193705921   -4.4767 0.0856   -3.1035 0.0830 1768.438 233.723 16.3023 1.3992 1.3582 -      1.12   False 
RSH5867 ZTF J211319.25+470146.7      318.3302283031  47.0296157486   -2.4197 0.0170   -5.0206 0.0186 1993.457  65.225 13.7245 0.8219 1.0358 3.04   0.92   False 
RSH5868 ZTF J211321.17+475413.5      318.3382427511  47.9037329066   -2.2779 0.0145   -2.5996 0.0171 1877.944  46.929 12.5914 0.5094 1.4469 3.19   0.57   False 
RSH5869 ZTF J211325.52+354257.9      318.3563597208  35.7160507600   -5.5289 0.0104  -10.3049 0.0116 1535.870  29.596 13.4288 1.0125 0.3313 3.10   16.87  False 
RSH5870 ZTF J211348.46+570325.4      318.4519371602  57.0570473428   -1.9620 0.1299   -4.9241 0.1172  981.439  96.630 14.7441 1.3816 1.1385 1.36   3.22   False 
RSH5871 ZTF J211357.35+424648.3      318.4890015120  42.7800818736   -0.6313 0.0184   -8.0099 0.0186 1413.792  35.778 13.8695 1.3861 1.0089 3.13   4.09   False 
RSH5872 ZTF J211403.57+533953.2      318.5148975809  53.6647515740  -17.5749 0.0228   -1.2893 0.0206  777.673  11.059 13.2695 1.7109 2.0412 3.30   22.05  False 
RSH5873 ZTF J211409.95+112000.1      318.5414600560  11.3333484313    7.9950 0.0255  -15.8733 0.0194 1107.156  27.401 14.4320 1.4050 0.2466 -      4.37   False 
RSH5874 ZTF J211411.36+182351.2      318.5473464940  18.3975270733    0.6316 0.0169   -4.2980 0.0148 1607.317  49.807 12.4898 0.5600 0.3069 2.81   0.80   False 
RSH5875 ZTF J211415.27+234053.2      318.5636135127  23.6814364253    4.4272 0.0313   -2.3193 0.0250 1783.686 107.398 15.2304 1.1904 0.4713 1.46   6.64   False 
RSH5876 ZTF J211416.14+135458.1      318.5673048407  13.9161282568   -6.1947 0.0235  -11.9268 0.0166 1443.567  45.341 14.5977 1.3952 0.1809 2.65   4.23   False 
RSH5877 ZTF J211416.76+082619.8      318.5698924015   8.4388294171    4.2705 0.0222  -13.6270 0.0199 1602.579  61.552 14.3270 1.0092 0.2795 1.63   6.79   False 
RSH5878 ZTF J211425.81+561412.2      318.6075791132  56.2367089484  -10.2213 0.0414  -11.5753 0.0376 1712.264  93.802 14.6363 1.5880 1.9458 2.63   5.51   False 
RSH5879 ZTF J211435.68+440139.2      318.6487188957  44.0275685219   -0.4034 0.0202   -3.4854 0.0215  719.038  10.601 14.0972 1.4899 0.9104 -      0.83   False 
RSH5880 ZTF J211439.83+292907.6      318.6659929550  29.4854368378    2.4561 0.0189   -5.3377 0.0194 1379.294  39.237 14.4214 1.3577 0.2795 2.53   3.77   False 
RSH5881 ZTF J211442.20+514211.4      318.6758320102  51.7031525229   -2.1908 0.0329  -12.1391 0.0296 1004.980  27.073 14.0466 1.4023 2.1106 2.31   10.17  False 
RSH5882 ZTF J211506.03+555605.6      318.7751257021  55.9348640569   -8.5948 0.0148   -6.2763 0.0157 1037.506  13.835 12.3251 1.0256 1.6767 3.77   0.76   False 
RSH5883 ZTF J211518.85+452505.8      318.8285875026  45.4182734610   -3.6240 0.0178   -3.1790 0.0177 1391.703  33.275 13.7088 0.9668 1.1084 2.44   0.53   False 
RSH5884 ZTF J211521.38+171607.1      318.8391197189  17.2686276733  -16.3825 0.0142  -17.1475 0.0120 1005.320  16.946 13.3630 1.0540 0.3837 2.68   15.32  False 
RSH5885 ZTF J211526.00+325858.2      318.8583419973  32.9828314323    0.7161 0.0617   -2.8886 0.0802 1555.022 212.539 16.1455 1.4532 0.3234 2.03   3.79   False 
RSH5886 ZTF J211526.21+145111.0      318.8592327357  14.8530415406    6.6265 0.0117    0.7506 0.0092  921.773  10.944 12.4489 0.9770 0.2330 2.98   0.61   False 
RSH5887 ZTF J211531.62+532957.8      318.8817596083  53.4993752600   -4.6885 0.0512   -1.9586 0.0551 1413.959  94.486 14.5245 1.4984 3.1487 1.76   13.42  False 
RSH5888 ZTF J211532.47+580433.3      318.8853150084  58.0759231747   -1.2914 0.0220   -4.0346 0.0195 1972.163  65.741 13.8284 1.2194 1.1575 4.16   13.62  False 
RSH5889 ZTF J211533.17+203635.9      318.8882191589  20.6099425044    3.8765 0.0137   -9.9053 0.0112 1133.692  18.155 13.1779 0.9159 0.2576 2.83   5.20   False 
RSH5890 ZTF J211542.31+191034.1      318.9262988233  19.1761220116   -3.2322 0.0254   -0.9118 0.0218 1856.981 104.550 15.0324 1.1580 0.2686 -      2.54   False 
RSH5891 ZTF J211547.89+551943.2      318.9495522974  55.3286554893   -6.6674 0.0870   -4.6398 0.0855 1854.719 264.805 15.2427 1.5275 3.1496 1.34   3.43   False 
RSH5892 ZTF J211607.05+423803.2      319.0294126449  42.6342241404   -3.1938 0.0249   -7.6524 0.0276 1841.354  82.361 14.5996 1.4023 1.0337 2.79   4.45   False 
RSH5893 ZTF J211607.55+070524.3      319.0314824688   7.0900645024   -1.4547 0.0270    2.4919 0.0202 1535.007  61.882 14.5891 1.2758 0.3014 3.30   5.55   False 
RSH5894 ZTF J211610.39+520312.7      319.0432913207  52.0535097793   -1.6812 0.0310   -9.4588 0.0275 1286.151  41.963 12.9865 1.1095 2.2801 4.25   8.24   False 
RSH5895 ZTF J211611.06+143528.4      319.0461240894  14.5912062762   -9.5528 0.0244  -12.3835 0.0155 1714.079  69.060 14.6085 1.3803 0.2466 2.52   6.97   False 
RSH5896 ZTF J211611.86+490620.0      319.0494349251  49.1055483263   -5.3450 0.0134   -1.4999 0.0124 1434.216  24.324 12.2897 0.5692 1.7721 3.18   0.40   False 
RSH5897 ZTF J211621.24+554928.6      319.0885141115  55.8245966130  -10.6435 0.0264   -8.0928 0.0242  880.706  15.244 13.5844 1.5471 1.6004 2.84   4.16   False 
RSH5898 ZTF J211633.10+325324.5      319.1379545628  32.8901229671   -4.2644 0.0129   -2.0046 0.0156 1982.100  69.736 14.3478 1.3891 0.3343 -      1.22   False 
RSH5899 ZTF J211647.52+444315.4      319.1980490545  44.7209457489    0.4244 0.0298   -2.3274 0.0322 1795.256  90.296 14.7176 1.4661 1.4058 3.25   12.88  False 
RSH5900 ZTF J211647.55+461740.5      319.1981403588  46.2945842855    0.2001 0.0556   -2.3484 0.0598  826.284  36.933 14.0314 1.3609 0.9742 -      0.84   False 
RSH5901 ZTF J211654.90-082709.4      319.2287561150  -8.4526388683   -5.2606 0.0269   -5.1924 0.0192 1306.749  42.882 14.0855 1.4395 0.3014 2.91   6.07   False 
RSH5902 ZTF J211657.52+224522.5      319.2396518748  22.7562284870   -7.5671 0.0262   -7.9764 0.0241 1840.065  89.244 14.6457 1.3892 0.4549 2.76   10.08  False 
RSH5903 ZTF J211657.54+611755.2      319.2397913397  61.2986493695    2.5491 0.0189    2.5789 0.0158  985.020  13.188 11.8465 1.1329 1.4305 -      1.04   False 
RSH5904 ZTF J211713.66+181708.4      319.3069526218  18.2856618360   -7.1007 0.0235  -10.0821 0.0170 1493.285  54.691 14.6312 1.4588 0.2302 3.35   6.16   False 
RSH5905 ZTF J211721.77+601456.8      319.3407756231  60.2491006995   -4.5236 0.0588   -3.4712 0.0586 1477.002 101.390 15.1053 1.2826 1.4749 1.40   0.88   False 
RSH5906 ZTF J211749.40+594614.8      319.4559033234  59.7707676178   -4.6955 0.0542   -3.8906 0.0547 1672.651 126.774 15.6153 1.3936 1.5565 1.11   2.28   False 
RSH5907 ZTF J211800.95+255334.2      319.5039464166  25.8928020120    5.1081 0.0495    2.8272 0.0433 1615.266 135.150 15.7539 1.4135 0.2576 2.07   1.63   False 
RSH5908 ZTF J211817.14+284720.2      319.5714457205  28.7889306066    0.7175 0.0278   -5.1171 0.0238 1849.575  88.975 14.9977 1.5945 0.3672 4.83   3.74   False 
RSH5909 ZTF J211822.46+613806.5      319.5935987120  61.6351066473   -3.5093 0.0731   -3.8055 0.0604 1299.206  85.771 15.2291 1.2930 2.2522 1.17   15.20  False 
RSH5910 ZTF J211822.92+512837.8      319.5955470288  51.4771651129    2.1644 0.0386    2.9875 0.0395 1549.951  76.089 14.8800 1.2214 1.4281 2.96   2.66   False 
RSH5911 ZTF J211842.13+573017.9      319.6755389774  57.5049707329   -2.4985 0.0505   -4.8853 0.0434  936.377  35.355 14.8937 1.5938 2.1007 1.43   6.35   False 
RSH5912 ZTF J211850.82+544425.0      319.7117856347  54.7402722576   -5.6138 0.0424  -14.4421 0.0408 1605.234  91.585 14.9965 1.3513 1.8495 1.52   6.64   False 
RSH5913 ZTF J211854.78+581400.0      319.7282681130  58.2333204980    1.7573 0.0459    3.4923 0.0424 1714.089 107.627 15.1409 1.3382 1.3358 1.42   7.21   False 
RSH5914 ZTF J211854.98+562845.8      319.7290672001  56.4793686445    0.9390 0.0864    5.5367 0.0773 1916.398 254.121 15.8676 1.7123 2.2334 1.28   2.12   False 
RSH5915 ZTF J211900.85+274202.3      319.7535513332  27.7006195402   -6.8266 0.0204   -8.1689 0.0204 1589.179  54.658 14.4451 1.0954 0.2740 -      4.12   False 
RSH5916 ZTF J211913.18+541641.7      319.8049333320  54.2782355670   -6.4869 0.0225   -4.4570 0.0226 1836.475  60.939 12.8216 0.7252 2.3892 3.26   0.91   False 
RSH5917 ZTF J211916.10+455755.0      319.8171368170  45.9652729435   -1.5818 0.0353   -1.1039 0.0340 1402.304  67.019 14.5482 1.1163 1.8826 2.00   1.63   False 
RSH5918 ZTF J211920.93+234246.0      319.8372588112  23.7127552774   -5.8058 0.0994    1.4893 0.0745 1945.901 359.409 14.4534 0.9607 0.3508 0.89   1.72   False 
RSH5919 ZTF J211922.08+594249.4      319.8419884326  59.7137100523   -4.3972 0.1135   -4.1378 0.1056 1547.131 218.569 15.7702 1.7127 2.8025 1.01   1.14   False 
RSH5920 ZTF J211933.21+354002.3      319.8884084227  35.6672927054    3.4969 0.0144    1.5495 0.0159 1523.113  40.978 14.0621 1.1735 0.2795 2.61   23.68  False 
RSH5921 ZTF J211942.28+492229.0      319.9261913554  49.3747169341   -5.5536 0.0799   -3.2186 0.0716 1832.883 246.252 15.4146 1.5121 2.5243 1.58   6.15   False 
RSH5922 ZTF J211944.61+514044.7      319.9359040735  51.6790941825   -3.6107 0.0827   -4.0453 0.0816 1797.502 231.959 15.9382 1.2821 2.2334 -      3.40   False 
RSH5923 ZTF J211949.85+462851.6      319.9577496307  46.4809815474   -6.6221 0.0995   -8.9954 0.1060  722.735  47.634 14.0676 1.4069 1.1458 1.37   0.88   False 
RSH5924 ZTF J211958.12+630516.7      319.9921904805  63.0879593427   -2.8625 0.0346   -3.6392 0.0317 1512.516  59.932 14.4555 1.5387 1.5083 3.02   4.81   False 
RSH5925 ZTF J211959.00+541139.2      319.9958142879  54.1941937616   20.1722 0.0140   22.6098 0.0137  585.022   4.122 11.6870 1.0437 1.4565 3.09   10.76  False 
RSH5926 ZTF J212001.08+500735.9      320.0045165693  50.1266414899  -10.7758 0.0310  -13.3505 0.0308 1807.708  93.550 13.9665 1.3090 2.2878 -      16.48  False 
RSH5927 ZTF J212004.85+614350.8      320.0202320939  61.7307902544   -5.7787 0.0547   -3.5892 0.0494 1666.726 115.293 15.4166 1.5616 1.3250 -      3.07   False 
RSH5928 ZTF J212006.39+684233.5      320.0266618658  68.7092803221    3.0379 0.0276    3.7293 0.0263 1410.316  41.292 13.8516 1.3107 1.7758 -      2.41   False 
RSH5929 ZTF J212008.39+460656.0      320.0350302242  46.1155564937   -8.1717 0.0512   -5.5036 0.0466 1255.937  76.869 15.0110 1.7421 2.3010 2.15   3.09   False 
RSH5930 ZTF J212024.97+412515.7      320.1040478298  41.4210191164    1.1118 0.0332   -6.4530 0.0375 1820.868 110.290 15.3719 1.4434 0.8769 3.58   2.09   False 
RSH5931 ZTF J212025.33+592101.7      320.1056176839  59.3504628373   -2.7518 0.1560   -4.0119 0.1497 1423.261 262.618 14.6265 1.3908 3.0509 1.05   9.26   False 
RSH5932 ZTF J212026.61+514803.2      320.1109387118  51.8008916476   -3.7817 0.0502   -4.0367 0.0459 1582.623 105.415 15.4940 1.3856 1.4627 1.23   2.68   False 
RSH5933 ZTF J212034.04+463045.0      320.1418740122  46.5125015878   -0.4406 0.1631   -3.6183 0.1729  910.461 133.766 14.8983 1.7469 1.7250 -      0.93   False 
RSH5934 ZTF J212034.25+333154.9      320.1427241793  33.5319078028   -0.3039 0.0123   -4.9089 0.0147 1596.684  42.522 13.9045 1.0014 0.3563 -      3.10   False 
RSH5935 ZTF J212035.81+511424.1      320.1492059151  51.2400353059   -3.7000 0.0427   -2.2087 0.0411 1812.960 121.453 14.2011 1.1460 2.7013 -      12.40  False 
RSH5936 ZTF J212037.06-035114.3      320.1544454887  -3.8540014081   -0.4916 0.0185   -7.4655 0.0128 1369.720  34.741 11.6037 1.2666 0.1918 8.66   15.50  False 
RSH5937 ZTF J212038.04+592026.2      320.1585616985  59.3406151133    6.3093 0.0227   -3.0429 0.0235 1122.012  23.954 13.4896 1.0698 1.8580 2.01   10.38  False 
RSH5938 ZTF J212050.50+595608.7      320.2104885707  59.9357520293   -3.9226 0.0224   -6.2220 0.0218 1967.359  69.041 12.2703 0.6054 1.9733 -      5.44   False 
RSH5939 ZTF J212059.60+514457.4      320.2484134487  51.7492789495   -3.8097 0.0447   -4.2531 0.0414 1562.038  93.587 14.9832 1.3329 1.8205 2.00   7.51   False 
RSH5940 ZTF J212109.99+565557.9      320.2916523531  56.9327574811   -6.2444 0.0394   -3.3055 0.0322 1199.195  40.351 13.7522 1.6911 2.4917 3.51   3.70   False 
RSH5941 ZTF J212117.95+543553.3      320.3248056904  54.5981163750   -0.4574 0.0347    4.0880 0.0325 1441.799  65.810 14.3644 1.4425 2.2459 2.90   36.05  False 
RSH5942 ZTF J212118.24+515306.3      320.3260214536  51.8851018601   -4.7594 0.0237   -1.6778 0.0207 1605.670  49.735 13.7573 1.0608 1.4088 3.62   3.81   False 
RSH5943 ZTF J212128.34+473206.4      320.3681023006  47.5350960054    0.3921 0.0331   -1.8569 0.0346  716.744  16.232 13.7181 1.5131 3.0908 1.70   1.12   False 
RSH5944 ZTF J212134.51+515053.5      320.3938526405  51.8482014487   -1.9972 0.0393   -4.4719 0.0339 1852.878 110.168 14.6033 1.1353 1.8586 1.65   0.86   False 
RSH5945 ZTF J212136.50+531808.0      320.4021419047  53.3022117084    1.4047 0.0663   -0.7850 0.0664 1732.180 174.667 14.7693 1.3962 3.4489 1.44   0.93   False 
RSH5946 ZTF J212144.36+535324.4      320.4348793032  53.8901170291   -3.9703 0.0157   -3.7818 0.0131 1234.396  20.380 11.4957 0.6099 2.3887 4.16   0.43   False 
RSH5947 ZTF J212157.43+611009.0      320.4892800733  61.1691425489   -3.9058 0.0308   -2.4185 0.0260 1974.528  86.070 14.2172 1.1887 1.2706 3.44   11.78  False 
RSH5948 ZTF J212157.75+481656.6      320.4906369341  48.2823595606    5.4876 0.0516    9.8179 0.0459 1068.099  50.376 15.1841 1.8086 1.9473 -      8.38   False 
RSH5949 ZTF J212200.34+572631.9      320.5014226240  57.4422108557   -5.3249 0.0432   -5.7821 0.0364 1897.207 126.120 14.2566 1.4727 2.5780 2.44   2.99   False 
RSH5950 ZTF J212200.56+632803.1      320.5023563671  63.4675184952   -1.2280 0.0496    2.5155 0.0516 1890.474 156.395 15.4680 1.5137 1.4524 -      2.92   False 
RSH5951 ZTF J212203.40+482503.8      320.5141957426  48.4177241771   -4.8662 0.0486   -3.1344 0.0465 1850.880 145.455 14.8991 1.4618 2.3281 2.44   21.05  False 
RSH5952 ZTF J212207.91+582915.5      320.5330525551  58.4876327317    1.5584 0.0810   -0.7971 0.0668 1832.372 216.104 15.3758 1.4971 2.6832 1.29   1.82   False 
RSH5953 ZTF J212209.35+563132.8      320.5389849412  56.5257787661   -8.8180 0.0240   -5.6436 0.0223 1472.012  41.828 13.7068 1.2721 1.6826 -      1.18   False 
RSH5954 ZTF J212210.70+281840.2      320.5445955848  28.3111456901    0.4713 0.0353   -1.8750 0.0353 1714.996 112.268 15.3058 1.3480 0.3124 2.60   3.06   False 
RSH5955 ZTF J212211.23+431021.2      320.5468078854  43.1725693601   -6.1696 0.0253   -4.6001 0.0276 1867.316  84.955 14.8384 1.3228 1.0460 2.83   14.85  False 
RSH5956 ZTF J212212.13+583738.9      320.5506543347  58.6274546328   -2.9551 0.0673   -4.1711 0.0508  933.732  42.670 14.5055 1.3840 2.8782 1.30   1.50   False 
RSH5957 ZTF J212213.94+423836.8      320.5581129912  42.6435349744  -10.9118 0.0189   -6.0453 0.0211  978.883  19.585 13.3540 1.2136 1.9108 2.37   2.77   False 
RSH5958 ZTF J212215.17+480621.4      320.5632267264  48.1059411807   -2.0410 0.0399   -3.6538 0.0392 1671.809 100.713 14.5825 1.5478 2.2424 2.52   6.13   False 
RSH5959 ZTF J212215.87+550156.7      320.5661494652  55.0324217581  -11.9803 0.0485  -12.0173 0.0424 1655.122 108.361 14.5635 1.5639 1.6882 2.72   12.19  False 
RSH5960 ZTF J212220.45+570959.3      320.5852124473  57.1664813343   -4.8861 0.0147   -4.8594 0.0131  976.346  11.290 12.4973 1.3625 1.5716 4.63   25.94  False 
RSH5961 ZTF J212223.68+330305.9      320.5986774771  33.0516228914    0.8694 0.0090  -13.1618 0.0117  932.588  11.413 13.4372 1.4002 0.2694 -      3.81   True  
RSH5962 ZTF J212229.67+455839.8      320.6236390643  45.9777065519    3.1485 0.0194   -3.7142 0.0193 1043.212  19.823 13.8437 1.4295 1.0739 2.97   9.59   False 
RSH5963 ZTF J212237.99+390918.6      320.6583064807  39.1551586017   -3.8169 0.0214   -7.2568 0.0225 1860.260  76.340 14.9691 1.4387 0.4811 2.57   17.57  False 
RSH5964 ZTF J212240.66+505353.5      320.6694339166  50.8981925111   -6.7112 0.0157   -9.9973 0.0135 1539.367  29.903 13.0006 0.9649 1.1179 -      35.78  False 
RSH5965 ZTF J212244.66+294724.3      320.6861154719  29.7900828810    1.7061 0.0195   -6.8830 0.0193 1507.039  46.573 14.4559 1.4861 0.3288 2.95   15.81  False 
RSH5966 ZTF J212246.31+602549.5      320.6930672956  60.4304151043   -4.0182 0.0339   -0.7250 0.0281 1953.414 105.837 14.7485 1.3967 1.2081 6.10   0.94   False 
RSH5967 ZTF J212247.75+485334.2      320.6989726996  48.8928358060    0.4903 0.0393    0.0617 0.0335 1544.009  83.419 14.6448 1.7181 1.6771 3.13   0.65   False 
RSH5968 ZTF J212255.45+423727.4      320.7310540945  42.6242919392    0.0678 0.0250   -2.6634 0.0234 1810.964  87.773 15.0419 1.3744 0.6632 3.04   14.26  False 
RSH5969 ZTF J212259.17+364129.6      320.7465611025  36.6915585582   -0.8313 0.0134   -8.7479 0.0149 1793.508  50.506 13.9869 0.9762 0.4738 2.77   0.94   False 
RSH5970 ZTF J212302.67+582917.1      320.7611732754  58.4880906975   -2.7243 0.0485   -4.4393 0.0418  885.063  30.644 14.8732 1.7603 2.2658 1.57   8.70   False 
RSH5971 ZTF J212303.06+182008.4      320.7627662217  18.3356569861    5.6778 0.0214   -1.8901 0.0146 1578.453  57.312 14.4869 1.1982 0.1754 -      12.81  False 
RSH5972 ZTF J212306.36+173015.4      320.7764791908  17.5042451462   17.4163 0.0167    8.0462 0.0138 1116.033  19.534 13.3890 1.2137 0.1480 2.99   8.74   False 
RSH5973 ZTF J212308.74+055102.0      320.7864484131   5.8505633528   -5.3362 0.0253   -7.6548 0.0237 1639.563  69.023 14.4566 1.1325 0.2357 2.23   12.29  False 
RSH5974 ZTF J212324.76+214414.0      320.8531991022  21.7372279256   -8.3075 0.0182  -15.0208 0.0118 1274.588  33.518 13.7020 1.1647 0.4287 3.34   4.48   False 
RSH5975 ZTF J212326.34+542525.7      320.8597845812  54.4237933456    0.0849 0.0258    3.7446 0.0260 1365.729  42.422 14.0389 1.1339 1.7990 2.36   1.12   False 
RSH5976 ZTF J212330.64+152418.5      320.8777009753  15.4051221267    0.2775 0.0129  -13.5047 0.0123  643.333   6.204 13.0969 1.3804 0.2302 2.50   4.14   False 
RSH5977 ZTF J212334.91+582842.1      320.8955640023  58.4783630297   -2.9635 0.0457   -4.5153 0.0385  878.564  27.953 14.6702 1.8433 2.3527 2.18   4.57   False 
RSH5978 ZTF J212340.38+444240.4      320.9182787871  44.7112114324   -1.1654 0.0338    1.5727 0.0371 1764.981 101.943 15.0539 1.4484 1.1064 -      7.26   False 
RSH5979 ZTF J212341.68+050005.8      320.9236961823   5.0016000890    2.9829 0.0204   -6.0829 0.0200 1235.497  34.771 13.7913 1.3106 0.3014 -      28.15  False 
RSH5980 ZTF J212354.52+520546.2      320.9772217259  52.0961671162   -5.8315 0.0396   -6.6785 0.0392 1870.109 118.286 13.7680 0.9386 2.9377 2.54   0.44   False 
RSH5981 ZTF J212401.31+470536.7      321.0054800102  47.0935143313   -1.3734 0.0709   -5.0934 0.0659 1858.747 236.147 15.6540 1.4872 1.8306 -      17.41  False 
RSH5982 ZTF J212404.31+445824.1      321.0180072331  44.9733485755   -7.5504 0.0332   -4.3960 0.0333 1453.428  65.454 15.0836 1.5734 1.1756 3.59   6.93   False 
RSH5983 ZTF J212406.84+502129.7      321.0285072316  50.3582377650    1.3914 0.0209   -1.2288 0.0223 1381.273  38.186 11.6317 0.5758 1.6509 -      0.85   False 
RSH5984 ZTF J212410.01+494806.2      321.0417082170  49.8017112667   -1.3313 0.0557   -2.1345 0.0581 1863.715 182.998 14.7628 1.0686 1.6315 1.83   0.59   False 
RSH5985 ZTF J212422.99+484623.6      321.0957869938  48.7732131640    0.3295 0.0241   -4.4440 0.0239 1133.697  25.547 13.2250 1.1408 1.8380 -      3.25   False 
RSH5986 ZTF J212425.39+685822.4      321.1058059090  68.9728794694    8.2573 0.0951   -3.0493 0.0944  930.372  62.819 13.5314 1.4145 1.3460 2.68   10.64  False 
RSH5987 ZTF J212432.69+440605.4      321.1362290782  44.1014872547    0.2883 0.0326   -1.7122 0.0321 1241.837  44.039 14.8459 1.5696 1.4156 -      13.00  False 
RSH5988 ZTF J212443.52+580740.1      321.1813495335  58.1277973892   -2.1605 0.0364   -3.6731 0.0302  879.704  19.906 13.6749 1.1306 2.4893 1.71   2.36   False 
RSH5989 ZTF J212449.32+585457.8      321.2055555202  58.9160492612   -3.4668 0.0383   -5.1575 0.0377 1006.035  29.769 14.0168 1.3466 1.9688 2.16   0.53   False 
RSH5990 ZTF J212453.49+442027.6      321.2229062842  44.3410056263    0.9552 0.0286   -4.8767 0.0278  931.031  23.740 14.4922 1.7249 1.5622 1.68   2.24   False 
RSH5991 ZTF J212458.81+573959.9      321.2450592573  57.6666320970   -4.2055 0.1305   -1.6319 0.1277  927.781  93.783 12.2266 1.1233 1.6358 3.31   8.96   False 
RSH5992 ZTF J212514.08+644934.8      321.3086747160  64.8263365776   -0.7370 0.0220    3.5285 0.0191 1337.512  31.980 13.9887 1.4556 1.0880 3.59   7.92   False 
RSH5993 ZTF J212515.02+542001.6      321.3126196872  54.3337584311    0.9817 0.0179   -4.4182 0.0198  921.118  13.746 12.9176 1.0177 2.1431 2.13   0.56   False 
RSH5994 ZTF J212523.53+461134.2      321.3480859416  46.1928549821  -10.9425 0.0283  -21.6367 0.0296 1043.904  27.928 14.2475 1.4342 1.3195 2.31   27.10  False 
RSH5995 ZTF J212527.02+582903.0      321.3626219228  58.4841618060   -2.2509 0.0569   -4.3862 0.0532  843.320  36.010 14.7545 1.4959 2.5323 1.31   1.95   False 
RSH5996 ZTF J212531.13+484826.4      321.3797291336  48.8073346929   -3.6230 0.0454   -4.5151 0.0359 1516.234  78.265 14.5856 1.1654 1.6017 1.55   7.69   False 
RSH5997 ZTF J212556.35+562200.7      321.4848293924  56.3668554035    0.4009 0.0231   -1.3297 0.0241 1209.902  31.320 13.5730 1.4425 1.9217 3.34   17.61  False 
RSH5998 ZTF J212557.34+515207.6      321.4889734482  51.8687911182   -5.4179 0.0158   -5.7789 0.0160 1092.769  16.250 13.2059 1.0698 1.1784 3.00   1.15   False 
RSH5999 ZTF J212606.70+370540.0      321.5279248234  37.0944508058   -1.6339 0.0165    2.3383 0.0207 1944.864  71.459 14.3179 1.2687 0.4360 3.36   8.94   False 
RSH6000 ZTF J212614.31+584426.9      321.5597030727  58.7407931515   -2.1374 0.0440   -4.5237 0.0480  854.988  30.918 14.9040 1.6448 2.0651 1.41   2.82   False 
RSH6001 ZTF J212620.25+603915.0      321.5844300299  60.6541703253    2.4454 0.0362   -2.3256 0.0361 1883.318  98.768 15.0158 1.3769 0.8166 2.26   0.87   False 
RSH6002 ZTF J212622.22+482948.0      321.5926281258  48.4966425834   -5.0965 0.0363   -4.3792 0.0353 1956.896 130.870 15.1742 1.3766 0.9975 2.32   7.26   False 
RSH6003 ZTF J212628.78+174943.6      321.6199444748  17.8287682197   -3.3546 0.0115   -6.1975 0.0089  604.749   4.540 12.4254 1.1507 0.1754 2.24   9.54   False 
RSH6004 ZTF J212630.50+572958.8      321.6271025961  57.4996546505   -4.9623 0.0417   -2.8720 0.0464 1656.904 113.218 14.4854 1.1553 2.3804 1.55   2.58   False 
RSH6005 ZTF J212632.83+624130.8      321.6368134100  62.6918901634   10.3254 0.0503   -8.4222 0.0460 1645.240 113.081 15.3510 1.5231 1.6533 1.51   0.82   False 
RSH6006 ZTF J212633.53+543059.9      321.6397474733  54.5166196020   -3.2776 0.0196   -4.5928 0.0199 1401.676  33.570 13.0059 1.2729 2.1374 4.64   13.98  False 
RSH6007 ZTF J212639.68+452945.6      321.6653532980  45.4959827826   -0.0976 0.0215   -5.0721 0.0218 1506.095  48.083 14.1144 1.0921 1.0633 2.50   3.16   False 
RSH6008 ZTF J212652.05+590439.6      321.7169310482  59.0776756412   -2.4668 0.0593   -3.6646 0.0499 1043.884  48.704 15.0601 1.8345 1.7921 1.65   2.10   False 
RSH6009 ZTF J212655.92+603624.4      321.7330791844  60.6067757990   -6.7301 0.0403   -9.2531 0.0343 1950.476 124.208 15.2784 1.3710 0.9043 -      3.85   False 
RSH6010 ZTF J212705.64+510906.1      321.7735380377  51.1516975456    1.6629 0.0673    0.0754 0.0656 1277.933  93.729 15.6649 1.4002 2.0460 1.01   0.31   False 
RSH6011 ZTF J212705.83+570328.4      321.7743021451  57.0578930175   -2.3493 0.0353   -4.9539 0.0301  973.144  27.805 14.0915 1.2990 1.6803 2.16   2.53   False 
RSH6012 ZTF J212708.37+354026.5      321.7848982793  35.6740156044    3.9810 0.0257   -4.8132 0.0312 1096.845  40.151 14.1385 1.5767 0.3946 3.23   10.70  False 
RSH6013 ZTF J212713.88+160121.2      321.8078844429  16.0225457996    0.7753 0.0132   -3.6195 0.0140 1494.138  32.705 13.1332 0.9049 0.2466 -      0.77   False 
RSH6014 ZTF J212726.52+621611.3      321.8605307620  62.2697986425   -1.8420 0.0331   -1.0122 0.0266 1779.919  77.170 14.2515 1.3385 1.6881 3.38   11.98  False 
RSH6015 ZTF J212726.84+585939.8      321.8618950980  58.9943932722   -2.3927 0.0477   -3.8119 0.0443  948.354  33.388 14.8099 1.5446 1.7707 1.49   3.87   False 
RSH6016 ZTF J212728.77+443345.8      321.8698743348  44.5627241108    0.1370 0.0332   -2.1952 0.0319 1837.849 113.867 14.9207 1.0448 1.4618 1.42   0.56   False 
RSH6017 ZTF J212736.18+591103.1      321.9007835072  59.1841916606   -2.5187 0.0514   -3.5246 0.0431  939.620  34.202 14.8189 1.5608 2.1138 2.13   6.34   False 
RSH6018 ZTF J212742.23+512859.6      321.9260491009  51.4832429816   -4.3368 0.0168   -6.3723 0.0206 1238.401  23.359 13.2184 1.0925 1.4344 3.53   21.10  False 
RSH6019 ZTF J212746.62+190706.0      321.9443087577  19.1183362770   -5.5548 0.0221   -2.1011 0.0179 1781.438  69.846 14.4436 1.1845 0.2138 2.87   3.19   False 
RSH6020 ZTF J212751.15+330058.5      321.9631564596  33.0162362086   -2.0017 0.0104   -4.9746 0.0138 1854.449  56.243 13.7555 1.0826 0.5152 -      12.00  False 
RSH6021 ZTF J212819.96+511748.3      322.0832233844  51.2967466034   -6.2979 0.0190   -7.4618 0.0189 1675.835  45.204 13.6091 1.3475 1.0451 -      5.70   False 
RSH6022 ZTF J212827.93+424415.6      322.1163897412  42.7376732229    2.1159 0.0157   -5.4261 0.0164  981.898  15.460 13.9685 1.6393 0.6231 3.29   17.32  False 
RSH6023 ZTF J212829.74+103103.2      322.1239326922  10.5175381121   -7.5179 0.0219   -7.2387 0.0185 1607.762  59.173 14.5279 1.2717 0.1206 3.74   8.07   False 
RSH6024 ZTF J212849.34+535500.0      322.2056273388  53.9166479364   -2.9019 0.0899   -1.6585 0.0832 1777.115 232.425 14.8472 1.3083 3.1166 1.63   0.55   False 
RSH6025 ZTF J212849.97+180650.5      322.2082011939  18.1140269866   26.6303 0.0153  -16.3005 0.0150  789.429  10.881 13.5444 1.2345 0.2357 1.77   4.18   False 
RSH6026 ZTF J212850.34+465840.8      322.2097608133  46.9779824706   -5.5651 0.0254   -2.7731 0.0255 1922.623  88.136 14.7537 1.5241 0.6870 3.15   7.44   False 
RSH6027 ZTF J212858.41+582412.8      322.2433916384  58.4035507223   -2.9325 0.0279   -3.9295 0.0234  768.105  13.319 14.0157 1.3307 1.6675 1.68   1.07   False 
RSH6028 ZTF J212859.40+602132.6      322.2475497810  60.3590378045   -4.4800 0.0238   -5.7454 0.0169 1803.326  47.251 13.2685 1.0028 0.9316 2.95   1.76   False 
RSH6029 ZTF J212901.20+333057.2      322.2550052844  33.5158943263   -4.5254 0.0222   -5.5598 0.0277 1901.153 112.469 15.4690 1.2830 0.3727 2.75   3.93   False 
RSH6030 ZTF J212903.12+515314.8      322.2630535841  51.8874287745   -7.6734 0.0178   -4.5905 0.0175  917.407  13.325 12.9106 1.1252 1.4826 2.98   7.53   False 
RSH6031 ZTF J212903.18+584612.6      322.2633249096  58.7701789081   -2.3356 0.0463   -3.9888 0.0456  903.636  30.697 14.8005 1.5781 2.1292 1.47   0.81   False 
RSH6032 ZTF J212914.92+465738.3      322.3122103322  46.9606172876   -4.3039 0.0148   -3.0379 0.0151 1601.580  35.686 13.5005 0.9671 0.6687 -      12.24  False 
RSH6033 ZTF J212920.80+575554.9      322.3366798705  57.9319077079    0.0204 0.0615   -5.5948 0.0537 1899.444 177.600 15.3282 1.6327 2.0890 2.13   4.03   False 
RSH6034 ZTF J212932.74+544335.0      322.3864397183  54.7263677551   -5.6323 0.0222   -0.6336 0.0218 1130.529  25.024 13.4232 1.2900 1.8290 2.76   17.87  False 
RSH6035 ZTF J213001.13+200104.1      322.5047371723  20.0177829462   -3.4468 0.0200   -3.1013 0.0146 1562.578  52.059 13.9073 1.0225 0.2192 2.74   5.25   False 
RSH6036 ZTF J213001.15+593343.2      322.5048407480  59.5619834812   -1.1238 0.0209   -1.8406 0.0205 1649.106  46.362 13.2286 1.0353 1.7669 3.62   1.32   False 
RSH6037 ZTF J213006.83+614203.2      322.5284542225  61.7008668956    2.2301 0.0274    0.1782 0.0247 1959.371  80.760 14.0169 1.3670 1.3356 4.53   2.87   False 
RSH6038 ZTF J213019.00+580725.3      322.5791868378  58.1236938495   -4.1972 0.0350   -4.6262 0.0316 1476.319  57.884 13.8715 1.3240 2.1118 2.56   0.92   False 
RSH6039 ZTF J213020.80+460555.5      322.5866688547  46.0987476301   -2.1918 0.0286   -6.1381 0.0255 1736.144  78.392 15.2360 1.3751 0.5097 2.49   5.12   False 
RSH6040 ZTF J214242.40+222759.0      325.6766706345  22.4663822958   -3.7099 0.0170  -12.8827 0.0154 1219.685  23.139 12.3303 1.2422 0.3288 6.58   24.60  False 
RSH6041 ZTF J213030.89+410502.4      322.6287086261  41.0839643056    1.0100 0.0209   -7.4796 0.0222 1505.836  47.984 14.2348 1.0950 1.0639 2.85   3.16   False 
RSH6042 ZTF J213043.27+353348.7      322.6803295267  35.5635269821  -11.9421 0.0096  -14.9599 0.0107  913.003   9.819 12.7190 1.1994 0.4001 -      12.64  False 
RSH6043 ZTF J213048.29+575953.7      322.7012222616  57.9982600542   -2.4564 0.0437   -1.2728 0.0434 1832.832 121.675 14.8581 1.4917 1.8859 2.59   5.95   False 
RSH6044 ZTF J213058.99+443431.1      322.7458159554  44.5753149107   -4.5788 0.0211   -7.2588 0.0217 1753.534  64.257 14.6637 1.3246 0.7070 2.51   1.66   False 
RSH6045 ZTF J213107.81+572716.9      322.7825424647  57.4546878346    5.7425 0.0185   -8.2223 0.0153  436.865   2.812 11.9782 1.2356 1.0345 2.36   11.39  False 
RSH6046 ZTF J213108.01+581037.4      322.7833730561  58.1770333148    2.9914 0.0342   -1.1827 0.0312 1200.099  38.468 14.2006 1.5317 1.7320 2.78   15.84  False 
RSH6047 ZTF J213108.88+152607.5      322.7870570946  15.4354155023   -1.9886 0.0128   -6.4262 0.0091 1138.413  16.229 13.0682 1.0921 0.2960 2.92   1.05   False 
RSH6048 ZTF J213110.42+583309.5      322.7934064724  58.5526315127   -2.2193 0.0444   -4.2114 0.0456  960.898  33.538 15.0435 1.7453 1.4191 1.45   2.06   False 
RSH6049 ZTF J213114.82+342435.3      322.8117632758  34.4097999925   -3.4241 0.0154   -4.7222 0.0187 1912.207  78.700 14.4915 1.2552 0.4933 2.70   24.33  False 
RSH6050 ZTF J213117.84+651659.8      322.8243700571  65.2832898480   -6.5392 0.0210   -2.0608 0.0193 1144.814  23.647 12.6181 0.9085 1.2540 2.66   19.58  False 
RSH6051 ZTF J213125.87+581740.7      322.8578051094  58.2946248089   -2.0773 0.0471   -4.2313 0.0372  908.171  26.069 14.8658 1.3931 1.5419 1.23   3.63   False 
RSH6052 ZTF J213130.84+575549.4      322.8785110625  57.9303515461    5.7633 0.0176   38.5000 0.0156  873.961  10.867 12.8412 1.1027 1.8283 2.63   15.99  False 
RSH6053 ZTF J213204.33+542855.6      323.0180699151  54.4821113225   -6.8288 0.0282   -4.3032 0.0275 1510.646  55.035 13.2101 0.9303 2.9066 3.06   4.89   False 
RSH6054 ZTF J213231.53+645110.6      323.1314017774  64.8529561844   -5.8174 0.0325   -5.5112 0.0276 1769.405  78.510 14.5213 1.0816 1.3194 2.20   0.67   False 
RSH6055 ZTF J213234.13+463606.0      323.1422013103  46.6016492024   -5.2371 0.0391  -12.5289 0.0345 1602.046  89.683 15.5030 1.6270 0.9776 1.79   6.27   False 
RSH6056 ZTF J213241.43+274447.1      323.1726497363  27.7463899009    0.8047 0.0203    3.1115 0.0171 1268.377  35.976 14.5949 1.2660 0.3563 2.08   5.28   False 
RSH6057 ZTF J213303.01+011608.2      323.2625942772   1.2689299465   -7.4938 0.0176   -3.4916 0.0140  939.476  15.685 13.5930 1.2713 0.1096 -      12.28  False 
RSH6058 ZTF J213304.63+554656.3      323.2692965536  55.7822965855   -3.7127 0.0356   -0.0330 0.0331 1436.269  64.514 14.2143 1.2705 2.3012 2.56   12.87  False 
RSH6059 ZTF J213308.60+471839.3      323.2858703291  47.3109056206   -5.0756 0.0353  -10.2933 0.0309 1533.731  71.917 15.1469 1.4703 0.9200 -      4.30   False 
RSH6060 ZTF J213323.90+573511.5      323.3495915338  57.5865211546   -2.2450 0.1153   -4.3348 0.1137  891.334  81.607 14.7404 1.6388 2.5161 -      3.21   False 
RSH6061 ZTF J213327.78+610915.3      323.3657596721  61.1542456614   -3.8560 0.0413   -4.2221 0.0438 1951.208 119.799 14.8601 1.3962 1.3407 -      20.12  False 
RSH6062 ZTF J213343.94+344504.5      323.4331278237  34.7512275983   -2.2692 0.0160   -8.3222 0.0184 1683.941  64.761 14.7084 1.2549 0.3782 2.77   11.76  False 
RSH6063 ZTF J213344.30+622940.4      323.4346348200  62.4945491211    2.2592 0.0464   10.3905 0.0428 1724.061 109.744 15.0946 1.1015 1.1729 1.28   2.20   False 
RSH6064 ZTF J213356.98+584305.1      323.4874591945  58.7180975779   -2.1262 0.0328   -3.1682 0.0318  914.777  25.185 14.6127 1.5566 1.6183 1.94   0.64   False 
RSH6065 ZTF J213358.09+514716.9      323.4920746301  51.7880278959   -3.9165 0.0277   -4.1698 0.0283 1833.210  76.854 14.4093 1.3553 1.1628 3.19   32.40  False 
RSH6066 ZTF J213409.15+571534.4      323.5381494679  57.2595587064   -0.5404 0.0299   -1.1762 0.0261 1720.410  71.341 14.0484 1.2113 1.8470 2.31   3.57   False 
RSH6067 ZTF J213410.15+151929.7      323.5423094441  15.3249193976   -0.1759 0.0312   -5.2109 0.0306 1497.516  62.944 14.8943 1.4794 0.2960 2.79   15.53  False 
RSH6068 ZTF J213413.70+584749.7      323.5571349486  58.7971345081   -1.5093 0.0332   -3.2947 0.0295  937.596  26.047 14.4006 1.2509 1.7464 1.43   1.25   False 
RSH6069 ZTF J213414.45+514252.0      323.5601690038  51.7144508300   -1.4914 0.0303  -10.5337 0.0273 1167.881  36.290 15.1766 1.6170 0.5612 2.11   1.71   False 
RSH6070 ZTF J213417.67+443235.3      323.5736415363  44.5431311390   -0.5929 0.0172   -9.2319 0.0192 1738.423  52.357 14.1697 1.1749 0.7597 2.91   3.26   False 
RSH6071 ZTF J213427.32+261833.4      323.6138462976  26.3092574491    1.8377 0.0552    5.0814 0.0409  776.755  38.707 14.3427 1.3214 0.2686 1.90   0.47   False 
RSH6072 ZTF J213431.92+163347.3      323.6330301091  16.5631359979   -5.1574 0.0301   -2.9250 0.0287 1780.758  84.021 14.4468 1.1337 0.2247 1.89   7.69   False 
RSH6073 ZTF J213445.30+291621.7      323.6887844853  29.2726845273    2.0438 0.0211    1.4739 0.0177 1771.354  78.237 14.5583 1.3215 0.4549 -      7.13   False 
RSH6074 ZTF J213447.48+470150.9      323.6978122306  47.0307969539    3.2842 0.0139    1.8665 0.0137  946.241  12.064 12.3953 0.9713 0.5924 -      3.43   False 
RSH6075 ZTF J213452.28+665116.4      323.7178746576  66.8545335178   -1.9611 0.0332    8.8437 0.0286 1754.239  75.857 14.4549 1.3636 1.2880 2.64   0.93   False 
RSH6076 ZTF J213507.59+585822.6      323.7816602667  58.9729402902   -0.6443 0.0263   -3.2661 0.0232  868.953  17.286 13.9319 1.2926 1.7326 2.18   0.71   False 
RSH6077 ZTF J213509.71+583423.3      323.7904629563  58.5731197520   -1.8897 0.0447   -3.3671 0.0366  952.904  32.487 14.5297 1.3973 1.7173 -      0.92   False 
RSH6078 ZTF J213524.72+485946.2      323.8530051905  48.9961472611   -4.3954 0.0321   -4.3825 0.0302 1808.180  95.693 15.2629 1.3437 0.7540 2.55   9.72   False 
RSH6079 ZTF J213531.23+644927.8      323.8801287552  64.8243979941    3.6484 0.0771   -2.7430 0.0600 1978.248 205.930 15.3719 1.6257 2.2729 2.05   2.41   False 
RSH6080 ZTF J213538.49+191403.2      323.9104152310  19.2342244295    3.2121 0.0309   -1.5633 0.0293 1639.395  78.206 14.6986 1.2871 0.2686 2.20   3.25   False 
RSH6081 ZTF J213542.75+584701.4      323.9281859198  58.7837378365   -1.5135 0.0432   -3.2615 0.0390  938.645  33.727 14.6662 1.4288 1.6799 1.37   1.86   False 
RSH6082 ZTF J213554.44+584954.6      323.9768743584  58.8318361306   -1.5761 0.0216   -3.1918 0.0193  921.483  16.037 13.3422 1.0335 1.5894 1.83   3.57   False 
RSH6083 ZTF J213556.36+571227.3      323.9848641091  57.2075837396   -6.3275 0.0170   -9.5386 0.0165 1122.442  17.400 12.8639 1.2703 1.5676 3.32   6.32   False 
RSH6084 ZTF J213600.60+262006.6      324.0025562557  26.3351774597  -10.4171 0.0116   -6.5734 0.0080 1007.781  13.630 13.3184 1.2026 0.2740 -      7.61   False 
RSH6085 ZTF J213601.28+254722.8      324.0053492474  25.7896380417   -2.0883 0.0423   -5.5519 0.0212 1549.249  84.859 14.2646 0.9963 0.2247 1.54   1.22   False 
RSH6086 ZTF J213634.39+473634.7      324.1432940157  47.6096175586   -6.3586 0.0135   -9.0160 0.0126 1590.091  33.769 13.1503 1.0043 0.7347 4.62   13.99  False 
RSH6087 ZTF J213643.57+590126.0      324.1815971430  59.0238932820   -2.2912 0.0454   -4.3511 0.0471  916.952  31.111 14.8554 1.3775 1.8306 1.18   2.58   False 
RSH6088 ZTF J213645.16+605405.0      324.1881638220  60.9013680258   -3.8921 0.0640   -1.6449 0.0627 1427.498 103.022 15.8251 1.7246 1.2800 1.42   3.94   False 
RSH6089 ZTF J213650.45+220139.1      324.2102433979  22.0275398377   -2.9322 0.0191  -12.3003 0.0192 1555.201  50.470 13.8213 1.2184 0.3014 3.42   0.77   False 
RSH6090 ZTF J213659.17+441019.8      324.2465434528  44.1721509156   -1.2649 0.0323   -2.3302 0.0333 1318.405  53.735 14.4385 1.4847 1.5730 3.41   17.87  False 
RSH6091 ZTF J213704.58+605851.5      324.2691174996  60.9809636429   -2.3457 0.0250   -0.7470 0.0215 1929.607  73.509 13.7430 1.1955 1.5040 -      18.50  False 
RSH6092 ZTF J213711.47+582933.4      324.2978666431  58.4926284855    0.8850 0.0256   -4.1330 0.0274 1131.811  27.539 13.8128 1.1036 1.6952 -      7.19   False 
RSH6093 ZTF J213712.93+585332.9      324.3039016076  58.8924860233   -1.4299 0.0462   -3.2331 0.0422  962.032  37.351 14.8491 1.3956 1.8123 1.17   3.34   False 
RSH6094 ZTF J213732.52+604114.6      324.3855483612  60.6873898422   -3.9564 0.0387   -2.3440 0.0362  942.806  23.509 14.6659 1.4491 1.1784 1.73   0.49   False 
RSH6095 ZTF J213750.02+482919.7      324.4584419637  48.4887910706   -0.9070 0.0312   -6.7019 0.0316 1969.035 121.451 15.0613 1.2382 0.8909 2.20   15.25  False 
RSH6096 ZTF J213801.86+152631.2      324.5077697401  15.4420110072   -1.5302 0.0319   -4.3381 0.0329 1154.815  44.313 14.4751 1.4092 0.3014 3.06   4.84   False 
RSH6097 ZTF J213810.00+512351.2      324.5417117975  51.3975635006   -7.0159 0.0224   -7.4689 0.0224 1909.001  70.040 14.1369 1.0074 0.9025 2.07   11.93  False 
RSH6098 ZTF J213814.43+182151.0      324.5601361446  18.3641598372   -2.0670 0.0201  -11.0420 0.0188 1090.708  21.713 13.4864 1.1184 0.3069 2.75   12.77  False 
RSH6099 ZTF J213816.44+654639.0      324.5685491992  65.7774983096   -3.0688 0.0124   -4.3499 0.0109  883.556   7.581 12.1145 0.9070 0.5478 3.10   2.68   False 
RSH6100 ZTF J213820.29+423601.2      324.5845950367  42.6002986957   -6.1430 0.0563    1.1990 0.0576 1825.877 193.789 14.0665 1.1955 0.8989 2.61   3.91   False 
RSH6101 ZTF J213821.65+580112.2      324.5902102310  58.0200537218   -2.2590 0.0324   -5.0753 0.0311  929.359  23.095 13.7932 1.1770 2.5306 1.61   2.57   False 
RSH6102 ZTF J213822.55+574352.9      324.5939752326  57.7313585269   -2.4940 0.0256   -4.2386 0.0238  954.126  18.994 13.9922 1.2751 1.2776 -      6.43   False 
RSH6103 ZTF J213829.68+572337.4      324.6236815377  57.3937327641   -0.4876 0.0316   -0.5603 0.0261 1722.203  73.060 14.3755 1.3094 1.2544 2.74   5.50   False 
RSH6104 ZTF J213830.39+330319.9      324.6266487336  33.0555108122   -7.2243 0.0113   -4.8440 0.0145 1770.092  54.857 14.1594 1.1154 0.3229 -      5.09   False 
RSH6105 ZTF J213838.22+503103.2      324.6592804185  50.5175500509   -5.7395 0.0165   -7.9202 0.0140 1672.365  38.970 13.3074 1.1124 0.4206 4.29   10.24  False 
RSH6106 ZTF J213841.74+505605.5      324.6739259777  50.9348612020   -1.5091 0.0100   -5.2713 0.0111 1534.735  23.364 11.7720 0.6600 0.9961 -      1.12   False 
RSH6107 ZTF J213844.30+574726.7      324.6846048324  57.7907507690   -2.0428 0.0268   -3.1429 0.0254  939.094  19.723 14.2963 1.5008 1.4185 2.54   9.65   False 
RSH6108 ZTF J213851.99+525011.3      324.7166558628  52.8364767212   -3.2824 0.0347   -7.8183 0.0327 1753.487  89.476 14.3887 1.1648 1.8544 2.67   9.90   False 
RSH6109 ZTF J213854.02+644649.0      324.7251014535  64.7802916466   -7.4712 0.0465   -3.7659 0.0410 1993.133 127.363 14.7941 1.4700 1.6271 2.82   4.28   False 
RSH6110 ZTF J213904.08+615153.1      324.7670367196  61.8647325221   -2.7252 0.0294   -3.1106 0.0296 1046.946  26.824 14.5641 1.4941 1.0885 2.21   1.82   False 
RSH6111 ZTF J213910.81+574355.2      324.7950510384  57.7320019785   -2.6340 0.0349   -7.3456 0.0278 1647.295  72.916 14.2025 1.0825 1.4674 2.72   22.23  False 
RSH6112 ZTF J213914.64+572314.8      324.8110392102  57.3874480673   -2.2113 0.0155   -4.0052 0.0134  958.907  11.122 11.6825 1.0308 1.3921 4.49   2.56   False 
RSH6113 ZTF J213916.40+584059.5      324.8183557966  58.6831780715   -1.5251 0.0515   -3.2661 0.0434  878.636  31.590 14.7866 1.3764 1.9608 1.28   1.41   False 
RSH6114 ZTF J213916.94+580555.0      324.8205929780  58.0985997197    2.2022 0.0996   -4.5274 0.0880  854.544  57.918 12.7597 1.1027 1.9297 2.03   21.18  False 
RSH6115 ZTF J213919.10+233205.8      324.8296131212  23.5349330746    0.2741 0.0264   -4.1263 0.0242 1781.519  70.702 14.2756 0.9188 0.1863 1.84   13.87  False 
RSH6116 ZTF J213933.05+572029.2      324.8877300272  57.3414337461   -2.1194 0.0434   -5.1552 0.0368  957.716  31.932 15.0964 1.8026 1.1331 2.22   6.65   False 
RSH6117 ZTF J213946.31+194226.7      324.9430048725  19.7074020590   -3.1601 0.0305   -3.3751 0.0314 1697.811  92.323 15.2578 1.4618 0.3563 2.53   4.11   False 
RSH6118 ZTF J213958.63+561530.7      324.9943264857  56.2585167304   -4.4797 0.0175   -4.9709 0.0142 1332.976  23.753 12.7503 0.8987 1.3919 -      4.29   False 
RSH6119 ZTF J214002.37+573102.6      325.0099047411  57.5173914393    0.0146 0.0195   -1.1596 0.0167 1813.961  54.829 13.1500 0.6817 1.5914 2.89   0.70   False 
RSH6120 ZTF J214014.94+580537.6      325.0622782360  58.0937758083   -2.3067 0.0322   -3.6213 0.0322  935.275  25.403 14.6545 1.7117 1.5530 2.11   3.42   False 
RSH6121 ZTF J214021.88+302017.7      325.0911617675  30.3382631305    5.1940 0.0178  -11.5978 0.0148 1435.785  40.603 14.0914 1.1652 0.3398 2.96   12.78  False 
RSH6122 ZTF J214023.61+413617.3      325.0983936088  41.6048144773   -8.8029 0.0141   -6.6538 0.0151 1634.754  42.356 13.4073 1.0915 0.8116 -      4.45   False 
RSH6123 ZTF J214025.90+471346.6      325.1079132731  47.2295868570   -2.8917 0.1117   -2.7155 0.0992  918.477  82.230 14.4546 1.6050 1.6116 1.34   14.33  False 
RSH6124 ZTF J214029.34+642112.7      325.1222358435  64.3535191089    5.1683 0.0116    6.6603 0.0100  942.820   8.011 12.1713 1.1998 0.5206 4.60   10.64  False 
RSH6125 ZTF J214038.04+622927.3      325.1585485988  62.4909008742   -2.2897 0.0387   -4.7567 0.0383 1139.517  51.127 14.8998 1.2940 1.6252 1.32   4.90   False 
RSH6126 ZTF J214038.96+575652.9      325.1623674983  57.9480247752   -2.2177 0.0485   -3.8558 0.0475  942.714  38.305 14.8948 1.5255 2.0882 1.35   16.86  False 
RSH6127 ZTF J214039.89+505753.7      325.1662250367  50.9649154304    1.4106 0.0142   -5.5722 0.0135 1695.190  37.664 12.6951 1.0033 1.2436 4.46   7.97   False 
RSH6128 ZTF J214050.18+154328.4      325.2091021237  15.7245666195    5.9445 0.0286   -0.8894 0.0290 1686.938  75.953 14.7595 1.2240 0.3234 1.80   13.27  False 
RSH6129 ZTF J214055.61+224632.4      325.2316992246  22.7756624083   -5.4337 0.0160  -12.0178 0.0151 1329.517  26.621 13.2691 0.9110 0.2686 2.77   0.92   False 
RSH6130 ZTF J214106.52+454056.4      325.2771785839  45.6823372529   -2.0684 0.0405   -3.6388 0.0414 1712.122 113.820 14.8318 1.2512 0.3234 1.96   15.02  False 
RSH6131 ZTF J214113.82+370744.7      325.3075573705  37.1290740503    1.3122 0.0248   -4.9350 0.0256 1683.310  79.090 15.0768 1.3237 0.5645 2.30   5.21   False 
RSH6132 ZTF J214116.00+393451.0      325.3166857676  39.5808310101   -4.5720 0.0238   -9.5392 0.0242 1664.446  73.718 14.9152 1.1597 0.8166 -      0.53   False 
RSH6133 ZTF J214116.32+695949.8      325.3180566332  69.9971455216   -6.2035 0.0248   -0.5078 0.0246 1110.490  23.332 13.4918 1.1708 1.6752 1.93   5.44   False 
RSH6134 ZTF J214116.85+353532.0      325.3202181889  35.5922237647   -0.6288 0.0121   -0.1762 0.0136 1556.046  35.531 13.6358 1.1735 0.5628 -      1.41   False 
RSH6135 ZTF J214130.96+513441.6      325.3790348218  51.5782351521   -0.2791 0.0333   -4.8919 0.0283 1556.907  65.516 14.9041 1.4030 1.0493 2.45   5.17   False 
RSH6136 ZTF J214134.42+524546.9      325.3934508639  52.7629940966   -2.1106 0.0180   -3.9455 0.0135 1631.059  38.120 13.0971 0.6904 1.0496 2.55   0.75   False 
RSH6137 ZTF J214134.75+450152.7      325.3947952582  45.0313061119   -4.8387 0.0240   -1.7595 0.0218 1601.640  58.339 14.9441 1.4704 0.3782 2.45   4.62   False 
RSH6138 ZTF J214139.23+233247.1      325.4134643004  23.5464110642   -4.7064 0.0188   -2.4404 0.0149 1269.897  33.154 13.3822 1.0504 0.1918 2.32   17.56  False 
RSH6139 ZTF J214144.17+421203.9      325.4340537422  42.2010767033   -2.3980 0.0287  -14.5471 0.0288 1632.428  77.833 15.0746 1.4721 0.9510 2.17   16.01  False 
RSH6140 ZTF J214154.18+522853.7      325.4757691628  52.4815664416    3.6000 0.0170    0.9851 0.0160 1534.917  33.084 13.6229 1.0470 0.6687 3.00   3.33   False 
RSH6141 ZTF J214204.95+604347.5      325.5205921135  60.7299047443   -3.6319 0.0770   -2.1179 0.0677 1017.927  61.713 15.1354 1.4015 1.8196 1.04   1.81   False 
RSH6142 ZTF J214222.53+613504.5      325.5938884657  61.5845841940   -2.6599 0.0241   -2.0910 0.0233  824.456  13.320 14.0765 1.2604 1.0952 1.65   0.34   False 
RSH6143 ZTF J214228.37+543524.1      325.6182516355  54.5900298125   -8.2523 0.0141   -8.9129 0.0138  851.428   9.350 13.3990 1.3139 0.6371 2.54   18.43  False 
RSH6144 ZTF J214242.85+374150.3      325.6785961211  37.6972935392    2.7758 0.0293   -3.6164 0.0326 1960.504 133.226 15.7731 1.4749 0.5409 -      3.66   False 
RSH6145 ZTF J214248.77+291449.8      325.7032343481  29.2471497836    1.6017 0.0225   -2.1492 0.0171 1890.164  87.049 14.6949 1.1429 0.2850 3.13   14.03  False 
RSH6146 ZTF J214302.67+482050.1      325.7611665182  48.3472369967    3.6351 0.0234    2.8895 0.0219 1525.151  53.252 14.3205 1.2043 1.1711 2.46   12.62  False 
RSH6147 ZTF J214306.10+254526.9      325.7754501272  25.7574616847   -3.6928 0.0189   -6.2046 0.0218 1276.510  34.788 13.9799 1.2259 0.2370 2.50   6.98   False 
RSH6148 ZTF J214340.78+370142.9      325.9199538101  37.0286008531   -2.2784 0.0296   -3.4394 0.0339 1876.877 140.508 15.6735 1.4648 0.6029 -      9.84   False 
RSH6149 ZTF J214344.39+575515.8      325.9349897293  57.9210571229   -1.5358 0.0244   -3.8569 0.0223  945.054  17.672 13.9484 1.1542 1.3383 2.10   1.33   False 
RSH6150 ZTF J214347.39+563749.9      325.9474933754  56.6305182284   -4.8379 0.1400   -3.8129 0.1384 1649.532 318.347 16.2963 1.5125 2.7637 0.87   0.58   False 
RSH6151 ZTF J214352.52+572634.8      325.9688645087  57.4430041743   -1.8252 0.0215   -4.6559 0.0180  925.598  14.705 13.4640 1.3322 1.4559 2.64   0.82   False 
RSH6152 ZTF J214356.19+485635.3      325.9841614276  48.9431287493   -4.5047 0.0235   -2.2027 0.0174 1267.224  36.950 13.4959 1.0677 1.5896 2.52   1.34   False 
RSH6153 ZTF J214402.16+430500.8      326.0090450285  43.0835437144  -10.4677 0.0118   -7.9804 0.0117 1100.472  14.109 12.8731 1.0896 0.8312 2.85   13.24  False 
RSH6154 ZTF J214407.31+552237.1      326.0304669312  55.3769729846   -2.7721 0.0302    1.5941 0.0275 1616.565  64.618 14.0590 1.2213 1.7754 2.42   6.41   False 
RSH6155 ZTF J214407.89+521754.2      326.0328787591  52.2983904726   -0.4257 0.0187   -5.0820 0.0172 1232.230  25.289 13.8477 1.0005 0.7708 2.22   10.28  False 
RSH6156 ZTF J214421.62+353323.4      326.0900999387  35.5564854395   -6.9320 0.0168   -7.3368 0.0170 1220.796  32.233 14.3225 1.2292 0.6654 2.39   6.44   False 
RSH6157 ZTF J214435.10+603848.1      326.1462737006  60.6466763577    3.0367 0.0356   -4.7198 0.0321 1104.002  33.497 14.3171 1.1753 1.8604 1.83   0.20   False 
RSH6158 ZTF J214437.14+482718.7      326.1548044738  48.4551847625  -12.2344 0.0204   -9.5076 0.0206 1374.213  33.958 14.1005 1.1605 0.8939 2.50   23.74  False 
RSH6159 ZTF J214442.54+401106.8      326.1772769946  40.1852250949   -9.6791 0.0109  -12.7333 0.0116 1490.524  27.474 13.0951 1.2195 0.7838 -      10.26  False 
RSH6160 ZTF J214445.86+491155.1      326.1910925101  49.1986176726   -3.3785 0.0202   -0.4699 0.0158 1777.530  57.185 13.5453 1.3667 1.2386 4.57   7.78   False 
RSH6161 ZTF J214455.75+511700.7      326.2323150722  51.2835281808   -3.7608 0.0453   -4.3678 0.0401 1870.160 145.628 15.6372 1.4053 0.8982 3.01   0.45   False 
RSH6162 ZTF J214456.43+581545.1      326.2351551192  58.2625115266    0.0085 0.0407   -3.2207 0.0353  968.515  30.714 14.1695 1.4523 2.4767 1.82   3.05   False 
RSH6163 ZTF J214457.61+543858.5      326.2400710421  54.6495932586    0.6533 0.0330   -3.4002 0.0324 1594.631  71.699 14.5258 1.3894 1.4987 3.05   10.69  False 
RSH6164 ZTF J214503.33+592723.5      326.2638906062  59.4565206467   -2.8452 0.0380    1.6661 0.0399 1795.986 100.839 14.1671 0.8983 1.8967 1.60   0.25   False 
RSH6165 ZTF J214521.11+420507.7      326.3379492000  42.0854505466   -0.8721 0.0333    1.2281 0.0368 1225.975  56.808 12.7489 0.9423 0.6472 2.71   3.09   False 
RSH6166 ZTF J214533.14+584539.1      326.3880928689  58.7608516899    0.5123 0.0356    0.1893 0.0331 1949.921 103.335 14.8183 1.3414 1.3614 2.45   1.36   False 
RSH6167 ZTF J214535.46+573134.7      326.3977615478  57.5262999452   -1.0315 0.0269   -3.4802 0.0302  867.307  15.793 12.9636 1.2914 1.4374 2.39   3.72   False 
RSH6168 ZTF J214541.39+475227.4      326.4224672423  47.8742779383    0.4503 0.0451   -3.9990 0.0398 1354.112  69.971 13.7101 1.1480 1.3812 2.58   1.29   False 
RSH6169 ZTF J214547.25+641647.7      326.4468958945  64.2799238792   -3.6089 0.0131   -5.1702 0.0111 1064.516  10.910 12.0378 0.7505 1.2396 2.97   0.38   False 
RSH6170 ZTF J214616.84+191440.4      326.5701944635  19.2445630555   -7.6672 0.0249  -14.2868 0.0258 1924.845  90.304 14.2473 1.3721 0.3288 2.62   4.52   False 
RSH6171 ZTF J214620.09+573255.0      326.5837467672  57.5486174784   -6.3699 0.0657   -5.0409 0.0644 1810.075 157.895 15.0958 1.2499 2.3378 1.30   0.83   False 
RSH6172 ZTF J214625.95+485456.7      326.6081461828  48.9157245558    3.8006 0.0284    0.3874 0.0264 1611.351  70.170 14.3455 1.1160 1.4375 2.38   9.24   False 
RSH6173 ZTF J214642.92+464825.6      326.6788393043  46.8070994714    0.9497 0.0224   -4.9721 0.0227 1923.213  79.805 14.7487 1.1117 0.6632 -      5.21   False 
RSH6174 ZTF J214647.43+471638.2      326.6976295645  47.2772660622   -2.9089 0.0499   -2.4963 0.0450  863.911  34.834 14.2710 1.6864 2.9507 1.74   2.21   False 
RSH6175 ZTF J214700.95+171704.4      326.7539904151  17.2845384032    1.6335 0.0304   -5.1015 0.0244 1683.611  74.693 14.8445 1.1608 0.2850 1.63   0.72   False 
RSH6176 ZTF J214708.36+713350.5      326.7848251042  71.5640118137    6.7962 0.0156    4.1644 0.0133  855.696   9.171 12.7867 0.9932 1.4300 2.48   23.18  False 
RSH6177 ZTF J214710.11+555859.6      326.7921501820  55.9832011334   -3.9950 0.0317   -2.3049 0.0303 1298.299  44.239 13.6148 0.9079 1.6286 1.87   0.21   False 
RSH6178 ZTF J214712.74+583218.8      326.8030996996  58.5385536552   -2.4480 0.1041   -4.5649 0.0890 1014.151  89.895 15.0678 1.5178 1.8607 1.05   1.08   False 
RSH6179 ZTF J214715.86+245738.8      326.8160910308  24.9607702384   -2.8630 0.0230   -0.0066 0.0219 1919.591  85.453 14.6376 1.1586 0.1151 2.42   7.92   False 
RSH6180 ZTF J214715.90+613627.6      326.8162638276  61.6076689033   -1.6505 0.0415   -3.1764 0.0345  967.114  30.698 15.0584 1.4199 0.9354 1.30   0.85   False 
RSH6181 ZTF J214728.91+462139.0      326.8704344760  46.3608104157   -1.4136 0.0174   -0.7279 0.0162 1385.949  31.084 13.9084 1.3005 0.6230 2.93   14.41  False 
RSH6182 ZTF J214732.47+572150.8      326.8852946966  57.3641120201   -1.0686 0.0764   -3.4874 0.0684 1105.983  77.040 15.4030 1.6192 1.9525 -      4.21   False 
RSH6183 ZTF J214736.73+234623.9      326.9030478657  23.7733045998   -7.1170 0.0190   -7.3731 0.0171  954.682  16.048 12.8385 0.9644 0.2357 2.41   0.69   False 
RSH6184 ZTF J214743.95+574034.1      326.9331238556  57.6761247588   -1.1096 0.0591   -3.2895 0.0587  977.573  51.478 15.0615 1.5447 2.6211 1.27   0.68   False 
RSH6185 ZTF J214745.90+235000.7      326.9412867991  23.8335073522   -3.6573 0.0680   -6.3243 0.0680 1446.637 150.731 15.1457 1.1999 0.2247 1.11   2.82   False 
RSH6186 ZTF J214749.61+475536.9      326.9566991486  47.9269207621   -4.0746 0.0611   -7.5926 0.0614 1970.803 240.220 15.5514 1.7574 2.1266 1.62   3.67   False 
RSH6187 ZTF J214755.83+424347.3      326.9826581031  42.7297950679   -4.8924 0.0364   -9.6787 0.0375 1161.776  52.254 13.5901 1.3252 0.6522 2.78   13.97  False 
RSH6188 ZTF J214757.51+441921.6      326.9895945534  44.3226644818   -4.5566 0.0170   -7.2339 0.0169 1473.241  37.120 13.9433 1.0587 0.7454 2.73   3.56   False 
RSH6189 ZTF J214758.94+431410.3      326.9956153850  43.2361954285  -11.6619 0.0141   -8.6869 0.0141 1137.751  17.473 13.1289 1.0957 0.8673 2.94   6.35   False 
RSH6190 ZTF J214803.25+461912.9      327.0135378374  46.3202508632   -3.3306 0.0180   -6.4539 0.0165 1778.145  55.226 14.2947 1.4377 0.4165 3.17   3.70   False 
RSH6191 ZTF J214805.25+332823.1      327.0219122623  33.4730711253    5.0829 0.0179    0.2430 0.0194 1844.495  88.784 15.0932 1.3445 0.3727 2.41   22.72  False 
RSH6192 ZTF J214811.94+744533.2      327.0498031542  74.7591856203    1.6427 0.0485   -1.1066 0.0465 1520.761  89.603 15.3154 1.6880 1.2825 2.77   8.59   False 
RSH6193 ZTF J214813.14+580044.3      327.0547655044  58.0123038760   -1.6002 0.0353   -4.3226 0.0347  913.039  26.430 14.6532 1.5001 1.6506 1.55   0.65   False 
RSH6194 ZTF J214819.03+283152.9      327.0792924714  28.5313612875   -0.1770 0.0125   -2.3926 0.0137  874.558  10.218 12.5249 1.2209 0.1754 -      1.04   False 
RSH6195 ZTF J214837.71+225737.3      327.1571260910  22.9603552504   -0.8817 0.0188   -2.1665 0.0186 1373.458  41.412 13.8694 0.9790 0.2166 2.12   3.62   False 
RSH6196 ZTF J214845.26+574229.3      327.1886114177  57.7081478841   -1.0479 0.0350   -4.3326 0.0329  953.485  27.526 14.3390 1.6148 2.2417 2.38   10.97  False 
RSH6197 ZTF J214845.55+524223.0      327.1898090665  52.7063917322   -2.7249 0.0165   -3.8112 0.0155 1126.257  18.615 13.1892 1.2319 1.5624 2.82   7.39   False 
RSH6198 ZTF J214846.39+625600.6      327.1933407778  62.9334867526   -3.3422 0.0215    0.1422 0.0198 1709.418  53.311 13.7373 1.2170 1.0468 4.57   17.60  False 
RSH6199 ZTF J214849.65+623743.8      327.2069048613  62.6288383554   -3.0701 0.0275   -3.0407 0.0242 1458.752  51.919 13.5633 1.3428 1.0207 4.15   2.68   False 
RSH6200 ZTF J214904.14+211853.3      327.2672842634  21.3147868689   -1.1858 0.0223   -2.1065 0.0213 1426.206  39.154 13.7881 1.0192 0.2028 2.08   10.31  False 
RSH6201 ZTF J214905.34+484054.5      327.2722664709  48.6818057730   -3.4365 0.0265   -5.4109 0.0219 1970.730  87.347 14.5141 1.0803 0.7728 2.51   10.07  False 
RSH6202 ZTF J214907.21+621843.0      327.2800468661  62.3119479191   -3.6900 0.0286   -1.6201 0.0303  947.647  21.274 14.5310 1.3452 1.1243 1.60   5.06   False 
RSH6203 ZTF J214907.46+003310.0      327.2811278836   0.5527497075    5.6313 0.0247   15.7176 0.0224  600.953   8.027 12.6591 1.3776 0.1863 2.72   7.19   False 
RSH6204 ZTF J214909.03+223711.4      327.2876779404  22.6198399024    3.0141 0.0535   -1.3436 0.0531 1832.050 160.255 15.7721 1.4624 0.1370 1.26   0.43   False 
RSH6205 ZTF J214910.48+584210.8      327.2936867137  58.7030016474   -2.9329 0.0877   -2.4449 0.0833 1448.656 145.895 14.6772 1.2449 1.3993 1.32   2.39   False 
RSH6206 ZTF J214915.59+453714.5      327.3150230140  45.6206924512   -5.8609 0.0154   -9.2299 0.0143 1489.769  33.151 13.6341 0.9430 0.5645 -      9.97   False 
RSH6207 ZTF J214922.15+533220.4      327.3422908443  53.5389961593   -0.5538 0.0695   -2.1370 0.0615 1906.311 209.861 15.7609 1.5300 1.8285 1.79   4.38   False 
RSH6208 ZTF J214937.97+452336.1      327.4082508142  45.3933594856   -0.0650 0.0324   -1.0459 0.0303 1991.764 130.495 15.5919 1.3285 0.6079 2.12   1.12   False 
RSH6209 ZTF J214943.20+480828.1      327.4299953024  48.1411343810    0.8441 0.0216   -1.5884 0.0203 1576.578  49.902 14.3341 1.3425 0.7783 2.81   8.10   False 
RSH6210 ZTF J215021.38+505740.3      327.5891103160  50.9611788955   -4.1190 0.0300   -4.4284 0.0284 1859.669  94.789 14.6622 1.5413 1.0596 3.24   1.44   False 
RSH6211 ZTF J215022.12+592629.2      327.5922149113  59.4414481402   -7.6746 0.0380   -3.3568 0.0306 1401.322  63.928 14.9096 1.4075 1.2475 1.49   1.85   False 
RSH6212 ZTF J215039.03+360513.4      327.6626454557  36.0870573528   -0.9396 0.0163   -3.5037 0.0169 1750.264  66.579 14.4460 1.0377 0.6138 -      9.18   False 
RSH6213 ZTF J215051.16+632916.0      327.7132016285  63.4877868267   -1.6735 0.0990   -4.7313 0.1077 1772.465 280.372 14.8247 1.1134 1.2712 1.25   4.19   False 
RSH6214 ZTF J215100.30+620042.1      327.7513004149  62.0116853639   -0.9381 0.0213   -5.3786 0.0206 1368.364  33.597 13.9232 1.1525 1.1663 2.55   1.11   False 
RSH6215 ZTF J215104.36+263631.7      327.7682099849  26.6088181183   -7.6062 0.0256  -10.4221 0.0272 1773.029  82.182 14.9523 1.1188 0.1699 2.03   4.75   False 
RSH6216 ZTF J215116.38+164327.8      327.8182920177  16.7243840374  -13.2811 0.0214  -20.1536 0.0148 1256.340  25.075 12.5025 0.8035 0.3782 3.73   3.17   False 
RSH6217 ZTF J215119.76+082607.0      327.8323503361   8.4352657649    5.1972 0.0268    1.6048 0.0286 1871.533 101.310 14.4668 1.0176 0.1699 1.72   13.54  False 
RSH6218 ZTF J215121.63+494856.2      327.8401482322  49.8156140102   -3.9026 0.0124   -5.5869 0.0122 1503.845  28.589 13.2122 1.1187 0.5490 3.47   1.05   False 
RSH6219 ZTF J215122.55+292852.7      327.8439854416  29.4813033045    5.8553 0.0127   -1.6711 0.0141  900.209  10.521 13.0804 1.2743 0.3124 3.19   15.81  False 
RSH6220 ZTF J215127.05+623548.5      327.8627467335  62.5967855428   -1.7587 0.0170   -2.8131 0.0143  928.635  11.596 13.1251 1.0965 0.8644 2.24   0.49   False 
RSH6221 ZTF J215132.02+482540.6      327.8834315506  48.4279541952   -3.6256 0.0258   -3.3731 0.0251 1458.740  50.381 14.6553 1.5233 0.8611 2.61   2.65   False 
RSH6222 ZTF J215132.88+463846.8      327.8870618427  46.6463271521   -5.5255 0.0107   -1.1662 0.0120 1953.934  44.864 13.1339 1.0890 0.6208 4.76   28.72  False 
RSH6223 ZTF J215135.30+523430.7      327.8970929629  52.5751940091   -1.1648 0.0269    1.3980 0.0265 1609.187  65.294 14.5843 1.4652 1.2722 2.75   3.67   False 
RSH6224 ZTF J215138.03+680150.7      327.9085243941  68.0307489510   -3.7978 0.0247   -2.3356 0.0216 1575.453  49.948 14.3519 1.0639 0.6900 2.44   9.49   False 
RSH6225 ZTF J215143.23+481708.4      327.9301383831  48.2856536944   -4.8262 0.0210   -6.5061 0.0183 1923.059  65.180 13.7374 1.1067 0.8993 2.69   21.56  False 
RSH6226 ZTF J215147.74+645017.9      327.9489555832  64.8383047269   -2.1296 0.0202   -4.7473 0.0194 1170.340  22.721 13.2522 1.1193 1.6091 3.48   0.72   False 
RSH6227 ZTF J215151.45+604958.0      327.9644024504  60.8327622085   -6.7913 0.0404   -9.6112 0.0304 1807.746  98.760 14.5127 1.2640 1.7899 2.30   0.90   False 
RSH6228 ZTF J215159.01+645547.8      327.9958950300  64.9299522845   -2.2864 0.0554   -4.7341 0.0428 1190.633  54.650 15.2271 1.6435 1.4529 1.62   0.90   False 
RSH6229 ZTF J215210.36+421014.8      328.0431789976  42.1707768669    9.7333 0.0136   -6.1328 0.0164 1031.631  15.018 13.5422 1.2585 0.4962 2.75   1.06   False 
RSH6230 ZTF J215212.53+010626.4      328.0522212728   1.1073459290    6.3551 0.0342   -2.8319 0.0348 1703.385  94.485 15.2203 1.4947 0.1315 -      14.09  False 
RSH6231 ZTF J215214.73+645717.1      328.0613916546  64.9547309173   -2.3265 0.0211   -4.5473 0.0174 1142.716  19.676 11.1045 0.4071 2.1649 3.94   0.49   False 
RSH6232 ZTF J215215.72+544228.9      328.0655159725  54.7080031191   -0.4952 0.0220   -4.2047 0.0229 1871.699  69.400 12.6045 0.6611 2.5164 -      0.48   False 
RSH6233 ZTF J215218.37+613822.0      328.0765594562  61.6394390846   -3.3368 0.0290    3.0303 0.0258 1426.157  50.671 14.2338 1.1795 1.1793 2.40   3.90   False 
RSH6234 ZTF J215218.81+282112.4      328.0783980228  28.3534452897   -7.0859 0.0130   -8.9642 0.0140 1362.047  24.516 13.0567 1.2402 0.1206 -      8.70   False 
RSH6235 ZTF J215222.39+652240.4      328.0933359398  65.3778815859   -2.1982 0.0308   -4.4128 0.0298 1137.907  32.542 14.8458 1.3548 1.0906 1.49   8.77   False 
RSH6236 ZTF J215223.13+562716.9      328.0963964627  56.4546822326   -6.5233 0.0457   -8.6379 0.0333 1632.603  90.221 14.2260 1.1239 2.1282 2.11   0.84   False 
RSH6237 ZTF J215226.05+645619.5      328.1085551573  64.9387480151   -2.1350 0.0530   -4.5019 0.0408 1137.445  46.529 14.5300 1.1772 2.1649 -      4.58   False 
RSH6238 ZTF J215230.75+315541.9      328.1281530460  31.9282863365    7.2663 0.0130    3.3689 0.0154 1459.038  31.905 13.4891 0.9391 0.2795 2.77   7.19   False 
RSH6239 ZTF J215246.56+645609.1      328.1940178530  64.9358459237   -2.0993 0.0391   -4.6353 0.0317 1266.844  44.699 14.2296 1.4043 1.4798 -      3.20   False 
RSH6240 ZTF J215257.45+645445.1      328.2394164243  64.9125274064   -1.9436 0.0926   -5.3342 0.0800  948.378  62.355 14.7672 1.6697 1.3564 1.84   0.90   False 
RSH6241 ZTF J215303.44+200745.1      328.2643559089  20.1291563294    0.6777 0.0168   -0.4174 0.0153 1459.955  34.432 13.5445 0.9017 0.3179 -      24.71  False 
RSH6242 ZTF J215307.10+661119.6      328.2796339161  66.1887764384   -1.6833 0.0492   -7.7875 0.0417 1834.324 130.254 15.4185 1.4808 1.5376 2.02   15.40  False 
RSH6243 ZTF J215319.26+604943.6      328.3302562914  60.8287672321   -1.8723 0.0592   -3.5583 0.0480 1021.677  50.220 14.9003 1.4060 1.5448 1.31   2.21   False 
RSH6244 ZTF J215327.78+595911.0      328.3657970218  59.9863827687   -1.6509 0.0461   -2.1302 0.0431 1756.966 117.852 15.1262 1.5294 1.6166 1.66   4.55   False 
RSH6245 ZTF J215328.08+614241.9      328.3670312600  61.7116238780   -2.5250 0.0295    2.0463 0.0261 1736.041  68.736 14.5008 1.2482 1.1135 2.63   8.34   False 
RSH6246 ZTF J215331.84+462500.2      328.3826776184  46.4167150772    7.2077 0.0172   -0.3192 0.0176 1379.243  33.352 14.1370 1.3846 0.5161 2.77   3.54   False 
RSH6247 ZTF J215334.29+605636.4      328.3929083842  60.9434340257   -0.9917 0.0347   -5.8367 0.0303 1746.673  84.003 14.3646 1.4086 1.6902 -      4.87   False 
RSH6248 ZTF J215337.19+550636.4      328.4050275137  55.1100933267   -4.1871 0.0522   -2.1291 0.0539 1783.521 146.011 15.3233 1.4396 1.9119 2.35   12.35  False 
RSH6249 ZTF J215344.26+624124.5      328.4343930620  62.6901247707   -0.4351 0.0494    0.1111 0.0388 1597.213 105.964 15.6772 1.5602 1.0045 1.87   3.94   False 
RSH6250 ZTF J215345.62+661734.6      328.4401326091  66.2929425455   -1.7579 0.0188   -1.3353 0.0148 1198.904  19.197 12.9027 1.1181 1.4287 3.05   3.74   False 
RSH6251 ZTF J215358.58+561450.9      328.4941007561  56.2474736031  -11.5257 0.0431  -13.4683 0.0472 1459.620  73.020 14.5987 1.3063 1.7906 2.01   12.51  False 
RSH6252 ZTF J215437.65+694901.2      328.6568861991  69.8169851720   -2.7351 0.0236   -1.7755 0.0198 1606.864  44.575 13.7556 1.0872 1.0865 3.27   6.26   False 
RSH6253 ZTF J215440.51-025745.4      328.6687862978  -2.9626487928   17.8203 0.0208   -1.5623 0.0193  900.549  15.858 13.8957 1.3640 0.1261 1.86   11.80  False 
RSH6254 ZTF J215456.26+533621.8      328.7344610064  53.6060395592   -4.2296 0.0130   -4.6210 0.0116 1913.791  41.904 11.7800 0.3443 1.1689 -      3.65   False 
RSH6255 ZTF J215502.42+363406.9      328.7601125489  36.5685749439    0.7766 0.0101   -2.6709 0.0116 1350.850  26.305 13.4790 1.3126 0.5316 3.38   4.22   False 
RSH6256 ZTF J215506.08+475452.4      328.7753380982  47.9145478873   -3.0211 0.0199   -2.0203 0.0205 1876.628  59.826 13.9233 1.1677 0.6899 3.61   12.18  False 
RSH6257 ZTF J215509.52+651415.3      328.7896950389  65.2375841331   -2.1605 0.0392   -2.8503 0.0316 1055.061  33.128 15.0550 1.3867 1.1173 1.73   1.23   False 
RSH6258 ZTF J215510.65+590522.7      328.7943919483  59.0896577217   -1.8803 0.0603   -3.8690 0.0597 1033.360  54.897 14.7725 1.3188 1.4007 1.21   3.60   False 
RSH6259 ZTF J215512.94+523622.9      328.8039324036  52.6063417352   -6.2288 0.0161   -5.5955 0.0144 1527.581  35.651 13.5586 1.1497 0.5849 3.28   22.19  False 
RSH6260 ZTF J215513.72+445826.3      328.8072157040  44.9739726345   -9.6842 0.0158   -8.2355 0.0168 1842.978  56.060 14.0417 1.1105 0.7125 -      9.54   False 
RSH6261 ZTF J215518.50+615006.9      328.8271077677  61.8352235537   -8.9486 0.0322    8.2278 0.0259 1838.104  86.519 14.2995 1.2560 1.5213 2.13   17.86  False 
RSH6262 ZTF J215520.21+455955.3      328.8342112914  45.9986978426    7.5108 0.0157   -1.8847 0.0161 1263.342  25.660 14.0682 1.1471 0.4885 2.64   9.13   False 
RSH6263 ZTF J215529.06+562858.0      328.8710757031  56.4827695763    0.4318 0.0897    1.1056 0.0693 1962.120 272.182 15.3554 1.6707 2.5321 1.84   3.59   False 
RSH6264 ZTF J215535.80+642425.1      328.8991920728  64.4069820176   -3.2646 0.0276   -2.9719 0.0247 1599.574  55.561 14.5532 1.3028 1.1801 2.82   12.98  False 
RSH6265 ZTF J215535.94+551432.1      328.8997798572  55.2422421537    2.3911 0.0203    1.8794 0.0198  905.283  15.763 14.0359 1.6450 0.8769 -      2.40   False 
RSH6266 ZTF J215543.04+600109.5      328.9293509058  60.0193056514   -2.0166 0.0435   -3.8836 0.0381  974.470  34.882 14.1740 1.1758 1.2935 2.07   2.04   False 
RSH6267 ZTF J215543.52+581323.7      328.9313388006  58.2232162547    4.2847 0.0293    1.2210 0.0269 1472.655  54.930 13.7296 1.1321 2.3433 2.49   0.90   False 
RSH6268 ZTF J215547.82+574933.9      328.9492989205  57.8260779007   -4.7257 0.0243    4.9140 0.0218 1195.200  28.068 13.7510 1.1098 1.4392 2.64   2.06   False 
RSH6269 ZTF J215557.69+623029.6      328.9903835882  62.5082247196   11.0277 0.0178   -5.9096 0.0175  979.779  15.716 13.4029 1.0090 1.1087 1.85   4.09   False 
RSH6270 ZTF J215559.34+515521.3      328.9972468676  51.9225935908   -6.7778 0.0136   -6.4693 0.0119 1287.189  19.916 13.2117 1.0600 0.7311 2.74   17.72  False 
RSH6271 ZTF J215607.62+495248.9      329.0317613561  49.8802376900   -0.0846 0.0233   -0.8240 0.0232 1699.382  63.050 14.7412 1.3586 0.5328 3.73   0.96   False 
RSH6272 ZTF J215610.45+572125.9      329.0435456655  57.3572081749   -4.2454 0.0413   -4.0276 0.0361 1882.780 117.264 13.6270 1.0804 1.8687 -      1.20   False 
RSH6273 ZTF J215621.79+481627.6      329.0908197565  48.2743206771   -4.4422 0.0156   -3.9448 0.0147 1573.082  37.082 13.5713 1.2364 0.4926 4.41   1.06   False 
RSH6274 ZTF J215636.69+370526.6      329.1529186758  37.0907402069    3.0104 0.0153   -2.0590 0.0163 1504.962  41.984 14.2287 0.9921 0.4604 1.69   3.65   False 
RSH6275 ZTF J215652.66+442739.0      329.2194464525  44.4608344124   -0.9333 0.0170   -4.5050 0.0167 1266.147  29.011 14.1210 1.2960 0.4933 2.92   15.73  False 
RSH6276 ZTF J215659.18+610356.4      329.2465857878  61.0656487808   -1.6072 0.0301   -3.2172 0.0260  929.686  21.666 14.7748 1.3766 0.9738 -      0.48   False 
RSH6277 ZTF J215659.28+450625.0      329.2470234704  45.1069436982   -2.5775 0.0996   -3.9177 0.1084 1708.801 296.742 16.1820 1.4127 0.4823 2.10   11.47  False 
RSH6278 ZTF J215709.17+513347.7      329.2881965849  51.5632474736   -5.3146 0.0129   -5.3624 0.0120 1782.679  37.639 12.6496 0.7758 0.9649 3.60   1.47   False 
RSH6279 ZTF J215716.59+590510.1      329.3191360036  59.0861250768    0.9099 0.0500   -3.5710 0.0464 1701.201 108.431 14.5066 1.1718 2.1780 1.62   0.44   False 
RSH6280 ZTF J215717.20+504010.9      329.3216998967  50.6697108041  -16.8482 0.0122  -22.2990 0.0123  665.650   4.982 12.7428 1.3877 0.4154 2.93   13.52  False 
RSH6281 ZTF J215718.90+630115.6      329.3287578524  63.0209873608   -3.3546 0.0353   -1.1625 0.0338  936.866  26.273 15.0746 1.5280 1.0509 1.33   12.65  False 
RSH6282 ZTF J215719.48+405224.0      329.3311784952  40.8733358368   -4.5731 0.0358   -4.1928 0.0397 1892.596 138.082 15.8338 1.5121 0.6193 2.08   6.02   False 
RSH6283 ZTF J215731.80+623057.5      329.3825322985  62.5159826139   -3.3310 0.0139   -1.2723 0.0153  932.781  11.487 12.9437 0.9382 0.9929 2.01   1.37   False 
RSH6284 ZTF J215749.56+583944.2      329.4565170313  58.6622835550   -2.2500 0.0484   -4.2391 0.0411  914.487  29.193 14.5220 1.4593 2.0627 1.46   1.18   False 
RSH6285 ZTF J215808.47+440433.0      329.5352998895  44.0758378583   -2.0300 0.0105  -13.7455 0.0111  740.449   6.176 12.2649 1.3765 0.4482 3.98   9.17   False 
RSH6286 ZTF J215812.91+520311.4      329.5537776358  52.0531557035   -6.5739 0.0222   -8.2470 0.0248 1450.184  43.939 14.3949 1.3259 0.7614 2.54   2.74   False 
RSH6287 ZTF J215822.59+625700.0      329.5941254521  62.9499842713   -1.3685 0.0259   -0.4678 0.0242 1036.947  22.935 12.4810 0.8312 1.0243 2.71   6.84   False 
RSH6288 ZTF J215830.18+360306.1      329.6257660821  36.0516948890   -3.1866 0.0097   -2.9157 0.0099 1500.514  29.381 12.8002 1.1927 0.3401 4.70   16.42  False 
RSH6289 ZTF J215836.28+515147.9      329.6511624199  51.8633167553   -1.1566 0.0169   -2.8992 0.0163 1180.416  21.784 12.2768 0.7966 0.8263 3.14   1.08   False 
RSH6290 ZTF J215844.41+064848.3      329.6850536351   6.8134018565   10.5398 0.0176    9.8829 0.0151  882.211  12.408 12.6892 1.2556 0.2247 3.99   17.23  False 
RSH6291 ZTF J215844.47+462508.6      329.6853240054  46.4190457278    6.1400 0.0108   -1.7153 0.0108  791.776   7.022 12.8708 1.2635 0.4494 2.97   11.34  False 
RSH6292 ZTF J215845.81+441837.6      329.6909178940  44.3104665866    9.5862 0.0108   -3.6648 0.0111  913.282   9.439 12.6326 1.3577 0.4823 4.09   1.25   False 
RSH6293 ZTF J215852.58+295132.9      329.7191258743  29.8591607400  -11.8627 0.0360  -15.7858 0.0344 1873.619 124.519 15.6215 1.4015 0.2412 3.20   4.08   False 
RSH6294 ZTF J215857.84+652212.1      329.7410036013  65.3700090723    6.1014 0.0173    2.8373 0.0188 1271.985  22.979 13.5817 1.2096 1.1156 2.82   12.52  False 
RSH6295 ZTF J215904.04+624852.1      329.7668078423  62.8144601688    3.7020 0.0501    1.0002 0.0458 1923.186 156.402 15.5755 1.5370 1.1714 2.03   8.87   False 
RSH6296 ZTF J215919.07+551219.1      329.8294358864  55.2052936169    6.7557 0.0387    2.2110 0.0408 1647.475  88.230 14.7194 1.5302 1.6243 2.71   6.60   False 
RSH6297 ZTF J215937.23+490437.5      329.9051520501  49.0770650554    0.0647 0.0189    1.9246 0.0187 1903.298  64.518 14.2726 1.3485 0.3837 3.22   11.11  False 
RSH6298 ZTF J215942.17+442234.5      329.9257423669  44.3762411081    4.5019 0.0215    2.7726 0.0206 1419.639  43.759 14.6432 1.3752 0.6029 2.55   12.53  False 
RSH6299 ZTF J215948.12+633529.5      329.9505013081  63.5915091352   -2.7620 0.0461   -2.4880 0.0447 1947.938 130.933 15.2034 1.2178 1.1560 1.38   1.40   False 
RSH6300 ZTF J215956.93+513401.6      329.9872024240  51.5671071011   -8.5107 0.0186   -3.2626 0.0183 1572.636  46.607 13.9557 1.1857 0.7235 2.85   10.83  False 
RSH6301 ZTF J215959.20+654243.1      329.9966779564  65.7119497700   -2.7116 0.1221   -3.4779 0.1253 1155.006 136.655 13.9334 1.2003 0.9701 1.35   0.78   False 
RSH6302 ZTF J220019.22+551941.4      330.0801138891  55.3281516437    6.7354 0.0140    3.4539 0.0133 1018.735  12.635 13.0090 1.0629 0.9363 2.57   1.10   False 
RSH6303 ZTF J220024.11+501148.5      330.1004614455  50.1968056541    1.4205 0.0354   -4.2492 0.0328 1973.150 126.460 15.3951 1.2770 0.6775 1.53   3.77   False 
RSH6304 ZTF J220026.57+624758.2      330.1107116889  62.7994916215   -1.6156 0.0294   -2.4554 0.0266  917.995  20.293 15.0349 1.6534 0.7577 -      0.95   False 
RSH6305 ZTF J220027.39+475345.7      330.1141594477  47.8960292757   -2.4978 0.0228   -0.9933 0.0229 1790.887  73.955 15.0600 1.5325 0.3069 2.75   7.01   False 
RSH6306 ZTF J220031.67+642419.8      330.1319710610  64.4054961460    0.5218 0.0500   -0.5189 0.0456 1856.816 134.142 15.5585 1.4852 1.2318 -      22.78  False 
RSH6307 ZTF J220039.61+421312.8      330.1650605716  42.2202155974    4.0492 0.0286    0.7485 0.0275 1861.937  99.852 15.1289 1.4550 0.8495 2.93   7.50   False 
RSH6308 ZTF J220043.77+453319.2      330.1824103064  45.5553360053   -4.3188 0.0183   -3.1239 0.0184 1392.737  37.544 14.3002 1.2977 0.6303 2.60   29.16  False 
RSH6309 ZTF J220053.29+334421.5      330.2220519993  33.7392839622    0.0348 0.0184   -0.0676 0.0255 1471.664  53.476 14.7111 1.3423 0.3179 -      0.93   False 
RSH6310 ZTF J220054.63+355232.6      330.2276367929  35.8757226852  -12.5374 0.0164  -18.9925 0.0187 1532.148  55.507 14.7023 1.3849 0.4439 2.48   21.51  False 
RSH6311 ZTF J220109.45+632124.4      330.2893958961  63.3567673500    2.5167 0.0194    4.1911 0.0153 1412.577  29.101 13.3397 0.9689 0.9646 2.90   14.84  False 
RSH6312 ZTF J220130.94+514432.1      330.3790041255  51.7422567126   -4.5210 0.0191   -6.5258 0.0196 1962.587  73.379 14.2466 0.9171 0.6452 2.36   1.30   False 
RSH6313 ZTF J220131.89+625208.7      330.3829046822  62.8690901304   -2.2616 0.0336   -3.1877 0.0288  878.295  19.864 14.9451 1.5015 0.5782 1.27   3.92   False 
RSH6314 ZTF J220135.69+490957.0      330.3986977812  49.1658322468   12.3300 0.0299   11.2651 0.0266 1917.892  98.966 15.1109 1.1271 0.5371 2.59   10.56  False 
RSH6315 ZTF J220139.55+485324.7      330.4148244617  48.8901819733    0.6322 0.0162    1.6875 0.0158 1454.683  31.861 13.9926 1.2975 0.4165 3.18   7.78   False 
RSH6316 ZTF J220140.44+494952.7      330.4185034001  49.8313086633   10.1238 0.0166    2.6750 0.0165 1091.161  18.147 13.8155 1.2994 0.4194 2.60   17.54  False 
RSH6317 ZTF J220146.69+522639.8      330.4445933736  52.4443947150   -5.6552 0.0285   -3.7679 0.0229 1270.862  38.569 14.4814 1.5447 0.8943 2.68   3.18   False 
RSH6318 ZTF J220147.69+460459.5      330.4487576626  46.0832030522    1.1874 0.0161    0.8277 0.0152 1429.449  30.478 13.7546 1.1024 0.6084 2.97   14.59  False 
RSH6319 ZTF J220150.71+514531.1      330.4613600724  51.7586585418   -1.5220 0.0156   -8.0046 0.0158 1296.381  25.031 13.7373 1.0542 0.5509 -      8.58   False 
RSH6320 ZTF J220153.02+671401.3      330.4709772726  67.2336814064   -6.1003 0.0282    1.8729 0.0286 1311.244  41.827 14.3016 1.3485 1.1562 3.15   2.33   False 
RSH6321 ZTF J220202.41+641001.4      330.5100704454  64.1670660037   -3.8053 0.0259   -8.1855 0.0236 1923.995  85.286 14.5560 1.2341 1.0214 2.37   0.94   False 
RSH6322 ZTF J220241.78+522221.5      330.6740973968  52.3726526242    2.7328 0.0588  -10.7145 0.0507  961.614  45.234 13.5962 1.1055 0.8037 2.55   1.40   False 
RSH6323 ZTF J220242.31+371932.1      330.6763010197  37.3255738382    1.5659 0.0095   -0.2004 0.0102 1243.797  19.741 13.3614 1.0740 0.2541 -      1.09   False 
RSH6324 ZTF J220245.82+502136.2      330.6909336411  50.3600504745   -3.1472 0.0188   -4.7750 0.0171 1414.994  33.780 14.1754 1.0308 0.5426 1.91   6.73   False 
RSH6325 ZTF J220246.89+561409.0      330.6953587396  56.2358016551   -2.5674 0.0306   -5.6714 0.0320 1410.933  53.532 14.3728 1.1420 1.6804 2.00   1.93   False 
RSH6326 ZTF J220254.58+544101.4      330.7274472231  54.6837215672   -1.7224 0.0463   -3.7901 0.0413 1990.661 155.771 15.5222 1.3428 0.9640 1.46   0.87   False 
RSH6327 ZTF J220303.90+574520.1      330.7662874548  57.7555747589   -4.2837 0.0351   -5.2693 0.0351 1671.549  82.387 12.9355 0.9815 0.9697 -      19.12  False 
RSH6328 ZTF J220313.59+373032.1      330.8066333828  37.5089216867   -0.8487 0.0171   -6.2954 0.0188 1009.067  23.870 14.8523 1.5574 0.2484 -      2.69   False 
RSH6329 ZTF J220318.20+523646.1      330.8258483433  52.6128020835    1.3047 0.0173   -3.7313 0.0154 1128.176  22.747 13.5469 1.2141 0.8276 2.78   14.98  False 
RSH6330 ZTF J220343.65+272627.2      330.9318990129  27.4408792943    0.9024 0.0159   -2.5293 0.0154 1109.788  18.273 12.5976 1.2722 0.2466 4.29   5.69   False 
RSH6331 ZTF J220346.30+173716.8      330.9429622323  17.6213332994    7.7399 0.0455   -1.1685 0.0468 1584.347 127.318 15.6579 1.3155 0.1535 1.21   4.78   False 
RSH6332 ZTF J220407.54+263509.9      331.0314466778  26.5860859319   -7.7961 0.0187  -12.7598 0.0180  884.952  13.327 12.7777 1.2879 0.1644 3.36   3.45   False 
RSH6333 ZTF J220414.20+553924.6      331.0592011658  55.6568346475   -8.5755 0.0285  -10.4155 0.0266 1448.973  52.233 14.3367 1.2814 1.1960 2.99   11.43  False 
RSH6334 ZTF J220422.64+560500.3      331.0943733816  56.0834062409   -1.7450 0.0938   -1.7886 0.0886 1744.405 239.861 16.1024 1.3537 2.0935 0.87   2.29   False 
RSH6335 ZTF J220426.95+522638.6      331.1123271910  52.4440435734    0.8756 0.0224   -1.1891 0.0215 1857.349  65.440 14.0667 1.1020 0.7701 3.32   0.93   False 
RSH6336 ZTF J220431.93+622827.5      331.1330719094  62.4743120814   -5.1842 0.0219   -3.9889 0.0207  918.049  15.982 14.3126 1.4378 0.9017 -      3.04   False 
RSH6337 ZTF J220432.21+390522.5      331.1342276203  39.0895943009   -5.6190 0.0167  -11.2580 0.0180 1603.447  50.156 14.5218 1.3394 0.3672 2.62   6.20   False 
RSH6338 ZTF J220453.76+555724.9      331.2240406012  55.9569129311   -6.6100 0.0509   -2.1021 0.0464 1694.605 118.659 15.2589 1.5935 1.6149 2.96   0.90   False 
RSH6339 ZTF J220505.55+470614.3      331.2731575286  47.1039616956   -9.4820 0.0169   -8.5586 0.0163 1787.413  52.263 14.0011 0.9049 0.4111 3.37   4.14   False 
RSH6340 ZTF J220506.70+725013.8      331.2778732622  72.8371443248    5.8028 0.0359    1.4380 0.0294  359.948   3.570 12.8046 1.4306 3.2378 1.19   1.89   False 
RSH6341 ZTF J220507.17+465302.1      331.2798897120  46.8839278032   -4.8451 0.0236   -4.5827 0.0229 1742.288  71.173 14.9181 1.4213 0.4439 3.26   8.22   False 
RSH6342 ZTF J220511.85+621328.0      331.2993892856  62.2244392962   -1.4087 0.0294   -2.6491 0.0288  928.983  22.107 14.8946 1.5836 0.7956 2.23   5.93   False 
RSH6343 ZTF J220516.85+624858.5      331.3202373661  62.8162365762   -1.3315 0.0258   -2.7757 0.0231  983.488  20.658 14.5469 1.4224 0.5487 2.19   10.57  False 
RSH6344 ZTF J220522.25+664644.0      331.3427507129  66.7788755198   -4.0581 0.0168   -3.9066 0.0162 1235.755  20.485 12.9753 1.3612 1.1331 4.27   11.56  False 
RSH6345 ZTF J220531.06+461712.0      331.3794449153  46.2866553797   -3.3871 0.0094    0.3783 0.0093 1920.531  35.912 11.9571 1.5098 0.6796 12.86  11.03  False 
RSH6346 ZTF J220551.22+492815.7      331.4634126627  49.4710147071   -3.3336 0.1505    1.8844 0.1397 1351.529 254.763 14.4022 1.0652 0.7509 0.87   0.38   False 
RSH6347 ZTF J220624.10+503045.9      331.6004140921  50.5127557276   -0.7504 0.0360   -5.2217 0.0337 1842.870 108.191 15.4266 1.4510 0.6118 2.20   2.35   False 
RSH6348 ZTF J220626.66+253129.0      331.6111294728  25.5247223412   -7.7136 0.0245  -11.1903 0.0235 1542.130  59.084 14.2877 1.2547 0.2576 -      4.80   False 
RSH6349 ZTF J220635.22+491847.0      331.6467669088  49.3130590266   -2.4471 0.0265   -0.4835 0.0198 1891.759  69.161 14.1805 1.1105 0.7728 -      2.98   False 
RSH6350 ZTF J220643.80+593501.8      331.6825044065  59.5838273403   -6.9822 0.0614   -7.1570 0.0474 1839.013 155.317 15.4348 1.3639 1.5844 1.38   2.91   False 
RSH6351 ZTF J220656.63+435758.6      331.7360059501  43.9662723688   -9.2486 0.0217   -6.9852 0.0210 1375.594  44.731 14.7604 1.3912 0.6741 2.25   5.18   False 
RSH6352 ZTF J220706.08+623314.2      331.7753557668  62.5539271251   -2.8012 0.0333   -4.2989 0.0336 1046.906  30.269 14.9240 1.3431 0.9131 1.32   11.04  False 
RSH6353 ZTF J220709.57+725042.8      331.7898606232  72.8451999982   11.1888 0.0349    3.7880 0.0317 1182.998  39.923 14.0468 1.6760 2.1540 -      3.28   False 
RSH6354 ZTF J220711.91+631318.2      331.7996422248  63.2217070662   -1.2392 0.0121   -2.1052 0.0120  937.146   9.695 12.7028 1.0760 0.8363 2.56   0.71   False 
RSH6355 ZTF J220715.56+642313.6      331.8148527359  64.3870993844    2.4662 0.0287    3.6488 0.0266 1208.717  34.144 13.5131 1.2765 2.3819 2.57   20.42  False 
RSH6356 ZTF J220738.26+400003.9      331.9094130338  40.0010758059   -0.5697 0.0148  -11.3004 0.0169 1281.455  29.018 14.1345 1.0335 0.3782 1.64   2.45   False 
RSH6357 ZTF J220742.95+492305.0      331.9289656953  49.3847189891   -2.7726 0.0212   -6.5183 0.0181 1542.896  45.492 14.3624 1.4757 0.6084 3.23   12.11  False 
RSH6358 ZTF J220754.73+631047.1      331.9780869853  63.1797441350   -1.0734 0.0325   -2.2591 0.0288  935.079  23.954 14.4511 1.3359 0.7545 -      4.83   False 
RSH6359 ZTF J220806.17+623956.8      332.0257557130  62.6657724839   -0.0765 0.0176   -1.3096 0.0188  986.197  12.312 12.9018 1.1071 0.8771 2.97   0.39   False 
RSH6360 ZTF J220822.10+610713.1      332.0921367130  61.1202772796   -2.9018 0.0385   -2.9255 0.0353  983.569  31.573 14.8230 1.4193 1.0671 1.39   0.80   False 
RSH6361 ZTF J220833.18+605204.8      332.1382882121  60.8679857180    1.2232 0.0319   -2.0779 0.0317 1925.450 106.364 14.6653 1.2056 1.5534 2.18   21.15  False 
RSH6362 ZTF J220853.94+610803.2      332.2248154997  61.1342390389   -7.3508 0.0483   -2.6205 0.0498 1792.595 139.467 14.0418 1.2625 1.2684 2.81   8.96   False 
RSH6363 ZTF J220909.98+502146.9      332.2916149893  50.3630178040  -16.8706 0.0142  -14.4687 0.0118  825.365   8.074 12.5782 1.0707 0.2959 2.75   13.42  False 
RSH6364 ZTF J220914.23+223754.9      332.3093111503  22.6319094495    7.7051 0.0185   -6.3188 0.0227  948.219  19.106 13.3599 1.4169 0.2138 3.36   10.29  False 
RSH6365 ZTF J220920.53+621457.3      332.3355745244  62.2492526169   -1.0273 0.0181   -9.2935 0.0190  975.689  14.904 12.9553 1.0085 1.9300 -      2.74   False 
RSH6366 ZTF J220929.57+533110.6      332.3732551980  53.5196087783   -4.0854 0.0580   -2.4360 0.0581 1432.482 108.950 15.7865 2.1008 1.3323 1.81   3.91   False 
RSH6367 ZTF J220934.28+394243.7      332.3928609678  39.7121073187   -5.7015 0.0159    3.5526 0.0187 1522.350  44.974 14.4822 1.0546 0.4001 2.69   13.71  False 
RSH6368 ZTF J220940.81+513401.3      332.4201103283  51.5670224987   -5.9505 0.0206    0.1624 0.0177 1463.084  39.684 14.2498 1.2891 0.3596 2.24   8.06   False 
RSH6369 ZTF J220944.29+415556.8      332.4345850863  41.9324235921   -0.4882 0.0146   -3.8649 0.0150 1547.270  41.335 14.0951 1.1472 0.5864 3.03   3.59   False 
RSH6370 ZTF J220952.94+511226.0      332.4706168675  51.2072270002   -2.3757 0.0151   -3.7089 0.0153 1984.896  51.403 12.7028 0.6435 0.3667 3.46   2.48   False 
RSH6371 ZTF J220958.69+444216.4      332.4945640713  44.7045696773   -8.3907 0.0100  -12.3193 0.0113  631.406   4.216 12.7459 1.4275 0.8113 2.86   3.27   False 
RSH6372 ZTF J221000.34+605614.2      332.5014454536  60.9372626618   -2.4427 0.0239   -3.2211 0.0231  955.528  19.612 14.2058 1.3493 1.3604 1.99   1.04   False 
RSH6373 ZTF J221010.54+544047.5      332.5439545184  54.6798515139   -3.8471 0.0185   -0.2747 0.0184 1951.660  62.152 13.9580 0.8155 0.6514 2.40   0.65   False 
RSH6374 ZTF J221012.21+534859.0      332.5509028680  53.8164209016   -2.8397 0.0238   -4.6548 0.0215 1712.343  69.885 14.3636 1.2470 0.6303 3.45   8.93   False 
RSH6375 ZTF J221012.35+483705.6      332.5514740388  48.6182105376   -5.7293 0.0246   -2.2284 0.0247 1510.755  52.697 14.7637 1.4382 0.4933 2.46   7.74   False 
RSH6376 ZTF J221012.64+643422.1      332.5526375224  64.5727937766    0.5540 0.0931    0.2001 0.0858 1873.745 286.980 16.0488 1.8759 2.2929 1.21   20.37  False 
RSH6377 ZTF J221021.47+630708.1      332.5894789435  63.1189007648   -1.4667 0.0260   -2.2024 0.0240  932.792  19.066 14.5684 1.4865 0.8481 1.87   1.76   False 
RSH6378 ZTF J221025.74+633233.2      332.6073028220  63.5425477433   -0.8397 0.0193   -1.5687 0.0175  941.069  14.378 13.6035 1.2212 1.1452 2.24   1.10   False 
RSH6379 ZTF J221031.54+643419.6      332.6314561908  64.5721251413   -1.3061 0.0348   -3.1138 0.0332  947.475  27.995 14.6867 1.3294 1.8196 1.32   2.49   False 
RSH6380 ZTF J221033.24+560720.7      332.6385280826  56.1224087561    6.9313 0.0181    1.7417 0.0176 1034.338  16.992 13.7011 1.0992 0.8295 1.83   0.94   False 
RSH6381 ZTF J221037.66+655557.5      332.6569750559  65.9326434356  -11.5820 0.0443   -4.7173 0.0414 1342.147  63.132 14.6824 1.3677 1.9627 -      7.05   False 
RSH6382 ZTF J221053.68+584225.0      332.7236392150  58.7069391748   -2.5136 0.0458   -1.8067 0.0344 1865.266 135.782 13.5782 1.0261 3.4627 2.74   8.50   False 
RSH6383 ZTF J221054.64+633412.6      332.7276692783  63.5701511262   -0.4831 0.0233   -1.9677 0.0207  962.004  18.466 14.0037 1.4211 1.1509 -      2.19   False 
RSH6384 ZTF J221056.77+602536.0      332.7365299890  60.4266709379    1.1237 0.0227   -0.2036 0.0206 1230.728  27.100 13.5350 1.4017 1.4627 3.58   9.84   False 
RSH6385 ZTF J221100.51+591959.6      332.7521296116  59.3332135060  -10.5030 0.0194   -7.6556 0.0169 1213.438  24.512 13.2180 1.2137 1.4857 3.94   0.90   False 
RSH6386 ZTF J221101.22+632436.3      332.7551236752  63.4100695236   -0.6409 0.0270   -2.2982 0.0258  988.180  22.608 13.3910 1.1394 1.2332 2.45   1.37   False 
RSH6387 ZTF J221103.63+632405.6      332.7651541835  63.4015473439   -0.6427 0.0153   -1.7384 0.0156  958.040  12.642 12.0089 0.9627 1.1552 3.63   0.91   False 
RSH6388 ZTF J221110.47+632645.9      332.7936205926  63.4460726107   -0.8133 0.0332   -1.9425 0.0343 1012.683  31.657 14.4361 1.5117 1.2344 -      15.79  False 
RSH6389 ZTF J221114.40+492724.6      332.8100061019  49.4568420133   -0.0732 0.0204    0.4696 0.0190 1634.806  51.198 14.2743 1.1443 0.6577 -      5.17   False 
RSH6390 ZTF J221114.74+363602.0      332.8114482589  36.6005512141    2.6734 0.0258    1.3038 0.0265 1958.654 113.947 15.1160 1.3107 0.3563 2.52   19.23  False 
RSH6391 ZTF J221130.74+483256.3      332.8781105833  48.5489645429    3.4147 0.0210    2.3952 0.0201 1060.521  23.425 12.7004 0.8488 0.4660 2.97   0.61   False 
RSH6392 ZTF J221157.50+671413.4      332.9895897335  67.2370430645   -1.2662 0.0144   -2.1297 0.0120 1066.753  12.367 12.7011 1.0833 0.8912 -      12.71  False 
RSH6393 ZTF J221213.35+633746.8      333.0556470483  63.6296567236   -0.5336 0.0422   -1.6624 0.0374  965.742  31.985 15.0283 1.6457 1.4008 1.93   3.90   False 
RSH6394 ZTF J221219.22+614238.9      333.0800917456  61.7107778602   -0.7393 0.0341    2.8529 0.0326 1982.201 113.511 14.5940 1.2956 1.4200 2.20   5.50   False 
RSH6395 ZTF J221221.11+620812.6      333.0879414726  62.1368150240   -3.2531 0.0215   -6.0322 0.0204  912.817  15.584 13.4484 1.1604 1.6878 2.22   0.71   False 
RSH6396 ZTF J221227.84+601147.9      333.1160294709  60.1966226585   -1.6456 0.0348   -3.4219 0.0285  935.758  22.939 14.2669 1.3817 1.7303 1.66   2.48   False 
RSH6397 ZTF J221234.79+562408.5      333.1449661853  56.4023479251   -7.7660 0.0173   -5.3923 0.0165 1542.153  36.934 13.0383 1.1987 1.5542 4.36   27.22  False 
RSH6398 ZTF J221239.04+594944.8      333.1626516034  59.8290980594    0.0029 0.0332   -2.2277 0.0302 1574.956  64.652 14.3136 1.4661 1.7375 2.87   4.37   False 
RSH6399 ZTF J221242.88+553641.2      333.1786918746  55.6114499115   -0.1135 0.0214    1.4542 0.0206 1582.045  46.356 13.9928 1.2652 0.7435 3.10   25.88  False 
RSH6400 ZTF J221249.65+661902.7      333.2069064278  66.3173905413   -0.7930 0.0299    9.0801 0.0243 1304.406  40.849 14.4367 1.3572 1.2556 1.79   5.22   False 
RSH6401 ZTF J221303.79+553827.2      333.2658195716  55.6408619679    6.2602 0.0251   11.1085 0.0231 1100.285  23.677 14.4008 1.4128 0.6156 2.07   9.84   False 
RSH6402 ZTF J221318.29+603502.1      333.3262472149  60.5839099121   -0.6019 0.0550   -3.6728 0.0480  906.738  37.529 14.8451 1.7398 2.7031 1.55   11.31  False 
RSH6403 ZTF J221318.74+501614.5      333.3281082891  50.2706880905   -6.1770 0.0160   -2.7098 0.0149 1530.972  33.897 13.5695 1.1383 0.5305 3.23   18.89  False 
RSH6404 ZTF J221321.13+482753.9      333.3380567847  48.4649651446   -0.9867 0.0170   -1.6889 0.0189 1666.483  45.731 13.5201 1.3146 0.5974 4.43   17.62  False 
RSH6405 ZTF J221321.94+514422.6      333.3414477130  51.7396208731   -2.5197 0.0122   -6.2434 0.0120  993.607  11.885 13.3373 1.4257 0.2466 3.29   10.18  False 
RSH6406 ZTF J221326.97+583032.9      333.3624154423  58.5091339207   -4.8921 0.1123   -6.6499 0.0969 1683.412 264.401 16.1245 1.7536 2.1725 1.18   18.94  False 
RSH6407 ZTF J221328.86+590615.3      333.3702897061  59.1042666517   -3.5082 0.0983   -3.0661 0.0958 1951.044 335.393 15.6178 1.2860 3.0491 0.96   1.33   False 
RSH6408 ZTF J221329.41+652946.5      333.3725535470  65.4962306260    8.0610 0.0385    4.4602 0.0391 1908.383 121.291 15.0254 1.2283 1.4743 1.78   0.94   False 
RSH6409 ZTF J221336.05+603109.0      333.4002223305  60.5191508815   -0.4652 0.0414   -3.2488 0.0359  883.383  26.924 13.9691 1.3547 3.0957 1.50   0.71   False 
RSH6410 ZTF J221353.54+561942.4      333.4730888136  56.3284524913    1.5185 0.0643   -3.1295 0.0590 1884.622 197.740 15.6024 1.4103 1.6663 1.35   0.93   False 
RSH6411 ZTF J221354.28+613231.0      333.4761687409  61.5419422262   -2.0348 0.0286   -2.5281 0.0288  912.557  20.321 14.5736 1.7729 1.3847 1.91   0.95   False 
RSH6412 ZTF J221357.13+652204.0      333.4880601298  65.3677736677   -2.0912 0.0774   -3.6518 0.0769 1358.291 130.136 15.7421 1.4363 1.2860 -      9.14   False 
RSH6413 ZTF J221359.70+603506.1      333.4987389848  60.5850287599   -0.5150 0.0948   -3.2940 0.0794  793.426  52.919 14.4121 1.6536 2.8004 2.08   10.41  False 
RSH6414 ZTF J221402.47+593613.7      333.5103370818  59.6038259519   -1.9465 0.0487   -7.7119 0.0458 1259.894  63.011 14.2204 1.5470 2.5492 1.98   2.03   False 
RSH6415 ZTF J221406.64+531743.4      333.5276718334  53.2953786806   -8.5211 0.0219   -6.8949 0.0196 1512.969  47.417 14.2885 1.4044 0.6324 2.96   3.22   False 
RSH6416 ZTF J221425.22+612913.8      333.6051073154  61.4871792138   -1.4940 0.0374   -2.7872 0.0370  887.163  26.624 13.4251 1.1955 3.6051 1.66   1.32   False 
RSH6417 ZTF J221431.22+645833.1      333.6301059441  64.9758457016   -3.3959 0.0328   -0.5237 0.0271  857.126  18.026 14.1750 1.3069 1.3446 1.55   1.20   False 
RSH6418 ZTF J221436.99+612841.1      333.6541060125  61.4780720182   -1.5340 0.0809   -2.8715 0.0753 1085.689  82.800 14.9461 1.5975 3.6447 1.27   7.45   False 
RSH6419 ZTF J221438.01+160733.8      333.6583920783  16.1260580641   -2.8918 0.0279  -20.5071 0.0230 1466.557  55.957 14.6040 1.1570 0.1370 1.71   6.04   False 
RSH6420 ZTF J221453.08+445723.4      333.7211687591  44.9565010158   -7.1966 0.0239  -11.3005 0.0259 1417.827  48.618 14.3766 1.3815 1.2404 2.88   12.80  False 
RSH6421 ZTF J221456.90+453633.1      333.7370924246  45.6091725849    1.3542 0.0106   -3.6806 0.0125 1085.302  14.472 13.0199 1.2284 0.7587 3.74   2.12   False 
RSH6422 ZTF J221507.98+442744.7      333.7832650822  44.4624005396    1.4355 0.0111   -6.0900 0.0122 1751.432  37.572 12.6515 0.9094 1.0289 3.74   1.67   False 
RSH6423 ZTF J221522.53+523100.7      333.8439005693  52.5168482526    0.9592 0.0126   -7.4676 0.0116 1077.227  13.392 12.5344 0.9490 0.2921 2.96   7.74   False 
RSH6424 ZTF J221523.97+612650.3      333.8498556367  61.4472994357   -1.3156 0.0462   -2.6378 0.0478  847.890  32.492 14.6101 1.3958 2.7400 1.35   5.61   False 
RSH6425 ZTF J221531.14+611625.5      333.8797498371  61.2737412586   -1.0122 0.0312   -3.1154 0.0294  899.640  22.629 13.6163 1.1262 2.5064 1.66   3.62   False 
RSH6426 ZTF J221537.58+630924.0      333.9066175472  63.1566620440  -13.1872 0.0160   -9.4491 0.0173 1171.004  19.994 13.1445 1.3380 1.2845 3.84   17.26  False 
RSH6427 ZTF J221551.33+612752.2      333.9638921250  61.4644646675   -0.9410 0.0560   -2.9333 0.0534  962.736  48.193 14.5712 1.5350 3.1608 1.62   1.84   False 
RSH6428 ZTF J221555.52+662409.7      333.9813418422  66.4026792959   -2.0998 0.0584   -2.4958 0.0544 1614.931 127.238 15.6460 1.5898 1.3812 -      1.57   False 
RSH6429 ZTF J221557.60+610609.3      333.9900242678  61.1025730427   -0.2865 0.0357   -3.6065 0.0427 1038.489  36.430 13.8093 1.6263 1.8230 3.82   5.10   False 
RSH6430 ZTF J221603.90+611055.9      334.0162701979  61.1821786250   -0.5425 0.0448   -3.6715 0.0451  954.853  36.545 13.3204 1.6485 2.3304 2.94   2.96   False 
RSH6431 ZTF J221635.88+515419.5      334.1495168982  51.9054171158   -3.2910 0.0184   -1.7362 0.0155 1550.311  38.731 14.1133 1.2180 0.2192 3.15   1.67   False 
RSH6432 ZTF J221636.73+753455.3      334.1531005236  75.5820261616    3.4381 0.0253   -2.6361 0.0252 1946.156  78.208 14.2526 1.4323 1.3812 3.48   8.10   False 
RSH6433 ZTF J221636.74+604805.3      334.1531037004  60.8014823937   -0.1040 0.0642   -2.8629 0.0571  957.698  46.445 13.8637 1.3447 3.8119 1.65   3.29   False 
RSH6434 ZTF J221637.59+604807.2      334.1566796080  60.8019914556   -0.6864 0.1016   -1.9734 0.0912  886.859  62.986 14.5458 1.4585 3.7825 1.16   9.01   False 
RSH6435 ZTF J221638.93+233449.2      334.1622159175  23.5803291782   -1.9375 0.0289    3.4288 0.0263 1892.968  94.827 14.7854 1.2771 0.2357 -      12.71  False 
RSH6436 ZTF J221646.41+641242.2      334.1934124642  64.2117209761   -3.0891 0.0790   -1.0382 0.0720 1081.367  78.324 15.0377 1.3177 3.0361 1.04   2.96   False 
RSH6437 ZTF J221651.48+630946.8      334.2144818228  63.1629967281   -0.6255 0.0517   -3.2622 0.0471 1031.480  47.556 15.3159 1.4144 1.8141 1.18   4.38   False 
RSH6438 ZTF J221652.14+625011.8      334.2172631928  62.8366086350   -2.4187 0.0166    4.1462 0.0167 1004.555  13.132 12.6481 1.0073 1.5473 2.52   4.77   False 
RSH6439 ZTF J221712.61+592915.7      334.3026022907  59.4877045133    2.9523 0.0214    2.7400 0.0209 1084.791  21.634 13.4922 1.3309 1.5647 -      32.61  False 
RSH6440 ZTF J221727.52+630658.6      334.3646609462  63.1162492840   -2.2401 0.0347   -2.8900 0.0329  929.917  25.997 14.3678 1.3156 1.9558 1.57   1.32   False 
RSH6441 ZTF J221729.61+551642.0      334.3733963407  55.2783341283  -13.0365 0.0119   -3.0219 0.0108 1788.242  35.197 12.3131 0.5751 0.9333 -      1.76   False 
RSH6442 ZTF J221734.80+511208.9      334.3950203574  51.2024619405   -5.7065 0.0163   -5.9734 0.0144 1839.040  44.742 13.6205 1.1998 0.3330 5.45   5.51   False 
RSH6443 ZTF J221743.27+630623.4      334.4302948818  63.1064822991   -2.9583 0.0405   -2.2774 0.0377  915.164  28.536 14.8006 1.3742 1.9376 1.30   0.72   False 
RSH6444 ZTF J221750.29+572011.1      334.4595484793  57.3364250782   -6.2896 0.0169   -3.1597 0.0135 1479.511  29.707 12.7760 1.0828 1.5544 -      5.41   False 
RSH6445 ZTF J221804.72+613833.4      334.5196323401  61.6425770318   -1.1876 0.0334   -2.3933 0.0325  887.021  22.179 13.4388 1.2774 3.2227 2.44   3.27   False 
RSH6446 ZTF J221805.71+552527.1      334.5238203404  55.4241927537   -2.1580 0.0314   -2.3976 0.0276 1923.224 105.704 15.0151 1.1754 0.8320 1.76   8.36   False 
RSH6447 ZTF J221810.22+443804.2      334.5425912387  44.6345029186   -6.9915 0.0300   -7.3230 0.0328 1812.332 108.091 14.9620 1.4028 1.3610 2.44   5.89   False 
RSH6448 ZTF J221818.24+610254.7      334.5760453630  61.0485122748   -4.3056 0.0443   -2.1600 0.0419 1906.669 150.555 15.0389 1.4024 1.8845 2.00   20.63  False 
RSH6449 ZTF J221821.68+435814.4      334.5903411460  43.9706701313    5.5597 0.0143   -3.1203 0.0153 1055.292  18.325 13.1418 1.3475 1.1835 3.31   7.87   False 
RSH6450 ZTF J221827.56+650615.1      334.6148264175  65.1042084085    4.0928 0.0210   -1.1197 0.0188 1092.177  20.189 13.4277 1.2777 1.6749 2.23   11.86  False 
RSH6451 ZTF J221829.59+625318.4      334.6233223695  62.8884334909   -1.0734 0.1236   -2.3241 0.1143  776.122  58.581 14.3815 1.4434 1.0771 1.09   4.54   False 
RSH6452 ZTF J221840.81+635853.7      334.6700402895  63.9815846575   -1.0771 0.0716   -4.1482 0.0637  974.163  54.702 14.2129 1.4239 2.6263 -      0.37   False 
RSH6453 ZTF J221842.11+622328.7      334.6754664121  62.3913033156    0.5636 0.0335   -2.5788 0.0351 1745.553  88.948 14.4642 1.5157 1.9494 2.48   1.39   False 
RSH6454 ZTF J221843.42+665754.9      334.6809754755  66.9652254909   -1.4921 0.0450    0.8894 0.0424 1769.036 115.441 15.2512 1.5783 1.4011 -      3.46   False 
RSH6455 ZTF J221845.24+570713.6      334.6885184483  57.1204556589   -9.5589 0.0387    1.2244 0.0385 1526.872  79.822 15.0243 1.3921 1.5088 2.03   6.57   False 
RSH6456 ZTF J221850.40+650358.4      334.7099537170  65.0662209190    9.6750 0.0283   -1.5298 0.0278 1062.895  27.232 13.8459 1.3710 1.7935 2.54   8.85   False 
RSH6457 ZTF J221852.00+613548.1      334.7166876066  61.5966890652   -0.8845 0.0883   -2.6555 0.0854  859.587  57.706 14.4309 1.7441 4.4653 -      1.94   False 
RSH6458 ZTF J221853.20+611944.0      334.7216756320  61.3288888251   -0.8137 0.0426   -3.3746 0.0473  867.401  29.881 14.7720 1.5554 2.2453 1.23   4.41   False 
RSH6459 ZTF J221858.74+613407.1      334.7447866840  61.5686374018   -0.9207 0.0529   -2.7390 0.0501  861.945  37.855 14.2722 1.5723 3.5701 -      3.76   False 
RSH6460 ZTF J221902.14+581858.0      334.7589544275  58.3161090331  -11.6788 0.0240   -3.3126 0.0247 1630.137  59.807 14.0542 1.1274 1.4167 2.94   6.86   False 
RSH6461 ZTF J221903.82+500010.0      334.7659030338  50.0027890255    4.3075 0.0340   -1.5700 0.0314 1959.912 119.173 15.3485 1.1670 0.5097 1.54   7.61   False 
RSH6462 ZTF J221920.80+301505.8      334.8367056654  30.2516174831    1.5386 0.0187   -2.4319 0.0194 1832.728  72.375 14.5310 1.2081 0.1809 -      4.48   False 
RSH6463 ZTF J221925.58+522738.2      334.8566259103  52.4606064248    1.5464 0.0381   -0.6804 0.0377 1845.325 113.392 15.5632 1.1756 0.3707 1.10   1.16   False 
RSH6464 ZTF J221928.63+625030.6      334.8693497051  62.8418295160   -6.2846 0.0553   -5.0523 0.0455 1923.673 159.644 14.9485 1.0367 2.1709 -      0.24   False 
RSH6465 ZTF J221932.40+574313.5      334.8850008329  57.7204336383    2.1020 0.0344   -0.9972 0.0301 1448.962  66.192 14.5073 1.3053 1.6783 1.78   19.37  False 
RSH6466 ZTF J221949.73+293804.5      334.9572163000  29.6345910723   -4.6824 0.0142  -12.6275 0.0128 1092.193  16.549 13.2477 1.2204 0.2167 2.69   9.32   False 
RSH6467 ZTF J222007.01+605637.0      335.0291893049  60.9436133928   -0.9929 0.0469   -2.9623 0.0405  880.188  29.813 14.9428 2.0299 2.1121 1.70   5.07   False 
RSH6468 ZTF J222017.81+624909.9      335.0742288950  62.8193982652    1.4710 0.0342    0.6711 0.0293 1816.607  93.710 14.1329 1.3553 2.2881 3.56   10.55  False 
RSH6469 ZTF J222025.73+643332.5      335.1072178516  64.5590296004   -4.4327 0.0267    0.0156 0.0246  792.380  13.333 13.9208 1.3783 1.6383 1.70   2.03   False 
RSH6470 ZTF J222041.00+430128.1      335.1708672418  43.0244784930   -1.8650 0.0165   -6.7297 0.0188 1197.821  26.665 13.8886 1.4382 0.8283 -      1.13   False 
RSH6471 ZTF J222109.66+632258.3      335.2902788272  63.3828683989    0.2494 0.0199   -1.4514 0.0188  904.240  13.497 12.5193 1.4770 2.8567 3.28   4.49   False 
RSH6472 ZTF J222116.42+612338.2      335.3184255340  61.3939458807   -0.4810 0.0370   -2.9896 0.0371  876.255  26.316 14.4530 1.4543 2.4570 2.24   1.38   False 
RSH6473 ZTF J222120.01+633708.3      335.3333804289  63.6189743070   -0.8386 0.0887   -2.6564 0.0831  974.689  81.087 12.4712 1.1873 6.5307 1.96   6.38   False 
RSH6474 ZTF J222127.26+631246.1      335.3635748023  63.2127915831    3.0951 0.0455   -4.4812 0.0411  928.680  33.367 13.4124 1.5840 4.0355 2.32   7.07   False 
RSH6475 ZTF J222132.73+650706.4      335.3863988534  65.1184566922   -5.7092 0.0410   -1.0367 0.0352 1939.829 124.724 14.7533 1.1894 1.7593 1.59   10.11  False 
RSH6476 ZTF J222146.48+451001.9      335.4436704299  45.1672024081   -5.3609 0.0105   -4.6237 0.0106  773.040   7.083 13.3153 1.4268 0.2963 2.71   16.97  False 
RSH6477 ZTF J222149.06+584347.7      335.4545039569  58.7299172817   -3.8951 0.0745   -2.7791 0.0634 1949.629 238.485 14.8758 1.0096 2.8459 1.06   5.59   False 
RSH6478 ZTF J222150.99+363824.5      335.4624900898  36.6401448587   -8.5273 0.0165   -3.5513 0.0158 1475.077  41.452 13.9149 0.9905 0.3275 2.08   0.41   False 
RSH6479 ZTF J222155.80+603001.0      335.4825581822  60.5002674572   -1.9452 0.0169   -1.9199 0.0140 1223.858  20.433 11.6738 0.6901 2.7271 -      0.72   False 
RSH6480 ZTF J222202.65+632230.1      335.5110655580  63.3750369489   -0.4884 0.1347   -1.5491 0.1298  964.975 104.663 14.2765 1.3627 5.2952 -      0.78   False 
RSH6481 ZTF J222214.42+295820.2      335.5601016759  29.9722832123   -4.8099 0.0272   -3.5375 0.0365 1954.642 113.734 15.2008 1.2995 0.2247 -      15.25  False 
RSH6482 ZTF J222222.99+612503.7      335.5957830996  61.4176879836   -0.2499 0.0458   -3.0732 0.0429  895.222  31.356 14.8097 1.7221 2.3635 1.54   5.60   False 
RSH6483 ZTF J222234.19+585501.9      335.6425381661  58.9172084144   -5.4440 0.1013   -2.2971 0.0932 1993.765 348.554 15.5436 1.5050 3.0638 1.22   0.69   False 
RSH6484 ZTF J222236.83+633420.8      335.6534658842  63.5724262208   -0.9732 0.0662   -3.3344 0.0696  965.422  56.644 14.4559 1.3631 3.8716 1.29   6.22   False 
RSH6485 ZTF J222237.10+665010.7      335.6546111246  66.8363034356   -2.4269 0.0597   -2.1618 0.0554 1893.938 180.761 14.2153 1.3798 1.7390 2.67   0.94   False 
RSH6486 ZTF J222245.95+463543.9      335.6914597769  46.5955218210    3.1841 0.0194   -0.3553 0.0198 1805.570  66.885 14.5374 1.0452 0.3563 2.70   0.90   False 
RSH6487 ZTF J222247.08+704208.0      335.6962202602  70.7022209768   -5.8079 0.0519   -1.5295 0.0413 1945.503 152.522 14.9923 1.4994 1.0414 2.77   5.30   False 
RSH6488 ZTF J222258.00+441733.3      335.7416594287  44.2925747682   -8.1071 0.0246   -4.9504 0.0287 1955.988 110.472 15.0955 1.2434 0.4988 2.08   2.87   False 
RSH6489 ZTF J222258.19+571010.5      335.7424356439  57.1695901505   11.5281 0.0169    5.6151 0.0151 1059.032  17.349 13.2735 1.3857 0.9591 3.60   14.70  False 
RSH6490 ZTF J222309.35+541906.2      335.7889339659  54.3183726648   20.9773 0.0154    6.5198 0.0135  825.496   9.859 13.5783 1.2795 0.4768 2.13   1.15   False 
RSH6491 ZTF J222315.51+531249.6      335.8146733693  53.2137888488   -9.6937 0.0404   -4.2119 0.0435 1443.645  78.628 14.0610 0.9826 0.4330 1.71   5.69   False 
RSH6492 ZTF J222330.99+311057.6      335.8791365633  31.1826442470   19.5450 0.0124   -0.5086 0.0154 1169.029  22.628 13.8017 1.2548 0.2083 -      8.60   False 
RSH6493 ZTF J222351.69+295501.2      335.9654169421  29.9169934841   -2.8214 0.0139   -5.7540 0.0179 1355.052  30.005 13.3775 0.9615 0.1863 3.46   7.78   False 
RSH6494 ZTF J222400.24+632913.0      336.0010284357  63.4869581471   -0.7422 0.0671   -3.1111 0.0678  920.365  49.353 14.7708 1.8429 3.4372 -      2.08   False 
RSH6495 ZTF J222403.59+392522.6      336.0149767197  39.4229399559   -8.9432 0.0143  -10.4932 0.0196 1724.262  67.422 14.6788 1.5199 0.3478 2.86   5.22   False 
RSH6496 ZTF J222418.60+461811.4      336.0775269460  46.3031641854   -2.9141 0.0198   -4.1118 0.0192 1718.131  61.327 14.5041 1.1171 0.5920 -      1.07   False 
RSH6497 ZTF J222430.08+642622.7      336.1253421759  64.4396535935   -1.9448 0.0564   -2.8292 0.0519 1082.902  55.216 14.8545 1.2904 1.8512 1.41   3.12   False 
RSH6498 ZTF J222430.64+624426.7      336.1276757791  62.7407563270   -1.1731 0.0522   -2.3625 0.0487  930.037  40.310 14.7539 1.4053 2.3031 1.27   3.70   False 
RSH6499 ZTF J222441.71+201051.7      336.1738310466  20.1810296893   -6.1175 0.0279   -5.3577 0.0249 1605.082  66.523 14.6126 1.1604 0.1644 1.96   0.93   False 
RSH6500 ZTF J222444.60+563516.7      336.1858627974  56.5879654848   -4.6098 0.0160   -4.0721 0.0140 1704.608  42.268 12.9870 0.7311 0.9701 2.94   0.80   False 
RSH6501 ZTF J222444.95+640839.5      336.1873329868  64.1443109164   -0.7289 0.0578   -2.1343 0.0481 1012.789  43.699 14.6693 1.6181 2.7702 -      6.74   False 
RSH6502 ZTF J222447.43+642845.9      336.1976458211  64.4794106278   -2.3396 0.1471   -2.7624 0.1417 1251.680 209.475 15.4884 1.5338 1.9994 0.95   2.41   False 
RSH6503 ZTF J222451.12+523902.6      336.2130007252  52.6507125372    5.8219 0.0189    4.8466 0.0192 1657.668  51.992 14.3986 1.4536 0.3617 3.58   35.23  False 
RSH6504 ZTF J222452.56+522907.0      336.2190488007  52.4852681550   -5.2486 0.0606   -4.9810 0.0546 1703.537 156.062 14.9493 1.0761 0.2700 2.24   0.88   False 
RSH6505 ZTF J222505.51+632502.6      336.2730031055  63.4173997289   -0.2796 0.0624   -4.1657 0.0614  903.707  47.339 14.2687 1.4679 3.5997 1.32   1.70   False 
RSH6506 ZTF J222506.15+632627.1      336.2756662278  63.4408667159   -0.9345 0.0308   -2.9929 0.0296  988.123  26.057 12.8968 1.3012 3.7169 -      0.95   False 
RSH6507 ZTF J222511.72+391334.5      336.2988664718  39.2262591223   -2.9211 0.0096   -6.1853 0.0133 1318.550  24.662 13.4521 1.2189 0.2894 3.75   13.17  False 
RSH6508 ZTF J222523.66+171634.3      336.3486427626  17.2762072184  -17.5745 0.0364   -9.5227 0.0313 1508.291  71.327 14.7669 1.3944 0.0987 2.37   7.92   False 
RSH6509 ZTF J222531.76+551629.6      336.3823494717  55.2748945505   -2.3594 0.0118   -4.0561 0.0103 1628.905  29.503 12.4720 0.5974 0.7203 4.45   3.14   False 
RSH6510 ZTF J222537.15+623909.9      336.4048178129  62.6527382173   -1.3586 0.0886   -1.5389 0.0819  901.866  58.753 15.0057 1.6384 3.2635 1.28   7.70   False 
RSH6511 ZTF J222550.53+131511.6      336.4605530889  13.2532193922    3.9005 0.0357   -8.3018 0.0409 1402.120  55.053 14.5369 1.3552 0.2466 -      3.16   False 
RSH6512 ZTF J222552.46+561910.8      336.4685974569  56.3196570408   -0.2304 0.0280   -1.3989 0.0261 1967.649  98.260 14.5224 1.0292 1.0194 2.73   1.10   False 
RSH6513 ZTF J222553.58+641012.7      336.4732472633  64.1701975171   -0.9149 0.1676   -2.9982 0.1398 1345.690 240.792 12.7007 1.3023 2.9660 9.26   1.82   False 
RSH6514 ZTF J222606.71+445307.6      336.5279717016  44.8854497591   -8.3749 0.0139  -10.2225 0.0137 1292.638  24.308 13.4784 1.0106 0.4111 2.50   10.38  False 
RSH6515 ZTF J222609.74+651041.9      336.5406174925  65.1783093226   -1.1750 0.0354   -3.3535 0.0351  891.397  24.850 14.7553 1.5863 1.3647 1.87   6.29   False 
RSH6516 ZTF J222610.50+294345.1      336.5437796654  29.7291985144   -3.3841 0.0151   -2.3746 0.0156 1109.177  21.039 13.4506 1.2689 0.1644 -      15.99  False 
RSH6517 ZTF J222610.79+394341.5      336.5450011358  39.7281957754   -0.8424 0.0086    1.1857 0.0120 1071.504  15.060 12.9117 1.3405 0.3793 3.78   4.64   False 
RSH6518 ZTF J222611.00+594039.5      336.5458544836  59.6776271410   -0.0521 0.0448   -3.7516 0.0390  971.852  34.256 15.1548 1.8426 1.5568 2.01   1.53   False 
RSH6519 ZTF J222614.68+621905.2      336.5612218766  62.3181280823   -0.5931 0.0310   -4.4924 0.0284  938.785  22.578 13.1047 1.5690 3.3491 -      0.79   False 
RSH6520 ZTF J222628.96+281509.0      336.6207007424  28.2525040488    2.1954 0.0330   -7.8763 0.0351 1865.303 114.257 15.1447 1.3365 0.1973 2.42   7.38   False 
RSH6521 ZTF J222636.35+594736.0      336.6514987471  59.7933283150   -0.2612 0.0629   -1.2533 0.0560 1990.219 211.164 15.0375 1.0808 2.5531 -      1.71   False 
RSH6522 ZTF J222640.34+333551.1      336.6681168562  33.5975143680   -1.7082 0.0204   -3.3330 0.0198 1962.732  91.261 14.4752 1.0552 0.2850 2.12   7.84   False 
RSH6523 ZTF J222654.42+604208.2      336.7267986064  60.7022853467    1.3027 0.0432    0.2740 0.0422 1627.953 100.432 14.4367 1.4997 2.5390 2.83   0.85   False 
RSH6524 ZTF J222657.63+524259.7      336.7401257407  52.7165807919   -2.1619 0.0136   -2.5876 0.0131 1889.882  44.725 13.3732 1.0288 0.4720 -      11.88  False 
RSH6525 ZTF J222731.07+581256.5      336.8795040235  58.2157004946  -10.1459 0.0182   -6.3571 0.0148 1663.989  44.160 12.9687 1.0414 1.3019 -      0.95   False 
RSH6526 ZTF J222734.52+635128.9      336.8938600508  63.8580258461   -0.0721 0.0373   -2.3045 0.0320  989.478  28.415 13.7284 1.3675 2.1718 -      2.13   False 
RSH6527 ZTF J222747.96+615448.2      336.9498574433  61.9133678539   -1.8751 0.0282   -2.4246 0.0271  893.710  19.828 13.6223 1.1671 2.2761 1.72   0.85   False 
RSH6528 ZTF J222750.34+453506.7      336.9597344348  45.5852004864   -0.9976 0.0364  -10.1134 0.0337 1858.416 132.131 15.7277 1.4713 0.3824 2.08   10.94  False 
RSH6529 ZTF J222751.54+365010.3      336.9647571087  36.8361800960    6.5525 0.0113    1.4637 0.0112 1119.485  16.462 12.7985 1.0006 0.2960 2.66   12.66  False 
RSH6530 ZTF J222757.10+604748.9      336.9879265738  60.7969388504   -5.0717 0.2306   -3.4733 0.1890  939.291 169.973 14.1491 1.5533 2.3722 0.84   10.66  False 
RSH6531 ZTF J222757.25+611505.4      336.9885554359  61.2515046595    0.2980 0.0371   -2.2845 0.0326  761.551  18.504 14.4119 2.1188 1.9189 2.15   1.53   False 
RSH6532 ZTF J222800.62+643705.4      337.0025948048  64.6181541106   -0.8547 0.0522   -2.7605 0.0559  930.237  39.512 14.8994 1.6610 2.4522 -      0.80   False 
RSH6533 ZTF J222816.62+504629.8      337.0692459002  50.7749547051   -7.0092 0.0140   -5.5903 0.0129 1514.656  33.008 13.2606 1.4500 0.3609 4.72   5.20   False 
RSH6534 ZTF J222825.49+612237.4      337.1062154885  61.3770466064    0.8286 0.0342   -1.8960 0.0312 1114.825  35.020 13.5800 1.2760 2.7002 2.63   9.46   False 
RSH6535 ZTF J222828.45+625902.6      337.1185490104  62.9840500218   -0.7384 0.0688   -2.7872 0.0630  892.904  48.142 14.8553 2.1561 3.4810 2.52   3.91   False 
RSH6536 ZTF J222838.58+641259.9      337.1607843021  64.2166353073    0.3865 0.0289   -1.5832 0.0282  958.224  23.556 13.5926 1.5341 2.7213 2.83   5.01   False 
RSH6537 ZTF J222850.53+472239.8      337.2105448419  47.3777233318    0.2077 0.0290    0.1503 0.0294 1834.272 102.403 15.4503 1.4419 0.5047 3.56   1.09   False 
RSH6538 ZTF J222852.47+631526.0      337.2186451314  63.2572307269   -1.2464 0.0361   -1.8555 0.0324 1007.644  31.858 13.9161 1.1349 2.6370 -      20.31  False 
RSH6539 ZTF J222908.34+631547.4      337.2847922428  63.2631639210   -0.8566 0.0435   -2.1342 0.0380  884.071  29.032 14.0874 1.2152 2.7592 1.63   0.86   False 
RSH6540 ZTF J222909.04+501917.9      337.2876981114  50.3216505583   -5.3031 0.0282   -4.9099 0.0269 1657.126  73.954 15.2432 1.5403 0.3495 3.11   3.65   False 
RSH6541 ZTF J222924.29+661352.2      337.3511905067  66.2311559984   -1.7237 0.0197   -0.8619 0.0201  910.590  14.814 13.0782 1.1632 2.1080 2.21   1.05   False 
RSH6542 ZTF J222926.13+470153.1      337.3588759400  47.0314210530   -5.6640 0.0199  -13.6654 0.0212 1518.613  50.564 14.6677 1.0788 0.4289 2.58   0.99   False 
RSH6543 ZTF J222927.54+635141.2      337.3647724327  63.8614426063   -1.5020 0.0263   -3.4460 0.0244  875.257  16.936 13.8023 1.2505 1.9422 1.68   3.11   False 
RSH6544 ZTF J222933.88+631342.1      337.3911923254  63.2283566035   -0.7676 0.0293   -2.0288 0.0280  914.675  21.958 14.3669 1.6565 1.8166 1.70   4.97   False 
RSH6545 ZTF J222935.69+631251.3      337.3987252332  63.2142602827   -1.0061 0.0439   -2.4570 0.0410  843.094  26.886 13.5425 1.1509 1.7242 -      1.81   False 
RSH6546 ZTF J222938.93+584732.0      337.4122246958  58.7922226328   -1.4886 0.0326    0.6790 0.0308 1504.797  71.582 14.8439 1.6757 1.5948 2.85   3.69   False 
RSH6547 ZTF J222942.72+644624.8      337.4280125246  64.7735564326   -0.6176 0.0424   -2.6235 0.0369  855.643  24.814 13.8249 1.6285 2.8441 -      1.96   False 
RSH6548 ZTF J222948.22+475956.4      337.4509143795  47.9989850706  -11.6595 0.0110  -12.4912 0.0104 1013.094  11.243 12.3908 1.1499 0.2850 3.69   15.07  False 
RSH6549 ZTF J222950.58+613256.9      337.4607876182  61.5491463248    0.5987 0.0476   -2.6705 0.0422 1472.837  85.763 13.8985 1.1215 2.9511 1.79   0.35   False 
RSH6550 ZTF J223011.63+631030.3      337.5484880256  63.1750721949   -0.8605 0.0234   -2.0089 0.0227  869.217  16.291 13.8466 1.2698 1.7348 2.19   3.42   False 
RSH6551 ZTF J223017.08+631006.7      337.5711587610  63.1685260660   -0.8644 0.0314   -2.1103 0.0310  892.784  22.561 14.4724 1.4669 1.7545 -      1.58   False 
RSH6552 ZTF J223028.01+514317.7      337.6167229840  51.7215854408   -1.7852 0.0200   -3.6090 0.0197 1997.758  77.422 14.6732 1.1623 0.3839 2.66   27.68  False 
RSH6553 ZTF J223031.58+620117.4      337.6316306169  62.0214989109   -7.9846 0.0405   -6.8106 0.0429 1189.780  50.161 14.4516 1.6844 2.2530 -      28.06  False 
RSH6554 ZTF J223042.84+635437.3      337.6785272049  63.9103510454   -0.5594 0.0287   -3.6380 0.0260  918.343  20.357 13.8918 1.2166 1.9380 1.73   0.62   False 
RSH6555 ZTF J223043.60+630144.3      337.6816709510  63.0289580247   -0.8737 0.0434   -2.1156 0.0426  864.500  31.096 14.8646 1.8490 1.9537 1.62   2.70   False 
RSH6556 ZTF J223044.61+520810.7      337.6858858534  52.1362861725   -5.2285 0.0149   -7.1397 0.0116 1503.081  28.905 13.2287 0.9520 0.3069 2.83   1.11   False 
RSH6557 ZTF J223047.20+784445.5      337.6966754845  78.7459790496   -5.6741 0.0290    1.4418 0.0262 1828.512  72.859 15.0265 1.3330 0.4494 -      6.57   False 
RSH6558 ZTF J223054.12+561958.5      337.7255116835  56.3329140303   -1.8226 0.0248   -1.7014 0.0211 1819.641  84.419 14.2539 1.1592 1.1345 -      10.29  False 
RSH6559 ZTF J223057.88+212147.3      337.7412029920  21.3631390042   -5.1574 0.0177   -4.9021 0.0200 1044.434  21.799 13.8929 1.2752 0.0493 -      13.01  False 
RSH6560 ZTF J223102.83+532631.4      337.7617752310  53.4420635233    4.0647 0.0141  -10.3399 0.0134  937.548  11.771 13.3205 1.0956 0.5735 2.51   10.38  False 
RSH6561 ZTF J223103.45+660040.8      337.7644166573  66.0113128047   -1.3527 0.0642   -1.6563 0.0617 1228.002  76.810 14.0823 1.5168 2.6135 1.98   8.29   False 
RSH6562 ZTF J223110.96+634617.6      337.7956786510  63.7715521449    0.3540 0.0163   -3.3949 0.0158 1721.152  43.168 12.5955 0.8487 1.9998 -      1.07   False 
RSH6563 ZTF J223118.07+651028.4      337.8253141233  65.1745481638    0.1182 0.0450   -2.8629 0.0420  971.817  35.730 14.3624 1.3012 2.7049 -      0.89   False 
RSH6564 ZTF J223136.68+624606.5      337.9028338077  62.7684749726    1.0231 0.0463   -2.7244 0.0411 1412.030  77.512 14.7597 1.5634 2.5649 2.09   0.95   False 
RSH6565 ZTF J223139.38+431246.9      337.9140769599  43.2130242637   11.8018 0.0089  -11.2063 0.0100  684.501   5.312 12.5703 1.1279 0.3005 2.59   0.54   False 
RSH6566 ZTF J223152.61+554244.2      337.9692518713  55.7122822107   -5.8754 0.0244   -4.9984 0.0229 1294.336  41.583 13.9804 1.0294 0.9937 1.78   0.72   False 
RSH6567 ZTF J223234.53+621757.6      338.1439035494  62.2993435621   -0.2100 0.0376    1.8715 0.0339 1322.687  57.507 14.3904 1.6015 2.2503 2.72   13.03  False 
RSH6568 ZTF J223259.17+215554.7      338.2465900716  21.9318613294  -11.6038 0.0238   -8.1886 0.0225 1756.150  78.384 14.3581 1.1645 0.1096 2.80   4.02   False 
RSH6569 ZTF J223312.23+574923.8      338.3009826355  57.8232779669   -2.9082 0.0207   -1.7353 0.0184 1782.897  60.035 13.5038 1.1708 0.9654 4.20   1.47   False 
RSH6570 ZTF J223312.61+614515.1      338.3025448827  61.7542014377   -3.3072 0.0349   -3.5196 0.0287  887.457  21.093 13.6260 1.3543 1.7776 2.60   6.28   False 
RSH6571 ZTF J223328.83+461741.1      338.3701503098  46.2947320729    4.8155 0.0201   -2.0638 0.0216 1696.143  63.981 14.8137 1.4005 0.3508 -      9.17   False 
RSH6572 ZTF J223348.45+533951.8      338.4519104369  53.6643703104    9.7294 0.0110    3.1059 0.0114 1053.990  12.410 12.8254 1.1143 0.6508 3.40   0.85   False 
RSH6573 ZTF J223358.04+443201.1      338.4918748544  44.5336372899    0.8530 0.0110   -0.9572 0.0120 1517.296  29.132 13.4490 1.3091 0.4247 4.79   6.56   False 
RSH6574 ZTF J223401.89+582229.3      338.5078804727  58.3748088144   14.7312 0.0137    8.5319 0.0124  877.153   9.037 12.0930 0.9984 0.9451 3.09   11.31  False 
RSH6575 ZTF J223435.68+623044.2      338.6486751405  62.5122921016   -1.2035 0.0645   -2.4481 0.0624  785.708  36.184 13.4286 1.2599 2.1162 2.24   1.22   False 
RSH6576 ZTF J223452.25+634334.1      338.7177082292  63.7261412972    6.5590 0.0366    4.3208 0.0305 1051.146  33.030 14.0209 1.3409 1.8233 1.87   1.12   False 
RSH6577 ZTF J223453.76+620026.4      338.7240229086  62.0073341868   -1.3508 0.0303   -2.5052 0.0283  815.650  17.123 13.9631 1.3930 2.1223 1.93   4.34   False 
RSH6578 ZTF J223500.86+634654.3      338.7535867216  63.7817440298   -1.9798 0.0231   -2.3234 0.0193 1660.848  51.192 13.3447 0.9227 1.6535 2.43   0.46   False 
RSH6579 ZTF J223512.09+532525.2      338.8003708127  53.4236403496   34.8171 0.0119   30.3162 0.0108  631.493   4.545 12.7956 1.1864 0.5262 2.17   9.12   False 
RSH6580 ZTF J223523.70+552544.6      338.8487652477  55.4290359495    5.8095 0.0332    2.5608 0.0264 1402.522  60.416 14.7392 1.4974 0.9043 2.45   8.60   False 
RSH6581 ZTF J223534.89+393127.6      338.8953780576  39.5243428610   -1.3152 0.0276   -4.3843 0.0250  480.872   5.860 13.2551 1.5717 0.2740 1.76   0.61   False 
RSH6582 ZTF J223542.10+690803.6      338.9254028320  69.1343343751   -1.2329 0.0690   -2.0984 0.0617 1042.112  60.800 14.7294 1.5048 2.5552 -      1.86   False 
RSH6583 ZTF J223544.26+610631.7      338.9344436958  61.1088001196    1.2422 0.0222   -4.3931 0.0219  845.669  14.574 13.4693 1.2582 2.1164 2.26   11.53  False 
RSH6584 ZTF J223544.62+400613.3      338.9359104140  40.1036676661   -2.1485 0.0116   -4.2625 0.0162  498.598   3.958 13.7211 1.5037 0.3005 1.52   1.04   False 
RSH6585 ZTF J223558.85+361538.5      338.9952279039  36.2606880837   -9.2169 0.0133   -5.5621 0.0120  887.097  12.589 12.4751 1.1332 0.4595 3.23   1.15   False 
RSH6586 ZTF J223602.41+304152.3      339.0100516306  30.6978352340   -2.0313 0.0095   15.5671 0.0133  723.886   6.866 12.9368 1.1464 0.1918 2.41   24.90  False 
RSH6587 ZTF J223605.20+390904.4      339.0216876987  39.1512196598   -2.2292 0.0169   -4.8947 0.0172  488.982   4.434 13.3004 1.5322 0.3617 1.68   2.40   False 
RSH6588 ZTF J223608.47+522127.2      339.0353147216  52.3575370996   -4.1884 0.0150    0.2316 0.0137  898.833  12.343 13.7449 1.3150 0.3069 2.40   10.89  False 
RSH6589 ZTF J223635.98+585329.9      339.1499244772  58.8916254571   -1.7057 0.0371   -3.0817 0.0346  899.990  28.999 14.6887 1.3539 1.9970 1.35   1.62   False 
RSH6590 ZTF J223642.72+372806.7      339.1780371760  37.4685091391   -4.7226 0.0151    0.0722 0.0146 1639.465  45.435 13.8961 1.0672 0.3617 -      29.37  False 
RSH6591 ZTF J223644.51+622329.0      339.1854773640  62.3913817284   -2.5886 0.0476   -2.6938 0.0480  816.278  29.102 14.7232 1.4643 2.5206 1.21   1.33   False 
RSH6592 ZTF J223645.78+550018.5      339.1908107238  55.0051274895   -9.4455 0.0852  -14.7351 0.0776 1338.778 148.242 13.2637 1.2424 0.6314 3.28   11.40  False 
RSH6593 ZTF J223708.66+520432.0      339.2860924534  52.0755377711    1.4847 0.0265   -1.1072 0.0227 1722.418  72.303 14.8861 1.2941 0.3672 3.20   6.90   False 
RSH6594 ZTF J223712.72+591024.5      339.3030074538  59.1734808585   -3.8098 0.0316   -2.6619 0.0293 1282.241  49.442 14.3154 1.3471 2.0369 2.37   11.29  False 
RSH6595 ZTF J223726.76+421226.0      339.3615507954  42.2072149414   -3.2034 0.0129   -4.0296 0.0157 1294.381  31.656 14.0955 1.1844 0.4988 2.67   2.10   False 
RSH6596 ZTF J223732.73+584809.6      339.3863896540  58.8026580360    3.9790 0.0159   -1.0010 0.0161  433.908   2.825 13.3845 1.8423 1.3043 1.62   8.44   False 
RSH6597 ZTF J223733.86+554605.0      339.3911003723  55.7680480002   -5.9267 0.0208   -7.7619 0.0202 1151.632  25.927 14.0723 1.4402 0.9860 -      12.89  False 
RSH6598 ZTF J223742.75+655148.9      339.4281394741  65.8635859275   -0.5193 0.0297   -2.9532 0.0245  919.428  20.307 14.0225 1.4162 1.4648 2.19   0.83   False 
RSH6599 ZTF J223743.19+565533.0      339.4299604384  56.9258518522    5.6597 0.0379   -0.6721 0.0335 1551.812  99.440 14.8708 1.2285 1.5151 1.46   0.81   False 
RSH6600 ZTF J223751.63+580303.1      339.4650863545  58.0508663423    3.4498 0.0215    1.1299 0.0220 1317.386  36.132 14.0718 1.2379 0.9851 2.18   1.08   False 
RSH6601 ZTF J223751.95+605533.2      339.4664770423  60.9258845802   -0.7561 0.0190   -2.8053 0.0170 1486.328  36.022 12.9789 0.8156 1.8141 2.86   0.83   False 
RSH6602 ZTF J223806.60+594735.3      339.5275587774  59.7931108196   -7.0694 0.0687   -4.0533 0.0633 1920.434 222.475 14.7396 1.4417 3.3198 1.43   0.85   False 
RSH6603 ZTF J223807.97+651452.8      339.5332033434  65.2479927377    2.8967 0.0144    1.6743 0.0134  945.026  10.696 12.8891 1.0722 1.2609 2.50   2.98   False 
RSH6604 ZTF J223818.24+652202.0      339.5760102605  65.3672159848   -0.4908 0.0351   -2.8098 0.0335  964.447  27.264 15.1668 1.5122 1.2488 1.29   3.31   False 
RSH6605 ZTF J223825.11+653939.1      339.6046202889  65.6608678184   -0.9216 0.0281   -2.7936 0.0232  919.692  18.672 14.1658 1.2221 1.4230 1.46   1.40   False 
RSH6606 ZTF J223847.31+575136.9      339.6971540831  57.8602503005   -4.1356 0.0242   -3.1680 0.0237 1688.945  64.710 14.4386 1.1208 1.0047 -      11.88  False 
RSH6607 ZTF J223848.31+611518.0      339.7013007411  61.2549986306   -7.5530 0.0280   -6.2184 0.0267  817.483  16.828 14.2552 1.6363 1.7564 2.43   5.36   False 
RSH6608 ZTF J223849.11+623643.0      339.7046074817  62.6119482801    5.3496 0.0344   -3.6202 0.0311 1435.008  61.356 14.1892 1.3671 2.2790 2.65   24.36  False 
RSH6609 ZTF J223852.34+541950.3      339.7181443096  54.3306373173   -0.7272 0.0124    0.1417 0.0112 1855.180  40.618 12.5451 0.4981 0.6614 -      0.65   False 
RSH6610 ZTF J223855.17+643542.3      339.7298611486  64.5950801410   -2.9004 0.0390   -1.3707 0.0372  848.576  25.372 14.8628 1.5512 1.7571 1.32   1.34   False 
RSH6611 ZTF J223900.74+362241.5      339.7530863628  36.3781869181    0.3411 0.0208   -5.7081 0.0213 1544.460  56.464 14.6186 1.3456 0.4001 3.65   7.90   False 
RSH6612 ZTF J223906.71+612524.7      339.7779512695  61.4235177974   -1.3177 0.0419   -2.7320 0.0341  841.399  26.086 14.6915 1.5832 2.0443 1.43   1.93   False 
RSH6613 ZTF J223908.78+605420.1      339.7865910740  60.9055765324   -0.5337 0.0321   -3.4525 0.0305  859.108  21.194 13.6658 1.4265 1.4468 2.42   2.50   False 
RSH6614 ZTF J223921.95+465728.4      339.8414906554  46.9578820118   -0.6613 0.0126   -4.2135 0.0137 1385.550  26.263 13.1272 1.2878 0.4257 -      10.54  False 
RSH6615 ZTF J223922.28+323452.5      339.8428672685  32.5812598995   -3.0550 0.0205   -4.0714 0.0251  960.814  23.002 13.4498 1.1922 0.2281 2.20   17.60  False 
RSH6616 ZTF J223928.97+404354.6      339.8707084594  40.7318269832    4.9620 0.0123   -3.8084 0.0203 1720.657  61.739 14.3139 0.9315 0.6358 1.91   0.61   False 
RSH6617 ZTF J223936.29+534743.8      339.9012201657  53.7955034418   -5.2795 0.0252   -4.0915 0.0249 1603.917  63.790 14.7412 1.3089 0.7728 1.90   17.05  False 
RSH6618 ZTF J223942.55+555935.3      339.9273184747  55.9931242687   -5.5990 0.0428   -4.1953 0.0385 1900.338 153.743 15.6812 1.6059 0.9861 2.31   16.80  False 
RSH6619 ZTF J223952.26+434130.2      339.9677861945  43.6917324756   -0.1699 0.0125    0.1063 0.0141 1439.763  31.321 13.8423 1.1339 0.3910 2.99   1.08   False 
RSH6620 ZTF J224016.67+520829.4      340.0694322078  52.1414843297    7.9999 0.0160   -0.8570 0.0149 1031.953  16.954 13.9314 1.3142 0.4988 2.42   10.30  False 
RSH6621 ZTF J224056.55+583710.8      340.2356603726  58.6196571587   -8.0135 0.0328   -2.0301 0.0279 1644.228  75.438 14.2106 1.2452 1.6946 2.85   19.02  False 
RSH6622 ZTF J224111.48+584529.5      340.2978575574  58.7581867719    3.9093 0.0152    2.0894 0.0141 1250.631  21.448 12.8604 0.8446 1.4267 2.47   0.51   False 
RSH6623 ZTF J224112.88+632407.5      340.3036920488  63.4020732051    2.1324 0.0313   -1.4448 0.0314  891.391  21.794 14.6418 1.7624 1.6553 -      3.10   False 
RSH6624 ZTF J224145.42+550126.5      340.4392591743  55.0240371151    4.5027 0.0178   -1.2246 0.0160 1469.925  37.314 14.0107 1.3233 0.6821 3.97   11.97  False 
RSH6625 ZTF J224151.63+634119.0      340.4651289052  63.6886007220   -1.6533 0.0216   -2.0763 0.0215  825.667  12.147 13.4328 1.0894 1.5640 1.77   1.31   False 
RSH6626 ZTF J224201.99+623449.8      340.5083391448  62.5805112039   -3.7004 0.0507   -2.4640 0.0429  920.987  35.590 14.8102 1.4718 2.2064 1.26   2.33   False 
RSH6627 ZTF J224202.70+495403.1      340.5112901939  49.9008754392   -4.2162 0.0181  -10.5161 0.0181 1397.562  32.350 14.0292 1.1215 0.3014 2.71   15.80  False 
RSH6628 ZTF J224202.79+650752.4      340.5116820661  65.1312183342   -4.8473 0.0362   -4.9681 0.0338 1794.792  91.251 14.5609 1.3090 1.7263 2.39   7.12   False 
RSH6629 ZTF J224217.31+642922.5      340.5721470583  64.4895822130   -1.6942 0.0310   -1.4230 0.0311  919.009  23.776 14.5438 1.2879 1.7655 1.32   0.97   False 
RSH6630 ZTF J224218.43+613656.8      340.5767956728  61.6157689147   -2.8848 0.0496   -3.6698 0.0448  819.389  28.562 14.6238 1.4705 2.7223 1.32   3.71   False 
RSH6631 ZTF J224226.51+651531.3      340.6104583387  65.2586826895   -0.9097 0.0703   -2.3620 0.0708  919.676  50.800 12.9574 1.2316 1.4853 4.42   0.85   False 
RSH6632 ZTF J224239.90+632943.0      340.6662680046  63.4952588819   -0.7879 0.0670   -1.7053 0.0728 1484.767 130.502 15.8568 1.3479 1.8415 0.97   0.77   False 
RSH6633 ZTF J224247.90+552619.4      340.6996169511  55.4387266286   -4.9625 0.0240   -3.3534 0.0207 1251.265  34.063 13.8380 1.2849 1.0018 3.01   10.96  False 
RSH6634 ZTF J224301.77+694235.4      340.7574170820  69.7098259536    7.1579 0.0290   -4.9379 0.0259 1223.221  36.896 14.4619 1.4444 1.5154 -      25.90  False 
RSH6635 ZTF J224302.13+575210.4      340.7588706966  57.8695703900   -2.4527 0.0151   -4.2011 0.0130  788.399   8.724 13.2925 1.2375 0.8686 2.25   2.20   False 
RSH6636 ZTF J224314.51+541454.3      340.8104578134  54.2484103614    2.4337 0.0208   -2.6625 0.0197 1566.776  49.120 14.0117 1.1362 0.8495 2.42   7.99   False 
RSH6637 ZTF J224333.76+585925.5      340.8906928039  58.9904214499    1.9522 0.0237   -3.9153 0.0246 1026.747  24.804 12.2758 0.8542 2.7696 -      0.72   False 
RSH6638 ZTF J224346.16+355032.5      340.9423575943  35.8423630042   -8.0778 0.0152   -2.1164 0.0169 1580.224  45.296 13.7967 1.1930 0.2576 3.16   8.33   False 
RSH6639 ZTF J224350.26+675335.9      340.9594213247  67.8932955537   -2.5435 0.0324    4.8595 0.0281  982.156  25.929 14.5642 1.4903 1.2277 1.57   1.30   False 
RSH6640 ZTF J224356.36+614735.1      340.9848744782  61.7930953970   -3.8220 0.0290   -3.3165 0.0266  817.052  17.014 13.3152 1.1206 2.8217 1.88   5.35   False 
RSH6641 ZTF J224358.44+643013.8      340.9935043145  64.5038226883   -4.1225 0.0673   -2.1529 0.0648 1959.800 226.557 15.6503 1.2811 2.1006 1.24   8.96   False 
RSH6642 ZTF J224359.26+615257.0      340.9969537630  61.8824945236   -5.7269 0.0460   -4.5105 0.0452 1112.400  49.849 13.2281 1.3858 3.3142 4.08   1.27   False 
RSH6643 ZTF J224402.48+005558.3      341.0103751383   0.9328549917  -10.1405 0.0236   -1.0573 0.0186 1168.124  29.300 13.7812 1.3128 0.2247 2.38   11.17  False 
RSH6644 ZTF J224408.98+543051.5      341.0373996895  54.5142961279    3.2996 0.0225    1.6546 0.0199 1835.338  67.267 14.2995 1.1639 0.8361 3.13   19.62  False 
RSH6645 ZTF J224409.76+542844.3      341.0406636949  54.4789631717    4.6567 0.0285    1.0644 0.0246 1923.474  97.952 14.8600 1.4138 0.8386 4.96   1.31   False 
RSH6646 ZTF J224414.61+652758.6      341.0608795253  65.4662664793    1.5730 0.0739   -0.3770 0.0739 1041.210  74.681 15.0456 1.6175 1.5242 1.31   4.72   False 
RSH6647 ZTF J224423.34+413042.2      341.0972535459  41.5117269422    3.8030 0.0154   -4.4604 0.0231 1489.143  54.832 14.7304 1.3267 0.6175 -      23.42  False 
RSH6648 ZTF J224439.92+614502.1      341.1663737974  61.7505683920   -2.2041 0.0295   -3.9262 0.0257  827.960  17.004 12.8852 1.1061 3.3074 2.63   3.35   False 
RSH6649 ZTF J224445.33+670138.4      341.1888591972  67.0273328326    8.3593 0.0393   10.8000 0.0305 1341.177  55.860 14.8083 1.4960 1.4809 2.09   5.05   False 
RSH6650 ZTF J224452.93+312945.9      341.2205358048  31.4960739363    8.3790 0.0179   -4.5717 0.0186 1273.024  34.554 14.4239 1.4363 0.1425 2.70   5.58   False 
RSH6651 ZTF J224502.37+533057.9      341.2598812531  53.5160808130   -5.4756 0.0759   -0.2338 0.0763 1086.266  86.901 13.0361 1.1675 0.5145 3.73   20.22  False 
RSH6652 ZTF J224506.43+534554.9      341.2768091035  53.7652241739   -6.1455 0.0116   -6.6876 0.0099 1365.259  20.174 12.5864 0.9838 0.5481 4.39   14.84  False 
RSH6653 ZTF J224516.13+405141.7      341.3172109199  40.8615798584    0.8810 0.0122    2.2628 0.0202 1314.776  33.500 14.2108 1.0811 0.4001 1.80   17.17  False 
RSH6654 ZTF J224522.86+551110.0      341.3452544665  55.1861092130    5.5729 0.0174   -2.4040 0.0152 1290.883  27.815 12.4009 1.0199 0.6413 -      15.91  False 
RSH6655 ZTF J224527.74+452338.9      341.3656342488  45.3941499453   -3.8742 0.0138   -5.9559 0.0146 1037.479  17.711 13.8923 1.3174 0.4439 2.05   12.26  False 
RSH6656 ZTF J224554.20+493158.6      341.4758501225  49.5329341409   -6.8761 0.0263   -4.1262 0.0264 1987.969  99.670 15.2819 1.4871 0.2576 3.53   5.37   False 
RSH6657 ZTF J224558.72+614823.8      341.4947090742  61.8066082801   -0.7746 0.1048   -2.9392 0.0867  999.940  86.875 15.1310 1.8307 3.7872 -      0.74   False 
RSH6658 ZTF J224604.54+482918.2      341.5189219606  48.4883804861   -4.9812 0.0152   -3.8739 0.0156 1389.809  28.787 13.8400 1.3268 0.3602 -      15.37  False 
RSH6659 ZTF J224645.60+651952.4      341.6900060452  65.3312245950   -2.7538 0.0180   -1.2968 0.0181  953.509  15.200 13.2589 1.1779 1.5770 -      0.39   False 
RSH6660 ZTF J224707.34+463451.6      341.7806014165  46.5810064218   -5.0891 0.0200  -10.2720 0.0206 1505.531  49.782 13.8245 1.3294 0.5481 2.90   5.30   False 
RSH6661 ZTF J224721.52+594501.4      341.8397041597  59.7503807962   -2.2765 0.0532   -2.1098 0.0504 1043.862  51.041 15.0772 1.5104 2.4319 1.22   1.68   False 
RSH6662 ZTF J224724.80+612558.1      341.8533804500  61.4328077066   -0.3060 0.0333   -2.3105 0.0305  843.455  20.331 14.1401 1.2621 2.2154 1.47   1.69   False 
RSH6663 ZTF J224732.05+613755.3      341.8835806727  61.6320236120   -2.6748 0.0417   -3.4505 0.0368  832.754  25.338 14.4928 1.3537 2.1977 1.34   1.18   False 
RSH6664 ZTF J224732.90+534634.6      341.8870638634  53.7762863167    6.9123 0.0225   -0.8981 0.0189 1471.104  45.038 14.5680 1.3408 0.4369 2.55   8.09   False 
RSH6665 ZTF J224733.07+634254.2      341.8878225902  63.7150477909   -2.9736 0.0701   -2.9559 0.0621 1924.008 225.055 15.3472 1.1863 2.4909 1.20   1.33   False 
RSH6666 ZTF J224741.04+635029.6      341.9210441925  63.8415306090   -0.8765 0.0979   -2.1533 0.0876 1351.083 158.448 15.8220 1.8355 1.9818 1.26   14.56  False 
RSH6667 ZTF J224743.67+162900.1      341.9319670876  16.4833493252    4.0688 0.1393   -4.3277 0.1108 1365.001 226.204 15.3140 1.2702 0.1535 1.96   15.07  False 
RSH6668 ZTF J224806.51+603911.8      342.0271384564  60.6532724685   -0.2140 0.0879   -2.6086 0.0755  970.297  71.511 14.2042 1.6199 2.0767 2.01   2.82   False 
RSH6669 ZTF J224812.38+643734.5      342.0515865036  64.6262596679   -0.1737 0.0405   -0.1096 0.0403 1943.554 130.862 14.4228 1.4416 2.3054 -      5.68   False 
RSH6670 ZTF J224816.20+621809.2      342.0675034366  62.3025579896   -0.9355 0.0532   -2.2824 0.0481  802.315  32.278 14.4118 1.5498 2.7652 1.19   2.29   False 
RSH6671 ZTF J224839.05+675717.3      342.1627409144  67.9548054087   -3.0263 0.0322   -2.5029 0.0276 1935.894 104.945 14.3751 1.2190 1.5231 2.37   0.91   False 
RSH6672 ZTF J224848.79+523915.1      342.2033056327  52.6541940319    6.4192 0.0193   -3.9106 0.0173 1267.312  29.918 14.2026 1.2822 0.5871 2.53   1.81   False 
RSH6673 ZTF J224908.56+622245.9      342.2856763948  62.3793784469   -0.4409 0.0401   -2.1484 0.0382  852.478  27.221 14.7373 1.6616 2.0501 1.94   1.76   False 
RSH6674 ZTF J224914.93+420746.9      342.3122131336  42.1296822868   -3.2795 0.0131   -2.4294 0.0179 1007.439  19.793 13.6964 1.1720 0.5981 -      5.35   False 
RSH6675 ZTF J224938.56+255731.6      342.4106946076  25.9587677141   -0.9251 0.0202   -5.6623 0.0202 1078.019  22.424 14.0605 1.4845 0.2247 2.83   9.17   False 
RSH6676 ZTF J225010.21+472136.5      342.5425688668  47.3601233302   -1.5154 0.0119   -1.9252 0.0123 1508.240  28.735 13.4441 1.0390 0.3625 3.43   6.05   False 
RSH6677 ZTF J225012.98+632329.6      342.5541151051  63.3915591872   -2.5188 0.0415   -2.8637 0.0432  852.186  26.682 14.5084 1.4181 2.3500 1.36   17.64  False 
RSH6678 ZTF J225019.54+411032.3      342.5814232324  41.1756365855    7.2932 0.0076   -7.1545 0.0123 1784.182  42.638 12.8945 0.7198 0.5371 -      3.60   False 
RSH6679 ZTF J225026.32+432556.3      342.6096711708  43.4323115092   -3.8133 0.0157   -4.1774 0.0186 1798.481  63.443 14.2188 1.3591 0.5481 3.10   9.15   False 
RSH6680 ZTF J225028.89+262610.7      342.6203978697  26.4363035295   -0.3827 0.0346   -1.1977 0.0386 1844.306 140.140 15.2682 1.2978 0.3069 -      4.47   False 
RSH6681 ZTF J225031.17+574048.4      342.6298883654  57.6801115643   -1.5004 0.0317    1.6557 0.0289 1732.314  89.358 15.0649 1.5546 1.0015 -      2.81   False 
RSH6682 ZTF J225031.66+375821.9      342.6318829305  37.9727426101   19.2351 0.0115    4.7881 0.0129  654.828   5.486 12.8894 1.3286 0.3782 2.30   4.85   False 
RSH6683 ZTF J225051.15+625207.6      342.7131403700  62.8687791050   -1.4354 0.0606   -2.6579 0.0528  835.235  37.451 14.7417 1.3950 2.9532 1.34   3.77   False 
RSH6684 ZTF J225106.86+610546.9      342.7786072369  61.0963497278   -0.8805 0.0462   -2.4066 0.0456  830.017  30.180 14.7383 1.4943 2.4779 1.32   9.38   False 
RSH6685 ZTF J225111.00+611843.5      342.7958870882  61.3120862243   -0.6493 0.1258   -3.9378 0.1294  777.563  68.985 14.4276 1.5922 2.1389 2.61   5.64   False 
RSH6686 ZTF J225112.84+622641.8      342.8035262226  62.4449560820   -0.2825 0.0494   -2.4493 0.0443  784.729  27.094 14.2400 1.5774 3.2882 1.50   2.44   False 
RSH6687 ZTF J225131.67+461213.8      342.8820071523  46.2038343013   -6.0866 0.0234   -6.7135 0.0256 1928.812 113.353 15.0182 1.3252 0.6687 2.99   18.44  False 
RSH6688 ZTF J225136.90+653310.2      342.9037687000  65.5528284054    0.6547 0.0426   -0.6560 0.0415 1484.324  76.654 14.8129 1.2960 1.8989 -      4.45   False 
RSH6689 ZTF J225138.43+662106.3      342.9101616735  66.3517378011   -3.6818 0.0338   -1.3814 0.0338 1143.196  38.560 14.0943 1.3999 2.1338 1.89   3.10   False 
RSH6690 ZTF J225140.27+575131.6      342.9178199532  57.8587899874   -8.0096 0.0273   -1.7388 0.0241 1637.736  70.553 14.5865 1.2944 1.0359 2.29   11.39  False 
RSH6691 ZTF J225157.09+583643.5      342.9878742667  58.6120870894    0.1999 0.0357   -1.9778 0.0340 1849.110 117.309 15.1356 1.4744 1.2040 -      14.31  False 
RSH6692 ZTF J225237.01+643230.1      343.1542332991  64.5416959449   -5.8967 0.0549   -0.2780 0.0524 1704.317 150.137 15.3585 1.4109 2.2064 1.20   0.91   False 
RSH6693 ZTF J225257.28+531958.4      343.2386703903  53.3328735011    0.5943 0.0330   -3.3985 0.0308 1777.169 102.315 15.6532 1.4400 0.5095 -      7.76   False 
RSH6694 ZTF J225313.71+630846.3      343.3071369110  63.1461829820   -2.1857 0.1010   -3.8298 0.0990 1279.841 147.061 14.3423 1.2043 1.9614 1.17   1.60   False 
RSH6695 ZTF J225316.34+624752.4      343.3181095954  62.7978928912   -1.2851 0.0461   -2.0795 0.0420  861.188  29.846 14.6354 1.6496 2.2899 1.98   10.09  False 
RSH6696 ZTF J225337.92+572534.5      343.4080367707  57.4262636431   -3.1137 0.0205   -2.8391 0.0214 1780.702  66.542 14.3314 0.9443 0.7843 2.30   1.32   False 
RSH6697 ZTF J225342.50+613338.7      343.4271290433  61.5607409420   -1.8205 0.0553   -3.0673 0.0474  895.188  37.996 14.3183 1.4856 2.8011 1.56   0.76   False 
RSH6698 ZTF J225349.30+593712.3      343.4554301855  59.6200666734   -3.4320 0.0407   -1.5645 0.0398 1330.727  66.512 14.3390 1.6136 2.4546 3.86   2.93   False 
RSH6699 ZTF J225357.82+612816.9      343.4909542676  61.4713621590   -1.4623 0.0439   -2.8435 0.0376  816.420  25.869 13.7930 1.4355 2.9758 1.61   0.69   False 
RSH6700 ZTF J225403.42+602059.4      343.5142563039  60.3498336878   -5.0808 0.0776   -2.9345 0.0715 1746.062 209.235 14.9508 1.6362 3.5342 2.37   7.64   False 
RSH6701 ZTF J225413.83+283227.6      343.5576233751  28.5410015779    9.3502 0.0156    2.5069 0.0215 1393.178  35.794 14.0269 1.0847 0.1589 2.83   4.70   False 
RSH6702 ZTF J225441.86+430921.5      343.6744310975  43.1559662138    0.6125 0.0130   -0.8152 0.0174 1537.886  47.123 13.9114 1.2540 0.5645 -      15.15  False 
RSH6703 ZTF J225446.37+542719.6      343.6932668179  54.4554432174   -0.5130 0.0152   -2.3026 0.0149 1248.182  23.895 12.2926 0.7133 0.7805 -      0.63   False 
RSH6704 ZTF J225446.72+500408.4      343.6946689458  50.0690037699   -5.8000 0.0263    1.9754 0.0258 1996.473 111.307 15.0748 1.2773 0.4001 2.38   14.54  False 
RSH6705 ZTF J225506.29+641001.0      343.7762300334  64.1669388374   -2.6182 0.0267   -3.9284 0.0224 1425.928  45.385 13.6591 1.2549 1.8260 3.20   5.06   False 
RSH6706 ZTF J225528.59+640746.3      343.8691143475  64.1295342796   -2.3449 0.0269   -2.0051 0.0233  892.973  18.549 14.1802 1.2362 1.4384 -      3.92   False 
RSH6707 ZTF J225531.62+534434.7      343.8817904562  53.7429543791   -3.6556 0.0137    4.7865 0.0113  909.591  10.627 12.2812 0.9407 0.6725 -      3.37   False 
RSH6708 ZTF J225534.02+481209.8      343.8917757860  48.2027239326   -3.0283 0.0212   -1.5991 0.0201 1595.675  56.848 14.5767 1.4392 0.3350 2.77   4.74   False 
RSH6709 ZTF J225536.00+401504.7      343.9000318689  40.2512795682   -5.1359 0.0158   -4.8169 0.0164 1906.327  55.369 13.6452 0.9373 0.2795 -      0.43   False 
RSH6710 ZTF J225546.27+284056.3      343.9428466921  28.6823033915   -5.9502 0.0114   -4.7547 0.0132  971.617  14.148 13.4880 1.0904 0.1644 -      1.07   False 
RSH6711 ZTF J225547.34+700826.1      343.9472504240  70.1405779921    2.4746 0.0281    3.0307 0.0265 1251.947  37.238 14.3205 1.2071 1.1987 2.81   8.67   False 
RSH6712 ZTF J225552.16+632112.5      343.9673516246  63.3534665274   -1.2525 0.0326   -1.9455 0.0288  856.305  20.045 14.2972 1.3592 1.8371 1.42   1.71   False 
RSH6713 ZTF J225623.62+650816.8      344.0984112654  65.1379818012   -1.9351 0.0188    0.0760 0.0181 1376.304  32.096 12.6638 1.0612 2.3728 3.37   6.27   False 
RSH6714 ZTF J225724.66+481444.5      344.3527630094  48.2456882607    1.9877 0.0188   -1.9232 0.0187 1861.439  70.079 14.3511 1.3077 0.3891 2.88   13.39  False 
RSH6715 ZTF J225731.76+665103.5      344.3823976987  66.8509647928   -9.0643 0.0594   -7.9071 0.0562 1408.187  96.281 15.1219 1.5615 2.5834 -      5.43   False 
RSH6716 ZTF J225734.61+631423.0      344.3942617820  63.2397109511   -1.1352 0.0508   -2.6493 0.0436  927.546  40.378 14.5702 1.5905 1.6763 2.01   4.76   False 
RSH6717 ZTF J225737.11+630944.4      344.4046402818  63.1623448295   -0.3748 0.0157   -1.3553 0.0143  857.687  10.372 12.4961 1.1583 1.7831 2.79   2.51   False 
RSH6718 ZTF J225748.50+570815.9      344.4521008330  57.1377561435    4.9041 0.0151   -3.4038 0.0138 1180.789  20.282 13.3556 1.2176 0.8683 3.09   13.19  False 
RSH6719 ZTF J225754.53+622447.7      344.4772129681  62.4132505148   -0.8290 0.0644   -2.5111 0.0557  872.355  41.283 14.4296 1.3761 3.4029 1.21   4.43   False 
RSH6720 ZTF J225755.16+625158.0      344.4798473739  62.8661145431   -2.3170 0.0547   -2.9059 0.0506 1082.670  58.218 15.1321 1.5960 2.5595 1.25   1.74   False 
RSH6721 ZTF J225805.91+625702.3      344.5246505588  62.9506242981   -2.4869 0.0263   -2.5938 0.0240  872.150  17.200 13.9775 1.2777 1.8450 2.05   1.45   False 
RSH6722 ZTF J225818.85+625442.7      344.5785781559  62.9118669034   -2.3160 0.0250   -3.3329 0.0243  880.964  18.163 13.8041 1.2014 1.9051 1.60   1.48   False 
RSH6723 ZTF J225840.65+630012.7      344.6693944867  63.0035141580   -1.1948 0.0388   -2.3142 0.0359  795.736  21.777 14.7341 1.5951 1.8693 -      1.19   False 
RSH6724 ZTF J225843.61+625829.1      344.6817526363  62.9747552140   -0.6103 0.0200   -2.0862 0.0183  805.924  11.155 13.1420 1.1307 2.0169 1.93   10.80  False 
RSH6725 ZTF J225844.84+613904.3      344.6868653431  61.6511799717    3.7250 0.0548   -8.8874 0.0536  813.321  32.713 14.3837 2.0486 3.5161 -      5.42   False 
RSH6726 ZTF J225852.64+622122.0      344.7193636153  62.3561145439   -2.1370 0.0660   -2.4239 0.0585 1046.159  64.445 13.3451 1.0702 4.1947 1.82   1.85   False 
RSH6727 ZTF J225903.70+624426.5      344.7654434130  62.7406959786   -1.8680 0.0626   -3.0093 0.0628  904.455  45.189 14.7538 1.3554 3.0227 1.11   1.64   False 
RSH6728 ZTF J225904.64+614144.0      344.7694001809  61.6955310338   -4.0740 0.0767   -3.5096 0.0747  980.610  67.232 14.7185 1.3159 3.8363 1.26   1.56   False 
RSH6729 ZTF J225907.56+553139.5      344.7815235618  55.5276209455    5.2620 0.0122   -3.3442 0.0134 1410.181  24.224 12.9230 0.9513 0.6575 -      9.80   False 
RSH6730 ZTF J225909.99+615428.8      344.7916576628  61.9079949130   -2.4159 0.0948   -1.9932 0.0848 1145.739 110.100 15.3504 1.4805 3.4275 0.98   0.47   False 
RSH6731 ZTF J225910.04+614449.3      344.7918854079  61.7470123462   -0.3554 0.0471   -2.3270 0.0493  838.042  29.089 14.6365 1.5626 2.6345 1.36   1.69   False 
RSH6732 ZTF J225931.68+612205.5      344.8820470720  61.3681885255   -3.0654 0.1404   -3.1974 0.1192 1235.574 188.016 15.5759 1.8355 3.9048 1.25   3.03   False 
RSH6733 ZTF J225932.78+560736.5      344.8866133703  56.1268002713   -1.6392 0.0753   -1.8542 0.0612 1780.733 221.516 15.5601 1.4170 0.9427 1.06   3.39   False 
RSH6734 ZTF J225950.15+615732.6      344.9589516118  61.9590440718    0.6404 0.0560   -3.0687 0.0537  824.835  33.640 14.2156 1.4904 3.7439 1.88   2.59   False 
RSH6735 ZTF J225959.24+625353.5      344.9968477228  62.8981786684   -1.1217 0.0380   -2.3161 0.0373  895.415  29.969 14.5038 1.3081 2.3079 1.32   5.25   False 
RSH6736 ZTF J230003.35+614147.2      345.0139930203  61.6964339644   -0.0794 0.0449   -4.6620 0.0446  910.702  33.313 14.4030 1.5943 2.9864 1.62   1.69   False 
RSH6737 ZTF J230009.64+624803.0      345.0401705772  62.8008286418   -0.2461 0.0335   -3.0808 0.0337  829.592  21.028 13.7546 1.2174 2.8761 1.43   0.83   False 
RSH6738 ZTF J230010.89+583449.1      345.0453731528  58.5803044701    0.7466 0.0111    0.6876 0.0104 1724.627  32.062 12.4849 0.6247 0.8214 -      1.29   False 
RSH6739 ZTF J230022.15+625007.9      345.0923329204  62.8355220985    0.2169 0.0144   -2.2022 0.0137  845.541   9.279 12.1046 0.8541 2.3184 2.33   1.75   False 
RSH6740 ZTF J230027.20+613723.4      345.1133525097  61.6231632221   -0.8882 0.0331   -2.5559 0.0308  724.130  15.074 12.0879 1.0163 2.0040 2.74   3.29   False 
RSH6741 ZTF J230031.35+623442.8      345.1306402363  62.5785343837   -1.2566 0.0503   -3.3234 0.0511  870.149  36.799 13.7015 1.4125 4.4053 1.65   0.86   False 
RSH6742 ZTF J230037.23+624849.8      345.1551213129  62.8138274008   -1.7698 0.0297   -2.8834 0.0295  784.731  17.167 13.7705 1.4515 2.2965 1.83   1.33   False 
RSH6743 ZTF J230042.02+621425.8      345.1750982214  62.2404959872   -0.7036 0.1006   -2.3941 0.0837  879.659  67.611 13.9208 1.3598 5.0490 -      1.04   False 
RSH6744 ZTF J230043.51+625321.1      345.1812725539  62.8891702202   -0.8048 0.0560   -2.1033 0.0573  756.915  29.407 14.4790 1.5479 2.9184 1.28   1.89   False 
RSH6745 ZTF J230050.50-061505.7      345.2104314409  -6.2515859150    9.3351 0.0194   -7.2192 0.0173  907.067  16.814 13.5072 1.3618 0.0274 2.69   5.69   False 
RSH6746 ZTF J230050.94+611615.4      345.2123066428  61.2709370284   -1.4063 0.0515   -2.2282 0.0429  773.475  26.691 13.3973 1.1481 2.4094 2.03   4.30   False 
RSH6747 ZTF J230059.16+622332.2      345.2465139838  62.3922686062   -1.6986 0.1680   -2.5473 0.1554  916.880 126.515 13.9971 1.4634 6.4480 1.05   7.25   False 
RSH6748 ZTF J230107.90+614735.8      345.2829131661  61.7932645370   -0.6367 0.0750   -2.4068 0.0728  793.067  40.880 14.6624 1.8476 2.7692 1.59   5.17   False 
RSH6749 ZTF J230110.81+614448.6      345.2950393250  61.7468205745   -0.9344 0.0436   -2.5236 0.0413  826.839  25.854 14.3414 1.3550 2.6656 1.62   7.41   False 
RSH6750 ZTF J230112.47+572447.2      345.3019761980  57.4131106889   -0.9603 0.0219    1.3804 0.0228 1480.869  47.998 14.3279 1.1879 0.8769 2.74   9.36   False 
RSH6751 ZTF J230118.33+692357.7      345.3264350277  69.3993818029   -8.4598 0.0132  -16.6821 0.0127  659.709   4.898 12.2896 1.2640 1.6722 2.49   11.49  False 
RSH6752 ZTF J230126.57+632249.5      345.3607388930  63.3804098688   -1.2866 0.0431   -2.1654 0.0384  867.150  27.119 14.4861 1.4777 2.1466 1.41   1.24   False 
RSH6753 ZTF J230128.47+210858.1      345.3686351176  21.1494571191    2.1934 0.0348   -3.6703 0.0338 1997.492 143.055 15.0863 1.1977 0.5371 1.42   17.90  False 
RSH6754 ZTF J230128.68+415813.9      345.3695097836  41.9705070806   -1.2129 0.0167   -4.2122 0.0231 1710.399  77.582 14.9980 1.1954 0.2740 -      12.32  False 
RSH6755 ZTF J230134.25+630624.1      345.3927247561  63.1067027985   -1.0784 0.0408   -2.2901 0.0423  870.012  28.210 14.4679 1.6414 2.0894 1.86   1.11   False 
RSH6756 ZTF J230135.39+630133.5      345.3975015077  63.0259715540   -1.0211 0.0391   -2.0433 0.0397  903.470  29.437 14.3267 1.3755 2.3019 1.48   3.20   False 
RSH6757 ZTF J230137.99+631025.2      345.4083291474  63.1736766928    4.3790 0.0390   -7.3338 0.0359 1802.282 107.544 13.9859 1.0685 2.2387 1.69   8.28   False 
RSH6758 ZTF J230141.40+800847.0      345.4224444160  80.1463726140    6.4487 0.0271   -3.9427 0.0257 1832.281  71.811 14.9988 1.2100 0.3617 2.74   2.01   False 
RSH6759 ZTF J230141.75+543419.2      345.4239893085  54.5720032263   -4.8751 0.0239   -1.6790 0.0240 1489.969  52.217 14.8052 1.4398 0.4768 2.39   27.05  False 
RSH6760 ZTF J230145.80+632030.9      345.4408635040  63.3419128437   -2.1118 0.0212   -2.2736 0.0190  884.720  14.219 13.5001 1.1501 1.6045 -      6.69   False 
RSH6761 ZTF J230148.09+621900.0      345.4504102510  62.3166545910   -1.2092 0.0909   -2.5967 0.0772  897.590  61.032 13.8181 1.1733 4.9963 1.26   8.44   False 
RSH6762 ZTF J230151.11+625011.7      345.4629799784  62.8365892449   -1.3623 0.0267   -2.3538 0.0290  827.935  17.697 12.9902 1.2457 3.4218 2.13   2.27   False 
RSH6763 ZTF J230155.53+644554.1      345.4814208735  64.7650320421   -3.4185 0.0952   -1.7986 0.0952 1041.136  97.084 15.2592 1.6111 2.0427 0.92   2.79   False 
RSH6764 ZTF J230158.85+625458.1      345.4952306275  62.9161388138   -0.8679 0.0582   -2.0855 0.0643  887.220  46.659 14.4044 1.4639 2.9128 1.42   3.16   False 
RSH6765 ZTF J230159.47+295331.8      345.4978249702  29.8921757982   -4.2168 0.0231   -5.4896 0.0262 1879.395 107.615 15.0104 1.1086 0.0932 1.76   11.82  False 
RSH6766 ZTF J230203.52+634933.6      345.5146707015  63.8260058441   -3.2613 0.2472   -3.9090 0.2354  872.986 160.981 14.9470 1.6582 1.9464 -      1.12   False 
RSH6767 ZTF J230209.63+630707.1      345.5401556455  63.1186194380   -0.9185 0.0402   -2.3285 0.0375  852.505  24.192 14.3078 1.3178 2.1425 1.36   1.34   False 
RSH6768 ZTF J230212.37+622000.4      345.5515699758  62.3334265759   -1.1355 0.0550   -2.4571 0.0476  786.677  28.471 14.3127 1.5483 3.2812 1.14   2.37   False 
RSH6769 ZTF J230214.81+362106.3      345.5617633743  36.3517428363   -6.8801 0.0142   -6.7469 0.0139 1742.195  41.666 13.4200 0.8784 0.2850 -      1.18   False 
RSH6770 ZTF J230215.16+563732.1      345.5631701806  56.6255832161   -3.8998 0.0181   -4.7304 0.0163 1347.093  31.421 13.8565 1.1847 1.0533 2.88   29.09  False 
RSH6771 ZTF J230215.36+630013.0      345.5640290435  63.0036003216   -0.9649 0.0483   -2.3648 0.0504  881.907  31.445 14.5996 1.3645 2.2342 1.31   4.32   False 
RSH6772 ZTF J230227.97+302213.0      345.6165611221  30.3702726375   -5.7016 0.0187   -0.3466 0.0210 1567.221  57.328 14.3537 1.2490 0.1589 2.94   5.40   False 
RSH6773 ZTF J230228.81+625139.5      345.6200730615  62.8609597546   -0.9411 0.0350   -2.7674 0.0398  847.517  24.124 13.8519 1.1817 2.9021 1.68   0.80   False 
RSH6774 ZTF J230235.70+630355.4      345.6487771899  63.0653731359   -0.4095 0.0355   -2.1425 0.0324  845.266  21.829 14.0186 1.2078 1.8843 1.86   1.37   False 
RSH6775 ZTF J230243.10+630732.7      345.6795967621  63.1257494855   -1.9551 0.0334   -3.2212 0.0324  838.044  21.871 13.9249 1.3931 1.8087 1.67   1.59   False 
RSH6776 ZTF J230247.04+631722.8      345.6960195162  63.2896453001   -1.3798 0.0495   -1.8645 0.0429  922.832  39.522 14.9239 1.4608 2.0652 1.84   3.93   False 
RSH6777 ZTF J230258.60+630604.1      345.7441628634  63.1011229890   -1.7429 0.0498   -2.4456 0.0473  819.048  29.467 14.7427 1.6170 2.1295 1.34   5.39   False 
RSH6778 ZTF J230304.41+621411.7      345.7684347739  62.2365773093   -1.5103 0.0363   -3.0424 0.0328  807.538  21.804 13.8792 1.5443 2.8637 1.77   1.60   False 
RSH6779 ZTF J230307.65+631413.5      345.7818785401  63.2370806984   -1.0327 0.0168   -2.8180 0.0136  854.060  10.770 12.3916 0.8709 1.7855 2.75   0.51   False 
RSH6780 ZTF J230324.39+611301.6      345.8516590361  61.2171081063   -0.0978 0.0457   -2.1528 0.0390  912.669  32.398 14.5323 1.3024 1.9373 1.22   3.06   False 
RSH6781 ZTF J230327.05+614156.6      345.8626904005  61.6990509591   -0.8456 0.0545   -2.3377 0.0562  798.374  32.296 14.6745 1.5704 3.1644 1.26   7.82   False 
RSH6782 ZTF J230329.35+611257.5      345.8723045585  61.2159570835   -0.8452 0.0272   -2.5253 0.0228  867.002  16.953 13.6023 1.2232 1.9159 -      1.34   False 
RSH6783 ZTF J230329.92+631251.7      345.8747382789  63.2143578771   -0.8425 0.1362   -3.6540 0.1245 1228.402 188.125 13.7615 1.1069 2.1735 -      6.16   False 
RSH6784 ZTF J230331.92+630654.5      345.8829854925  63.1151502362   -0.9457 0.0522   -2.0239 0.0499  880.436  35.108 14.6623 1.3690 2.1579 1.25   2.90   False 
RSH6785 ZTF J230335.09+630219.7      345.8962303804  63.0388155853   -1.5980 0.0241   -2.0644 0.0231  844.072  14.873 13.2079 1.1196 2.2477 1.89   1.87   False 
RSH6786 ZTF J230353.84+653423.7      345.9743857451  65.5732357431   -6.1291 0.0188    0.7883 0.0191 1253.258  23.679 11.7775 0.8629 3.1055 4.19   2.37   False 
RSH6787 ZTF J230353.95+633120.6      345.9748131075  63.5223933843   -2.0271 0.0393   -1.7207 0.0345  794.180  20.474 12.7946 1.1506 1.4140 3.44   0.49   False 
RSH6788 ZTF J230356.99+625551.7      345.9874629709  62.9310269974   -0.9620 0.0712   -2.4294 0.0774  910.720  47.451 14.5005 1.3475 3.7386 1.21   5.25   False 
RSH6789 ZTF J230402.93+630821.4      346.0122332642  63.1392859911    0.2553 0.0384   -1.8039 0.0333  827.327  22.975 14.3137 1.4297 2.2620 -      1.30   False 
RSH6790 ZTF J230418.02+631644.6      346.0751131909  63.2790400662   -0.9746 0.0552   -2.0741 0.0433  903.043  40.373 14.8372 1.4008 2.4519 1.23   5.46   False 
RSH6791 ZTF J230432.35+342340.2      346.1348120636  34.3944754776    0.7851 0.0145   -5.9087 0.0150 1055.500  17.896 13.6715 1.1823 0.2631 2.08   10.05  False 
RSH6792 ZTF J230446.71+624705.3      346.1946689523  62.7848003521   -0.8881 0.0952   -2.9942 0.0949  947.700  76.191 14.9516 1.5066 4.0182 1.17   16.38  False 
RSH6793 ZTF J230454.76+660309.5      346.2281942854  66.0526301355   -2.4015 0.0538   -0.7219 0.0549 1708.725 144.921 14.0024 1.5236 3.9634 -      16.65  False 
RSH6794 ZTF J230458.62+632200.8      346.2442487932  63.3668788747   -1.2807 0.0483   -1.9681 0.0394  870.233  30.480 14.6983 1.3745 2.1494 1.30   3.07   False 
RSH6795 ZTF J230504.98+623208.0      346.2707710813  62.5355724680   -0.7331 0.0832   -2.5378 0.0788  822.096  51.714 13.4892 1.1030 5.5936 1.40   3.55   False 
RSH6796 ZTF J230512.18+623541.5      346.3007920173  62.5948575255   -1.1047 0.0959   -2.8850 0.0954  897.745  71.944 14.8800 1.6316 4.1442 1.12   6.62   False 
RSH6797 ZTF J230522.41+551713.0      346.3433908836  55.2869536020    1.5267 0.0192   -1.1310 0.0172 1404.913  36.350 14.0508 1.0532 0.6906 2.01   4.68   False 
RSH6798 ZTF J230525.42-024946.7      346.3559219211  -2.8296615231    0.9898 0.0488   -9.7266 0.0342 1436.351  80.465 15.3221 1.4432 0.2028 1.47   2.17   False 
RSH6799 ZTF J230526.26+515913.7      346.3594550492  51.9871299254   -7.0294 0.0285   -9.2970 0.0261 1856.890 101.552 15.2823 1.4210 0.4768 2.18   2.79   False 
RSH6800 ZTF J230529.67+611941.4      346.3736350602  61.3281517117    8.4939 0.0216   -8.8215 0.0206  899.021  15.721 13.5444 1.3299 1.5258 2.42   4.91   False 
RSH6801 ZTF J230541.21+623501.7      346.4217192063  62.5838022222   -0.8618 0.0433   -2.1583 0.0422  896.747  33.195 13.7342 1.5449 3.8533 1.86   3.77   False 
RSH6802 ZTF J230558.36+630426.6      346.4931842213  63.0740542285   -1.6255 0.0541   -1.5739 0.0478  865.310  36.196 14.6078 1.5050 2.8903 1.16   1.96   False 
RSH6803 ZTF J230603.11+654422.9      346.5129617016  65.7396750738   -2.5884 0.0595    0.4342 0.0578 1571.565 130.316 15.1265 1.2876 2.4835 1.33   3.68   False 
RSH6804 ZTF J230627.33+623152.9      346.6138793749  62.5313553191   -1.1841 0.0388   -1.9373 0.0350  843.516  22.922 12.0021 1.1720 5.3772 2.68   2.11   False 
RSH6805 ZTF J230634.35+531806.4      346.6431542827  53.3017559849    7.3940 0.0141   -0.9188 0.0122 1334.213  27.216 13.3066 1.3313 0.5701 -      11.25  False 
RSH6806 ZTF J230634.94+632219.4      346.6456158577  63.3720521877   -1.2336 0.0515   -1.7128 0.0405  872.043  32.381 14.8476 1.3954 1.9306 1.20   6.23   False 
RSH6807 ZTF J230635.33+585848.2      346.6471866119  58.9800406418    0.1498 0.0225   -2.4409 0.0189 1740.176  63.125 14.2854 1.3297 0.8180 3.02   7.58   False 
RSH6808 ZTF J230647.53+604700.4      346.6980322456  60.7834342611   -1.4811 0.0289    1.0234 0.0316 1783.650  84.232 14.2432 1.0198 1.9139 3.37   4.90   False 
RSH6809 ZTF J230650.03+571332.9      346.7084817832  57.2258029419   -2.2392 0.0162   -6.5703 0.0146  957.663  14.717 13.1880 1.3665 1.3140 -      13.91  False 
RSH6810 ZTF J230651.57+354230.2      346.7148986356  35.7083777186   -8.0142 0.0147   -9.9730 0.0146 1057.680  16.713 13.7140 1.0897 0.2247 -      1.10   False 
RSH6811 ZTF J230653.74+551017.9      346.7239223313  55.1716292557   -1.7961 0.0113   -1.9607 0.0102 1207.869  16.996 11.7877 1.3483 0.6154 7.07   11.68  False 
RSH6812 ZTF J230705.17+584000.1      346.7716197064  58.6666976329   -8.1646 0.0107   -3.8971 0.0100 1099.679  12.836 12.2032 0.7107 0.7487 2.80   1.18   False 
RSH6813 ZTF J230711.29+595705.2      346.7970375860  59.9514349874   -0.9904 0.0152    1.0998 0.0147 1171.880  18.834 13.3196 1.4399 1.0071 3.70   4.12   False 
RSH6814 ZTF J230712.04+645917.1      346.8001672058  64.9880933076   -1.7544 0.0322   -1.4214 0.0330  908.503  23.012 14.2489 1.2388 2.1265 1.49   2.27   False 
RSH6815 ZTF J230714.56+630719.2      346.8106873049  63.1220021290   -0.8890 0.0427   -1.8550 0.0385  848.960  26.688 14.6791 1.4435 2.1094 1.37   7.20   False 
RSH6816 ZTF J230717.70+622022.1      346.8237960767  62.3394705554   -1.1873 0.0179   -2.5405 0.0136  836.697  10.136 12.1085 0.8674 2.3859 -      2.97   False 
RSH6817 ZTF J230733.93+632505.9      346.8913866513  63.4183097371   -1.3090 0.0241   -1.2857 0.0208  822.678  13.723 13.3130 1.1096 2.1014 1.76   4.88   False 
RSH6818 ZTF J230735.11+771957.5      346.8962722340  77.3326178398    5.5421 0.0219    7.5044 0.0184 1317.528  27.957 14.2576 1.1484 0.5129 2.20   20.72  False 
RSH6819 ZTF J230742.93+642302.5      346.9288622760  64.3840183636   -0.1507 0.0270   -1.1687 0.0242  842.675  15.843 13.3054 1.1676 2.1929 -      1.20   False 
RSH6820 ZTF J230744.50+621937.4      346.9354624309  62.3270478192   -1.1185 0.0541   -2.6991 0.0410  941.904  37.979 14.6026 2.0700 1.6418 -      14.28  False 
RSH6821 ZTF J230745.18+521622.8      346.9383055719  52.2729978858   -0.6505 0.0186   -1.3095 0.0164 1569.140  45.232 14.0986 1.0022 0.4713 -      20.20  False 
RSH6822 ZTF J230801.16+323541.9      347.0048542649  32.5949583244   -3.7488 0.0179   -2.7384 0.0163 1136.588  23.958 13.9871 1.0769 0.2740 1.98   6.35   False 
RSH6823 ZTF J230802.15+304513.5      347.0089833173  30.7537361453    2.4779 0.0142   -2.9686 0.0173 1115.819  21.588 13.7215 1.3327 0.1809 3.88   1.19   False 
RSH6824 ZTF J230814.00+694037.0      347.0583439245  69.6769396312   -0.1402 0.0483    1.0831 0.0419 1930.010 143.823 15.3851 1.1864 1.3584 1.34   7.40   False 
RSH6825 ZTF J230826.80+333806.3      347.1116728844  33.6350735264    5.0570 0.0201   -3.1252 0.0161 1121.679  22.499 12.7247 1.1495 0.3069 4.39   13.84  False 
RSH6826 ZTF J230838.24+700810.3      347.1593650966  70.1361950639    0.1017 0.0442   -2.4197 0.0421 1927.313 133.488 15.4102 1.1473 1.1564 1.33   3.21   False 
RSH6827 ZTF J230841.79+632001.9      347.1741232995  63.3338623846   -0.7465 0.0244   -2.2581 0.0198  847.638  14.396 12.8666 0.9490 2.5993 1.95   2.29   False 
RSH6828 ZTF J230848.99+622712.5      347.2041293288  62.4534758235   -1.2934 0.0332   -2.2700 0.0301  785.044  18.888 13.0188 1.2516 3.5728 -      4.42   False 
RSH6829 ZTF J230855.44+554335.8      347.2310063099  55.7266188422   -5.5679 0.0286   -0.3085 0.0278 1818.126  86.892 14.8942 1.3145 0.8681 2.24   18.17  False 
RSH6830 ZTF J230855.67+644656.0      347.2319646538  64.7822209656   -2.2476 0.0620   -1.4495 0.0624 1027.204  59.469 14.9474 1.3616 1.7312 1.09   5.54   False 
RSH6831 ZTF J230902.04+634616.7      347.2585101951  63.7713171956   -2.0362 0.0404   -3.0829 0.0449  857.338  25.721 14.5841 1.3432 2.1044 1.34   2.95   False 
RSH6832 ZTF J230932.72+562155.0      347.3863334981  56.3652779820    0.3658 0.0228   -1.1783 0.0208 1436.867  40.926 14.2856 1.3913 0.8112 3.78   5.12   False 
RSH6833 ZTF J230948.53+523037.7      347.4522438501  52.5104492141   -1.3804 0.1242   -0.6108 0.1181 1533.262 299.755 14.0677 1.3125 0.5504 2.50   4.36   False 
RSH6834 ZTF J230957.91+465452.4      347.4913107377  46.9145617538   20.3000 0.0126    0.5573 0.0130  529.957   4.028 12.6602 1.2080 0.3177 2.01   3.63   False 
RSH6835 ZTF J231005.72+485042.7      347.5238207134  48.8451576271   -0.9473 0.0280    1.8742 0.0273 1615.094  87.159 15.2311 1.4864 0.5700 2.19   9.58   False 
RSH6836 ZTF J231011.72+621309.0      347.5488476177  62.2191762288   -0.6920 0.0799   -1.7725 0.0681  917.739  56.916 13.6888 1.5994 2.4808 1.98   8.29   False 
RSH6837 ZTF J231033.93+580628.5      347.6413683451  58.1079147402    1.2977 0.0195    2.3972 0.0182 1386.105  36.762 13.8418 1.2379 1.2643 3.03   4.81   False 
RSH6838 ZTF J231054.95+590252.8      347.7290305879  59.0480139026   -3.0957 0.0284   -1.2193 0.0284 1990.752 102.188 14.2962 1.1429 1.2266 2.50   13.41  False 
RSH6839 ZTF J231204.99+622828.9      348.0208020747  62.4747020691   -0.9128 0.0451   -2.4270 0.0481  795.349  27.064 14.4573 1.6707 2.6902 1.58   6.58   False 
RSH6840 ZTF J231224.70+622129.0      348.1029240985  62.3580439720   -1.0293 0.0413   -2.2867 0.0401  868.107  29.561 12.1022 0.8806 3.1916 2.65   2.59   False 
RSH6841 ZTF J231238.78+561616.7      348.1616112012  56.2712997340   -6.0508 0.0192   -0.6668 0.0172 1335.626  36.708 13.9705 1.1587 0.7291 2.23   0.94   False 
RSH6842 ZTF J231256.40+580835.7      348.2350187892  58.1432334525   -7.3240 0.0184   -3.6897 0.0188 1671.183  53.941 13.2433 1.2071 1.6151 4.07   0.82   False 
RSH6843 ZTF J231317.45+582503.8      348.3227095353  58.4177146483    3.2041 0.0179    0.4827 0.0174 1574.908  44.818 11.9378 0.5739 1.4122 -      0.96   False 
RSH6844 ZTF J231323.28+372706.1      348.3470444640  37.4516869692   -8.2088 0.0177   -6.1250 0.0166 1405.513  35.303 13.8042 1.2645 0.4933 3.06   19.16  False 
RSH6845 ZTF J231334.51+663938.3      348.3938451142  66.6606107058   -2.1796 0.0288    0.9574 0.0248 1555.222  60.784 13.5109 1.4068 2.6547 2.76   11.42  False 
RSH6846 ZTF J231345.78+292826.6      348.4407580529  29.4740252668   18.3202 0.0912   11.4006 0.0905  857.006  75.402 14.5413 1.3211 0.4073 2.79   0.73   False 
RSH6847 ZTF J231413.24+481452.6      348.5552008347  48.2479301088   -3.4815 0.0137   -1.9519 0.0132 1285.365  27.292 13.6638 1.0557 0.4678 -      18.76  False 
RSH6848 ZTF J231414.97+495145.1      348.5623954632  49.8625256143   11.6684 0.0180   -3.1182 0.0170 1393.389  39.341 14.2500 1.1872 0.4604 1.80   6.71   False 
RSH6849 ZTF J231416.51+543651.2      348.5688292680  54.6142229740   -3.2463 0.0827   -4.5782 0.0889 1382.784 146.518 14.2157 1.1404 0.4275 2.42   9.48   False 
RSH6850 ZTF J231420.50+583856.4      348.5854906672  58.6490080646  -12.0291 0.0336   -4.6005 0.0303 1336.967  53.824 14.6388 1.5139 1.6779 -      4.39   False 
RSH6851 ZTF J231422.59+595351.4      348.5941593129  59.8976057773   -3.0666 0.0260   -3.1675 0.0247 1416.952  47.505 14.3057 1.4447 1.3382 -      0.83   False 
RSH6852 ZTF J231429.61+575940.0      348.6233786437  57.9944609627    2.2694 0.0483   -2.6769 0.0445 1764.195 152.873 15.6932 1.4892 1.4517 1.85   21.15  False 
RSH6853 ZTF J231432.03+360329.1      348.6335007471  36.0580734628    0.2875 0.0314   -1.3947 0.0309 1975.939 119.581 15.2010 1.2237 0.2795 2.36   6.07   False 
RSH6854 ZTF J231448.11+394628.9      348.7004609259  39.7746730113    8.9032 0.0159   -4.3762 0.0144 1192.607  21.121 13.5954 1.2231 0.3453 3.23   14.30  False 
RSH6855 ZTF J231449.05+633727.1      348.7044114792  63.6242047595   -3.7870 0.0629   -2.3187 0.0587 1181.488  85.119 14.9128 1.4637 2.8172 -      1.93   False 
RSH6856 ZTF J231453.74+281853.7      348.7239552933  28.3149292936   -2.8555 0.0175   -4.9591 0.0160 1071.237  23.818 13.9718 1.3408 0.2740 2.61   19.28  False 
RSH6857 ZTF J231513.00+580554.3      348.8041774957  58.0984322811  -10.4014 0.0386  -11.8314 0.0335 1499.038  88.675 15.1151 1.5830 1.5512 1.77   4.86   False 
RSH6858 ZTF J231522.43+502210.1      348.8434684887  50.3694650429   -4.0217 0.0169   -3.7606 0.0168 1870.865  70.562 14.2028 1.2577 0.4988 2.69   5.84   False 
RSH6859 ZTF J231643.77+700109.2      349.1824081680  70.0192305625   -2.7711 0.0439   -2.3145 0.0413  975.346  38.871 15.0621 1.3719 1.8952 1.20   7.86   False 
RSH6860 ZTF J231749.21+571341.6      349.4550511151  57.2282196163   -5.2274 0.0521   -2.3160 0.0445 1919.230 182.410 15.4208 1.4867 1.5031 1.98   7.76   False 
RSH6861 ZTF J231801.80+125225.6      349.5075270851  12.8737625865    4.6695 0.0421   -7.8845 0.0279 1951.523 154.245 14.1393 1.1673 0.2521 1.99   5.27   False 
RSH6862 ZTF J231810.14+695019.9      349.5423054242  69.8388713925   -2.9890 0.0462   -2.4426 0.0362 1108.236  44.061 14.3259 1.4590 1.9993 1.80   2.47   False 
RSH6863 ZTF J231834.44+634556.6      349.6435076468  63.7657391519   -2.0192 0.0804   -2.5768 0.0782 1769.514 230.459 14.8060 1.5902 3.9224 -      20.58  False 
RSH6864 ZTF J231838.02+675529.2      349.6584463855  67.9247769587  -10.1151 0.0349  -14.2749 0.0402 1041.393  34.996 13.7112 1.3552 3.0222 1.87   1.15   False 
RSH6865 ZTF J231853.61+162123.7      349.7233952407  16.3565758242   -9.2761 0.0275  -17.6378 0.0203 1474.418  54.379 14.3674 1.2128 0.1480 2.28   4.15   False 
RSH6866 ZTF J231916.23+695928.4      349.8176393139  69.9912271682   -1.9767 0.0327   -2.6763 0.0312 1116.554  36.426 14.4294 1.2747 1.8397 1.52   10.15  False 
RSH6867 ZTF J232002.54+643702.5      350.0105971096  64.6173548871    3.9654 0.0874   -2.7256 0.0892 1801.624 277.556 15.6909 1.2232 2.3520 -      1.81   False 
RSH6868 ZTF J232005.58+574330.8      350.0232969322  57.7252108560   -3.6636 0.0546   -3.7592 0.0529 1893.512 183.715 15.4575 1.6824 1.7369 1.58   26.04  False 
RSH6869 ZTF J232021.42+592301.1      350.0892919927  59.3836355686   -6.1699 0.0173  -15.4001 0.0148  844.770  11.362 13.2693 1.2322 1.2268 2.69   13.55  False 
RSH6870 ZTF J232032.51+565818.2      350.1354957709  56.9717283421   -6.4348 0.0192   -4.2662 0.0178 1958.184  68.964 13.5305 1.3327 1.4488 4.51   8.37   False 
RSH6871 ZTF J232040.49+680333.8      350.1687661152  68.0593787168  -11.4652 0.0224    4.9567 0.0209  685.183   9.000 13.0224 1.3250 2.7060 2.37   3.86   False 
RSH6872 ZTF J232104.77+182144.4      350.2699091129  18.3623306462    7.4903 0.0251  -11.0594 0.0201 1489.514  58.354 14.3589 1.1202 0.1096 2.74   1.11   False 
RSH6873 ZTF J232109.60+424952.3      350.2900301532  42.8311881234   -4.2932 0.0121   -6.6130 0.0146 1634.437  44.323 13.8915 0.8897 0.4549 2.06   0.57   False 
RSH6874 ZTF J232121.62+475813.9      350.3401258141  47.9705377218   -4.9263 0.0148   -2.7591 0.0157 1906.005  61.113 14.2302 1.2803 0.3891 3.18   14.00  False 
RSH6875 ZTF J232149.15+515704.3      350.4547875443  51.9512022123   -0.4373 0.0196   -6.3350 0.0187 1315.014  35.171 13.9674 1.3600 0.4919 2.85   13.60  False 
RSH6876 ZTF J232203.69+533921.4      350.5154079934  53.6559218296    0.8420 0.0203    1.0333 0.0190 1206.514  30.850 14.2957 1.2677 0.7235 -      6.13   False 
RSH6877 ZTF J232407.62+434304.9      351.0317810517  43.7180296019   -9.5078 0.0118   -4.2720 0.0154  915.651  13.508 13.4673 1.2163 0.6138 2.38   16.63  False 
RSH6878 ZTF J232439.45+682644.9      351.1644099223  68.4457975620   -2.0410 0.0375   -1.3628 0.0348 1024.025  31.875 14.6639 1.3663 1.9725 1.86   0.73   False 
RSH6879 ZTF J232456.77+362839.9      351.2365528093  36.4777466703   -1.4197 0.0228   -4.1743 0.0183  983.978  19.946 13.3450 1.2983 0.2960 -      4.93   False 
RSH6880 ZTF J232521.62+453953.0      351.3401202159  45.6647170534    0.2528 0.0211   -1.4342 0.0210 1747.292  79.621 14.8244 1.2649 0.5590 2.46   3.82   False 
RSH6881 ZTF J232551.19+542356.0      351.4633121878  54.3988850510    1.5883 0.0313   -5.6163 0.0290 1032.677  35.343 12.2564 0.8011 0.4306 2.81   0.57   False 
RSH6882 ZTF J232605.01+581939.1      351.5208780173  58.3275145189   11.1483 0.0840    2.3987 0.0653 1186.653 102.577 15.5579 1.4670 2.2630 1.01   0.72   False 
RSH6883 ZTF J232609.39+531658.2      351.5391264099  53.2828399254    1.4000 0.0153   -3.1459 0.0124 1445.170  30.394 13.4529 1.2339 0.4768 3.46   7.16   False 
RSH6884 ZTF J232610.02+480540.5      351.5417680763  48.0945682274   -1.4950 0.0176    1.6390 0.0167 1329.449  35.646 14.4225 1.2635 0.3234 2.25   20.03  False 
RSH6885 ZTF J232628.83+791538.4      351.6201172372  79.2606596690    1.0540 0.0265    3.9970 0.0260 1537.072  56.517 14.9756 1.3049 0.4165 1.81   5.08   False 
RSH6886 ZTF J232630.14+480338.4      351.6255951098  48.0606655985   -3.4730 0.0189   -3.7370 0.0194 1566.418  56.259 14.8274 1.0988 0.2499 1.54   3.37   False 
RSH6887 ZTF J232633.21+315322.8      351.6384002213  31.8896451719    3.9661 0.0139   -8.5735 0.0122  709.718   7.770 12.5154 1.2397 0.3343 2.98   11.78  False 
RSH6888 ZTF J232707.49+661110.6      351.7812732858  66.1862617380    1.7829 0.0438   -0.1929 0.0392 1935.432 146.673 13.8814 1.3464 3.0712 -      14.21  False 
RSH6889 ZTF J232715.51+644502.1      351.8146493218  64.7505950022    1.2722 0.0181    0.2012 0.0177 1944.490  61.370 12.2933 0.4882 2.5314 3.50   0.88   False 
RSH6890 ZTF J232716.26+335123.0      351.8177547568  33.8563846832   14.0821 0.0273   -1.1572 0.0214 1845.662  91.535 14.6474 1.2065 0.3343 2.47   16.47  False 
RSH6891 ZTF J232735.14+615859.1      351.8964197088  61.9830995967   -0.2938 0.0293   -2.6679 0.0297  759.977  15.623 14.4396 1.6307 1.0838 1.53   4.44   False 
RSH6892 ZTF J232751.99+731617.4      351.9666897059  73.2714807575  -14.0128 0.0152   -7.6324 0.0155  983.816  12.874 13.3632 1.0201 0.8809 2.35   2.05   False 
RSH6893 ZTF J232800.30+540714.1      352.0012466361  54.1205900791    3.7841 0.0121    1.5223 0.0111 1215.054  18.453 13.0532 1.0930 0.4111 -      9.19   False 
RSH6894 ZTF J232807.34+651333.2      352.0305790793  65.2258833382   -9.8680 0.0260   -3.1920 0.0237 1283.418  39.115 13.4117 1.4847 2.5760 2.86   28.83  False 
RSH6895 ZTF J232854.50+652536.9      352.2270902081  65.4269286383   -1.4068 0.0156   -0.6128 0.0160 1844.091  52.086 11.3787 0.2711 2.9443 -      0.91   False 
RSH6896 ZTF J232918.04+311215.2      352.3251851398  31.2042186845    8.8885 0.0163  -14.0663 0.0128  719.628   9.379 13.0927 1.3019 0.4510 2.50   7.85   False 
RSH6897 ZTF J233114.31+590936.1      352.8096621601  59.1600141750    1.4752 0.0318    0.4271 0.0301 1431.418  61.839 14.1652 1.1997 1.7699 2.50   3.87   False 
RSH6898 ZTF J233134.32+632940.8      352.8930039367  63.4946527035   -0.3355 0.0785   -1.6377 0.0792 1869.291 251.732 14.4689 1.1454 4.0043 1.60   0.25   False 
RSH6899 ZTF J233146.76+455919.3      352.9448415677  45.9886807805    3.5133 0.0092   -1.7066 0.0095 1528.317  28.037 11.8809 1.3065 0.3453 -      22.97  False 
RSH6900 ZTF J233153.15+685712.6      352.9714690736  68.9534829253    0.5840 0.0224   -2.8220 0.0216  992.191  20.530 13.4492 1.3663 1.6577 2.32   8.64   False 
RSH6901 ZTF J233229.69+651427.8      353.1237067272  65.2410522880   -6.3253 0.0949   -4.0654 0.0966 1696.704 254.074 15.1010 1.5715 3.7994 -      4.41   False 
RSH6902 ZTF J233240.37+492412.7      353.1682106908  49.4035102169    1.1146 0.0225   -1.1966 0.0209 1585.169  63.222 14.9651 1.4225 0.2686 2.04   3.81   False 
RSH6903 ZTF J233307.08+354146.7      353.2795502840  35.6963266194   -1.0329 0.0227  -27.2724 0.0214 1742.953  75.809 13.4944 1.1187 0.3453 3.27   14.92  False 
RSH6904 ZTF J233315.68+694015.0      353.3153640499  69.6708579207   -0.7380 0.0320   -0.5794 0.0325 1577.859  67.955 14.0900 1.1276 1.0734 2.64   0.83   False 
RSH6905 ZTF J233321.00+460628.2      353.3375511686  46.1078388505   -1.5886 0.0107   -5.0534 0.0105 1017.068  13.868 13.1181 0.9887 0.4165 -      8.45   False 
RSH6906 ZTF J233330.18+551139.4      353.3757706715  55.1942856377   -2.8762 0.0240   -2.1149 0.0246 1654.422  68.909 15.0683 1.1991 0.3754 1.66   0.87   False 
RSH6907 ZTF J233347.93+542927.6      353.4497085325  54.4909966332   -2.7329 0.0334   -3.1598 0.0309 1908.346 119.617 15.6229 1.5066 0.4629 2.51   5.42   False 
RSH6908 ZTF J233410.53+611855.4      353.5439185424  61.3153784439   -4.9346 0.0185   -6.6774 0.0163 1422.338  35.749 13.3894 0.8672 1.5509 2.43   0.81   False 
RSH6909 ZTF J233441.23+541655.8      353.6718102558  54.2821516377   -0.3229 0.0621   -1.5974 0.0546 1961.068 245.498 13.8520 0.8876 0.6232 2.24   5.53   False 
RSH6910 ZTF J233525.93+224102.5      353.8580576885  22.6840334628   -7.3536 0.0258    4.3969 0.0170 1567.337  57.660 14.2990 1.2643 0.2576 2.93   24.07  False 
RSH6911 ZTF J233550.76+582035.5      353.9614997875  58.3431951418   -1.9481 0.0242   -0.5980 0.0234 1256.122  37.127 13.8537 1.4169 1.5662 2.94   15.31  False 
RSH6912 ZTF J233608.33+612402.4      354.0347333710  61.4006376435   -3.4270 0.0936   -2.3340 0.0865 1726.154 250.303 15.6598 1.3200 1.4303 1.02   2.43   False 
RSH6913 ZTF J233623.08+644547.2      354.0962208220  64.7631143205   -2.1239 0.0983   -1.8393 0.0827 1984.884 331.200 15.2732 1.2347 3.0164 -      2.34   False 
RSH6914 ZTF J233629.98+430718.6      354.1249177270  43.1218304025   -4.5998 0.0100   -5.0934 0.0103 1152.894  18.947 12.8925 1.3554 0.4549 5.09   3.54   False 
RSH6915 ZTF J233632.98+623701.7      354.1374184869  62.6171334736   -0.6333 0.1325   -3.8764 0.1272 1075.183 141.212 12.6365 0.7892 4.0274 1.36   1.45   False 
RSH6916 ZTF J233709.77+581336.8      354.2907311094  58.2268747245   -7.1890 0.0225   -3.6225 0.0204 1667.094  62.222 13.7054 1.0674 1.6436 2.63   4.32   False 
RSH6917 ZTF J233713.36+571913.4      354.3056767092  57.3204012833   -1.8427 0.0307   -2.7921 0.0263 1942.400 110.929 14.9152 1.2459 1.0282 2.76   28.53  False 
RSH6918 ZTF J233717.71+291726.6      354.3238427641  29.2907079644   -4.6009 0.0199   -2.9494 0.0146 1643.893  60.979 13.6862 1.0768 0.4878 3.36   6.10   False 
RSH6919 ZTF J233720.16+681449.4      354.3340179139  68.2470315088    6.1378 0.0273    2.2365 0.0284 1061.741  27.980 13.8822 1.4220 2.1836 2.55   0.92   False 
RSH6920 ZTF J233736.55+551653.4      354.4022869902  55.2815043384    2.4734 0.0470   -0.1998 0.0383 1931.552 168.063 15.9035 1.4238 0.6710 1.33   2.34   False 
RSH6921 ZTF J233754.59+430232.7      354.4774855192  43.0423975095    2.7555 0.0136    3.7924 0.0120  952.361  14.341 13.5806 1.3837 0.4292 3.03   11.20  False 
RSH6922 ZTF J233757.49+700626.0      354.4895921394  70.1072322723   -2.0754 0.0303   -2.6535 0.0298 1801.516  82.842 14.7518 1.2615 1.2137 2.90   14.23  False 
RSH6923 ZTF J233802.68+543456.4      354.5111740728  54.5823082585    3.5315 0.0147   10.3223 0.0141 1241.405  24.484 13.6197 1.3166 0.7221 3.10   11.82  False 
RSH6924 ZTF J233849.84+573118.9      354.7076646444  57.5219177471    4.0941 0.0184   -2.7333 0.0175 1476.436  40.787 13.5374 1.3705 1.1033 3.89   5.15   False 
RSH6925 ZTF J233931.44+615847.4      354.8809763184  61.9798399282   -3.8762 0.0584   -0.8054 0.0576 1687.047 162.335 15.7290 1.8322 1.6863 -      6.65   False 
RSH6926 ZTF J233936.94+560316.6      354.9039332716  56.0546073090    5.6442 0.0184    2.4712 0.0186 1121.028  22.984 14.0472 1.0990 0.7392 1.94   8.79   False 
RSH6927 ZTF J234007.39+631833.0      355.0308083017  63.3091616945   19.5101 0.0268    6.8356 0.0285 1069.713  31.810 14.0629 1.2561 2.0262 1.84   11.53  False 
RSH6928 ZTF J234012.26+583827.7      355.0511495865  58.6409951791   -7.8500 0.0270   -0.8719 0.0248 1465.302  55.141 12.1650 0.5401 1.6856 -      2.69   False 
RSH6929 ZTF J234050.47+623554.0      355.2103245575  62.5983188026   -7.3700 0.0774   -3.1852 0.0769 1708.011 203.245 15.1897 1.3001 3.0632 1.47   1.20   False 
RSH6930 ZTF J234151.68+603632.2      355.4653606566  60.6089393332    0.0471 0.0393   -6.1712 0.0357 1755.274 110.490 14.3041 1.1425 2.3806 1.82   7.50   False 
RSH6931 ZTF J234212.68+224736.3      355.5528444718  22.7934055992    5.5241 0.0159   -0.2443 0.0113  963.830  15.059 13.5598 1.2418 0.2083 -      22.39  False 
RSH6932 ZTF J234220.15+495812.9      355.5839807448  49.9702276731   -1.4307 0.0134   -2.1938 0.0129 1177.003  23.300 13.8158 1.2056 0.4001 -      0.79   False 
RSH6933 ZTF J234239.38+164826.6      355.6641019536  16.8073728216    1.8753 0.0190   -4.0145 0.0126 1248.709  29.562 13.3483 1.2923 0.0548 4.50   14.06  False 
RSH6934 ZTF J234249.74+523637.5      355.7072773807  52.6104130823   -3.5329 0.0106   -4.8991 0.0105  938.629  11.381 12.7704 1.1140 0.2795 3.04   0.85   False 
RSH6935 ZTF J234414.37+522735.0      356.0598995463  52.4597282118    1.3854 0.0175   -3.7639 0.0173 1355.164  37.482 14.2407 1.1204 0.4290 -      10.19  False 
RSH6936 ZTF J234504.85+470757.5      356.2702069050  47.1326176344    1.8331 0.0338    1.1907 0.0276 1888.360 144.047 15.6700 1.2745 0.2631 1.35   9.54   False 
RSH6937 ZTF J234512.51+663952.1      356.3022032866  66.6644406054   -5.9730 0.0576    2.2044 0.0548 1717.642 154.342 14.8748 1.4948 2.9014 1.41   2.05   False 
RSH6938 ZTF J234524.16+654346.4      356.3506592323  65.7295790441   -2.3829 0.0551   -1.4589 0.0523 1849.356 174.436 14.6382 1.5071 2.9288 1.68   25.59  False 
RSH6939 ZTF J234555.00+462214.1      356.4791633358  46.3705852566    0.5069 0.0148   -1.4977 0.0134 1574.642  43.397 14.0463 1.2895 0.2083 3.87   22.62  False 
RSH6940 ZTF J234600.55+451312.9      356.5022899425  45.2202425725   -8.0319 0.0161   -8.5564 0.0126 1423.481  34.681 13.7329 1.0260 0.3946 2.14   3.19   False 
RSH6941 ZTF J234603.61+762539.7      356.5151302823  76.4276872067   -2.0070 0.0394    1.3299 0.0390 1662.827  94.649 15.4364 1.5292 0.9153 -      6.88   False 
RSH6942 ZTF J234632.59+632137.8      356.6358264539  63.3604813303   -0.4668 0.0686   -1.2465 0.0699  866.378  47.788 14.8264 1.5700 3.4942 1.42   0.54   False 
RSH6943 ZTF J234654.21+642616.9      356.7258820378  64.4380180357   -7.5362 0.0362   -6.2969 0.0367 1127.462  41.338 14.9989 1.5220 1.3716 1.90   1.67   False 
RSH6944 ZTF J234658.04+625234.6      356.7418611753  62.8762645925    0.7309 0.0332   -1.8908 0.0332 1268.078  52.754 14.1085 1.3198 2.5678 1.78   17.82  False 
RSH6945 ZTF J234658.18+593120.6      356.7424437292  59.5223650226    0.2808 0.0819    1.3548 0.0747  654.691  32.107 13.9635 1.6511 1.2589 -      3.98   False 
RSH6946 ZTF J234707.54+595130.9      356.7814273174  59.8585732562    2.2939 0.0636   -4.9740 0.0664 1994.648 257.996 15.7054 1.6705 2.2467 2.01   9.17   False 
RSH6947 ZTF J234713.20+091116.3      356.8050130539   9.1878494297   16.2798 0.0244   -3.4186 0.0140 1535.029  54.985 14.0444 0.9856 0.2960 2.73   1.06   False 
RSH6948 ZTF J234730.20+073155.2      356.8758736566   7.5319887447   -0.0362 0.0233   -3.9628 0.0146 1633.608  58.781 13.8697 1.0242 0.4330 2.80   8.56   False 
RSH6949 ZTF J234758.06+533844.0      356.9919594471  53.6455281217    1.1060 0.0164   -1.3332 0.0180 1942.407  75.041 14.1452 1.0951 0.6771 2.70   10.29  False 
RSH6950 ZTF J234805.95+261503.9      357.0247846160  26.2510753569   13.1997 0.0142    8.6056 0.0101  575.826   4.988 12.4105 1.1617 0.2466 2.16   0.92   False 
RSH6951 ZTF J234809.04+481434.2      357.0376715431  48.2428221313   -2.5381 0.0134   -1.1917 0.0121 1881.323  55.277 13.6308 1.0315 0.3014 -      14.01  False 
RSH6952 ZTF J234831.91+180531.3      357.1329645343  18.0919794201   10.1895 0.0244   -1.9386 0.0173 1755.122  66.982 14.3127 1.2439 0.3453 3.58   4.73   False 
RSH6953 ZTF J234835.71+102134.8      357.1487978533  10.3596664700    5.0661 0.0257  -17.2332 0.0162 1461.743  51.253 14.0925 1.0239 0.3014 2.75   8.49   False 
RSH6954 ZTF J234836.05+555059.8      357.1502380746  55.8499482899   -6.4907 0.0220   -5.2593 0.0216 1615.562  61.112 14.3166 0.9738 0.8057 2.57   10.37  False 
RSH6955 ZTF J234843.49+712409.3      357.1812269634  71.4025896885   16.7042 0.0149    3.6298 0.0152 1121.285  17.854 13.3894 1.3804 0.8330 -      4.51   False 
RSH6956 ZTF J234844.42+562303.5      357.1851203267  56.3843068945   -6.8357 0.0249   -2.5590 0.0222 1847.388  87.016 14.8834 1.2159 0.5682 2.13   6.90   False 
RSH6957 ZTF J234909.47+461420.0      357.2894895927  46.2388779288   -4.9009 0.0139   -6.5185 0.0114 1803.695  55.628 13.6857 0.8304 0.2740 2.34   2.09   False 
RSH6958 ZTF J234913.84+532917.3      357.3076800493  53.4881264506    1.1008 0.0112   -1.6490 0.0106 1825.461  40.263 13.1177 0.9741 0.3672 -      10.24  False 
RSH6959 ZTF J234930.84+770918.1      357.3785465656  77.1550130855    0.0238 0.0154   -9.1353 0.0184 1126.368  16.897 13.5824 1.0322 0.6632 -      15.83  False 
RSH6960 ZTF J234932.89+552748.2      357.3870964014  55.4633899706   -3.7727 0.0193   -4.6250 0.0191 1511.952  46.351 14.2019 1.0687 0.6562 2.21   1.08   False 
RSH6961 ZTF J234953.59+290345.4      357.4733366159  29.0626052732  -10.7257 0.0159   -9.8148 0.0128  843.996  11.311 12.6391 1.0529 0.2302 2.59   11.64  False 
RSH6962 ZTF J234955.61+525234.3      357.4817107963  52.8761867142    7.6992 0.0112   -3.8444 0.0108  399.975   2.049 13.2260 1.4309 0.2690 -      2.76   False 
RSH6963 ZTF J235019.05+703334.4      357.5793881334  70.5595141088    6.7326 0.0179   15.7752 0.0177 1321.985  30.503 13.9590 1.1537 0.8331 2.21   0.90   False 
RSH6964 ZTF J235040.09+513430.8      357.6670661225  51.5752119228   -0.1643 0.0108   -3.1843 0.0104 1680.476  33.849 12.8904 0.6686 0.4275 2.77   0.52   False 
RSH6965 ZTF J235055.65+562645.1      357.7319376704  56.4458512606   -4.0690 0.0099   -1.0643 0.0102 1706.804  32.258 12.6903 0.6159 0.5536 -      1.63   False 
RSH6966 ZTF J235059.77+265643.0      357.7491013767  26.9452699666   -6.6278 0.0155  -10.1828 0.0117 1636.914  47.292 13.2975 1.2205 0.1754 5.88   1.58   False 
RSH6967 ZTF J235130.57+724358.8      357.8773613708  72.7329823936    4.0661 0.1263    2.5297 0.1162 1744.871 318.732 15.4845 1.5773 1.0523 1.12   3.50   False 
RSH6968 ZTF J235200.60+523844.1      358.0025237817  52.6455850354   -2.4710 0.0202   -4.6114 0.0185 1932.033  85.680 14.4237 1.1092 0.6796 2.47   9.59   False 
RSH6969 ZTF J235229.51+453334.9      358.1229887821  45.5596989529   -0.6671 0.0251   -0.7022 0.0227 1839.986  94.866 15.1126 1.3835 0.3398 2.99   13.40  False 
RSH6970 ZTF J235240.40+310945.8      358.1683634530  31.1627150159   -1.4763 0.0266   -4.1642 0.0213 1835.853  85.623 14.7258 1.1123 0.4220 1.80   0.91   False 
RSH6971 ZTF J235318.23+615530.2      358.3259975834  61.9250240051   -5.4939 0.0168    1.8925 0.0153 1414.028  31.244 12.7753 0.7709 1.0139 -      0.93   False 
RSH6972 ZTF J235319.94+580054.8      358.3330924345  58.0152287844    0.8662 0.0180    0.7120 0.0184 1158.845  24.510 13.6278 1.3749 1.2571 2.44   5.90   False 
RSH6973 ZTF J235328.37+702607.7      358.3682463855  70.4354840301   -1.2176 0.0120   -0.7643 0.0124 1203.266  16.869 12.5857 1.2495 0.8848 5.44   12.96  False 
RSH6974 ZTF J235331.44+542524.7      358.3810102763  54.4235207518    3.1112 0.0143   -2.6691 0.0145 1289.357  25.719 13.4046 1.1115 0.9472 -      12.54  False 
RSH6975 ZTF J235347.65+642128.2      358.4485900042  64.3578391578    0.6449 0.0145    0.8382 0.0173  861.435  11.054 12.6420 0.9257 1.7959 2.13   0.55   False 
RSH6976 ZTF J235356.21+680414.8      358.4842421629  68.0707701019    6.8590 0.0471    4.7207 0.0572 1642.165 123.211 15.0583 1.4655 2.2307 1.73   13.77  False 
RSH6977 ZTF J235357.79+583123.1      358.4908330598  58.5230931120   -0.5513 0.0443   -1.9847 0.0439 1882.951 166.166 15.1746 1.4991 1.7974 1.63   6.99   False 
RSH6978 ZTF J235358.86+622113.6      358.4952715344  62.3537653203   -2.3264 0.0177   -2.3806 0.0176 1977.124  68.134 13.8650 0.9633 1.0480 2.80   11.28  False 
RSH6979 ZTF J235432.68+522242.8      358.6362111355  52.3785404273   -5.0514 0.0162   -2.7918 0.0152 1956.462  63.248 13.5849 0.9356 0.8002 2.57   0.92   False 
RSH6980 ZTF J235433.69+633921.9      358.6404166637  63.6560876831   -8.0462 0.0221   -9.3343 0.0226 1061.808  22.544 14.2423 1.3836 0.9646 2.26   1.11   False 
RSH6981 ZTF J235520.88+544036.6      358.8370143327  54.6768437813   -1.3890 0.0174   -2.5239 0.0184 1539.494  43.915 14.1079 1.3186 0.5971 3.50   3.90   False 
RSH6982 ZTF J235526.38+550657.8      358.8599337593  55.1160470092   -7.3551 0.0131   -5.4249 0.0129 1255.518  22.276 13.2598 1.0578 0.6246 3.09   0.89   False 
RSH6983 ZTF J235556.23+582340.7      358.9843575740  58.3946409546  -14.5786 0.0926    2.6149 0.0957 1858.267 337.915 16.0771 1.3434 1.4415 0.59   1.18   False 
RSH6984 ZTF J235608.04+611501.9      359.0335214293  61.2505208139   16.3404 0.0229   -0.1458 0.0258 1238.231  35.010 14.3823 1.4004 1.0405 -      22.13  False 
RSH6985 ZTF J235609.70+485623.0      359.0404450741  48.9397235173   -6.2424 0.0220   -2.7489 0.0184 1541.481  58.386 14.4280 1.2464 0.4385 2.33   3.89   False 
RSH6986 ZTF J235621.79+652248.6      359.0908318529  65.3801612509   -2.4094 0.0813   -0.7828 0.0865 1203.686 113.580 14.8158 1.3338 4.0600 1.13   3.75   False 
RSH6987 ZTF J235649.33+533701.8      359.2055859142  53.6171522571   -9.5749 0.0101   -1.5355 0.0102 1141.327  15.211 12.7919 0.9472 0.3124 2.91   8.79   False 
RSH6988 ZTF J235655.52+362529.6      359.2313369128  36.4248997543   14.1980 0.0926   -4.1931 0.0678 1573.847 233.639 14.0650 1.0761 0.4220 1.42   2.41   False 
RSH6989 ZTF J235717.09+703600.0      359.3212445229  70.6000130816   -1.4898 0.0459   -0.7191 0.0446 1041.760  44.609 15.2042 1.4749 1.5369 1.30   0.83   False 
RSH6990 ZTF J235819.07+674615.7      359.5794915798  67.7710133994   -2.1337 0.0296   -1.7242 0.0299 1011.691  26.781 13.2896 1.2783 2.1924 2.94   5.27   False 
RSH6991 ZTF J235827.03+654938.3      359.6126395284  65.8272895567   -7.1146 0.0171   -4.3514 0.0176  839.137  11.645 12.7216 1.1625 2.1476 3.09   19.78  False 
RSH6992 ZTF J235833.89+632058.7      359.6412475144  63.3496312031   -1.3729 0.0225   -1.7478 0.0229 1254.485  32.973 14.1591 1.1853 1.1270 2.22   1.95   False 
RSH6993 ZTF J235901.07+675009.2      359.7545081463  67.8358921375   -1.4105 0.0461   -1.6182 0.0481  943.571  39.014 14.8862 1.3873 2.1703 1.26   3.26   False 
RSH6994 ZTF J235909.99+675115.1      359.7916161687  67.8541785097   -2.0528 0.0420   -1.5360 0.0429 1100.958  49.584 14.7382 1.4922 2.2365 1.43   2.30   False 
RSH6995 ZTF J235936.60+674000.2      359.9025550529  67.6667237351   -2.0666 0.0540   -1.9511 0.0557 1078.702  62.683 14.9441 1.5451 2.6862 1.22   3.18   False 
RSH6996 ZTF J235939.15+680824.2      359.9131634387  68.1400499813   -1.6252 0.0608   -0.9737 0.0674 1012.763  58.326 13.3511 1.1952 1.6479 2.33   0.57   False 
RSH6997 ZTF J235939.81+643441.9      359.9159028429  64.5782960348   -4.4296 0.0472   -0.7751 0.0445 1920.857 162.106 14.9913 1.0766 1.9569 1.35   0.47   False 
RSH6998 ZTF J235940.31+641628.1      359.9179417680  64.2744757679   -1.5128 0.0398   -4.4728 0.0436 1181.762  56.969 15.4790 1.6559 1.2272 2.10   2.68   False 
RSH6999 ZTF J235953.14+653109.7      359.9714508932  65.5193561737   -1.5769 0.0580   -0.9281 0.0674 1205.809  82.605 14.3016 1.2201 3.7491 1.31   4.14   False 
RSH7000 ZTF J235958.15+674627.1      359.9922884763  67.7741983936   -1.8913 0.0558   -1.1555 0.0549 1014.006  50.422 14.8834 1.4337 2.4881 1.24   2.33   False 
RSH7001 [YWW2015] S530 9886           44.1142748580  41.6617627759   -5.4934 0.0156    0.7437 0.0147 1222.674  23.271 13.2087 1.2066 0.2055 3.14   7.07   False 
RSH7002 2MASS J06402000+0801247      100.0833281114   8.0235224633   -0.2691 0.0441   -4.0033 0.0334 1989.050 138.969 14.7508 1.2732 1.0191 2.29   3.59   False 
RSH7003 [YWW2015] SK49 5129          242.0347235910  41.9838927641   -2.6583 0.0149   10.6423 0.0193 1197.080  19.207 14.1477 1.2460 0.1206 2.50   5.30   False 
RSH7004 UCAC4 588-064141             275.6137921345  27.5429400295   12.3927 0.0099   -5.6336 0.0127  718.451   5.881 12.3961 1.0974 0.3672 2.80   13.69  False 
RSH7005 UCAC4 615-062229             277.9200569535  32.9827364162    5.0058 0.0111    7.9781 0.0109  925.813   9.081 13.0653 0.9845 0.1699 2.19   7.67   False 
RSH7006 CoRoT 105271299              279.8526251900   7.3479040634   -0.5173 0.0164   -4.1155 0.0150  564.082   5.495 12.5883 1.3862 0.6580 2.67   10.53  False 
RSH7007 KIC 10120296                 282.0487297144  47.1452671769   -9.0492 0.0160   -0.4332 0.0141  934.555   9.671 12.6137 0.8448 0.1863 2.26   3.81   False 
RSH7008 2MASS J18582912-0259279      284.6213467823  -2.9910406291    0.5494 0.0336    0.8093 0.0300 1970.425 130.515 14.3092 1.2915 1.5105 2.69   17.32  False 
RSH7009 2MASS J18594500-0217134      284.9375298042  -2.2870406815   -0.3149 0.0393   -2.2342 0.0329 1802.051 112.221 12.3570 0.5264 2.2834 3.08   2.25   False 
RSH7010 KIC 8748280                  289.7942780687  44.9540651372   -2.0034 0.0162   -0.9972 0.0169  822.421   8.118 13.5681 1.2867 0.2390 2.44   18.75  False 
RSH7011 KIC 11135986                 291.0461869811  48.7888951929   -1.5263 0.0151   -6.4823 0.0158 1323.966  22.436 13.8197 1.1484 0.1857 -      8.73   False 
RSH7012 KIC 10337935                 291.2173272553  47.4301541354    0.7851 0.0132   -8.6186 0.0134 1538.457  25.467 13.5742 1.1806 0.2302 -      83.17  False 
RSH7013 CoRoT 101309841              291.9377978051   1.0631725909   -0.9771 0.0223   -5.6552 0.0228  879.421  15.091 13.3558 1.4576 0.8989 3.01   8.57   False 
RSH7014 KIC 6206885                  292.4440110223  41.5360274076   -5.8150 0.0138  -10.9788 0.0171 1606.486  32.729 13.7642 1.2837 0.2096 3.87   15.92  False 
RSH7015 KIC 10603977                 293.4703058392  47.8956240193    3.1121 0.0218   -0.6192 0.0220 1138.081  24.030 13.5988 1.2483 0.1726 -      18.23  False 
RSH7016 KIC 4068539                  294.4351435397  39.1074145926    3.0766 0.0129   -3.7347 0.0143  963.479  10.961 13.1811 1.1312 0.3824 2.31   13.09  False 
RSH7017 Gaia DR2 1824672978320474496 297.6895907277  19.1328221730   -1.0188 0.0347   -3.7550 0.0302 1981.315 134.058 14.9365 1.6008 0.9565 8.11   7.49   False 
RSH7018 KIC 5480528                  299.4810203783  40.6092252325    4.8426 0.0268   -4.8234 0.0285 1106.036  30.259 12.7773 1.1454 0.3494 3.07   5.51   False 
RSH7019 [HSP2011] 038                308.0989648616  41.4869292736   -2.0984 0.0625   -3.9613 0.0621 1595.832 148.439 14.4350 1.2720 3.5234 -      1.13   False 
RSH7020 Gaia DR2 1850441824321539456 323.2281837915  30.4040792084   -8.9069 0.0186  -10.5240 0.0198 1564.651  55.674 14.5300 1.5008 0.4768 2.92   15.43  False 
RSH7021 Gaia DR2 1909176567246861440 337.8556593390  40.0256845317    9.5924 0.0178    3.3696 0.0267 1679.112  80.057 15.1156 1.5048 0.3288 3.24   5.78   False 
RSH7022 ZTF J000044.43+673709.8        0.1851720890  67.6193976560   -1.5636 0.0805   -2.0522 0.0851 1123.773 100.874 15.3299 1.5656 3.1904 1.10   1.13   False 
RSH7023 ZTF J000203.99+672728.6        0.5166641994  67.4579365956   -1.6525 0.0677   -1.7120 0.0720 1014.094  65.014 13.6733 1.2768 4.8628 1.50   2.11   False 
RSH7024 ZTF J000233.94+672533.9        0.6414506528  67.4260713175   -1.5389 0.0483   -2.1665 0.0502 1029.583  48.405 12.7536 1.1891 4.5034 2.85   0.80   False 
RSH7025 ZTF J000238.82+673152.4        0.6617922995  67.5312290886   -1.5227 0.0834   -1.9476 0.0947  905.906  66.168 15.0162 1.8436 3.8694 1.58   15.15  False 
RSH7026 ZTF J000250.81+672158.1        0.7117514351  67.3661344671   -1.5374 0.0553   -2.0457 0.0644 1028.123  56.466 14.1035 1.3580 3.9817 1.99   9.27   False 
RSH7027 ZTF J000259.05+672725.6        0.7460582777  67.4570843744   -1.3969 0.0716   -2.2194 0.0806  948.268  62.376 14.5502 1.6043 3.8808 1.38   2.01   False 
RSH7028 ZTF J000309.60+672251.2        0.7900444909  67.3808814041   -1.4584 0.0567   -2.2197 0.0689  981.134  53.857 14.2919 1.6729 3.9115 1.64   3.88   False 
RSH7029 ZTF J000311.05+673539.0        0.7960915629  67.5941565142   -1.3328 0.0566   -1.6434 0.0626  965.876  50.692 14.3764 1.6521 3.1489 1.47   3.65   False 
RSH7030 ZTF J000904.86+581648.0        2.2702859340  58.2799991098    7.7888 0.0136   -2.8234 0.0143  441.146   3.178 13.4065 1.3999 0.5250 -      1.30   False 
RSH7031 ZTF J001119.39+585505.1        2.8307947364  58.9180665374    8.2778 0.0161   -2.2993 0.0168  433.322   3.353 12.4698 1.2378 2.7153 -      1.38   False 
RSH7032 ZTF J002151.98+642325.9        5.4665991618  64.3905339354   -4.9433 0.0233   -1.3722 0.0249 1703.535  74.116 13.6262 0.8571 2.0363 1.95   0.59   False 
RSH7033 ZTF J005418.16+481357.9       13.5756965116  48.2327258290   -5.5724 0.0274   -1.5267 0.0227 1882.269 116.810 13.1816 0.6895 0.4000 3.63   0.43   False 
RSH7034 ZTF J012058.01+033306.1       20.2417318134   3.5516917128   22.1951 0.0351   -8.9351 0.0223 1113.258  33.310 13.9652 1.1771 0.0329 -      11.15  False 
RSH7035 ZTF J013934.77+645543.1       24.8948792016  64.9286311537    0.1305 0.0223   -1.4067 0.0290  934.383  24.763 14.3954 1.2471 1.4953 1.38   1.95   False 
RSH7036 ZTF J020218.40-030324.1       30.5766973310  -3.0567193592    5.2912 0.0252  -23.5055 0.0183  719.740  11.310 12.8701 1.3876 0.0055 3.40   3.91   False 
RSH7037 ZTF J021803.01+570637.1       34.5125618171  57.1103146717   -0.5319 0.0546   -1.2944 0.0674 1984.976 275.818 16.3664 1.4728 1.0578 -      2.55   False 
RSH7038 ZTF J023242.16+614021.2       38.1757082937  61.6725474332   -0.6266 0.1008   -0.5653 0.1038 1737.242 291.132 16.3570 1.7277 1.7482 1.34   1.20   False 
RSH7039 ZTF J023316.18+612048.4       38.3174236387  61.3467565119   -0.7590 0.0625   -0.7410 0.0638 1808.291 206.642 15.2429 1.4559 1.9939 -      5.50   False 
RSH7040 ZTF J033158.68+500655.5       52.9945317297  50.1154127006    7.0295 0.0140   -6.6120 0.0155 1089.361  17.665 12.7013 1.1514 0.9180 3.54   9.41   False 
RSH7041 ZTF J033245.52+523858.3       53.1896934512  52.6495061569    1.5127 0.0492    0.1202 0.0488 1744.553 141.735 14.4258 0.9972 2.3239 -      0.35   False 
RSH7042 ZTF J035149.44+041331.1       57.9559948188   4.2252852767    7.6581 0.0147    1.2285 0.0119  834.313  10.489 12.5113 0.9201 0.6687 2.29   0.49   False 
RSH7043 ZTF J040813.76+622006.6       62.0573653997  62.3351501405   -0.3148 0.0636   -0.8236 0.0691 1132.982  71.202 14.9884 1.3109 2.1375 1.19   1.14   False 
RSH7044 ZTF J043043.69+243303.4       67.6820542687  24.5509332541    1.1545 0.0575   -2.3324 0.0459 1608.726 116.922 13.7908 1.2559 2.6527 2.27   8.93   False 
RSH7045 ZTF J052352.67+341040.4       80.9694960848  34.1778848253    0.7717 0.0179   -2.4045 0.0136 1275.636  23.664 12.7598 1.1885 0.6315 -      25.73  False 
RSH7046 ZTF J053145.52-012355.1       82.9396657747  -1.3986645881    1.2417 0.0255   -1.4796 0.0213  358.399   3.520 12.7096 1.3345 0.2824 -      2.45   False 
RSH7047 ZTF J053541.81-014435.1       83.9242221781  -1.7431020666   -5.9350 0.0144   -4.1139 0.0119  418.391   2.551 12.9726 1.4804 0.4275 -      2.43   False 
RSH7048 ZTF J054020.76-023029.9       85.0865354910  -2.5083316273    1.3690 0.0192   -0.1036 0.0154  408.172   3.165 13.2364 1.3872 1.2491 1.38   0.70   False 
RSH7049 ZTF J054129.91-060054.1       85.3746426322  -6.0150151486   -0.0657 0.0171  -22.5802 0.0133  426.607   3.539 12.7142 1.5072 2.1585 1.79   3.15   False 
RSH7050 ZTF J062526.35+124208.7       96.3598188166  12.7024015135   -3.0085 0.0280   -0.3981 0.0226 1741.939  78.290 13.4308 1.2222 1.4328 4.67   25.74  False 
RSH7051 ZTF J063143.56+045949.1       97.9315118127   4.9969687234   -1.6216 0.1074    0.4968 0.0998 1603.635 303.974 16.1159 1.6748 1.6257 0.76   6.71   False 
RSH7052 ZTF J063146.06+045430.8       97.9419484769   4.9085471078   -1.7512 0.0706    0.2790 0.0677 1273.483 118.844 15.4836 1.5302 1.6673 0.96   1.80   False 
RSH7053 ZTF J063150.25+050007.8       97.9593960867   5.0021902134   -1.6770 0.0886    0.4824 0.0850 1499.017 209.948 15.8305 1.5587 1.6117 -      12.85  False 
RSH7054 ZTF J063150.42+045150.1       97.9601208321   4.8639399469   -1.6626 0.0824    0.1114 0.0819 1891.414 327.580 15.7129 1.4290 1.7394 0.98   9.68   False 
RSH7055 ZTF J063150.55+045553.1       97.9606556779   4.9314105099   -1.6477 0.0459    0.1576 0.0457 1671.748 144.290 14.5448 1.4800 1.6982 2.21   2.75   False 
RSH7056 ZTF J063150.78+045434.7       97.9615997597   4.9096459336   -1.6487 0.0533    0.2958 0.0529 1633.158 161.946 14.9522 1.3373 1.6938 1.21   3.87   False 
RSH7057 ZTF J063152.00+045408.4       97.9666944920   4.9023260927   -1.5858 0.1195    0.1661 0.1476 1479.642 279.357 16.0636 1.5762 1.6815 0.80   7.82   False 
RSH7058 ZTF J063159.93+045110.0       97.9997284690   4.8527803326   -1.6996 0.0430    0.2956 0.0375 1278.293  67.002 14.2213 1.0978 1.6965 1.90   5.07   False 
RSH7059 ZTF J063200.30+050041.9       98.0012859005   5.0116523291   -1.6429 0.0392    0.5175 0.0347 1585.069 103.560 14.5155 1.3496 1.3647 2.11   9.18   False 
RSH7060 ZTF J063202.09+044855.5       98.0087281393   4.8154086045   -1.6588 0.0366    0.1421 0.0325 1493.610  80.664 14.0289 1.0834 1.7208 1.68   3.37   False 
RSH7061 ZTF J063205.41+045659.3       98.0225484119   4.9498132391   -1.7419 0.0372    0.2697 0.0294 1504.291 107.017 13.9269 1.2258 1.4968 2.21   11.94  False 
RSH7062 ZTF J063206.02+045031.3       98.0251142052   4.8420238612   -1.5698 0.0479    0.1136 0.0410 1410.279  90.724 14.4496 1.2800 1.7152 -      8.87   False 
RSH7063 ZTF J063213.82+044936.5       98.0576096377   4.8268192266   -1.6536 0.0525    0.1048 0.0486 1434.963 115.437 15.0483 1.3400 1.5939 1.05   9.44   False 
RSH7064 ZTF J063220.34+045841.8       98.0847673210   4.9782651588   -1.5915 0.0623    0.2273 0.0632 1709.458 200.342 15.6154 1.6786 1.3387 1.34   5.32   False 
RSH7065 ZTF J063223.18+050057.2       98.0966020657   5.0158718910   -1.5532 0.0537    0.5168 0.0523 1627.386 159.358 15.1605 1.3915 1.3200 1.49   1.74   False 
RSH7066 ZTF J063225.76+045823.3       98.1073534707   4.9731264144   -1.6888 0.0932    0.1607 0.0983 1684.464 303.445 16.3502 1.9956 1.3331 1.00   3.65   False 
RSH7067 ZTF J063229.23+050515.9       98.1218212141   5.0877510029   -1.8429 0.1041    0.1678 0.0920 1708.647 328.689 16.3389 1.6134 1.1795 -      1.74   False 
RSH7068 ZTF J063320.68+044215.7       98.3361977009   4.7043652303   -0.6868 0.0775   -0.1502 0.0692 1390.604 146.574 14.1295 1.6840 1.3238 4.35   7.63   False 
RSH7069 ZTF J064651.48+011909.2      101.7144914496   1.3192481871   -1.0158 0.0563    0.3756 0.0541 1937.511 186.106 15.2850 1.6035 1.1479 1.68   2.32   False 
RSH7070 ZTF J064651.77+011841.6      101.7157430368   1.3115508480   -1.0069 0.0606    0.4103 0.0585 1865.429 191.763 14.9513 1.2965 1.8934 1.56   2.34   False 
RSH7071 ZTF J065813.96+442548.3      104.5581643873  44.4300817256    7.2251 0.0133   -1.5227 0.0123  797.703   7.610 12.0391 0.8885 0.2960 -      2.81   False 
RSH7072 ZTF J070406.83-112321.6      106.0284921421 -11.3893598575   -4.4857 0.0239    1.7906 0.0251 1146.675  30.096 13.6038 1.3025 1.4195 2.82   2.13   False 
RSH7073 ZTF J070434.85-111810.3      106.1452253649 -11.3028802926   -4.5256 0.0435    1.7447 0.0482 1172.120  56.448 14.9644 1.4268 1.3717 1.36   2.96   False 
RSH7074 ZTF J070513.23-121453.9      106.3051407356 -12.2483149564   -4.1414 0.0379    1.3023 0.0436 1152.725  45.867 15.0774 1.5787 0.8287 1.48   4.56   False 
RSH7075 ZTF J074649.15+353350.3      116.7047924443  35.5639738670    7.5520 0.0174   -4.2496 0.0108  857.013  11.776 12.0782 1.1771 0.2138 -      10.50  False 
RSH7076 ZTF J080232.00+390740.9      120.6333592212  39.1280160164   -3.0043 0.0198   -0.9666 0.0160 1390.347  41.839 13.9979 1.0408 0.1480 1.87   13.19  False 
RSH7077 ZTF J081647.55+212720.8      124.1981472771  21.4557695835   -3.6520 0.0257  -11.9375 0.0198 1665.308  69.265 14.6939 1.0822 0.1041 1.82   12.77  False 
RSH7078 ZTF J083322.69+492045.3      128.3446007152  49.3459150577  -23.5550 0.0120  -18.1905 0.0107  516.248   3.121 12.6309 1.3421 0.1041 2.22   4.17   False 
RSH7079 ZTF J093912.50+344538.9      144.8020874333  34.7607695896    1.0775 0.0215    9.2645 0.0211  551.333   6.555 11.9637 1.1873 0.0000 -      2.98   False 
RSH7080 ZTF J101342.67+571445.2      153.4277593832  57.2458885823   19.9574 0.0095  -12.5453 0.0104  647.093   4.372 12.4399 1.0482 0.0000 2.11   16.93  False 
RSH7081 ZTF J115736.09+355145.3      179.4003733064  35.8625815658  -17.9073 0.0132  -13.9679 0.0156  827.804  14.137 13.0688 1.3611 0.0000 3.51   9.25   False 
RSH7082 ZTF J121854.88+235216.6      184.7286691914  23.8712672529  -16.9794 0.0204  -19.6735 0.0190 1959.841  87.475 14.1438 1.1624 0.0000 3.13   11.78  False 
RSH7083 ZTF J143707.79-001827.8      219.2824955936  -0.3077548244  -30.1450 0.0211    6.5407 0.0185  675.517   7.614 12.4604 1.0591 0.1261 -      9.14   False 
RSH7084 ZTF J163850.39+405447.5      249.7099660809  40.9131795016    0.7074 0.0137    6.2702 0.0196 1177.909  19.379 14.2311 1.1057 0.0658 -      12.09  False 
RSH7085 ZTF J165305.19+122429.2      253.2716573096  12.4080863498  -22.6918 0.0304   -6.2397 0.0276 1704.794  91.470 15.4624 1.2785 0.1809 2.59   8.69   False 
RSH7086 ZTF J171233.57+431400.4      258.1399143974  43.2334341907   -6.5956 0.0221   -0.0543 0.0216 1896.211  65.337 14.9430 1.1694 0.0000 -      10.72  False 
RSH7087 ZTF J171406.25+430733.0      258.5260521737  43.1258186094    0.0571 0.0260  -11.5829 0.0269 1850.390  76.369 15.2739 1.3060 0.1206 2.28   0.94   False 
RSH7088 ZTF J171530.03+632629.7      258.8751586134  63.4415895028   -3.5189 0.0413   -5.1921 0.0447 1837.814  90.486 15.2953 1.1564 0.1425 2.97   0.85   False 
RSH7089 ZTF J172910.11+541311.0      262.2921517798  54.2196840473   -0.4383 0.0249   11.3023 0.0272  978.722  19.686 13.6684 1.3335 0.2631 2.31   2.36   False 
RSH7090 ZTF J175319.33+223444.6      268.3305600292  22.5790308330   -5.6037 0.0080   -6.5165 0.0129 1109.277  15.957 13.3471 1.0991 0.3508 2.71   3.73   False 
RSH7091 ZTF J175957.66+020817.8      269.9902542031   2.1382422274    2.2211 0.0161    2.9223 0.0140  713.143   7.186 12.5527 1.3988 0.6906 3.40   0.89   False 
RSH7092 ZTF J183820.29+052458.7      279.5845871303   5.4163054409   -9.4955 0.0306  -23.7020 0.0320 1222.576  43.636 14.1947 1.1765 1.1973 2.12   1.10   False 
RSH7093 ZTF J184631.51+102133.1      281.6313578841  10.3591940049    6.7886 0.0201   -0.9557 0.0214  902.158  16.589 13.4962 1.3386 0.6545 3.08   14.13  False 
RSH7094 ZTF J185112.65-060546.7      282.8027277741  -6.0963166219    0.3608 0.0335   -4.2813 0.0280 1944.965 139.872 14.1762 1.2668 1.0389 2.67   3.66   False 
RSH7095 ZTF J185809.69+022129.5      284.5403559072   2.3581748069   24.1661 0.0138  -18.1048 0.0129  422.024   2.592 12.1920 1.5166 0.3348 2.70   7.39   True  
RSH7096 ZTF J185945.69+591117.1      284.9404091603  59.1880756544   -8.7380 0.0121   -9.2573 0.0122  804.153   6.032 12.5531 1.0428 0.1437 2.68   5.39   False 
RSH7097 ZTF J191308.08+382403.2      288.2836987463  38.4008840820   -0.0547 0.0135   -6.5236 0.0142 1870.050  44.843 13.5773 1.1202 0.4385 3.75   1.78   False 
RSH7098 ZTF J191846.58+522446.9      289.6940966724  52.4130196531   -2.1905 0.0153    0.6247 0.0143  749.363   5.814 12.8859 1.0214 0.1917 2.21   7.34   False 
RSH7099 ZTF J192644.80+292907.2      291.6866813813  29.4853271906   -8.9356 0.0096  -11.5429 0.0116 1320.755  18.461 12.3564 0.6393 0.3672 2.94   0.49   False 
RSH7100 ZTF J192707.69+511612.6      291.7820702728  51.2701729991    2.0955 0.0549   -4.9336 0.0479 1570.925  94.755 14.1809 1.1406 0.2795 1.96   1.94   False 
RSH7101 ZTF J192822.00+581406.5      292.0916916988  58.2351252692   -3.8882 0.0123  -17.1845 0.0128  870.872   7.434 13.2166 1.2810 0.1436 -      18.16  False 
RSH7102 ZTF J195036.33+435719.8      297.6513898002  43.9555114678   -2.7901 0.0156  -11.6537 0.0172 1523.395  31.757 13.7432 1.2825 0.5844 3.47   1.88   False 
RSH7103 ZTF J195409.26+184755.5      298.5386085061  18.7987290547    9.9723 0.0127    4.3871 0.0112 1019.361  13.661 12.4285 0.8952 0.3544 2.88   7.70   False 
RSH7104 ZTF J200002.38+173034.6      300.0099772715  17.5096088146   -0.6015 0.0135   -4.5168 0.0123  944.923  12.046 13.0057 1.0947 0.3021 -      16.05  False 
RSH7105 ZTF J200522.06+354212.0      301.3419493589  35.7033327464   -1.1134 0.0132   -6.4344 0.0144 1217.839  20.157 13.4659 1.2564 0.5932 3.03   8.79   False 
RSH7106 ZTF J200522.89+352218.0      301.3453940935  35.3716672048   -3.1133 0.0319   -6.6017 0.0362 1725.386 101.937 15.2608 1.1609 1.0824 1.91   0.84   False 
RSH7107 ZTF J200600.27+354455.7      301.5011685291  35.7487830135   -3.1089 0.0203   -6.5005 0.0202 1901.276  75.356 14.0743 1.1245 1.0273 2.54   1.70   False 
RSH7108 ZTF J200633.09+353606.3      301.6379225366  35.6017579938   -3.5543 0.0255   -6.3303 0.0306 1845.280  88.753 14.3060 0.9501 1.0793 2.80   0.74   False 
RSH7109 ZTF J200949.92+353648.6      302.4580383340  35.6134905235   -3.1413 0.0212   -6.7936 0.0243 1853.645  77.313 13.9177 0.8366 1.4974 2.61   1.64   False 
RSH7110 ZTF J201207.67+424034.2      303.0319935539  42.6761510869   -6.2986 0.0174   -8.2916 0.0193 1430.806  32.680 13.2382 1.0475 1.5445 3.17   8.85   False 
RSH7111 ZTF J201418.06+411512.5      303.5752570729  41.2534724829   -3.8873 0.0544   -4.5118 0.0598 1222.792  72.787 15.6770 1.7956 1.3467 -      2.68   False 
RSH7112 ZTF J201425.34+411517.9      303.6056127821  41.2549780919   -4.3576 0.0428   -4.5334 0.0465 1801.463 124.952 14.8262 1.4367 1.9927 -      1.60   False 
RSH7113 ZTF J201426.33+411802.7      303.6097328684  41.3007322775   -2.5765 0.0349   -2.9268 0.0408 1198.488  48.120 14.1081 1.0746 1.5529 -      7.88   False 
RSH7114 ZTF J201441.02+411409.7      303.6709446377  41.2360086509   -3.8549 0.0744   -4.7465 0.0802 1563.033 163.957 15.7540 1.6508 2.3146 1.14   1.55   False 
RSH7115 ZTF J201502.16+411925.7      303.7590230504  41.3237972720   -3.7917 0.0625   -4.4759 0.0715 1875.894 215.179 15.1308 1.3340 2.9283 1.48   3.73   False 
RSH7116 ZTF J201750.78+404452.2      304.4616253024  40.7478269944   -2.6061 0.0284   -6.5442 0.0272 1029.196  26.481 12.8389 1.0054 0.9810 2.38   1.74   False 
RSH7117 ZTF J203923.71+421331.9      309.8488103324  42.2255081279   -2.5645 0.0748   -3.1948 0.0834 1428.752 152.183 15.0680 1.4544 3.5405 1.95   1.39   False 
RSH7118 ZTF J204931.84+083500.6      312.3826566925   8.5834897724   15.3228 0.0142    8.3526 0.0121  929.642  12.243 12.3344 0.9329 0.2192 2.84   11.72  False 
RSH7119 ZTF J205622.84+753531.8      314.0951683760  75.5921404431    0.4421 0.0310   -0.2390 0.0290 1745.397  79.918 14.6523 1.3015 1.2222 2.01   2.83   False 
RSH7120 ZTF J212417.90+505947.0      321.0745968450  50.9963845503   -3.1189 0.0149    2.4582 0.0149  779.986   8.314 13.0186 1.4278 1.0307 3.09   3.08   False 
RSH7121 ZTF J213031.02+480017.2      322.6292737018  48.0047520355   -7.2367 0.0170   -4.1444 0.0148 1719.568  45.379 13.4825 0.9389 0.7500 3.07   3.43   False 
RSH7122 ZTF J213110.18+490056.1      322.7924198652  49.0155851711    1.0676 0.0132   -0.0905 0.0115 1017.201  12.308 12.0413 1.2481 0.7947 4.75   17.87  False 
RSH7123 ZTF J213607.10+572243.0      324.0295945567  57.3785998883   -2.9898 0.0269   -4.9581 0.0242  924.471  17.613 13.8820 1.4875 1.5740 2.88   1.09   False 
RSH7124 ZTF J213849.67+573155.5      324.7069922046  57.5320992417   -2.7531 0.0616   -4.9851 0.0446  987.957  42.320 15.1866 1.4612 1.5335 1.02   6.72   False 
RSH7125 ZTF J213850.41+573005.0      324.7100576727  57.5013767992   -2.6263 0.0435   -4.6752 0.0345  932.495  30.433 14.7357 1.4942 1.5291 1.84   2.67   False 
RSH7126 ZTF J213904.77+572817.1      324.7699101435  57.4714131756   -2.4881 0.0189   -5.0276 0.0166  945.372  14.945 12.5738 0.9013 2.0608 3.06   2.09   False 
RSH7127 ZTF J213906.23+573104.3      324.7759946358  57.5178591960   -2.7548 0.0250   -5.0926 0.0181  953.830  16.305 13.2393 1.3498 1.5301 2.65   7.80   False 
RSH7128 ZTF J213909.19+573050.2      324.7883266090  57.5139547851   -2.4691 0.0266   -4.7170 0.0221  935.749  18.519 13.9114 1.3277 1.4351 1.82   3.27   False 
RSH7129 ZTF J213926.11+573147.4      324.8588221040  57.5298402876   -2.5184 0.0191   -4.5177 0.0158  938.741  13.215 11.9270 1.0012 1.4354 4.48   1.87   False 
RSH7130 ZTF J213928.31+623029.6      324.8679709977  62.5082188481   -2.0361 0.0135   -2.9747 0.0135  912.351  10.084 12.6897 0.9889 1.0754 2.42   0.53   False 
RSH7131 ZTF J213936.81+581827.4      324.9033848505  58.3076172187   -2.3288 0.0367   -2.9726 0.0343  826.391  20.685 14.8329 1.4520 1.5976 1.27   1.48   False 
RSH7132 ZTF J214001.99+573355.2      325.0083161972  57.5653319939   -2.4145 0.0261   -4.5881 0.0217  891.102  17.662 14.3524 1.4452 0.9426 2.01   8.46   False 
RSH7133 ZTF J214036.60+581133.0      325.1524952250  58.1924952861   -1.7832 0.0479   -3.2871 0.0487 1051.282  47.966 15.0310 1.9865 2.0813 2.37   2.12   False 
RSH7134 ZTF J214115.31+580042.2      325.3138195714  58.0117351940   -1.6991 0.0196   -3.9492 0.0183  928.167  15.029 11.9684 1.0482 1.4991 3.77   0.86   False 
RSH7135 ZTF J214413.61+574454.4      326.0567241652  57.7484588273   -1.6838 0.0342   -3.0851 0.0341  907.848  22.593 15.0182 1.8708 1.1104 2.15   1.62   False 
RSH7136 ZTF J215338.56+471709.6      328.4106883899  47.2860038434   -2.3995 0.0415   -2.8134 0.0364  678.726  18.072 12.1535 1.2480 3.5776 -      2.86   False 
RSH7137 ZTF J215341.38+470705.5      328.4224554819  47.1181988238   -2.8321 0.0271   -3.1824 0.0230  797.223  15.452 13.9276 1.4563 1.5035 1.82   1.35   False 
RSH7138 ZTF J221036.57+234105.7      332.6523967301  23.6848947604   -1.6264 0.0207   -3.6056 0.0201 1573.016  48.109 14.1295 1.5153 0.2576 3.75   0.89   False 
RSH7139 ZTF J221435.22+612449.3      333.6467542769  61.4136810164   -1.4950 0.0657   -2.7501 0.0677  882.389  45.920 14.6910 1.4995 3.4245 1.21   3.30   False 
RSH7140 ZTF J221435.23+612501.4      333.6467764755  61.4170487251   -1.4496 0.0369   -2.8772 0.0385  931.256  29.329 12.9534 1.1687 4.1093 1.95   3.26   False 
RSH7141 ZTF J221437.94+612633.9      333.6580806925  61.4427330957   -1.5660 0.0295   -2.9627 0.0289  954.275  25.277 12.6390 1.0237 4.1116 2.71   0.80   False 
RSH7142 ZTF J221442.74+612539.2      333.6780869229  61.4275343312   -1.4445 0.0697   -3.1660 0.0707  915.975  55.378 14.1215 1.3680 4.1077 -      11.24  False 
RSH7143 ZTF J221709.63+612309.2      334.2901305059  61.3858771378   -1.1903 0.0256   -2.9155 0.0241  865.091  16.404 13.6389 1.1220 1.9891 1.62   2.25   False 
RSH7144 ZTF J221824.24+631712.2      334.6009979297  63.2867026709   -2.3096 0.0322   -2.1010 0.0280  942.927  25.005 13.8515 1.1204 2.4322 1.57   12.21  False 
RSH7145 ZTF J225109.37+575616.6      342.7890963230  57.9379453106   -2.8236 0.0116   -4.7698 0.0108 1717.102  33.938 12.5594 0.6138 0.8669 -      0.66   False 
RSH7146 ZTF J225216.18+621723.2      343.0674341961  62.2897778776   -1.5046 0.0898   -2.7894 0.0912  805.723  54.196 14.5977 1.3984 4.4873 1.26   4.53   False 
RSH7147 ZTF J225940.21+624627.1      344.9175862569  62.7741977079   -0.9178 0.0374   -1.9968 0.0400  827.164  24.914 14.1477 1.2787 2.7300 1.31   2.09   False 
RSH7148 ZTF J225940.31+624709.8      344.9179673049  62.7860647920   -1.5008 0.0348   -2.9609 0.0358  843.434  21.953 14.1946 1.4477 2.1108 1.57   10.52  False 
RSH7149 ZTF J230416.57+155455.5      346.0690758903  15.9154282357   11.1054 0.0136   -9.0475 0.0119  710.131   7.129 12.8779 1.3160 0.3234 2.75   2.83   False 
RSH7150 ZTF J232251.72-044652.6      350.7155000726  -4.7813078176    5.6182 0.0169   -9.9169 0.0147  913.093  14.425 13.4710 1.0633 0.0384 1.88   1.58   False 
RSH7151 ZTF J061547.97+214407.6       93.9499008558  21.7354616969    0.7788 0.0618   -1.8907 0.0478 1638.544 164.169 14.8350 1.1098 1.8618 1.28   0.68   False 
RSH7152 ZTF J194410.07+505925.1      296.0420000472  50.9902823185   -0.5553 0.0162   -4.4803 0.0171 1092.179  15.869 13.9973 1.1500 0.1809 2.31   15.15  False 
RSH7153 Gaia DR2 1964619166204043008 322.5318941521  39.6610318252    6.1548 0.0115    0.6376 0.0132  857.281   9.166 13.1644 1.3907 0.5681 3.15   3.57   True  
RSH7154 Gaia DR2 4444265345668463488 254.0776236389   9.6364478250    8.3795 0.0135   -5.0347 0.0118  753.029   7.975 12.7630 1.3771 0.3402 3.43   3.55   False 
RSH7155 Gaia DR2 2031815578877743104 296.4521074253  29.6611814860   -0.0015 0.0230   -7.7676 0.0274 1787.079  83.295 15.3125 1.4807 0.3129 2.50   13.64  False 
RSH7156 Gaia DR2 2057879158354381312 306.0397506310  36.8391709927  -10.6628 0.0151   -4.8467 0.0178  952.417  14.247 13.3668 1.2546 1.3912 2.77   6.62   False 
RSH7157 Gaia DR2 2071706925852317696 298.6505440015  36.5109969665   -1.6303 0.0184   -4.3665 0.0201 1585.933  46.526 14.1359 1.2995 0.6852 3.23   7.51   False 
RSH7158 Gaia DR2 2097364991728613248 281.3968973966  38.7420370474   -5.1428 0.0143   -1.7820 0.0154 1544.995  28.118 13.5099 1.1102 0.2302 2.79   8.05   False 
RSH7159 Gaia DR2 3068089482512577152 119.7726696670  -5.6955682736   -2.9039 0.0174   -2.9700 0.0142 1171.678  24.745 14.1678 1.3178 0.1151 2.33   6.80   False 
RSH7160 Gaia DR2 4481196291983931392 272.9820871474   7.9703728634    1.0077 0.0459   -1.5599 0.0430 1733.911 117.902 15.4671 1.6172 0.7564 1.64   4.60   False 
RSH7161 2MASS J08242236+5734176      126.0931081103  57.5715324460   -2.7264 0.0141   -7.8452 0.0209 1323.883  37.333 14.0857 1.2340 0.5207 2.58   2.96   False 
RSH7162 KOI-5025                     291.1797508987  39.0996254149    1.1887 0.0161   -2.6175 0.0156 1688.847  41.021 13.8764 0.9302 0.2412 3.42   14.78  False 
RSH7163 Gaia DR2 1081153704899012096 118.5561068765  55.4248399218    0.3027 0.0157  -19.8808 0.0156 1530.598  45.207 14.2573 1.2291 0.1754 -      11.41  False 
RSH7164 2MASS J06400892+1018135      100.0371773888  10.3037366301   -1.5433 0.0212   -3.3086 0.0176  731.192  10.958 13.0854 1.1181 1.2718 2.35   11.40  False 
RSH7165 2MASS J18583126-0310548      284.6302545436  -3.1818272329    3.7274 0.0549   -1.3750 0.0503 1869.001 178.377 15.3527 1.5888 1.2646 1.59   18.66  False 
RSH7166 2MASS J18584899-0310354      284.7041167792  -3.1765233311   -0.3093 0.0466   -5.4528 0.0410 1457.467  90.891 15.0334 1.5875 1.4170 1.60   2.74   False 
RSH7167 2MASS J06410343+1015439      100.2643287935  10.2621907518   -1.5756 0.1360   -3.6394 0.1167  840.788 143.310 13.8084 1.3373 3.5996 1.02   4.62   False 
RSH7168 Gaia DR2 1808047748350992000 300.2093090568  16.1513877596    1.4701 0.0338   -5.5268 0.0274 1626.363  92.435 15.1421 1.5630 0.6218 2.42   5.31   False 
RSH7169 Gaia DR2 1013346788454541312 132.3616428322  45.5135134157   -3.1412 0.0208  -19.0463 0.0223 1084.676  26.156 14.1453 1.4385 0.0767 2.06   5.52   False 
RSH7170 CzeV3318                      56.7676878343  67.7937558438    2.9771 0.0109   -0.7828 0.0152 1553.070  40.694 10.1155 1.7296 1.3044 -      2.56   False 
RSH7171 ZALD J06102680+8522535        92.6114750283  85.3815369371   -3.9233 0.0134    0.8788 0.0126  983.292   9.980 11.5623 1.4267 0.2521 -      23.05  False 
RSH7172 ZALD J17135528+4559506       258.4803143013  45.9973531004   -0.9159 0.0249   -8.4743 0.0258  511.675   5.202  9.6144 1.2693 0.2850 8.44   49.08  False 
RSH7173 ZALD J18164368+4528007       274.1818910425  45.4667912575  -17.2022 0.0167  -14.6866 0.0152  833.522   8.402 10.7270 1.1950 0.1535 7.89   36.59  False 
RSH7174 ASASSN-21fc                  273.2483579158  34.2182333627   -3.6619 0.0137  -12.2171 0.0146 1152.843  16.216 11.3120 1.3085 0.1776 8.64   -      False 
RSH7175 ZALD J19435165+4619144       295.9652084120  46.3206615755   -1.2156 0.0171   -2.3240 0.0196 1044.919  17.287  9.8019 1.3427 0.1315 -      34.49  False 
RSH7176 ZALD J19323042+5659071       293.1266702577  56.9852619936   -9.6947 0.0153  -11.4087 0.0161  513.027   3.077 10.7770 1.1802 0.2324 -      35.13  False 
RSH7177 ATO J261.9007+36.5565        261.9007878010  36.5564962553    5.6820 0.0126  -17.4517 0.0138 1076.929  12.951 11.5428 1.1576 0.2028 6.05   13.90  False 
RSH7178 ATO J221.4827+59.1520        221.4827451247  59.1520659374    0.5217 0.0135  -12.5921 0.0118 1061.165  12.360 11.3128 1.2892 0.0877 7.96   14.47  False 
RSH7179 ZALD J22203071+7320247       335.1278850343  73.3401953858   -3.4482 0.0128    3.3206 0.0116 1085.227  12.045 11.0393 1.3148 1.0327 9.47   39.64  False 
RSH7180 ZALD J03245113+6236592        51.2130829537  62.6164300345    3.1793 0.0166   -4.6045 0.0176  729.061   8.161 10.9362 1.0743 0.7175 5.11   39.71  False 
RSH7181 ZALD J03461036+6219202        56.5430030334  62.3222428584  -16.3209 0.0127   -8.9041 0.0121  283.529   0.925 10.2361 1.2118 0.3366 -      1.47   True  
RSH7182 ZALD J01591499+6718142        29.8125531935  67.3039438368    7.5738 0.0103    0.9825 0.0121  529.985   3.223 10.6904 1.0808 1.2988 4.16   5.97   False 
RSH7183 MarSEC_V27                    51.4626845802  88.4172369473   13.5912 0.0142  -11.9181 0.0144  964.604  11.258  9.0267 1.3652 0.8934 22.88  1.37   False 
RSH7184 ZALD J08144140+6310410       123.6724700645  63.1780554887   -3.8566 0.0104    1.7999 0.0103 1221.979  19.234 10.6234 1.2260 0.1535 -      10.37  False 
RSH7185 ZALD J09050750+6310364       136.2812350463  63.1767899339    0.2467 0.0095    3.6329 0.0123  416.578   2.116  9.7566 0.8145 0.3891 4.46   1.66   False 
RSH7186 CzeV3505                     243.3509132518  51.6741804434   -5.0686 0.0134    8.3614 0.0180  682.502   5.831 10.2535 1.3640 0.1206 9.13   8.70   False 
RSH7187 ZALD J18552790+6536057       283.8662868968  65.6015904378    1.7893 0.0145    3.7345 0.0146  798.043   6.732 10.0309 1.1483 0.1973 9.41   47.15  False 
RSH7188 ZALD J21371914+6338153       324.3296454901  63.6375694667  -11.5601 0.0166   -2.6916 0.0143  418.595   2.276  9.0597 1.3441 0.6719 9.95   25.76  False 
RSH7189 ZALD J21455552+6329441       326.4814404496  63.4955674251    8.7527 0.0134   -0.8646 0.0122  425.308   2.015  9.7470 1.1056 0.6203 5.49   10.14  False 
RSH7190 ZTF J053849.92-010700.8       84.7080167975  -1.1169123151    6.9810 0.0156   -4.2335 0.0143  979.618  15.958 13.1473 1.3742 0.6796 -      83.85  False 
RSH7191 ZTF J232834.02+143922.8      352.1418013557  14.6563434103   -8.1416 0.0227  -22.5121 0.0161 1069.316  23.861 13.5078 1.0703 0.3014 2.24   1.07   False 
RSH7192 ZTF J140416.77+473039.8      211.0698915805  47.5110736559    0.3287 0.0111  -13.5559 0.0142 1898.200  45.795 13.6261 0.8594 0.0000 -      1.59   False 
RSH7193 ZTF J203105.13+510205.1      307.7714283854  51.0347505234   -5.1393 0.0901   -9.4839 0.0836 1195.259  97.600 10.9447 1.3313 0.4938 7.66   86.89  False 
RSH7194 ZTF J213954.60+581618.7      324.9775285304  58.2718614380   -2.2164 0.0189   -2.8076 0.0166  947.341  13.544 13.2173 1.2670 1.5715 2.90   2.10   False 
RSH7195 ZTF J022008.34+570712.2       35.0347617020  57.1200502798   -4.6033 0.0103    1.7896 0.0141 1099.303  16.861 12.1271 1.2684 1.2860 5.38   78.50  False 
RSH7196 ZTF J205043.02+452214.0      312.6792891515  45.3705495125   -1.2019 0.0339   -3.2902 0.0313 1017.875  34.152 14.1353 1.2607 1.7939 1.55   1.12   False 
RSH7197 ZTF J050300.05+345626.9       75.7502500450  34.9408091493    2.2308 0.0214   -0.8758 0.0152 1565.974  46.194 12.8566 1.3035 1.4798 4.44   62.62  False 
RSH7198 ZTF J213850.98+572842.6      324.7124550493  57.4784992223   -2.4810 0.0439   -4.8217 0.0310  905.688  26.323 14.1715 1.2206 2.0529 1.41   8.64   False 
RSH7199 ZTF J183926.92+421545.6      279.8621642859  42.2626490721   -2.5497 0.0122   -3.0795 0.0124 1505.322  23.717 13.2171 1.2503 0.2795 4.49   75.72  False 
RSH7200 ZTF J030604.82-001529.3       46.5200975829  -0.2581702063    9.4698 0.0149   -0.5116 0.0125  747.272   8.589 12.8175 1.0049 0.2576 2.17   10.57  False 
RSH7201 ZTF J213903.39+573028.9      324.7641660921  57.5080082048   -2.5755 0.0272   -4.3282 0.0232  851.022  15.712 12.4283 1.0660 1.5160 3.21   2.47   False 
RSH7202 ATO J293.4219+57.5732        293.4218939326  57.5732548158   -3.9436 0.0119   -2.4812 0.0111  735.562   5.021 11.6175 1.1681 0.1516 -      84.14  False 
RSH7203 ZTF J152342.59+561548.9      230.9274693061  56.2635748012    1.5058 0.0175   -2.9363 0.0195 1484.324  34.971 14.7006 1.2910 0.0713 -      10.97  False 
RSH7204 ATO J168.6763+17.7401        168.6763202898  17.7401002917   -4.0854 0.0185   -3.6244 0.0150 1905.830  59.009 13.4883 1.0203 0.0000 4.87   115.79 False 
RSH7205 ZTF J210532.95+310706.6      316.3872907092  31.1184875433    6.8188 0.0123   -3.0518 0.0167 1038.330  19.226 11.3701 1.2184 0.3577 8.23   49.15  False 
RSH7206 ATO J307.5386+17.5610        307.5386188027  17.5610811970    7.1044 0.0186    2.0784 0.0154  708.870   9.080 11.5377 1.3826 0.1097 6.11   43.57  False 
RSH7207 ZTF J193844.94+420350.6      294.6872887880  42.0640455099    2.2587 0.0134    3.9060 0.0154 1789.533  41.318 13.5026 1.2600 0.2144 -      76.70  False 
RSH7208 MarSEC_V39                    89.0398490605   8.4724926906    3.4473 0.0173   -3.3152 0.0136  944.642  14.657  9.5838 1.4212 0.5866 -      1.10   False 
RSH7209 ASASSN-V J012454.28+323751.4  21.2261647176  32.6309473839   -8.3743 0.0190   -5.7453 0.0149  682.882   8.468 11.2746 1.1089 0.1206 4.68   62.21  False 
RSH7210 ASASSN-V J171111.33-013045.1 257.7972176678  -1.5125229088   -4.6362 0.0158  -15.5623 0.0102 1089.940  18.765 13.0589 1.2615 1.1071 3.94   62.43  False 
RSH7211 ASASSN-V J183844.91-222925.6 279.6871357843 -22.4904320005   -2.4310 0.0249   -4.0961 0.0173 1062.602  19.789 12.0099 1.1379 0.6306 4.59   49.23  False 
RSH7212 ASASSN-V J221331.35+733030.9 333.3806022635  73.5085784609   -5.5364 0.0149   -3.6093 0.0152 1572.697  29.614 13.0790 0.8971 1.1612 2.87   7.63   False 
RSH7213 ASASSN-V J172905.70-413204.5 262.2740269796 -41.5343517937   -2.4801 0.0228   -9.4760 0.0177  989.134  17.032  9.7959 0.9885 1.6250 -      33.43  False 
RSH7214 HD 345723                    301.7138978875  22.6643320941    2.5316 0.0103   -7.3801 0.0114  719.318   7.457  9.0419 1.3425 0.3235 15.69  0.80   False 
RSH7215 TYC 1634-394-1               310.4919302787  16.5974920484    8.3412 0.0188   -1.6930 0.0166  807.663  13.421 11.3132 0.9873 0.1644 4.10   145.00 False 
RSH7216 Gaia DR3 381273180399224448   10.6226161195  41.4843113938   -7.5488 0.0131   -0.1728 0.0114 1245.857  23.171 11.8429 1.3914 0.0000 8.86   17.96  False 
RSH7217 DR Oct                       151.8438403817 -85.0740748719 -563.9441 0.0186  395.2088 0.0151  121.734   0.240  8.3629 1.0173 0.0595 2.71   5.53   False 

